Towards a Framework for Deep Learning Certification in Safety-Critical Applications Using Inherently Safe Design and Run-Time Error Detection

Although an ever-growing number of applications employ deep learning based systems for prediction, decision-making, or state estimation, almost no certification processes have been established that would allow such systems to be deployed in safety-critical applications. In this work we consider real-world problems arising in aviation and other safety-critical areas, and investigate their requirements for a certified model. To this end, we investigate methodologies from the machine learning research community aimed towards verifying robustness and reliability of deep learning systems, and evaluate these methodologies with regard to their applicability to real-world problems. Then, we establish a new framework towards deep learning certification based on (i) inherently safe design, and (ii) run-time error detection. Using a concrete use case from aviation, we show how deep learning models can recover disentangled variables through the use of weakly-supervised representation learning. We argue that such a system design is inherently less prone to common model failures, and can be verified to encode underlying mechanisms governing the data. Then, we investigate four techniques related to the run-time safety of a model, namely (i) uncertainty quantification, (ii) out-of-distribution detection, (iii) feature collapse, and (iv) adversarial attacks. We evaluate each for their applicability and formulate a set of desiderata that a certified model should fulfill. Finally, we propose a novel model structure that exhibits all desired properties discussed in this work, and is able to make regression and uncertainty predictions, as well as detect out-of-distribution inputs, while requiring no regression labels to train. We conclude with a discussion of the current state and expected future progress of deep learning certification, and its industrial and social implications.

==> figs/generated/conformal-pit-histogram.tex <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
% Custom preamble from global variable:
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=white,rounded corners}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=white,rounded corners}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=white}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=white}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!75!black}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!75!black}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!75!white}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!75!white}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!25}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!25}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!35}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!35}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!35}, show background rectangle}}
\usetikzlibrary{backgrounds}
\tikzset{every picture/.append style={background rectangle/.style={fill=yellow!35}, show background rectangle}}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[ymin={0}, title={var = 0.0836}]
    \addplot[hist={density={true}}, fill={blue!50}, thick]
        coordinates {
            (0.7670424670244005,0.7670424670244005)
            (0.8657264258806969,0.8657264258806969)
            (0.25569436600794293,0.25569436600794293)
            (0.7165607937263244,0.7165607937263244)
            (0.6539957367314992,0.6539957367314992)
            (0.8840464334342506,0.8840464334342506)
            (0.87972045065211,0.87972045065211)
            (0.18362584733309095,0.18362584733309095)
            (0.7473294046523398,0.7473294046523398)
            (0.38778357733093993,0.38778357733093993)
            (0.3755752229563041,0.3755752229563041)
            (0.9655817584452534,0.9655817584452534)
            (0.7682131491737132,0.7682131491737132)
            (0.8849240331039541,0.8849240331039541)
            (0.3985230660445127,0.3985230660445127)
            (0.73518767662764,0.73518767662764)
            (0.5309892887473531,0.5309892887473531)
            (0.7048828712472801,0.7048828712472801)
            (0.5261295564149608,0.5261295564149608)
            (0.9131880775422752,0.9131880775422752)
            (0.981419527062918,0.981419527062918)
            (0.976953158706201,0.976953158706201)
            (0.5118336558892227,0.5118336558892227)
            (0.9549052717972657,0.9549052717972657)
            (0.6291908498609082,0.6291908498609082)
            (0.49198942274856106,0.49198942274856106)
            (0.40525354937141334,0.40525354937141334)
            (0.24997094833120448,0.24997094833120448)
            (0.6346267596559749,0.6346267596559749)
            (0.06984706850945244,0.06984706850945244)
            (0.6637884870572881,0.6637884870572881)
            (0.4440503312703642,0.4440503312703642)
            (0.942467516948656,0.942467516948656)
            (0.27292539393192305,0.27292539393192305)
            (0.48943291626197927,0.48943291626197927)
            (0.8521328859758506,0.8521328859758506)
            (0.4094982528935329,0.4094982528935329)
            (0.9256467752866022,0.9256467752866022)
            (0.10267977181908061,0.10267977181908061)
            (0.053646272813903106,0.053646272813903106)
            (0.12857040622986027,0.12857040622986027)
            (0.7717064806043137,0.7717064806043137)
            (0.9856873747272652,0.9856873747272652)
            (0.6524076209832743,0.6524076209832743)
            (0.42024039704880645,0.42024039704880645)
            (0.0007174345076444988,0.0007174345076444988)
            (0.9554162559737516,0.9554162559737516)
            (0.9302296309681504,0.9302296309681504)
            (0.06760800393055932,0.06760800393055932)
            (0.8817605660619544,0.8817605660619544)
            (0.6830196710052233,0.6830196710052233)
            (0.11566622606471555,0.11566622606471555)
            (0.6375430812744696,0.6375430812744696)
            (0.8613447820675838,0.8613447820675838)
            (0.22030775083982168,0.22030775083982168)
            (0.20858809932493738,0.20858809932493738)
            (0.11805360049583857,0.11805360049583857)
            (0.12952691254440074,0.12952691254440074)
            (0.26867015068671873,0.26867015068671873)
            (0.8868260470776479,0.8868260470776479)
            (0.9980578669122835,0.9980578669122835)
            (0.17213792353870816,0.17213792353870816)
            (0.960692593187489,0.960692593187489)
            (0.8786713428926034,0.8786713428926034)
            (0.7134263502570772,0.7134263502570772)
            (0.8111903573810682,0.8111903573810682)
            (0.20038623670846922,0.20038623670846922)
            (0.8723767152020154,0.8723767152020154)
            (0.5991583478381262,0.5991583478381262)
            (0.005153136057342245,0.005153136057342245)
            (0.6049201003852258,0.6049201003852258)
            (0.21560945242161944,0.21560945242161944)
            (0.005245753417951082,0.005245753417951082)
            (0.9714698606170267,0.9714698606170267)
            (0.7130152557095524,0.7130152557095524)
            (0.3741441271256274,0.3741441271256274)
            (0.5249227902379525,0.5249227902379525)
            (0.7244177678922652,0.7244177678922652)
            (0.16712134223819786,0.16712134223819786)
            (0.1337959655984462,0.1337959655984462)
            (0.6380445467716243,0.6380445467716243)
            (0.4704851920348787,0.4704851920348787)
            (0.4107588483304666,0.4107588483304666)
            (0.02408568007725065,0.02408568007725065)
            (0.7251611069244176,0.7251611069244176)
            (0.40148982317839077,0.40148982317839077)
            (0.06862738085814257,0.06862738085814257)
            (0.4860660931188321,0.4860660931188321)
            (0.21562486133588044,0.21562486133588044)
            (0.7490238980475894,0.7490238980475894)
            (0.5283806465452354,0.5283806465452354)
            (0.9363817276542912,0.9363817276542912)
            (0.3484936340631657,0.3484936340631657)
            (0.7697465954471114,0.7697465954471114)
            (0.1594056653736624,0.1594056653736624)
            (0.7541842402380878,0.7541842402380878)
            (0.37960024388337077,0.37960024388337077)
            (0.6974105298192912,0.6974105298192912)
            (0.6669517714690709,0.6669517714690709)
            (0.4958980084049118,0.4958980084049118)
            (0.12317907273123718,0.12317907273123718)
            (0.5349589998309576,0.5349589998309576)
            (0.3337355536378631,0.3337355536378631)
            (0.3291193553451931,0.3291193553451931)
            (0.014522926109496792,0.014522926109496792)
            (0.6227415105108141,0.6227415105108141)
            (0.6591213032731563,0.6591213032731563)
            (0.6029695628956311,0.6029695628956311)
            (0.010840253953879664,0.010840253953879664)
            (0.6118480359823681,0.6118480359823681)
            (0.5335401945208725,0.5335401945208725)
            (0.8486989045768237,0.8486989045768237)
            (0.10250102974800646,0.10250102974800646)
            (0.257620863251522,0.257620863251522)
            (0.3034978073428771,0.3034978073428771)
            (0.7173513796624965,0.7173513796624965)
            (0.04719867319467963,0.04719867319467963)
            (0.8433308899883594,0.8433308899883594)
            (0.35210307759522064,0.35210307759522064)
            (0.9610547026469209,0.9610547026469209)
            (0.5256696730477051,0.5256696730477051)
            (0.8468015292735449,0.8468015292735449)
            (0.18365838585095984,0.18365838585095984)
            (0.37977255808423993,0.37977255808423993)
            (0.4103165758850631,0.4103165758850631)
            (0.6762468952446906,0.6762468952446906)
            (0.8951797246756192,0.8951797246756192)
            (0.0471771040087573,0.0471771040087573)
            (0.3191770893233338,0.3191770893233338)
            (0.33217065389076494,0.33217065389076494)
            (0.437179701192417,0.437179701192417)
            (0.3690857568639636,0.3690857568639636)
            (0.23790353006269038,0.23790353006269038)
            (0.5974276889175215,0.5974276889175215)
            (0.9793546066752494,0.9793546066752494)
            (0.02503651449694544,0.02503651449694544)
            (0.36743369591661434,0.36743369591661434)
            (0.9841620195220983,0.9841620195220983)
            (0.3078368183593416,0.3078368183593416)
            (0.8454271854498574,0.8454271854498574)
            (0.5808515695494805,0.5808515695494805)
            (0.33633438875012067,0.33633438875012067)
            (0.672235581843208,0.672235581843208)
            (0.7846692742363849,0.7846692742363849)
            (0.1424889938921181,0.1424889938921181)
            (0.11657356113950246,0.11657356113950246)
            (0.018223139526843735,0.018223139526843735)
            (0.08863245250384966,0.08863245250384966)
            (0.3414496297960058,0.3414496297960058)
            (0.7316609518422563,0.7316609518422563)
            (0.7069967589992683,0.7069967589992683)
            (0.10698520396498301,0.10698520396498301)
            (0.6477270265161964,0.6477270265161964)
            (0.18452608867576736,0.18452608867576736)
            (0.3711815288312872,0.3711815288312872)
            (0.40853891278493215,0.40853891278493215)
            (0.5307859965103834,0.5307859965103834)
            (0.5781479671550365,0.5781479671550365)
            (0.36596259695076183,0.36596259695076183)
            (0.31315279453327394,0.31315279453327394)
            (0.8984515779290867,0.8984515779290867)
            (0.137163699617871,0.137163699617871)
            (0.32402440627706186,0.32402440627706186)
            (0.6623742933617502,0.6623742933617502)
            (0.42567846340356175,0.42567846340356175)
            (0.4031807801076662,0.4031807801076662)
            (0.2605386033022814,0.2605386033022814)
            (0.6260920799416885,0.6260920799416885)
            (0.3120246715071988,0.3120246715071988)
            (0.7024872466483753,0.7024872466483753)
            (0.2797231979391199,0.2797231979391199)
            (0.17829957558437748,0.17829957558437748)
            (0.9305323651350439,0.9305323651350439)
            (0.3985044984706346,0.3985044984706346)
            (0.7901304299715761,0.7901304299715761)
            (0.3233802586337804,0.3233802586337804)
            (0.515334321866914,0.515334321866914)
            (0.11264059944881599,0.11264059944881599)
            (0.5246371291172423,0.5246371291172423)
            (0.6246183354179586,0.6246183354179586)
            (0.6454593927232444,0.6454593927232444)
            (0.9053186895803578,0.9053186895803578)
            (0.7549448320938487,0.7549448320938487)
            (0.27612538206702775,0.27612538206702775)
            (0.1384095948908921,0.1384095948908921)
            (0.07594453326992268,0.07594453326992268)
            (0.6357410774260668,0.6357410774260668)
            (0.7434918410779896,0.7434918410779896)
            (0.8578873493489052,0.8578873493489052)
            (0.19427616433306227,0.19427616433306227)
            (0.3284770000110704,0.3284770000110704)
            (0.36771932597248436,0.36771932597248436)
            (0.4237921741863261,0.4237921741863261)
            (0.8162570367699513,0.8162570367699513)
            (0.3278692885133272,0.3278692885133272)
            (0.11636976678637856,0.11636976678637856)
            (0.41160914950884386,0.41160914950884386)
            (0.29495480654746453,0.29495480654746453)
            (0.8738035655424758,0.8738035655424758)
            (0.0638942848315367,0.0638942848315367)
            (0.2982366705637207,0.2982366705637207)
            (0.6139497659092518,0.6139497659092518)
            (0.5853921530906718,0.5853921530906718)
            (0.08890851436970337,0.08890851436970337)
            (0.5555700160896098,0.5555700160896098)
            (0.862642585913205,0.862642585913205)
            (0.07145465043991239,0.07145465043991239)
            (0.8920223572751015,0.8920223572751015)
            (0.28606770549069793,0.28606770549069793)
            (0.46190662652997005,0.46190662652997005)
            (0.27093438888580623,0.27093438888580623)
            (0.5628803270465125,0.5628803270465125)
            (0.803840336964931,0.803840336964931)
            (0.6171972011559863,0.6171972011559863)
            (0.7699303902727048,0.7699303902727048)
            (0.5480824376383444,0.5480824376383444)
            (0.4230427111412727,0.4230427111412727)
            (0.21585705393237142,0.21585705393237142)
            (0.1963072986982568,0.1963072986982568)
            (0.6757693071692077,0.6757693071692077)
            (0.12348734372195591,0.12348734372195591)
            (0.7672327656067184,0.7672327656067184)
            (0.37460281786002203,0.37460281786002203)
            (0.33607401225288047,0.33607401225288047)
            (0.4843472217266189,0.4843472217266189)
            (0.684627975319942,0.684627975319942)
            (0.4912571208443768,0.4912571208443768)
            (0.24990942801700244,0.24990942801700244)
            (0.3323164544066721,0.3323164544066721)
            (0.9456515904408747,0.9456515904408747)
            (0.9154059624139287,0.9154059624139287)
            (0.573533608527816,0.573533608527816)
            (0.4400080677147358,0.4400080677147358)
            (0.47705422227639505,0.47705422227639505)
            (0.6023358947225315,0.6023358947225315)
            (0.6251842609799253,0.6251842609799253)
            (0.7123734714138638,0.7123734714138638)
            (0.915291511763499,0.915291511763499)
            (0.20445545218659644,0.20445545218659644)
            (0.8149765871364205,0.8149765871364205)
            (0.2712835992372786,0.2712835992372786)
            (0.6295702731351398,0.6295702731351398)
            (0.10632610255413633,0.10632610255413633)
            (0.4347650249701638,0.4347650249701638)
            (0.8606531046466541,0.8606531046466541)
            (0.1217215300048875,0.1217215300048875)
            (0.917936708776536,0.917936708776536)
            (0.510197465071763,0.510197465071763)
            (0.5464771553357055,0.5464771553357055)
            (0.9037379748400275,0.9037379748400275)
            (0.7418271182222127,0.7418271182222127)
            (0.6876194001468094,0.6876194001468094)
            (0.0005939584511363005,0.0005939584511363005)
            (0.13744131050396224,0.13744131050396224)
            (0.5705566728946401,0.5705566728946401)
            (0.47444694745472216,0.47444694745472216)
            (0.9570769737304502,0.9570769737304502)
            (0.4098402283797675,0.4098402283797675)
            (0.06523663858996143,0.06523663858996143)
            (0.5618780044697305,0.5618780044697305)
            (0.2457061359108088,0.2457061359108088)
            (0.26124561616230735,0.26124561616230735)
            (0.020532876041234438,0.020532876041234438)
            (0.3618211218963463,0.3618211218963463)
            (0.18032998832794256,0.18032998832794256)
            (0.16585583614100918,0.16585583614100918)
            (0.5910655540947947,0.5910655540947947)
            (0.26559253353964785,0.26559253353964785)
            (0.5451792590026212,0.5451792590026212)
            (0.99994059478728,0.99994059478728)
            (0.16622505082793027,0.16622505082793027)
            (0.5192931172226904,0.5192931172226904)
            (0.6616910344105209,0.6616910344105209)
            (0.1776119000949199,0.1776119000949199)
            (0.6094879545028642,0.6094879545028642)
            (0.8749466162274332,0.8749466162274332)
            (0.3720635369721095,0.3720635369721095)
            (0.43697153443965686,0.43697153443965686)
            (0.944465686269535,0.944465686269535)
            (0.5470327617573018,0.5470327617573018)
            (0.2648518935132729,0.2648518935132729)
            (0.7083735880959261,0.7083735880959261)
            (0.817264267364939,0.817264267364939)
            (0.5632283884990039,0.5632283884990039)
            (0.2954653880908763,0.2954653880908763)
            (0.10604527202266001,0.10604527202266001)
            (0.6908922633626422,0.6908922633626422)
            (0.8924958992715336,0.8924958992715336)
            (0.5660038733125601,0.5660038733125601)
            (0.8834101449401042,0.8834101449401042)
            (0.033505564613333094,0.033505564613333094)
            (0.15044528115702072,0.15044528115702072)
            (0.5943499743589404,0.5943499743589404)
            (0.4239547420790897,0.4239547420790897)
            (0.7701355497703791,0.7701355497703791)
            (0.08725793205952392,0.08725793205952392)
            (0.3769438840126049,0.3769438840126049)
            (0.5901061688421569,0.5901061688421569)
            (0.5630096462071605,0.5630096462071605)
            (0.4821503775401864,0.4821503775401864)
            (0.6044771765801404,0.6044771765801404)
            (0.49265722881217056,0.49265722881217056)
            (0.014833518485802832,0.014833518485802832)
            (0.2570786365049522,0.2570786365049522)
            (0.8355271327759383,0.8355271327759383)
            (0.04314421206857544,0.04314421206857544)
            (0.4783940996959938,0.4783940996959938)
            (0.18870199209200278,0.18870199209200278)
            (0.433876059131741,0.433876059131741)
            (0.5461753276463512,0.5461753276463512)
            (0.7701100508150047,0.7701100508150047)
            (0.5609559544092579,0.5609559544092579)
            (0.2392995864149341,0.2392995864149341)
            (0.6072458605355794,0.6072458605355794)
            (0.22984298424867444,0.22984298424867444)
            (0.31209267376805006,0.31209267376805006)
            (0.4887961817218094,0.4887961817218094)
            (0.6743379507573004,0.6743379507573004)
            (0.6474489825712426,0.6474489825712426)
            (0.756962464427188,0.756962464427188)
            (0.9608439361319886,0.9608439361319886)
            (0.9045615754420515,0.9045615754420515)
            (0.5728978883065098,0.5728978883065098)
            (0.14535584131692514,0.14535584131692514)
            (0.5941962029016217,0.5941962029016217)
            (0.9586698817607211,0.9586698817607211)
            (0.4122618505060731,0.4122618505060731)
            (0.19197697429650606,0.19197697429650606)
            (0.6737980978310903,0.6737980978310903)
            (0.283594851293274,0.283594851293274)
            (0.515433403566646,0.515433403566646)
            (0.5559770264688557,0.5559770264688557)
            (0.49198863961351247,0.49198863961351247)
            (0.5749075556997787,0.5749075556997787)
            (0.4951013613611339,0.4951013613611339)
            (0.8636887331874479,0.8636887331874479)
            (0.2913223178959675,0.2913223178959675)
            (0.21133645550771352,0.21133645550771352)
            (0.2784425237642092,0.2784425237642092)
            (0.4978490495373711,0.4978490495373711)
            (0.17216775210087354,0.17216775210087354)
            (0.027368631266075694,0.027368631266075694)
            (0.04287032015283243,0.04287032015283243)
            (0.8408493738944562,0.8408493738944562)
            (0.9314011306480037,0.9314011306480037)
            (0.6487716516453486,0.6487716516453486)
            (0.7568498001605379,0.7568498001605379)
            (0.45540668888138036,0.45540668888138036)
            (0.6019690984147028,0.6019690984147028)
            (0.5887601874985222,0.5887601874985222)
            (0.7803720329108907,0.7803720329108907)
            (0.5852568776706355,0.5852568776706355)
            (0.5321168058103232,0.5321168058103232)
            (0.6513501270093298,0.6513501270093298)
            (0.7290839723842055,0.7290839723842055)
            (0.20183648973914092,0.20183648973914092)
            (0.4323069763478913,0.4323069763478913)
            (0.9516164936207928,0.9516164936207928)
            (0.5748447877992082,0.5748447877992082)
            (0.8992731021699749,0.8992731021699749)
            (0.677270568477927,0.677270568477927)
            (0.14443377261194335,0.14443377261194335)
            (0.992598202248741,0.992598202248741)
            (0.9441876971238249,0.9441876971238249)
            (0.2688021652192385,0.2688021652192385)
            (0.8702457151459373,0.8702457151459373)
            (0.4812575779017574,0.4812575779017574)
            (0.7777697926406781,0.7777697926406781)
            (0.9734794349469411,0.9734794349469411)
            (0.5100596670024022,0.5100596670024022)
            (0.39331721024233923,0.39331721024233923)
            (0.6855192717063257,0.6855192717063257)
            (0.8993833083761403,0.8993833083761403)
            (0.49508665323403434,0.49508665323403434)
            (0.7018426892074074,0.7018426892074074)
            (0.35814388261397756,0.35814388261397756)
            (0.8138518297271122,0.8138518297271122)
            (0.6018167318386194,0.6018167318386194)
            (0.7398848681504995,0.7398848681504995)
            (0.3314163488536902,0.3314163488536902)
            (0.09536694813006608,0.09536694813006608)
            (0.006764369698565975,0.006764369698565975)
            (0.0880881690377372,0.0880881690377372)
            (0.6679075911659258,0.6679075911659258)
            (0.5209976449016803,0.5209976449016803)
            (0.7022469916940581,0.7022469916940581)
            (0.9533878131002389,0.9533878131002389)
            (0.0671178028996875,0.0671178028996875)
            (0.4732774132376709,0.4732774132376709)
            (0.499455855896076,0.499455855896076)
            (0.17398984888740054,0.17398984888740054)
            (0.47922561167457645,0.47922561167457645)
            (0.4487424403041327,0.4487424403041327)
            (0.8742893094424851,0.8742893094424851)
            (0.582955325873289,0.582955325873289)
            (0.34851404430678246,0.34851404430678246)
            (0.2636347181561627,0.2636347181561627)
            (0.8314453032469433,0.8314453032469433)
            (0.7572750423182089,0.7572750423182089)
            (0.6249914839662147,0.6249914839662147)
            (0.7572507442759333,0.7572507442759333)
            (0.24984566638539807,0.24984566638539807)
            (0.5439318582654478,0.5439318582654478)
            (0.959787442274189,0.959787442274189)
            (0.908123266449663,0.908123266449663)
            (0.2589438338584995,0.2589438338584995)
            (0.7039074246151871,0.7039074246151871)
            (0.7115338146675103,0.7115338146675103)
            (0.4174134632988058,0.4174134632988058)
            (0.9751025219739136,0.9751025219739136)
            (0.9509785746688844,0.9509785746688844)
            (0.396298281437822,0.396298281437822)
            (0.7941385050400487,0.7941385050400487)
            (0.4646103905111879,0.4646103905111879)
            (0.48775548574026606,0.48775548574026606)
            (0.1094567045821504,0.1094567045821504)
            (0.8340396047531753,0.8340396047531753)
            (0.5363377419840019,0.5363377419840019)
            (0.4307249895888643,0.4307249895888643)
            (0.7160653412776967,0.7160653412776967)
            (0.425354121795678,0.425354121795678)
            (0.3648452236593932,0.3648452236593932)
            (0.8756518506370959,0.8756518506370959)
            (0.1224900293884329,0.1224900293884329)
            (0.9156304536445333,0.9156304536445333)
            (0.23344071596181315,0.23344071596181315)
            (0.4249679453010209,0.4249679453010209)
            (0.1931125421187294,0.1931125421187294)
            (0.22777411343565546,0.22777411343565546)
            (0.7439579636142826,0.7439579636142826)
            (0.3323028276794462,0.3323028276794462)
            (0.25725340311128875,0.25725340311128875)
            (0.5073456392100522,0.5073456392100522)
            (0.433110308392731,0.433110308392731)
            (0.8800737280180382,0.8800737280180382)
            (0.9416699764054524,0.9416699764054524)
            (0.06457282845431744,0.06457282845431744)
            (0.0886731841736339,0.0886731841736339)
            (0.4544110507239669,0.4544110507239669)
            (0.6168132097368249,0.6168132097368249)
            (0.34390748542198935,0.34390748542198935)
            (0.6552065684665123,0.6552065684665123)
            (0.4491033825244226,0.4491033825244226)
            (0.6194742683542591,0.6194742683542591)
            (0.44050641796785084,0.44050641796785084)
            (0.9709577294819607,0.9709577294819607)
            (0.5642295201589156,0.5642295201589156)
            (0.4953347947247936,0.4953347947247936)
            (0.7768223794172231,0.7768223794172231)
            (0.6720345526123285,0.6720345526123285)
            (0.2558148146905752,0.2558148146905752)
            (0.7951317710815369,0.7951317710815369)
            (0.6406564173244051,0.6406564173244051)
            (0.8311490553488085,0.8311490553488085)
            (0.5515881629307846,0.5515881629307846)
            (0.537907429965048,0.537907429965048)
            (0.7744517669707762,0.7744517669707762)
            (0.7696110043191027,0.7696110043191027)
            (0.25910978115915284,0.25910978115915284)
            (0.6483679993584373,0.6483679993584373)
            (0.129907558853132,0.129907558853132)
            (0.8673898339510169,0.8673898339510169)
            (0.9955654870356061,0.9955654870356061)
            (0.7476352172315642,0.7476352172315642)
            (0.8042304412232334,0.8042304412232334)
            (0.8780775828512344,0.8780775828512344)
            (0.2515137084074085,0.2515137084074085)
            (0.8147901312080412,0.8147901312080412)
            (0.24314610728881147,0.24314610728881147)
            (0.24463936872827396,0.24463936872827396)
            (0.6156574390668488,0.6156574390668488)
            (0.7895726769812033,0.7895726769812033)
            (0.775903773301959,0.775903773301959)
            (0.6437010487655981,0.6437010487655981)
            (0.003189382647468486,0.003189382647468486)
            (0.28661092594686643,0.28661092594686643)
            (0.5123040222175742,0.5123040222175742)
            (0.4979366889986303,0.4979366889986303)
            (0.4728029939780063,0.4728029939780063)
            (0.22891206638168926,0.22891206638168926)
            (0.9054499101616985,0.9054499101616985)
            (0.7439428051772509,0.7439428051772509)
            (0.07401433464091955,0.07401433464091955)
            (0.9716685113443141,0.9716685113443141)
            (0.9570456794703709,0.9570456794703709)
            (0.10849388447955388,0.10849388447955388)
            (0.018036302300419527,0.018036302300419527)
            (0.6367595252995031,0.6367595252995031)
            (0.6288634045988837,0.6288634045988837)
            (0.5817556683754204,0.5817556683754204)
            (0.6463417703053563,0.6463417703053563)
            (0.4553832142249137,0.4553832142249137)
            (0.21324659609311825,0.21324659609311825)
            (0.8775150762743076,0.8775150762743076)
            (0.38737502832475235,0.38737502832475235)
            (0.20911225433774594,0.20911225433774594)
            (0.5981597216550597,0.5981597216550597)
            (0.033722506031303334,0.033722506031303334)
            (0.005139692333918755,0.005139692333918755)
            (0.02957798817502333,0.02957798817502333)
            (0.37824796132305494,0.37824796132305494)
            (0.7316949804022128,0.7316949804022128)
            (0.5696863316957794,0.5696863316957794)
            (0.1918315894875402,0.1918315894875402)
            (0.2314502047257907,0.2314502047257907)
            (0.6368728973281623,0.6368728973281623)
            (0.6986901485809882,0.6986901485809882)
            (0.1544411595367483,0.1544411595367483)
            (0.7147385907797615,0.7147385907797615)
            (0.11847725533137754,0.11847725533137754)
            (0.2634273612990814,0.2634273612990814)
            (0.2896916810226773,0.2896916810226773)
            (0.12136001420791542,0.12136001420791542)
            (0.7558798154330821,0.7558798154330821)
            (0.07237076829683442,0.07237076829683442)
            (0.8619407655851024,0.8619407655851024)
            (0.9049345132800788,0.9049345132800788)
            (0.24458024149209323,0.24458024149209323)
            (0.6301894839378367,0.6301894839378367)
            (0.7678431162374948,0.7678431162374948)
            (0.6588825890136207,0.6588825890136207)
            (0.7968731178677997,0.7968731178677997)
            (0.5902467811703271,0.5902467811703271)
            (0.7125811669352959,0.7125811669352959)
            (0.2802300953039375,0.2802300953039375)
            (0.6346680283540076,0.6346680283540076)
            (0.46784439236766273,0.46784439236766273)
            (0.17323067217188814,0.17323067217188814)
            (0.10092808169518386,0.10092808169518386)
            (0.6837215267603096,0.6837215267603096)
            (0.7283169144687998,0.7283169144687998)
            (0.5759722742064082,0.5759722742064082)
            (0.8391600534525878,0.8391600534525878)
            (0.8974127067883959,0.8974127067883959)
            (0.04808412447075805,0.04808412447075805)
            (0.09132522635515383,0.09132522635515383)
            (0.5231480227506877,0.5231480227506877)
            (0.8102932543034664,0.8102932543034664)
            (0.23492385474812094,0.23492385474812094)
            (0.7353685556646293,0.7353685556646293)
            (0.3281084235319891,0.3281084235319891)
            (0.06961642323395323,0.06961642323395323)
            (0.968402404384852,0.968402404384852)
            (0.5681823771712752,0.5681823771712752)
            (0.785911789067494,0.785911789067494)
            (0.05290180127601252,0.05290180127601252)
            (0.8842978812998477,0.8842978812998477)
            (0.2868209329963445,0.2868209329963445)
            (0.31617592458597343,0.31617592458597343)
            (0.8985592480337565,0.8985592480337565)
            (0.5422636638977846,0.5422636638977846)
            (0.7590482206435991,0.7590482206435991)
            (0.6881020672579692,0.6881020672579692)
            (0.13648087080459304,0.13648087080459304)
            (0.15566690848514997,0.15566690848514997)
            (0.8360478922762021,0.8360478922762021)
            (0.6212338048366246,0.6212338048366246)
            (0.8181880945950923,0.8181880945950923)
            (0.3960199345833628,0.3960199345833628)
            (0.2286111548133256,0.2286111548133256)
            (0.5041465641459957,0.5041465641459957)
            (0.9205095946690176,0.9205095946690176)
            (0.2582257780442938,0.2582257780442938)
            (0.7455150438790044,0.7455150438790044)
            (0.617626411621707,0.617626411621707)
            (0.3655665281251641,0.3655665281251641)
            (0.14589906636932692,0.14589906636932692)
            (0.08895207491103518,0.08895207491103518)
            (0.13569979617357464,0.13569979617357464)
            (0.874005631437337,0.874005631437337)
            (0.5746990300605679,0.5746990300605679)
            (0.004697669326664267,0.004697669326664267)
            (0.19496190325657725,0.19496190325657725)
            (0.32389294406232305,0.32389294406232305)
            (0.909042030384665,0.909042030384665)
            (0.4408472417852545,0.4408472417852545)
            (0.32921475018835666,0.32921475018835666)
            (0.8650016811455958,0.8650016811455958)
            (0.08535015637296772,0.08535015637296772)
            (0.4948625762948822,0.4948625762948822)
            (0.8044665116821594,0.8044665116821594)
            (0.4795948306162976,0.4795948306162976)
            (0.1759523754250526,0.1759523754250526)
            (0.8326242332621203,0.8326242332621203)
            (0.28821364719762954,0.28821364719762954)
            (0.5793562736172935,0.5793562736172935)
            (0.6429547850019048,0.6429547850019048)
            (0.9793134366655427,0.9793134366655427)
            (0.1093255414486638,0.1093255414486638)
            (0.8606373808619903,0.8606373808619903)
            (0.769908999242114,0.769908999242114)
            (0.7680591766455385,0.7680591766455385)
            (0.03194585605716693,0.03194585605716693)
            (0.7502784272825237,0.7502784272825237)
            (0.6874634066481968,0.6874634066481968)
            (0.40705027068743904,0.40705027068743904)
            (0.43515731321161133,0.43515731321161133)
            (0.4485386975570078,0.4485386975570078)
            (0.39947839709408406,0.39947839709408406)
            (0.10193368576272221,0.10193368576272221)
            (0.6605546560744497,0.6605546560744497)
            (0.570386056974439,0.570386056974439)
            (0.36982415704168914,0.36982415704168914)
            (0.43971404623657695,0.43971404623657695)
            (0.49454595782163746,0.49454595782163746)
            (0.4820876535715968,0.4820876535715968)
            (0.1321205228454838,0.1321205228454838)
            (0.8463734265800924,0.8463734265800924)
            (0.17407966200145375,0.17407966200145375)
            (0.013746559390313662,0.013746559390313662)
            (0.1552303447331329,0.1552303447331329)
            (0.593670834510445,0.593670834510445)
            (0.2111976401935911,0.2111976401935911)
            (0.8576931273974733,0.8576931273974733)
            (0.32228427473393895,0.32228427473393895)
            (0.3307708707525292,0.3307708707525292)
            (0.5741390691630837,0.5741390691630837)
            (0.5877299570337293,0.5877299570337293)
            (0.162585381291509,0.162585381291509)
            (0.04875708205379836,0.04875708205379836)
            (0.23061376560564706,0.23061376560564706)
            (0.526827287301014,0.526827287301014)
            (0.762127324562333,0.762127324562333)
            (0.6178488880148498,0.6178488880148498)
            (0.17082335308381125,0.17082335308381125)
            (0.5452177193933244,0.5452177193933244)
            (0.4425470729291682,0.4425470729291682)
            (0.2960090528645749,0.2960090528645749)
            (0.5214286274555393,0.5214286274555393)
            (0.3595128112810635,0.3595128112810635)
            (0.787967980211463,0.787967980211463)
            (0.2542197854593049,0.2542197854593049)
            (0.26751390156420785,0.26751390156420785)
            (0.0058297508749314275,0.0058297508749314275)
            (0.27687046472070853,0.27687046472070853)
            (0.03134338081921262,0.03134338081921262)
            (0.6970788115592922,0.6970788115592922)
            (0.5484425947978031,0.5484425947978031)
            (0.5052982668753425,0.5052982668753425)
            (0.6325788519259254,0.6325788519259254)
            (0.3638268140286549,0.3638268140286549)
            (0.0655240256111218,0.0655240256111218)
            (0.5970199522784034,0.5970199522784034)
            (0.9911926748526673,0.9911926748526673)
            (0.23322601233207618,0.23322601233207618)
            (0.29426790720277973,0.29426790720277973)
            (0.03531395879513188,0.03531395879513188)
            (0.3401614862485145,0.3401614862485145)
            (0.9983601691306716,0.9983601691306716)
            (0.16073597609957568,0.16073597609957568)
            (0.3124656569244644,0.3124656569244644)
            (0.2678516007738252,0.2678516007738252)
            (0.5911376232997174,0.5911376232997174)
            (0.13479194230584945,0.13479194230584945)
            (0.5587786122926663,0.5587786122926663)
            (0.035472280569062375,0.035472280569062375)
            (0.7067209383705109,0.7067209383705109)
            (0.8904430242960368,0.8904430242960368)
            (0.4725993287506094,0.4725993287506094)
            (0.6005836932144071,0.6005836932144071)
            (0.48982056615165537,0.48982056615165537)
            (0.041733734342933815,0.041733734342933815)
            (0.7645186112893054,0.7645186112893054)
            (0.8477187818045815,0.8477187818045815)
            (0.8246082132562618,0.8246082132562618)
            (0.5314867690042719,0.5314867690042719)
            (0.4322033064572839,0.4322033064572839)
            (0.11317509834562789,0.11317509834562789)
            (0.5411712558289055,0.5411712558289055)
            (0.46420281488283854,0.46420281488283854)
            (0.770178519037138,0.770178519037138)
            (0.11148334293547602,0.11148334293547602)
            (0.04262023360077727,0.04262023360077727)
            (0.2531046211997072,0.2531046211997072)
            (0.32062978753337434,0.32062978753337434)
            (0.3457608314795586,0.3457608314795586)
            (0.8037691249816437,0.8037691249816437)
            (0.276210974584271,0.276210974584271)
            (0.42010081659690135,0.42010081659690135)
            (0.5012556307808909,0.5012556307808909)
            (0.505191650675912,0.505191650675912)
            (0.8689547875061365,0.8689547875061365)
            (0.7561444238735611,0.7561444238735611)
            (0.6728587541925446,0.6728587541925446)
            (0.6750298696846331,0.6750298696846331)
            (0.04927421242063745,0.04927421242063745)
            (0.9916874589375578,0.9916874589375578)
            (0.055615913621115176,0.055615913621115176)
            (0.9614949815080145,0.9614949815080145)
            (0.5039416775320049,0.5039416775320049)
            (0.3713686057979746,0.3713686057979746)
            (0.7200420334993851,0.7200420334993851)
            (0.007494453465409112,0.007494453465409112)
            (0.3733381222556722,0.3733381222556722)
            (0.38841219146526407,0.38841219146526407)
            (0.8943426243074277,0.8943426243074277)
            (0.8718420837879663,0.8718420837879663)
            (0.5335669367389013,0.5335669367389013)
            (0.7972066397758051,0.7972066397758051)
            (0.9310809610025328,0.9310809610025328)
            (0.13580584763329484,0.13580584763329484)
            (0.2719274775642393,0.2719274775642393)
            (0.4571892208346944,0.4571892208346944)
            (0.3806412587476664,0.3806412587476664)
            (0.9735027860503038,0.9735027860503038)
            (0.34366060573229884,0.34366060573229884)
            (0.6495084371993416,0.6495084371993416)
            (0.6115124286263094,0.6115124286263094)
            (0.7771282307187117,0.7771282307187117)
            (0.7138661552544057,0.7138661552544057)
            (0.18173441149932834,0.18173441149932834)
            (0.7076336941555259,0.7076336941555259)
            (0.2691548259752843,0.2691548259752843)
            (0.20449698360847668,0.20449698360847668)
            (0.44037890298744453,0.44037890298744453)
            (0.8084314919040356,0.8084314919040356)
            (0.5093741191760599,0.5093741191760599)
            (0.29283371548112536,0.29283371548112536)
            (0.5856111820116277,0.5856111820116277)
            (0.5911818541412364,0.5911818541412364)
            (0.11896901977171814,0.11896901977171814)
            (0.18063486968267917,0.18063486968267917)
            (0.3711465207557918,0.3711465207557918)
            (0.4036794179441272,0.4036794179441272)
            (0.8006061754420275,0.8006061754420275)
            (0.43774487074878565,0.43774487074878565)
            (0.17987635393793067,0.17987635393793067)
            (0.5666107575378745,0.5666107575378745)
            (0.2911179639612018,0.2911179639612018)
            (0.6965804241956582,0.6965804241956582)
            (0.3839997852940742,0.3839997852940742)
            (0.2468392285010852,0.2468392285010852)
            (0.6810923481120323,0.6810923481120323)
            (0.47637604399297384,0.47637604399297384)
            (0.13452418092387086,0.13452418092387086)
            (0.5659820657712218,0.5659820657712218)
            (0.04144292529020022,0.04144292529020022)
            (0.8918209211627555,0.8918209211627555)
            (0.6095929595409071,0.6095929595409071)
            (0.09331704449638911,0.09331704449638911)
            (0.8030225484350759,0.8030225484350759)
            (0.6231425467707048,0.6231425467707048)
            (0.5190061232887819,0.5190061232887819)
            (0.7041587498095642,0.7041587498095642)
            (0.18176722202977802,0.18176722202977802)
            (0.6423599472112975,0.6423599472112975)
            (0.3212885052320631,0.3212885052320631)
            (0.512183470292126,0.512183470292126)
            (0.8879391352321895,0.8879391352321895)
            (0.4310598611032128,0.4310598611032128)
            (0.7007529609126737,0.7007529609126737)
            (0.015051050439854663,0.015051050439854663)
            (0.7090246869794683,0.7090246869794683)
            (0.3203702693051951,0.3203702693051951)
            (0.8105761395774765,0.8105761395774765)
            (0.6598420574951529,0.6598420574951529)
            (0.24762709221534007,0.24762709221534007)
            (0.9771584430759501,0.9771584430759501)
            (0.44080991116971435,0.44080991116971435)
            (0.0011316159476424392,0.0011316159476424392)
            (0.10399639212479395,0.10399639212479395)
            (0.8161360227358125,0.8161360227358125)
            (0.9123998411132148,0.9123998411132148)
            (0.19087270786393273,0.19087270786393273)
            (0.14846706166146073,0.14846706166146073)
            (0.6112899987676585,0.6112899987676585)
            (0.8173939122836882,0.8173939122836882)
            (0.8568388813803854,0.8568388813803854)
            (0.556619971997034,0.556619971997034)
            (0.58267155099945,0.58267155099945)
            (0.7950569643187755,0.7950569643187755)
            (0.6941200400606697,0.6941200400606697)
            (0.4851135522998682,0.4851135522998682)
            (0.15437798437668926,0.15437798437668926)
            (0.10012187430457109,0.10012187430457109)
            (0.5585383311399141,0.5585383311399141)
            (0.09751686158445616,0.09751686158445616)
            (0.26327579283520763,0.26327579283520763)
            (0.23483557198525173,0.23483557198525173)
            (0.47323541950956205,0.47323541950956205)
            (0.1617078361426446,0.1617078361426446)
            (0.37946745272518845,0.37946745272518845)
            (0.23233368463155513,0.23233368463155513)
            (0.12810457546553133,0.12810457546553133)
            (0.7566069499585151,0.7566069499585151)
            (0.5505591577474078,0.5505591577474078)
            (0.27735019873075817,0.27735019873075817)
            (0.6896205444052057,0.6896205444052057)
            (0.4765773111561238,0.4765773111561238)
            (0.3559074242056379,0.3559074242056379)
            (0.4269702628371759,0.4269702628371759)
            (0.4113972387071996,0.4113972387071996)
            (0.45664980615126893,0.45664980615126893)
            (0.7940263121695649,0.7940263121695649)
            (0.1474017781957353,0.1474017781957353)
            (0.7421156006929825,0.7421156006929825)
            (0.7384433481942114,0.7384433481942114)
            (0.8211867327935427,0.8211867327935427)
            (0.707469904120217,0.707469904120217)
            (0.6777065071807116,0.6777065071807116)
            (0.9260506357637808,0.9260506357637808)
            (0.2799037051078773,0.2799037051078773)
            (0.01682178772774867,0.01682178772774867)
            (0.3149853034588306,0.3149853034588306)
            (0.4784760847487647,0.4784760847487647)
            (0.049393904427004864,0.049393904427004864)
            (0.6111002097702676,0.6111002097702676)
            (0.527311724963691,0.527311724963691)
            (0.5083920428215856,0.5083920428215856)
            (0.7450649111340444,0.7450649111340444)
            (0.16622563444791494,0.16622563444791494)
            (0.8095368115554796,0.8095368115554796)
            (0.001892192114002822,0.001892192114002822)
            (0.15829617742863622,0.15829617742863622)
            (0.9179701361023769,0.9179701361023769)
            (0.5722081655616087,0.5722081655616087)
            (0.3801794199703863,0.3801794199703863)
            (0.8476382748518184,0.8476382748518184)
            (0.01625583784310547,0.01625583784310547)
            (0.025360590806936312,0.025360590806936312)
            (0.8485170888761058,0.8485170888761058)
            (0.2509360322975984,0.2509360322975984)
            (0.9498791098202974,0.9498791098202974)
            (0.16756538750635452,0.16756538750635452)
            (0.9780283835427983,0.9780283835427983)
            (0.07098420357087543,0.07098420357087543)
            (0.8682696269069174,0.8682696269069174)
            (0.19844528127018046,0.19844528127018046)
            (0.2875466727994642,0.2875466727994642)
            (0.4526427100133179,0.4526427100133179)
            (0.361338379972006,0.361338379972006)
            (0.047992898084425084,0.047992898084425084)
            (0.1831963495065414,0.1831963495065414)
            (0.005698607193429295,0.005698607193429295)
            (0.021817173880755547,0.021817173880755547)
            (0.8944056639541142,0.8944056639541142)
            (0.9022690605319084,0.9022690605319084)
            (0.572639646749098,0.572639646749098)
            (0.8585661871007639,0.8585661871007639)
            (0.12362698828467744,0.12362698828467744)
            (0.01724773356347864,0.01724773356347864)
            (0.06310499049222429,0.06310499049222429)
            (0.7462200988640482,0.7462200988640482)
            (0.8917758661526041,0.8917758661526041)
            (0.47540727308328457,0.47540727308328457)
            (0.5327275830042879,0.5327275830042879)
            (0.8277572672652103,0.8277572672652103)
            (0.8678148838525566,0.8678148838525566)
            (0.41484616727814727,0.41484616727814727)
            (0.46134399932550196,0.46134399932550196)
            (0.5491259554991461,0.5491259554991461)
            (0.7783012811358825,0.7783012811358825)
            (0.9915414388052786,0.9915414388052786)
            (0.0007792284429458674,0.0007792284429458674)
            (0.5825981843943528,0.5825981843943528)
            (0.8646677651875432,0.8646677651875432)
            (0.33271488704716434,0.33271488704716434)
            (0.10768884621004571,0.10768884621004571)
            (0.1804289635844245,0.1804289635844245)
            (0.8372337326685494,0.8372337326685494)
            (0.508930975075474,0.508930975075474)
            (0.8246493109368978,0.8246493109368978)
            (0.42491070798094843,0.42491070798094843)
            (0.5067945783600629,0.5067945783600629)
            (0.32310842622865166,0.32310842622865166)
            (0.8843844382613266,0.8843844382613266)
            (0.8108542234578262,0.8108542234578262)
            (0.49654426699068277,0.49654426699068277)
            (0.9030329348863195,0.9030329348863195)
            (0.08020872283386837,0.08020872283386837)
            (0.5459887446674788,0.5459887446674788)
            (0.1616451118629526,0.1616451118629526)
            (0.9603566935181927,0.9603566935181927)
            (0.6143048559099868,0.6143048559099868)
            (0.6995664659901595,0.6995664659901595)
            (0.6775419141840229,0.6775419141840229)
            (0.3787567502337348,0.3787567502337348)
            (0.75253834841008,0.75253834841008)
            (0.856150980664738,0.856150980664738)
            (0.0031070085176785334,0.0031070085176785334)
            (0.07557533844540298,0.07557533844540298)
            (0.010708614736091637,0.010708614736091637)
            (0.9698488143789405,0.9698488143789405)
            (0.21731405145771676,0.21731405145771676)
            (0.9484625100170843,0.9484625100170843)
            (0.9763862143255331,0.9763862143255331)
            (0.08216976888413163,0.08216976888413163)
            (0.2756312454921004,0.2756312454921004)
            (0.4223248697737557,0.4223248697737557)
            (0.9506564734065639,0.9506564734065639)
            (0.5041422764463102,0.5041422764463102)
            (0.7015762022988072,0.7015762022988072)
            (0.7710068916092401,0.7710068916092401)
            (0.8597202994821314,0.8597202994821314)
            (0.7652424422004702,0.7652424422004702)
            (0.06447165833967494,0.06447165833967494)
            (0.7291723233044216,0.7291723233044216)
            (0.9130314976290645,0.9130314976290645)
            (0.6994652939708332,0.6994652939708332)
            (0.8645109030009159,0.8645109030009159)
            (0.0477426499498792,0.0477426499498792)
            (0.23472644477867155,0.23472644477867155)
            (0.4922848353167366,0.4922848353167366)
            (0.3582648102973782,0.3582648102973782)
            (0.5017413393032306,0.5017413393032306)
            (0.8673655363918216,0.8673655363918216)
            (0.3164075099485253,0.3164075099485253)
            (0.37707436082469536,0.37707436082469536)
            (0.9099469407079728,0.9099469407079728)
            (0.3620039431300297,0.3620039431300297)
            (0.7914303737565345,0.7914303737565345)
            (0.6989148168544658,0.6989148168544658)
            (0.27875208134330487,0.27875208134330487)
            (0.4490879391198068,0.4490879391198068)
            (0.5872703374460345,0.5872703374460345)
            (0.08583337643856981,0.08583337643856981)
            (0.03120963471863225,0.03120963471863225)
            (0.4455004858169592,0.4455004858169592)
            (0.8083095949158419,0.8083095949158419)
            (0.8424133673496939,0.8424133673496939)
            (0.048846531801011395,0.048846531801011395)
            (0.14925614887849648,0.14925614887849648)
            (0.057014032601947484,0.057014032601947484)
            (0.463907882151815,0.463907882151815)
            (0.5527460995093856,0.5527460995093856)
            (0.26808319663006475,0.26808319663006475)
            (0.9532037776012924,0.9532037776012924)
            (0.17215137598392927,0.17215137598392927)
            (0.3921635556882639,0.3921635556882639)
            (0.6543955912466052,0.6543955912466052)
            (0.13446076386314565,0.13446076386314565)
            (0.8586010896525038,0.8586010896525038)
            (0.4353430534077636,0.4353430534077636)
            (0.7234854142581182,0.7234854142581182)
            (0.9761190167280391,0.9761190167280391)
            (0.928491225364481,0.928491225364481)
            (0.019737329780707524,0.019737329780707524)
            (0.8298642078839151,0.8298642078839151)
            (0.06804932504364469,0.06804932504364469)
            (0.5196412327613013,0.5196412327613013)
            (0.570220451213034,0.570220451213034)
            (0.9550298941340045,0.9550298941340045)
            (0.8068542121525248,0.8068542121525248)
            (0.864458007456806,0.864458007456806)
            (0.3637803449701462,0.3637803449701462)
            (0.3462354108959258,0.3462354108959258)
            (0.8861737969349565,0.8861737969349565)
            (0.47369365351383563,0.47369365351383563)
            (0.07472137146136082,0.07472137146136082)
            (0.8926681570992454,0.8926681570992454)
            (0.8473985653047911,0.8473985653047911)
            (0.1576802000581361,0.1576802000581361)
            (0.700422345296607,0.700422345296607)
            (0.0038339466023327162,0.0038339466023327162)
            (0.9898232302093342,0.9898232302093342)
            (0.08801358498923406,0.08801358498923406)
            (0.8768624092935656,0.8768624092935656)
            (0.46425817618204235,0.46425817618204235)
            (0.05805158031744129,0.05805158031744129)
            (0.5716319968078516,0.5716319968078516)
            (0.40893359503929794,0.40893359503929794)
            (0.8534235602638524,0.8534235602638524)
            (0.34776372474737327,0.34776372474737327)
            (0.3628844853723484,0.3628844853723484)
            (0.2692402511264591,0.2692402511264591)
            (0.5237234148311856,0.5237234148311856)
            (0.3652229316492237,0.3652229316492237)
            (0.21945908854879304,0.21945908854879304)
            (0.325473579407056,0.325473579407056)
            (0.580905623398285,0.580905623398285)
            (0.9124418667491415,0.9124418667491415)
            (0.48426078391499994,0.48426078391499994)
            (0.04874775445448787,0.04874775445448787)
            (0.2755139910950777,0.2755139910950777)
            (0.2089069967690833,0.2089069967690833)
            (0.12780647685764956,0.12780647685764956)
            (0.6799754094983147,0.6799754094983147)
            (0.599858543409185,0.599858543409185)
            (0.5443851342469859,0.5443851342469859)
            (0.4288724926596714,0.4288724926596714)
            (0.8827310281331883,0.8827310281331883)
            (0.5285498594112259,0.5285498594112259)
            (0.6911898059183454,0.6911898059183454)
            (0.8974863228927739,0.8974863228927739)
            (0.29006192077098847,0.29006192077098847)
            (0.9838245003304567,0.9838245003304567)
            (0.7590472583115822,0.7590472583115822)
            (0.4164309727601817,0.4164309727601817)
            (0.7280859664398514,0.7280859664398514)
            (0.7094585249544445,0.7094585249544445)
            (0.686413630835039,0.686413630835039)
            (0.5373948216060398,0.5373948216060398)
            (0.45898587078651887,0.45898587078651887)
            (0.146308313030572,0.146308313030572)
            (0.6203906448590181,0.6203906448590181)
            (0.7611521851707335,0.7611521851707335)
            (0.6125638152615429,0.6125638152615429)
            (0.3947170547447376,0.3947170547447376)
            (0.07958173120451506,0.07958173120451506)
            (0.5241387358750056,0.5241387358750056)
            (0.5986615158535229,0.5986615158535229)
            (0.3448961520095768,0.3448961520095768)
            (0.9973091951388633,0.9973091951388633)
            (0.571535034505221,0.571535034505221)
            (0.26142465792752567,0.26142465792752567)
            (0.45507522296473835,0.45507522296473835)
            (0.5323260582311904,0.5323260582311904)
            (0.681902391316372,0.681902391316372)
            (0.6108999199583852,0.6108999199583852)
            (0.6630775537369824,0.6630775537369824)
            (0.4134932132418232,0.4134932132418232)
            (0.1010999511442825,0.1010999511442825)
            (0.522408056898062,0.522408056898062)
            (0.586179756060452,0.586179756060452)
            (0.5175605661791196,0.5175605661791196)
            (0.5474834603561178,0.5474834603561178)
            (0.1362331180390235,0.1362331180390235)
            (0.11982186118680693,0.11982186118680693)
            (0.8604919768849999,0.8604919768849999)
            (0.6312227915535855,0.6312227915535855)
            (0.3312164465344225,0.3312164465344225)
            (0.5762272319756148,0.5762272319756148)
            (0.8861968606075072,0.8861968606075072)
            (0.34200929889342646,0.34200929889342646)
            (0.6098355353341027,0.6098355353341027)
            (0.2634261360175707,0.2634261360175707)
            (0.38844898887996004,0.38844898887996004)
            (0.8294124686384842,0.8294124686384842)
            (0.6823898072404824,0.6823898072404824)
            (0.5354388731430466,0.5354388731430466)
            (0.5416723860273147,0.5416723860273147)
            (0.46340163479019436,0.46340163479019436)
            (0.2614015887667036,0.2614015887667036)
            (0.18966588403342777,0.18966588403342777)
            (0.7061451118934199,0.7061451118934199)
            (0.5142546343888181,0.5142546343888181)
            (0.20443001992799315,0.20443001992799315)
            (0.6332730460959198,0.6332730460959198)
            (0.32126988975224435,0.32126988975224435)
            (0.8770317767999363,0.8770317767999363)
            (0.5332418138690163,0.5332418138690163)
            (0.5577955695940107,0.5577955695940107)
            (0.6998711465453941,0.6998711465453941)
            (0.9033231337456618,0.9033231337456618)
            (0.3693507966182452,0.3693507966182452)
            (0.3909727271002774,0.3909727271002774)
            (0.8309812293698366,0.8309812293698366)
            (0.23906653979632853,0.23906653979632853)
            (0.8042764516945611,0.8042764516945611)
            (0.4257713485187473,0.4257713485187473)
            (0.6832489464930369,0.6832489464930369)
            (0.17022334068460143,0.17022334068460143)
            (0.3668533499613531,0.3668533499613531)
            (0.5057762621315636,0.5057762621315636)
            (0.8000947420808462,0.8000947420808462)
            (0.8814104790393849,0.8814104790393849)
            (0.7184848302961448,0.7184848302961448)
            (0.4393194560201268,0.4393194560201268)
            (0.3842206182808031,0.3842206182808031)
            (0.02657037430319331,0.02657037430319331)
            (0.9608300797825259,0.9608300797825259)
            (0.14155478677662892,0.14155478677662892)
            (0.09141757301938636,0.09141757301938636)
            (0.9590603348685367,0.9590603348685367)
            (0.07373175754923422,0.07373175754923422)
            (0.44319074712435125,0.44319074712435125)
            (0.6478601363959469,0.6478601363959469)
            (0.6375780383409363,0.6375780383409363)
            (0.162303987397164,0.162303987397164)
            (0.39832767695512594,0.39832767695512594)
            (0.26125454358656164,0.26125454358656164)
            (0.14131445658193975,0.14131445658193975)
            (0.2631480121105356,0.2631480121105356)
            (0.7873841320227012,0.7873841320227012)
            (0.1025302528665164,0.1025302528665164)
            (0.806713256582652,0.806713256582652)
            (0.7436484987227487,0.7436484987227487)
            (0.992684583253513,0.992684583253513)
            (0.0745286569028325,0.0745286569028325)
            (0.09523273641350594,0.09523273641350594)
            (0.6830179592158521,0.6830179592158521)
            (0.6833612783805906,0.6833612783805906)
            (0.46857425134552355,0.46857425134552355)
            (0.5246400171275867,0.5246400171275867)
            (0.5339195607091112,0.5339195607091112)
            (0.03489884367709739,0.03489884367709739)
            (0.4429218399273276,0.4429218399273276)
            (0.9489131648066709,0.9489131648066709)
            (0.5992796305373871,0.5992796305373871)
            (0.1595142304487518,0.1595142304487518)
            (0.9356975324389656,0.9356975324389656)
            (0.5184993542521754,0.5184993542521754)
            (0.21040148572961925,0.21040148572961925)
            (0.9303497376598495,0.9303497376598495)
            (0.5503968289830534,0.5503968289830534)
            (0.07482706267401462,0.07482706267401462)
            (0.6877450806633736,0.6877450806633736)
            (0.013668759454341095,0.013668759454341095)
            (0.9961467721929647,0.9961467721929647)
            (0.3979488788412877,0.3979488788412877)
            (0.9581832867872797,0.9581832867872797)
            (0.07335578145521993,0.07335578145521993)
            (0.19020386472340178,0.19020386472340178)
            (0.9900201511767357,0.9900201511767357)
            (0.6558570562964081,0.6558570562964081)
            (0.41611049718454673,0.41611049718454673)
            (0.4334785361951329,0.4334785361951329)
            (0.3095820932196893,0.3095820932196893)
            (0.8397007523461144,0.8397007523461144)
            (0.6685162033638191,0.6685162033638191)
            (0.6547382082560799,0.6547382082560799)
            (0.32514945001593887,0.32514945001593887)
            (0.9850397913469748,0.9850397913469748)
            (0.7598096265788614,0.7598096265788614)
            (0.6049566868828974,0.6049566868828974)
            (0.21090094791552527,0.21090094791552527)
            (0.8812530627555377,0.8812530627555377)
            (0.27211334968210243,0.27211334968210243)
            (0.3847580908786964,0.3847580908786964)
            (0.6784189131316447,0.6784189131316447)
            (0.9192914510280361,0.9192914510280361)
            (0.3554783354382194,0.3554783354382194)
            (0.655109332430384,0.655109332430384)
            (0.44668089570519665,0.44668089570519665)
            (0.986904146659309,0.986904146659309)
            (0.4850519484739514,0.4850519484739514)
            (0.9632574032049668,0.9632574032049668)
            (0.5140588801874895,0.5140588801874895)
            (0.05736042816072329,0.05736042816072329)
            (0.8961760380599775,0.8961760380599775)
            (0.7331705900794991,0.7331705900794991)
            (0.9385741048576931,0.9385741048576931)
            (0.706944141752738,0.706944141752738)
            (0.5729114487044207,0.5729114487044207)
            (0.928259051345863,0.928259051345863)
            (0.47027256846423593,0.47027256846423593)
            (0.8148556728422842,0.8148556728422842)
            (0.16112515221916568,0.16112515221916568)
            (0.9354565429031168,0.9354565429031168)
            (0.35116637777111226,0.35116637777111226)
            (0.7320726172913898,0.7320726172913898)
            (0.157454311209982,0.157454311209982)
            (0.24357249307174056,0.24357249307174056)
            (0.6548770684954547,0.6548770684954547)
            (0.8267161879191856,0.8267161879191856)
            (0.20432088776291968,0.20432088776291968)
            (0.2855788416045315,0.2855788416045315)
            (0.7022769612168684,0.7022769612168684)
            (0.2498119844420419,0.2498119844420419)
            (0.9597666862265033,0.9597666862265033)
            (0.6437708742682275,0.6437708742682275)
            (0.49799954232427046,0.49799954232427046)
            (0.2928903299272305,0.2928903299272305)
            (0.49021147162823564,0.49021147162823564)
            (0.7413060640499916,0.7413060640499916)
            (0.42070725676337994,0.42070725676337994)
            (0.43617931386681663,0.43617931386681663)
            (0.6200607814327082,0.6200607814327082)
            (0.6691872224687612,0.6691872224687612)
            (0.8742630702616114,0.8742630702616114)
            (0.584714647658281,0.584714647658281)
            (0.3645501767419397,0.3645501767419397)
            (0.3778055468948154,0.3778055468948154)
            (0.5072808246777238,0.5072808246777238)
            (0.6480576944833736,0.6480576944833736)
            (0.8786839249151686,0.8786839249151686)
            (0.6014847456083061,0.6014847456083061)
            (0.4749498634636464,0.4749498634636464)
            (0.9875333535479629,0.9875333535479629)
            (0.9882903006331509,0.9882903006331509)
            (0.5684172538376857,0.5684172538376857)
            (0.5035135143108362,0.5035135143108362)
            (0.9183656795306443,0.9183656795306443)
            (0.6283787726620786,0.6283787726620786)
            (0.6655806840569527,0.6655806840569527)
            (0.6436148300130864,0.6436148300130864)
            (0.7926705661822306,0.7926705661822306)
            (0.4579862260649923,0.4579862260649923)
            (0.20796009770364565,0.20796009770364565)
            (0.3627751823352152,0.3627751823352152)
            (0.31799512790090834,0.31799512790090834)
            (0.27582473092415105,0.27582473092415105)
            (0.3723577577927224,0.3723577577927224)
            (0.2572045216799963,0.2572045216799963)
            (0.21056526485543614,0.21056526485543614)
            (0.6149441204934228,0.6149441204934228)
            (0.15192002676061445,0.15192002676061445)
            (0.8834961602872253,0.8834961602872253)
            (0.35122836051964024,0.35122836051964024)
            (0.5816704767967296,0.5816704767967296)
            (0.08796433674939097,0.08796433674939097)
            (0.8501385130701129,0.8501385130701129)
            (0.5589410712097019,0.5589410712097019)
            (0.7404349925870393,0.7404349925870393)
            (0.4086266229741492,0.4086266229741492)
            (0.9626830970656368,0.9626830970656368)
            (0.8978605224331503,0.8978605224331503)
            (0.890165416841901,0.890165416841901)
            (0.5942971864101154,0.5942971864101154)
            (0.7126413760823288,0.7126413760823288)
            (0.6641627030202775,0.6641627030202775)
            (0.5596589168530381,0.5596589168530381)
            (0.9769315253798423,0.9769315253798423)
            (0.10276461221460642,0.10276461221460642)
            (0.6762397932477626,0.6762397932477626)
            (0.19078271018768111,0.19078271018768111)
            (0.9270075617669203,0.9270075617669203)
            (0.9504615330871958,0.9504615330871958)
            (0.8401275523047673,0.8401275523047673)
            (0.963250831908139,0.963250831908139)
            (0.845699401944386,0.845699401944386)
            (0.6666341994249365,0.6666341994249365)
            (0.10882720323124484,0.10882720323124484)
            (0.9532435156385015,0.9532435156385015)
            (0.6987690771254922,0.6987690771254922)
            (0.7886934697333371,0.7886934697333371)
            (0.017498717937925234,0.017498717937925234)
            (0.9637895155498337,0.9637895155498337)
            (0.40219306108704167,0.40219306108704167)
            (0.7046293562273798,0.7046293562273798)
            (0.030084079883082038,0.030084079883082038)
            (0.9665238950285875,0.9665238950285875)
            (0.6917444382790218,0.6917444382790218)
            (0.16943983337749668,0.16943983337749668)
            (0.4877932587862803,0.4877932587862803)
            (0.027089941690106256,0.027089941690106256)
            (0.8901283894271096,0.8901283894271096)
            (0.6516818838078025,0.6516818838078025)
            (0.4319356790446537,0.4319356790446537)
            (0.41144823140000075,0.41144823140000075)
            (0.43853287029884525,0.43853287029884525)
            (0.0209581524617678,0.0209581524617678)
            (0.17431008691939853,0.17431008691939853)
            (0.1849805815281934,0.1849805815281934)
            (0.21441575828494286,0.21441575828494286)
            (0.11105910058166368,0.11105910058166368)
            (0.713572015150421,0.713572015150421)
            (0.32144244103692665,0.32144244103692665)
            (0.3409726605448111,0.3409726605448111)
            (0.24581414977062743,0.24581414977062743)
            (0.6567836302901964,0.6567836302901964)
            (0.5567203220439132,0.5567203220439132)
            (0.7599182736025061,0.7599182736025061)
            (0.9650321660681067,0.9650321660681067)
            (0.9651014188322767,0.9651014188322767)
            (0.18201010754790015,0.18201010754790015)
            (0.3042557073052027,0.3042557073052027)
            (0.7343830473802435,0.7343830473802435)
            (0.08591759644438901,0.08591759644438901)
            (0.6495394300796796,0.6495394300796796)
            (0.37419634452172,0.37419634452172)
            (0.724502921291962,0.724502921291962)
            (0.46959658162517504,0.46959658162517504)
            (0.4863872290146438,0.4863872290146438)
            (0.09314086383608022,0.09314086383608022)
            (0.8562052415555135,0.8562052415555135)
            (0.7677360241474109,0.7677360241474109)
            (0.9352275868023563,0.9352275868023563)
            (0.15464960407194983,0.15464960407194983)
            (0.07146938039435735,0.07146938039435735)
            (0.39157309338216306,0.39157309338216306)
            (0.20876332286840404,0.20876332286840404)
            (0.6595225646891654,0.6595225646891654)
            (0.9203468544825186,0.9203468544825186)
            (0.6743776050051117,0.6743776050051117)
            (0.4834192920432928,0.4834192920432928)
            (0.025088413523675523,0.025088413523675523)
            (0.48253629148478927,0.48253629148478927)
            (0.6037763830552861,0.6037763830552861)
            (0.9306001942495727,0.9306001942495727)
            (0.5570255983414397,0.5570255983414397)
            (0.5040622670539472,0.5040622670539472)
            (0.6746232321039534,0.6746232321039534)
            (0.019445842830136617,0.019445842830136617)
            (0.9604183432756933,0.9604183432756933)
            (0.6373058423651508,0.6373058423651508)
            (0.6551820839347993,0.6551820839347993)
            (0.3054362423616417,0.3054362423616417)
            (0.7711123739467811,0.7711123739467811)
            (0.0533726570605485,0.0533726570605485)
            (0.13301498946956092,0.13301498946956092)
            (0.5691112498385703,0.5691112498385703)
            (0.41733677567217065,0.41733677567217065)
            (0.19534196164988882,0.19534196164988882)
            (0.9809561596623131,0.9809561596623131)
            (0.5283087946297047,0.5283087946297047)
            (0.14889380641617045,0.14889380641617045)
            (0.4553678870439959,0.4553678870439959)
            (0.5875540689697201,0.5875540689697201)
            (0.181702335819109,0.181702335819109)
            (0.4345758337181611,0.4345758337181611)
            (0.34929186431267967,0.34929186431267967)
            (0.2313591133177071,0.2313591133177071)
            (0.2241534962897982,0.2241534962897982)
            (0.8939452786703344,0.8939452786703344)
            (0.3062517174403223,0.3062517174403223)
            (0.18276237187276212,0.18276237187276212)
            (0.899363823133376,0.899363823133376)
            (0.7325176047996369,0.7325176047996369)
            (0.19486951015232812,0.19486951015232812)
            (0.15565383509202124,0.15565383509202124)
            (0.950812025865964,0.950812025865964)
            (0.12950634010254847,0.12950634010254847)
            (0.7188076616534469,0.7188076616534469)
            (0.5963877533114612,0.5963877533114612)
            (0.1262712430272701,0.1262712430272701)
            (0.13405392101291902,0.13405392101291902)
            (0.4766586347299141,0.4766586347299141)
            (0.051266453270559675,0.051266453270559675)
            (0.6130455198711076,0.6130455198711076)
            (0.3113060670438499,0.3113060670438499)
            (0.04896555823028392,0.04896555823028392)
            (0.485161046609877,0.485161046609877)
            (0.49499283919819526,0.49499283919819526)
            (0.5069461245839142,0.5069461245839142)
            (0.13715833623616802,0.13715833623616802)
            (0.7563032467191675,0.7563032467191675)
            (0.4356311749071211,0.4356311749071211)
            (0.3987749091551468,0.3987749091551468)
            (0.31751822378926264,0.31751822378926264)
            (0.804377821769696,0.804377821769696)
            (0.39020307368070206,0.39020307368070206)
            (0.46681533794313923,0.46681533794313923)
            (0.36526776858913124,0.36526776858913124)
            (0.010744525555815843,0.010744525555815843)
            (0.05597855038583688,0.05597855038583688)
            (0.9247232952702931,0.9247232952702931)
            (0.6023215287615122,0.6023215287615122)
            (0.6278829052654199,0.6278829052654199)
            (0.28368846229908407,0.28368846229908407)
            (0.6080374550736027,0.6080374550736027)
            (0.4363953783795771,0.4363953783795771)
            (0.43470197040524217,0.43470197040524217)
            (0.16111189200331388,0.16111189200331388)
            (0.060966045141122804,0.060966045141122804)
            (0.7048639215253061,0.7048639215253061)
            (0.9237157888320247,0.9237157888320247)
            (0.6710520662871731,0.6710520662871731)
            (0.494268642925037,0.494268642925037)
            (0.07813128155383053,0.07813128155383053)
            (0.6483173935261495,0.6483173935261495)
            (0.27869374852190165,0.27869374852190165)
            (0.13437677308128526,0.13437677308128526)
            (0.5240145099412996,0.5240145099412996)
            (0.6675545277383983,0.6675545277383983)
            (0.7972893972526545,0.7972893972526545)
            (0.48977508060354924,0.48977508060354924)
            (0.2939765230547893,0.2939765230547893)
            (0.70271391679333,0.70271391679333)
            (0.3411433061520046,0.3411433061520046)
            (0.0848958331098838,0.0848958331098838)
            (0.7315638689761543,0.7315638689761543)
            (0.9060452542278732,0.9060452542278732)
            (0.31433582293186213,0.31433582293186213)
            (0.438154230371278,0.438154230371278)
            (0.2642113091548759,0.2642113091548759)
            (0.6913575930003145,0.6913575930003145)
            (0.6672037184975124,0.6672037184975124)
            (0.7622048255528755,0.7622048255528755)
            (0.3395243643876804,0.3395243643876804)
            (0.6431949048139618,0.6431949048139618)
            (0.4678182569620992,0.4678182569620992)
            (0.6108142833100898,0.6108142833100898)
            (0.5465468000195179,0.5465468000195179)
            (0.7035961423825791,0.7035961423825791)
            (0.8132261893520725,0.8132261893520725)
            (0.2582448872876941,0.2582448872876941)
            (0.4367934867641934,0.4367934867641934)
            (0.0718926472753938,0.0718926472753938)
            (0.057177598232341476,0.057177598232341476)
            (0.1896492313010999,0.1896492313010999)
            (0.7341521884279723,0.7341521884279723)
            (0.5300854059709519,0.5300854059709519)
            (0.6378704323061489,0.6378704323061489)
            (0.8145165303119987,0.8145165303119987)
            (0.3733949322739639,0.3733949322739639)
            (0.2940052040951573,0.2940052040951573)
            (0.6153573120428777,0.6153573120428777)
            (0.0010835950810570427,0.0010835950810570427)
            (0.5890001855050675,0.5890001855050675)
            (0.7694295274172269,0.7694295274172269)
            (0.6948980107906759,0.6948980107906759)
            (0.3301454349767192,0.3301454349767192)
            (0.39567870044927533,0.39567870044927533)
            (0.349725175947154,0.349725175947154)
            (0.8540093300927705,0.8540093300927705)
            (0.5918416377052631,0.5918416377052631)
            (0.870111094680592,0.870111094680592)
            (0.8094219980176769,0.8094219980176769)
            (0.36347240965280636,0.36347240965280636)
            (0.9568622779336119,0.9568622779336119)
            (0.6123066167108902,0.6123066167108902)
            (0.8145984161077655,0.8145984161077655)
            (0.5857209894349232,0.5857209894349232)
            (0.7487840050674429,0.7487840050674429)
            (0.09298399682580305,0.09298399682580305)
            (0.8742432412746601,0.8742432412746601)
            (0.11675385435556707,0.11675385435556707)
            (0.20128802281773672,0.20128802281773672)
            (0.4141666915829929,0.4141666915829929)
            (0.182954316654939,0.182954316654939)
            (0.3521688443316595,0.3521688443316595)
            (0.9456227832264115,0.9456227832264115)
            (0.8602492229688026,0.8602492229688026)
            (0.8893591739255395,0.8893591739255395)
            (0.3961507544330247,0.3961507544330247)
            (0.27191263880546845,0.27191263880546845)
            (0.1292192118851312,0.1292192118851312)
            (0.5752282942372389,0.5752282942372389)
            (0.6126519596267422,0.6126519596267422)
            (0.633922220156728,0.633922220156728)
            (0.5741705105594155,0.5741705105594155)
            (0.2912693619788098,0.2912693619788098)
            (0.199265822289328,0.199265822289328)
            (0.5620277323540335,0.5620277323540335)
            (0.13230907407093362,0.13230907407093362)
            (0.9764097854406574,0.9764097854406574)
            (0.5089930033822376,0.5089930033822376)
            (0.2996552449954275,0.2996552449954275)
            (0.6568155354272869,0.6568155354272869)
            (0.4314559858471917,0.4314559858471917)
            (0.045743764098283624,0.045743764098283624)
            (0.3425773425237335,0.3425773425237335)
            (0.4049828624858116,0.4049828624858116)
            (0.9295845109641387,0.9295845109641387)
            (0.20799360259660027,0.20799360259660027)
            (0.9477638043754191,0.9477638043754191)
            (0.09489530730147755,0.09489530730147755)
            (0.39958321364869,0.39958321364869)
            (0.9732017667440716,0.9732017667440716)
            (0.10704852731829129,0.10704852731829129)
            (0.3080403368697917,0.3080403368697917)
            (0.3400413453654244,0.3400413453654244)
            (0.8791569242080199,0.8791569242080199)
            (0.8261696946733182,0.8261696946733182)
            (0.6944602466102263,0.6944602466102263)
            (0.9176403554754511,0.9176403554754511)
            (0.39933513967205303,0.39933513967205303)
            (0.18418940038269715,0.18418940038269715)
            (0.42760204556551207,0.42760204556551207)
            (0.7045242796779164,0.7045242796779164)
            (0.8519219081798093,0.8519219081798093)
            (0.9772200966145078,0.9772200966145078)
            (0.6595303802802928,0.6595303802802928)
            (0.5520712082502026,0.5520712082502026)
            (0.13738892591795393,0.13738892591795393)
            (0.21313792968550438,0.21313792968550438)
            (0.8663363928976839,0.8663363928976839)
            (0.2104376085389248,0.2104376085389248)
            (0.37617482709688144,0.37617482709688144)
            (0.03265522816518329,0.03265522816518329)
            (0.6816374879097473,0.6816374879097473)
            (0.26998870546940257,0.26998870546940257)
            (0.46901819949562895,0.46901819949562895)
            (0.20944809439612522,0.20944809439612522)
            (0.3597520164056467,0.3597520164056467)
            (0.12054480391223654,0.12054480391223654)
            (0.7700197847820225,0.7700197847820225)
            (0.15811601411190335,0.15811601411190335)
            (0.13957344560644735,0.13957344560644735)
            (0.9158813237048633,0.9158813237048633)
            (0.010932626983171545,0.010932626983171545)
            (0.1493425215723838,0.1493425215723838)
            (0.45678058276469313,0.45678058276469313)
            (0.1354377980345376,0.1354377980345376)
            (0.37743770011779754,0.37743770011779754)
            (0.21136994032674217,0.21136994032674217)
            (0.2025381419660568,0.2025381419660568)
            (0.2706995955812741,0.2706995955812741)
            (0.6374817315827493,0.6374817315827493)
            (0.10004222119086736,0.10004222119086736)
            (0.8659001056866875,0.8659001056866875)
            (0.30500144762451487,0.30500144762451487)
            (0.2208802692515821,0.2208802692515821)
            (0.16387565485316946,0.16387565485316946)
            (0.3947141108094061,0.3947141108094061)
            (0.6642486362045594,0.6642486362045594)
            (0.49717105127312333,0.49717105127312333)
            (0.09855258450008442,0.09855258450008442)
            (0.7174621352317815,0.7174621352317815)
            (0.0011591058087840889,0.0011591058087840889)
            (0.3795862351055559,0.3795862351055559)
            (0.704292059555601,0.704292059555601)
            (0.402380713722707,0.402380713722707)
            (0.5664030599447396,0.5664030599447396)
            (0.1754391944278162,0.1754391944278162)
            (0.9152399179887863,0.9152399179887863)
            (0.6607279909761962,0.6607279909761962)
            (0.9050324611984064,0.9050324611984064)
            (0.253320176613793,0.253320176613793)
            (0.27009378204623136,0.27009378204623136)
            (0.900237392338987,0.900237392338987)
            (0.7857111192915336,0.7857111192915336)
            (0.3909271591505057,0.3909271591505057)
            (0.3972809234779414,0.3972809234779414)
            (0.6636571246849119,0.6636571246849119)
            (0.4176575894769953,0.4176575894769953)
            (0.6710627745278525,0.6710627745278525)
            (0.672061934111928,0.672061934111928)
            (0.7332806457768462,0.7332806457768462)
            (0.7796628749532188,0.7796628749532188)
            (0.1408121563403424,0.1408121563403424)
            (0.7165368373750223,0.7165368373750223)
            (0.7457209522339374,0.7457209522339374)
            (0.8695157932286998,0.8695157932286998)
            (0.50338744164715,0.50338744164715)
            (0.2464069299959608,0.2464069299959608)
            (0.9947667940859087,0.9947667940859087)
            (0.36465698151482784,0.36465698151482784)
            (0.7739782177595345,0.7739782177595345)
            (0.5552582492473328,0.5552582492473328)
            (0.45818490442763093,0.45818490442763093)
            (0.08621582575072773,0.08621582575072773)
            (0.19916103097649018,0.19916103097649018)
            (0.457771457492101,0.457771457492101)
            (0.0676616401012693,0.0676616401012693)
            (0.9486132010338634,0.9486132010338634)
            (0.3984431293051359,0.3984431293051359)
            (0.01553978959471669,0.01553978959471669)
            (0.38614381198600767,0.38614381198600767)
            (0.7530433142717498,0.7530433142717498)
            (0.34333749901619715,0.34333749901619715)
            (0.11853123850597713,0.11853123850597713)
            (0.7033292690991262,0.7033292690991262)
            (0.5847639373867652,0.5847639373867652)
            (0.8320526099468055,0.8320526099468055)
            (0.8441830897839946,0.8441830897839946)
            (0.34336008021873077,0.34336008021873077)
            (0.6332453589766325,0.6332453589766325)
            (0.3055477125625077,0.3055477125625077)
            (0.12931751567128602,0.12931751567128602)
            (0.8598930043504889,0.8598930043504889)
            (0.10461826439028266,0.10461826439028266)
            (0.8217884524937489,0.8217884524937489)
            (0.08207055349556103,0.08207055349556103)
            (0.5670723137967779,0.5670723137967779)
            (0.519291982929873,0.519291982929873)
            (0.32472023463672406,0.32472023463672406)
            (0.38563693940862676,0.38563693940862676)
            (0.35951728922680326,0.35951728922680326)
            (0.6450300741969992,0.6450300741969992)
            (0.7503741180819231,0.7503741180819231)
            (0.5025059035678208,0.5025059035678208)
            (0.4888645344952782,0.4888645344952782)
            (0.028540626669793956,0.028540626669793956)
            (0.6190117465279794,0.6190117465279794)
            (0.1570173680448368,0.1570173680448368)
            (0.9659739357468016,0.9659739357468016)
            (0.18443663913877228,0.18443663913877228)
            (0.1926762674168192,0.1926762674168192)
            (0.1693674123598421,0.1693674123598421)
            (0.9720146402124574,0.9720146402124574)
            (0.8222046529453808,0.8222046529453808)
            (0.8670587398416583,0.8670587398416583)
            (0.8992640101166125,0.8992640101166125)
            (0.44746357678315873,0.44746357678315873)
            (0.8192807452732221,0.8192807452732221)
            (0.12755696573985276,0.12755696573985276)
            (0.4142406321843226,0.4142406321843226)
            (0.21318736852148246,0.21318736852148246)
            (0.7545085651866458,0.7545085651866458)
            (0.3050852855843724,0.3050852855843724)
            (0.46113134403276534,0.46113134403276534)
            (0.06619305209413695,0.06619305209413695)
            (0.42520041129622554,0.42520041129622554)
            (0.2947547626728553,0.2947547626728553)
            (0.6192744504793009,0.6192744504793009)
            (0.7665975440441859,0.7665975440441859)
            (0.36780471122467584,0.36780471122467584)
            (0.09093119626013846,0.09093119626013846)
            (0.35689461545600376,0.35689461545600376)
            (0.4442513506056871,0.4442513506056871)
            (0.19197566584456682,0.19197566584456682)
            (0.12610944992087725,0.12610944992087725)
            (0.9619073998459886,0.9619073998459886)
            (0.984421181355685,0.984421181355685)
            (0.19975242724646414,0.19975242724646414)
            (0.4893593895137607,0.4893593895137607)
            (0.9487488547543885,0.9487488547543885)
            (0.934542854350016,0.934542854350016)
            (0.07356773061774702,0.07356773061774702)
            (0.0039084759344412134,0.0039084759344412134)
            (0.48894091069118395,0.48894091069118395)
            (0.7553790655956735,0.7553790655956735)
            (0.4838011808699494,0.4838011808699494)
            (0.07391900114157268,0.07391900114157268)
            (0.03163096983425706,0.03163096983425706)
            (0.4572894927909439,0.4572894927909439)
            (0.445474997892622,0.445474997892622)
            (0.5129558509027397,0.5129558509027397)
            (0.42279614172643654,0.42279614172643654)
            (0.40432926963984117,0.40432926963984117)
            (0.8210506680166543,0.8210506680166543)
            (0.9840807316144027,0.9840807316144027)
            (0.3327536635288151,0.3327536635288151)
            (0.7545383853739103,0.7545383853739103)
            (0.34911660635043407,0.34911660635043407)
            (0.4043704309550853,0.4043704309550853)
            (0.30773170163207597,0.30773170163207597)
            (0.6298877718580723,0.6298877718580723)
            (0.1346176917084836,0.1346176917084836)
            (0.15660633307494187,0.15660633307494187)
            (0.7374215484866666,0.7374215484866666)
            (0.5524589048857322,0.5524589048857322)
            (0.41013160895380985,0.41013160895380985)
            (0.5470812175784596,0.5470812175784596)
            (0.06971823292862755,0.06971823292862755)
            (0.6263778374174467,0.6263778374174467)
            (0.7337588980082904,0.7337588980082904)
            (0.89891852440197,0.89891852440197)
            (0.25964020279037614,0.25964020279037614)
            (0.21775483631681714,0.21775483631681714)
            (0.8016462974715798,0.8016462974715798)
            (0.8276347470653379,0.8276347470653379)
            (0.6702931236565802,0.6702931236565802)
            (0.7353847222152796,0.7353847222152796)
            (0.4489308303603007,0.4489308303603007)
            (0.8788168336795645,0.8788168336795645)
            (0.17648521592144673,0.17648521592144673)
            (0.5694690320079898,0.5694690320079898)
            (0.20761356742876413,0.20761356742876413)
            (0.9256917000124543,0.9256917000124543)
            (0.7192089127723016,0.7192089127723016)
            (0.7752990751550921,0.7752990751550921)
            (0.02765604884584616,0.02765604884584616)
            (0.4430367904978555,0.4430367904978555)
            (0.3113113965788661,0.3113113965788661)
            (0.6198790011021129,0.6198790011021129)
            (0.2744131158149248,0.2744131158149248)
            (0.9001777869795236,0.9001777869795236)
            (0.7410779798116991,0.7410779798116991)
            (0.14528085492698528,0.14528085492698528)
            (0.28002570991393694,0.28002570991393694)
            (0.5634435304633456,0.5634435304633456)
            (0.745345461781701,0.745345461781701)
            (0.7378876314330267,0.7378876314330267)
            (0.9578906230884314,0.9578906230884314)
            (0.19497353068767342,0.19497353068767342)
            (0.40989212235710015,0.40989212235710015)
            (0.07706534334075643,0.07706534334075643)
            (0.43267880142779336,0.43267880142779336)
            (0.15397985077345422,0.15397985077345422)
            (0.13783594874921667,0.13783594874921667)
            (0.0487869696933767,0.0487869696933767)
            (0.4900313248411926,0.4900313248411926)
            (0.875511121994188,0.875511121994188)
            (0.8903855488694453,0.8903855488694453)
            (0.6549468636906279,0.6549468636906279)
            (0.7448971856955602,0.7448971856955602)
            (0.7396864595635881,0.7396864595635881)
            (0.29005381522444007,0.29005381522444007)
            (0.5426621091038628,0.5426621091038628)
            (0.6242020321330588,0.6242020321330588)
            (0.7824854673078548,0.7824854673078548)
            (0.4288666766298793,0.4288666766298793)
            (0.6786627919341717,0.6786627919341717)
            (0.036642763692580016,0.036642763692580016)
            (0.18739839139017878,0.18739839139017878)
            (0.05266307879833676,0.05266307879833676)
            (0.05037331211425422,0.05037331211425422)
            (0.24802491568293883,0.24802491568293883)
            (0.18174725311684525,0.18174725311684525)
            (0.5748123865086252,0.5748123865086252)
            (0.37042103792721304,0.37042103792721304)
            (0.35032310976894543,0.35032310976894543)
            (0.38279499844811515,0.38279499844811515)
            (0.27786852383933214,0.27786852383933214)
            (0.3191824155713672,0.3191824155713672)
            (0.642146219426651,0.642146219426651)
            (0.12311787601934365,0.12311787601934365)
            (0.2550435390812238,0.2550435390812238)
            (0.8772068547570023,0.8772068547570023)
            (0.2650602108959821,0.2650602108959821)
            (0.9322248214386508,0.9322248214386508)
            (0.9267101761315993,0.9267101761315993)
            (0.35899492148163825,0.35899492148163825)
            (0.23346703734701668,0.23346703734701668)
            (0.2209405116558043,0.2209405116558043)
            (0.7830007616593688,0.7830007616593688)
            (0.6850275761183888,0.6850275761183888)
            (0.7992547300529369,0.7992547300529369)
            (0.44976008936969114,0.44976008936969114)
            (0.06826884761025487,0.06826884761025487)
            (0.6642556357540756,0.6642556357540756)
            (0.05359028954471978,0.05359028954471978)
            (0.11487247206152307,0.11487247206152307)
            (0.9725802293571628,0.9725802293571628)
            (0.7285328255184685,0.7285328255184685)
            (0.5063703550277742,0.5063703550277742)
            (0.391510119604512,0.391510119604512)
            (0.3398796204836523,0.3398796204836523)
            (0.942946323552474,0.942946323552474)
            (0.759807320039684,0.759807320039684)
            (0.040885974200819186,0.040885974200819186)
            (0.03197871635227223,0.03197871635227223)
            (0.11217385315009398,0.11217385315009398)
            (0.5301276376070221,0.5301276376070221)
            (0.6227085560461251,0.6227085560461251)
            (0.2790704357693903,0.2790704357693903)
            (0.06489617444421758,0.06489617444421758)
            (0.5089816795737478,0.5089816795737478)
            (0.1945993012110332,0.1945993012110332)
            (0.6221799164542956,0.6221799164542956)
            (0.21323283599513454,0.21323283599513454)
            (0.2235027081745663,0.2235027081745663)
            (0.6015944508127062,0.6015944508127062)
            (0.871288256273299,0.871288256273299)
            (0.5010799100436494,0.5010799100436494)
            (0.24866649647980443,0.24866649647980443)
            (0.06917347354280712,0.06917347354280712)
            (0.4076473948152397,0.4076473948152397)
            (0.6830934271102148,0.6830934271102148)
            (0.8419132402716958,0.8419132402716958)
            (0.10170555563077976,0.10170555563077976)
            (0.11738852803570954,0.11738852803570954)
            (0.9845538657661854,0.9845538657661854)
            (0.27461831706615847,0.27461831706615847)
            (0.7407928502751796,0.7407928502751796)
            (0.6269904342422109,0.6269904342422109)
            (0.8179394427726421,0.8179394427726421)
            (0.24689247181561647,0.24689247181561647)
            (0.855068933351683,0.855068933351683)
            (0.9186143123963801,0.9186143123963801)
            (0.9654333685206904,0.9654333685206904)
            (0.7809468520888829,0.7809468520888829)
            (0.5695690764789452,0.5695690764789452)
            (0.682766387504888,0.682766387504888)
            (0.21506551046660727,0.21506551046660727)
            (0.4671168905008244,0.4671168905008244)
            (0.9331560360167004,0.9331560360167004)
            (0.9561519302898357,0.9561519302898357)
            (0.23066001511030265,0.23066001511030265)
            (0.7313341414652854,0.7313341414652854)
            (0.015306175667501698,0.015306175667501698)
            (0.19790644544416613,0.19790644544416613)
            (0.10006094513858443,0.10006094513858443)
            (0.11536564393795579,0.11536564393795579)
            (0.0028397690634609507,0.0028397690634609507)
            (0.9964131471725227,0.9964131471725227)
            (0.5883830406514383,0.5883830406514383)
            (0.241762235282179,0.241762235282179)
            (0.6478805548613853,0.6478805548613853)
            (0.1517084448991044,0.1517084448991044)
            (0.830502187499474,0.830502187499474)
            (0.1653969073504996,0.1653969073504996)
            (0.2855124095798228,0.2855124095798228)
            (0.18980212210426672,0.18980212210426672)
            (0.39671325275841585,0.39671325275841585)
            (0.6089320684848518,0.6089320684848518)
            (0.5345295722082546,0.5345295722082546)
            (0.12378371491245266,0.12378371491245266)
            (0.9408870251734631,0.9408870251734631)
            (0.9184070032396101,0.9184070032396101)
            (0.1263205667596854,0.1263205667596854)
            (0.9525363843483121,0.9525363843483121)
            (0.6584321990735782,0.6584321990735782)
            (0.6961733193458439,0.6961733193458439)
            (0.6533053363840898,0.6533053363840898)
            (0.7996154157619471,0.7996154157619471)
            (0.02928300608496537,0.02928300608496537)
            (0.7481667926123284,0.7481667926123284)
            (0.32839185126256065,0.32839185126256065)
            (0.969473060616233,0.969473060616233)
            (0.8777053995811531,0.8777053995811531)
            (0.28647690607346277,0.28647690607346277)
            (0.5730893360150375,0.5730893360150375)
            (0.6876665828323412,0.6876665828323412)
            (0.29778840200507783,0.29778840200507783)
            (0.8699368463525214,0.8699368463525214)
            (0.5900102629516966,0.5900102629516966)
            (0.5008573908559466,0.5008573908559466)
            (0.944427346975156,0.944427346975156)
            (0.5447185887073308,0.5447185887073308)
            (0.12132566273073286,0.12132566273073286)
            (0.160309070060481,0.160309070060481)
            (0.966380149019249,0.966380149019249)
            (0.5896831005501788,0.5896831005501788)
            (0.4353415928088875,0.4353415928088875)
            (0.7487722884742292,0.7487722884742292)
            (0.6218551522850531,0.6218551522850531)
            (0.8096668377471381,0.8096668377471381)
            (0.6478973613990329,0.6478973613990329)
            (0.13112584538176542,0.13112584538176542)
            (0.9584172524554526,0.9584172524554526)
            (0.4793437616089038,0.4793437616089038)
            (0.6337635138471441,0.6337635138471441)
            (0.6938769069582877,0.6938769069582877)
            (0.7092678270163697,0.7092678270163697)
            (0.9397384548957848,0.9397384548957848)
            (0.25012903341837944,0.25012903341837944)
            (0.5012863068727644,0.5012863068727644)
            (0.6286579383767223,0.6286579383767223)
            (0.2853791616268566,0.2853791616268566)
            (0.0960456501907978,0.0960456501907978)
            (0.6336890997355265,0.6336890997355265)
            (0.8422477962508068,0.8422477962508068)
            (0.9777118550282526,0.9777118550282526)
            (0.8490294532294753,0.8490294532294753)
            (0.5799206819371361,0.5799206819371361)
            (0.17399436820497716,0.17399436820497716)
            (0.4917546175652916,0.4917546175652916)
            (0.8083056911544348,0.8083056911544348)
            (0.49894856313596236,0.49894856313596236)
            (0.8449412247906167,0.8449412247906167)
            (0.5147651043633833,0.5147651043633833)
            (0.6307286753697211,0.6307286753697211)
            (0.41708401734852885,0.41708401734852885)
            (0.8549521748922577,0.8549521748922577)
            (0.2693748571154244,0.2693748571154244)
            (0.41011209891984535,0.41011209891984535)
            (0.2052004210172358,0.2052004210172358)
            (0.8692114675989917,0.8692114675989917)
            (0.7156335688495765,0.7156335688495765)
            (0.24151314371713029,0.24151314371713029)
            (0.12046036606924171,0.12046036606924171)
            (0.24614943574309955,0.24614943574309955)
            (0.9702663435953395,0.9702663435953395)
            (0.08393237986016944,0.08393237986016944)
            (0.014240908353204462,0.014240908353204462)
            (0.8319391552111974,0.8319391552111974)
            (0.11195415716928747,0.11195415716928747)
            (0.6600573197942217,0.6600573197942217)
            (0.9073425613455008,0.9073425613455008)
            (0.3674291191285648,0.3674291191285648)
            (0.9187850748567056,0.9187850748567056)
            (0.13142170324115643,0.13142170324115643)
            (0.8142388011672395,0.8142388011672395)
            (0.699105587100834,0.699105587100834)
            (0.039263020872991605,0.039263020872991605)
            (0.19205256892357347,0.19205256892357347)
            (0.6521721023687783,0.6521721023687783)
            (0.24075474808768815,0.24075474808768815)
            (0.7690828718584368,0.7690828718584368)
            (0.2865200453617254,0.2865200453617254)
            (0.10395216765676918,0.10395216765676918)
            (0.30239776512213723,0.30239776512213723)
            (0.2976040122758865,0.2976040122758865)
            (0.8377063027208624,0.8377063027208624)
            (0.4986495225065942,0.4986495225065942)
            (0.45746396044717186,0.45746396044717186)
            (0.3987795883084648,0.3987795883084648)
            (0.2791037822653901,0.2791037822653901)
            (0.028238911963352487,0.028238911963352487)
            (0.9098203645615212,0.9098203645615212)
            (0.16920288787286397,0.16920288787286397)
            (0.9606377019530714,0.9606377019530714)
            (0.5192550606675967,0.5192550606675967)
            (0.8534128325826162,0.8534128325826162)
            (0.20221872128601426,0.20221872128601426)
            (0.5373860932355701,0.5373860932355701)
            (0.7511029228791963,0.7511029228791963)
            (0.6336797572487863,0.6336797572487863)
            (0.018917032296921876,0.018917032296921876)
            (0.8123613402096356,0.8123613402096356)
            (0.16494065927008306,0.16494065927008306)
            (0.7363001818800239,0.7363001818800239)
            (0.06864999545942563,0.06864999545942563)
            (0.3066964189523237,0.3066964189523237)
            (0.1674909970325047,0.1674909970325047)
            (0.5184932867391581,0.5184932867391581)
            (0.9921986248920185,0.9921986248920185)
            (0.5607994254785065,0.5607994254785065)
            (0.5271901041877951,0.5271901041877951)
            (0.24473496196030853,0.24473496196030853)
            (0.3025851212532634,0.3025851212532634)
            (0.4707928732444193,0.4707928732444193)
            (0.9846060793231483,0.9846060793231483)
            (0.5185100196083875,0.5185100196083875)
            (0.4485547246882631,0.4485547246882631)
            (0.6964198295949964,0.6964198295949964)
            (0.7604769553690215,0.7604769553690215)
            (0.52897848471207,0.52897848471207)
            (0.41909769743433223,0.41909769743433223)
            (0.9497347318471645,0.9497347318471645)
            (0.9075420300750627,0.9075420300750627)
            (0.7582305915899643,0.7582305915899643)
            (0.5770619885921504,0.5770619885921504)
            (0.2026180841424281,0.2026180841424281)
            (0.6390817388177976,0.6390817388177976)
            (0.20580129459619068,0.20580129459619068)
            (0.31698550522885505,0.31698550522885505)
            (0.678347634407124,0.678347634407124)
            (0.6926882102047416,0.6926882102047416)
            (0.9542744969796831,0.9542744969796831)
            (0.2091529206466195,0.2091529206466195)
            (0.5996420292117478,0.5996420292117478)
            (0.2660849634704636,0.2660849634704636)
            (0.46289243140634195,0.46289243140634195)
            (0.5766509199712488,0.5766509199712488)
            (0.40768248138298535,0.40768248138298535)
            (0.9038006231319673,0.9038006231319673)
            (0.6750161175630693,0.6750161175630693)
            (0.1256660090015307,0.1256660090015307)
            (0.5619303427792051,0.5619303427792051)
            (0.28137924601516806,0.28137924601516806)
            (0.17953147496068866,0.17953147496068866)
            (0.9978822327936541,0.9978822327936541)
            (0.009412904712341685,0.009412904712341685)
            (0.14551878666182394,0.14551878666182394)
            (0.2470509191713135,0.2470509191713135)
            (0.12032966592456851,0.12032966592456851)
            (0.08895814901756138,0.08895814901756138)
            (0.31747110367107556,0.31747110367107556)
            (0.6379825902375664,0.6379825902375664)
            (0.35602497688232315,0.35602497688232315)
            (0.49868041790253637,0.49868041790253637)
            (0.8996301951681677,0.8996301951681677)
            (0.5835748848163035,0.5835748848163035)
            (0.08618564124628791,0.08618564124628791)
            (0.4943569153244761,0.4943569153244761)
            (0.2797788423822605,0.2797788423822605)
            (0.7168888055597837,0.7168888055597837)
            (0.2696076464091197,0.2696076464091197)
            (0.9409213261909837,0.9409213261909837)
            (0.2678731194859616,0.2678731194859616)
            (0.786270626755099,0.786270626755099)
            (0.02454813038186754,0.02454813038186754)
            (0.4874205206172878,0.4874205206172878)
            (0.11933917531281235,0.11933917531281235)
            (0.5343697617534908,0.5343697617534908)
            (0.9792237608049164,0.9792237608049164)
            (0.16605448632072506,0.16605448632072506)
            (0.7401338298751323,0.7401338298751323)
            (0.6210114994420433,0.6210114994420433)
            (0.40614099091945244,0.40614099091945244)
            (0.04508450827033994,0.04508450827033994)
            (0.8359100086546265,0.8359100086546265)
            (0.6238816636147098,0.6238816636147098)
            (0.9804895569566663,0.9804895569566663)
            (0.5575454570536316,0.5575454570536316)
            (0.16676165966723377,0.16676165966723377)
            (0.5489334123818652,0.5489334123818652)
            (0.015575282364014509,0.015575282364014509)
            (0.18190149375208053,0.18190149375208053)
            (0.6743580615292982,0.6743580615292982)
            (0.8888357916631723,0.8888357916631723)
            (0.534113848582157,0.534113848582157)
            (0.9062824527434873,0.9062824527434873)
            (0.9952875801231258,0.9952875801231258)
            (0.32455814793541404,0.32455814793541404)
            (0.8015810058803304,0.8015810058803304)
            (0.0016262613473134735,0.0016262613473134735)
            (0.2127467055506398,0.2127467055506398)
            (0.5047331176733849,0.5047331176733849)
            (0.12774250205390414,0.12774250205390414)
            (0.43322612790632753,0.43322612790632753)
            (0.39880150106551904,0.39880150106551904)
            (0.6675854123745215,0.6675854123745215)
            (0.4774778858157669,0.4774778858157669)
            (0.21004746588638734,0.21004746588638734)
            (0.5816998410292028,0.5816998410292028)
            (0.33441471603258677,0.33441471603258677)
            (0.48526338351791354,0.48526338351791354)
            (0.3803136950896695,0.3803136950896695)
            (0.08271117594909372,0.08271117594909372)
            (0.9578558377668307,0.9578558377668307)
            (0.8997554939762195,0.8997554939762195)
            (0.20270242020219187,0.20270242020219187)
            (0.8032977271436934,0.8032977271436934)
            (0.9450342650883119,0.9450342650883119)
            (0.37464496615395415,0.37464496615395415)
            (0.5821152097155289,0.5821152097155289)
            (0.7492732117831369,0.7492732117831369)
            (0.8761582986798011,0.8761582986798011)
            (0.16206812163571205,0.16206812163571205)
            (0.30496858885844325,0.30496858885844325)
            (0.45102032305408724,0.45102032305408724)
            (0.718932192688365,0.718932192688365)
            (0.4003523002727605,0.4003523002727605)
            (0.43000890041664763,0.43000890041664763)
            (0.03732684851052781,0.03732684851052781)
            (0.6826093575173147,0.6826093575173147)
            (0.989354983441041,0.989354983441041)
            (0.5256975132680688,0.5256975132680688)
            (0.8580423157887835,0.8580423157887835)
            (0.09796141376929424,0.09796141376929424)
            (0.8964226798973798,0.8964226798973798)
            (0.7189864063480136,0.7189864063480136)
            (0.1750535697543505,0.1750535697543505)
            (0.4309522874107812,0.4309522874107812)
            (0.4961110048013051,0.4961110048013051)
            (0.9098871202713806,0.9098871202713806)
            (0.3576069808776605,0.3576069808776605)
            (0.6498018331993703,0.6498018331993703)
            (0.38005245928372355,0.38005245928372355)
            (0.14900095453697837,0.14900095453697837)
            (0.002381232139263778,0.002381232139263778)
            (0.06932996505166678,0.06932996505166678)
            (0.5931912566860942,0.5931912566860942)
            (0.09009156549021813,0.09009156549021813)
            (0.4891720344328707,0.4891720344328707)
            (0.10367187727754712,0.10367187727754712)
            (0.633269139692509,0.633269139692509)
            (0.5713575306877552,0.5713575306877552)
            (0.7655373729881462,0.7655373729881462)
            (0.8004410890753231,0.8004410890753231)
            (0.8104918354740063,0.8104918354740063)
            (0.23340378827738273,0.23340378827738273)
            (0.3903213298171134,0.3903213298171134)
            (0.8840487228006975,0.8840487228006975)
            (0.5677046556244836,0.5677046556244836)
            (0.18522461680971292,0.18522461680971292)
            (0.12817649982994284,0.12817649982994284)
            (0.48019411765865905,0.48019411765865905)
            (0.5917814258363856,0.5917814258363856)
            (0.4541344444620189,0.4541344444620189)
            (0.43316931079870535,0.43316931079870535)
            (0.8936855647225048,0.8936855647225048)
            (0.9023769082278901,0.9023769082278901)
            (0.9962736467960951,0.9962736467960951)
            (0.4588285801652132,0.4588285801652132)
            (0.6430879275191459,0.6430879275191459)
            (0.33607705249714037,0.33607705249714037)
            (0.8832611643092947,0.8832611643092947)
            (0.19471000686715412,0.19471000686715412)
            (0.6293948503204534,0.6293948503204534)
            (0.33994203526391376,0.33994203526391376)
            (0.9505602650204416,0.9505602650204416)
            (0.5934335182719295,0.5934335182719295)
            (0.6670566479217416,0.6670566479217416)
            (0.530623192831627,0.530623192831627)
            (0.8662960768397676,0.8662960768397676)
            (0.9939808779937003,0.9939808779937003)
            (0.6602526553975501,0.6602526553975501)
            (0.8872596242269917,0.8872596242269917)
            (0.6650111741536386,0.6650111741536386)
            (0.8467657184071617,0.8467657184071617)
            (0.3452822950051895,0.3452822950051895)
            (0.7361619727405108,0.7361619727405108)
            (0.5570504279252788,0.5570504279252788)
            (0.6938425973387763,0.6938425973387763)
            (0.8136787480756469,0.8136787480756469)
            (0.7527113476827547,0.7527113476827547)
            (0.710532216603478,0.710532216603478)
            (0.8871121283745755,0.8871121283745755)
            (0.6054387414339607,0.6054387414339607)
            (0.9886951826680894,0.9886951826680894)
            (0.15249057768986019,0.15249057768986019)
            (0.9958454734505977,0.9958454734505977)
            (0.9060167456968171,0.9060167456968171)
            (0.34069360104134117,0.34069360104134117)
            (0.42055411062921944,0.42055411062921944)
            (0.7134585438954413,0.7134585438954413)
            (0.7651303513608883,0.7651303513608883)
            (0.35302921829247813,0.35302921829247813)
            (0.6903744525534812,0.6903744525534812)
            (0.5900757249184496,0.5900757249184496)
            (0.9436826145576682,0.9436826145576682)
            (0.7928723982412147,0.7928723982412147)
            (0.10032154563466245,0.10032154563466245)
            (0.013223550104548787,0.013223550104548787)
            (0.5815199310631963,0.5815199310631963)
            (0.3677889304730082,0.3677889304730082)
            (0.5419631358561183,0.5419631358561183)
            (0.5742513564437859,0.5742513564437859)
            (0.8839075965046639,0.8839075965046639)
            (0.5030842097028541,0.5030842097028541)
            (0.9596200699846782,0.9596200699846782)
            (0.6405366876178791,0.6405366876178791)
            (0.8530631624319762,0.8530631624319762)
            (0.6240237382641121,0.6240237382641121)
            (0.661884332046179,0.661884332046179)
            (0.765652644369893,0.765652644369893)
            (0.7876652558934801,0.7876652558934801)
            (0.6793506502905651,0.6793506502905651)
            (0.9034535975213362,0.9034535975213362)
            (0.9453947855639544,0.9453947855639544)
            (0.17538862569512048,0.17538862569512048)
            (0.8020582146630767,0.8020582146630767)
            (0.46733095852844264,0.46733095852844264)
            (0.15719051279236784,0.15719051279236784)
            (0.8730317765167253,0.8730317765167253)
            (0.30860659767665544,0.30860659767665544)
            (0.534789974439513,0.534789974439513)
            (0.021323489892106973,0.021323489892106973)
            (0.5073223352911582,0.5073223352911582)
            (0.4140932870672316,0.4140932870672316)
            (0.7610593118233699,0.7610593118233699)
            (0.8653103030318392,0.8653103030318392)
            (0.7284517209965877,0.7284517209965877)
            (0.6530634325803824,0.6530634325803824)
            (0.474814958031917,0.474814958031917)
            (0.6302639363728444,0.6302639363728444)
            (0.9101343107537887,0.9101343107537887)
            (0.852785766710471,0.852785766710471)
            (0.029961917789866455,0.029961917789866455)
            (0.2958349540004308,0.2958349540004308)
            (0.47236614107531283,0.47236614107531283)
            (0.9139694658897763,0.9139694658897763)
            (0.8351821785442775,0.8351821785442775)
            (0.6173304829013073,0.6173304829013073)
            (0.5198660698776083,0.5198660698776083)
            (0.3833363942727921,0.3833363942727921)
            (0.14422345103805356,0.14422345103805356)
            (0.4881511878117859,0.4881511878117859)
            (0.2966622887690791,0.2966622887690791)
            (0.9650776621145172,0.9650776621145172)
            (0.10017590991522596,0.10017590991522596)
            (0.09414585574568002,0.09414585574568002)
            (0.12228703717929246,0.12228703717929246)
            (0.37707463714517786,0.37707463714517786)
            (0.8828756245572855,0.8828756245572855)
            (0.07868339665683599,0.07868339665683599)
            (0.49233495433482233,0.49233495433482233)
            (0.310411257078699,0.310411257078699)
            (0.24284978574209792,0.24284978574209792)
            (0.4596943044838887,0.4596943044838887)
            (0.2887295957985254,0.2887295957985254)
            (0.044341164757688234,0.044341164757688234)
            (0.17427969078263883,0.17427969078263883)
            (0.5940401061119998,0.5940401061119998)
            (0.12169568078300097,0.12169568078300097)
            (0.22848735890043392,0.22848735890043392)
            (0.7788924483908686,0.7788924483908686)
            (0.1598485790255204,0.1598485790255204)
            (0.4514702343726169,0.4514702343726169)
            (0.3425193546198071,0.3425193546198071)
            (0.014177448859624242,0.014177448859624242)
            (0.21001484486328703,0.21001484486328703)
            (0.2938303750013036,0.2938303750013036)
            (0.2754681193965991,0.2754681193965991)
            (0.3037926061879377,0.3037926061879377)
            (0.9690916613163034,0.9690916613163034)
            (0.7045050502621686,0.7045050502621686)
            (0.43609736399033117,0.43609736399033117)
            (0.17472580073796462,0.17472580073796462)
            (0.04532707777243694,0.04532707777243694)
            (0.4316959654976906,0.4316959654976906)
            (0.03046543406180202,0.03046543406180202)
            (0.8671104960382379,0.8671104960382379)
            (0.01075754116272365,0.01075754116272365)
            (0.3931797717857701,0.3931797717857701)
            (0.9624193398459227,0.9624193398459227)
            (0.5174662137313635,0.5174662137313635)
            (0.7766417519786455,0.7766417519786455)
            (0.00784049630186634,0.00784049630186634)
            (0.7866062474134421,0.7866062474134421)
            (0.73819497674551,0.73819497674551)
            (0.7019672708393925,0.7019672708393925)
            (0.09348770829500308,0.09348770829500308)
            (0.530748510756503,0.530748510756503)
            (0.5684855858136995,0.5684855858136995)
            (0.6465945425269418,0.6465945425269418)
            (0.24869368387628765,0.24869368387628765)
            (0.914312322769787,0.914312322769787)
            (0.5448828689772267,0.5448828689772267)
            (0.6476591979358468,0.6476591979358468)
            (0.30800991050376925,0.30800991050376925)
            (0.20530138718209212,0.20530138718209212)
            (0.718821830377046,0.718821830377046)
            (0.6941980635481413,0.6941980635481413)
            (0.21048976618899395,0.21048976618899395)
            (0.9871130740136462,0.9871130740136462)
            (0.7390767580670388,0.7390767580670388)
            (0.8649141197509903,0.8649141197509903)
            (0.5216908748056526,0.5216908748056526)
            (0.9835355080859334,0.9835355080859334)
            (0.5285288769695635,0.5285288769695635)
            (0.06549201450779418,0.06549201450779418)
            (0.6950979446420171,0.6950979446420171)
            (0.8291525603080632,0.8291525603080632)
            (0.8139548446854286,0.8139548446854286)
            (0.841113709206415,0.841113709206415)
            (0.17405152213127228,0.17405152213127228)
            (0.29685644133995537,0.29685644133995537)
            (0.4667405227625836,0.4667405227625836)
            (0.7694107271778976,0.7694107271778976)
            (0.6535626496174595,0.6535626496174595)
            (0.10333212641771405,0.10333212641771405)
            (0.9031033135532875,0.9031033135532875)
            (0.6763009981184946,0.6763009981184946)
            (0.8710490834638156,0.8710490834638156)
            (0.2785404253310788,0.2785404253310788)
            (0.20299606727591657,0.20299606727591657)
            (0.04906430094878589,0.04906430094878589)
            (0.8428894755769989,0.8428894755769989)
            (0.09316284147943721,0.09316284147943721)
            (0.04727377561087365,0.04727377561087365)
            (0.7565630148676286,0.7565630148676286)
            (0.9123958619164583,0.9123958619164583)
            (0.7400320117412034,0.7400320117412034)
            (0.8614611015056854,0.8614611015056854)
            (0.6781074598371035,0.6781074598371035)
            (0.158270961543437,0.158270961543437)
            (0.6495729297894468,0.6495729297894468)
            (0.38930961887916005,0.38930961887916005)
            (0.13984296017084885,0.13984296017084885)
            (0.9674004167116106,0.9674004167116106)
            (0.3120298882105744,0.3120298882105744)
            (0.6951464837743738,0.6951464837743738)
            (0.9343041435413673,0.9343041435413673)
            (0.22429480483664133,0.22429480483664133)
            (0.7554314500756063,0.7554314500756063)
            (0.4156785063757551,0.4156785063757551)
            (0.95026330564168,0.95026330564168)
            (0.9887946692354197,0.9887946692354197)
            (0.24702575980379282,0.24702575980379282)
            (0.5531418565602271,0.5531418565602271)
            (0.7494782969475744,0.7494782969475744)
            (0.6682940862792228,0.6682940862792228)
            (0.23248801596198665,0.23248801596198665)
            (0.5548468907506503,0.5548468907506503)
            (0.20855296013186087,0.20855296013186087)
            (0.8725981706463859,0.8725981706463859)
            (0.8547682522995663,0.8547682522995663)
            (0.48246233656800475,0.48246233656800475)
            (0.8480689720563811,0.8480689720563811)
            (0.9248862601967194,0.9248862601967194)
            (0.37727337032697794,0.37727337032697794)
            (0.8112281790891032,0.8112281790891032)
            (0.41438579652419794,0.41438579652419794)
            (0.9086730621630963,0.9086730621630963)
            (0.39564391400282317,0.39564391400282317)
            (0.3695479737788445,0.3695479737788445)
            (0.8702875906620933,0.8702875906620933)
            (0.3154754472077417,0.3154754472077417)
            (0.768933730627055,0.768933730627055)
            (0.8266307585747066,0.8266307585747066)
            (0.9654735353903919,0.9654735353903919)
            (0.8000690831931618,0.8000690831931618)
            (0.3034419817813949,0.3034419817813949)
            (0.3742434633613463,0.3742434633613463)
            (0.3222704896887909,0.3222704896887909)
            (0.3124052689847223,0.3124052689847223)
            (0.45840178659266595,0.45840178659266595)
            (0.2714473770505452,0.2714473770505452)
            (0.3255717045610027,0.3255717045610027)
            (0.9677719265073922,0.9677719265073922)
            (0.06493410655716536,0.06493410655716536)
            (0.4940057576025101,0.4940057576025101)
            (0.013687070332515594,0.013687070332515594)
            (0.37115835222092186,0.37115835222092186)
            (0.3084154495913738,0.3084154495913738)
            (0.327681867662615,0.327681867662615)
            (0.5185536957495449,0.5185536957495449)
            (0.8852280663401926,0.8852280663401926)
            (0.9512099489336407,0.9512099489336407)
            (0.07863678069185664,0.07863678069185664)
            (0.2522190438016185,0.2522190438016185)
            (0.6215722864803694,0.6215722864803694)
            (0.6647368517646336,0.6647368517646336)
            (0.4383003475715219,0.4383003475715219)
            (0.41211357909402446,0.41211357909402446)
            (0.2872801892958532,0.2872801892958532)
            (0.34959637315259906,0.34959637315259906)
            (0.11092099549095602,0.11092099549095602)
            (0.7009934841392682,0.7009934841392682)
            (0.7021273422302272,0.7021273422302272)
            (0.7389307654365673,0.7389307654365673)
            (0.09778584724424766,0.09778584724424766)
            (0.0020585354538207312,0.0020585354538207312)
            (0.04787663108415763,0.04787663108415763)
            (0.06022742568494066,0.06022742568494066)
            (0.4978468691086615,0.4978468691086615)
            (0.14539181437824156,0.14539181437824156)
            (0.004770291649504377,0.004770291649504377)
            (0.8170109036108364,0.8170109036108364)
            (0.33011207213862237,0.33011207213862237)
            (0.766482231204362,0.766482231204362)
            (0.866632848443349,0.866632848443349)
            (0.3382972061832128,0.3382972061832128)
            (0.10128446868714724,0.10128446868714724)
            (0.5620385982396949,0.5620385982396949)
            (0.4626313688792365,0.4626313688792365)
            (0.2770968787341974,0.2770968787341974)
            (0.27350102822503164,0.27350102822503164)
            (0.2185810877648744,0.2185810877648744)
            (0.4713364834537501,0.4713364834537501)
            (0.8646195512726143,0.8646195512726143)
            (0.05306327408040323,0.05306327408040323)
            (0.12260217240970639,0.12260217240970639)
            (0.36376200735654574,0.36376200735654574)
            (0.06031797763809532,0.06031797763809532)
            (0.32457434109663674,0.32457434109663674)
            (0.5006205019110175,0.5006205019110175)
            (0.5838348494513268,0.5838348494513268)
            (0.25991210782803664,0.25991210782803664)
            (0.5465274208388169,0.5465274208388169)
            (0.06291208648146918,0.06291208648146918)
            (0.1289199134603629,0.1289199134603629)
            (0.3633605811399061,0.3633605811399061)
            (0.87675765435964,0.87675765435964)
            (0.09192131656182712,0.09192131656182712)
            (0.5024751939579661,0.5024751939579661)
            (0.22782253298571242,0.22782253298571242)
            (0.1665992720989269,0.1665992720989269)
            (0.9242286400911379,0.9242286400911379)
            (0.3176300285303162,0.3176300285303162)
            (0.6341997256416319,0.6341997256416319)
            (0.8888985077104556,0.8888985077104556)
            (0.6263238277038592,0.6263238277038592)
            (0.04490071212399149,0.04490071212399149)
            (0.8814883010766383,0.8814883010766383)
            (0.21819906476186934,0.21819906476186934)
            (0.8611347786712361,0.8611347786712361)
            (0.5099096742924702,0.5099096742924702)
            (0.297969865362516,0.297969865362516)
            (0.016517892257095657,0.016517892257095657)
            (0.8708070325703807,0.8708070325703807)
            (0.9066280563940166,0.9066280563940166)
            (0.5969830794228919,0.5969830794228919)
            (0.8720563313995919,0.8720563313995919)
            (0.0447540921518399,0.0447540921518399)
            (0.9278289075576184,0.9278289075576184)
            (0.5073526020031667,0.5073526020031667)
            (0.39799166628635774,0.39799166628635774)
            (0.01428180764399034,0.01428180764399034)
            (0.23734053660227472,0.23734053660227472)
            (0.7249870424594325,0.7249870424594325)
            (0.803870108521862,0.803870108521862)
            (0.8202195112283341,0.8202195112283341)
            (0.04221795672220585,0.04221795672220585)
            (0.36029120026599526,0.36029120026599526)
            (0.6989573523167762,0.6989573523167762)
            (0.6154250772335019,0.6154250772335019)
            (0.8857787402941175,0.8857787402941175)
            (0.10270846734753836,0.10270846734753836)
            (0.4910069870115281,0.4910069870115281)
            (0.07358940990869034,0.07358940990869034)
            (0.8089426565991957,0.8089426565991957)
            (0.5210166903022047,0.5210166903022047)
            (0.4858925806122443,0.4858925806122443)
            (0.7262360474437515,0.7262360474437515)
            (0.5316940666467318,0.5316940666467318)
            (0.31004179374459007,0.31004179374459007)
            (0.10099064861886742,0.10099064861886742)
            (0.9883394169360278,0.9883394169360278)
            (0.467648703045177,0.467648703045177)
            (0.19727516177305837,0.19727516177305837)
            (0.2072682390602375,0.2072682390602375)
            (0.6466006975384692,0.6466006975384692)
            (0.11357956390838186,0.11357956390838186)
            (0.7971606876157402,0.7971606876157402)
            (0.7361164684552048,0.7361164684552048)
            (0.19273264444041804,0.19273264444041804)
            (0.9931447480343223,0.9931447480343223)
            (0.12357465952151647,0.12357465952151647)
            (0.2436524479241623,0.2436524479241623)
            (0.5827853759605959,0.5827853759605959)
            (0.795132629917263,0.795132629917263)
            (0.01479377332463705,0.01479377332463705)
            (0.6097082996792118,0.6097082996792118)
            (0.5090263669264368,0.5090263669264368)
            (0.8670099837912139,0.8670099837912139)
            (0.9490476151401546,0.9490476151401546)
            (0.8360243716088152,0.8360243716088152)
            (0.019883133022897237,0.019883133022897237)
            (0.8163619024105196,0.8163619024105196)
            (0.0567370890429616,0.0567370890429616)
            (0.5739539431931044,0.5739539431931044)
            (0.17493265003093228,0.17493265003093228)
            (0.9480606671011074,0.9480606671011074)
            (0.7522251007965695,0.7522251007965695)
            (0.36938873238398684,0.36938873238398684)
            (0.5686595799507813,0.5686595799507813)
            (0.7511556458635802,0.7511556458635802)
            (0.7306017996012699,0.7306017996012699)
            (0.6217836119779389,0.6217836119779389)
            (0.6280293471627931,0.6280293471627931)
            (0.41077492390474557,0.41077492390474557)
            (0.5890977066828795,0.5890977066828795)
            (0.5321717527752114,0.5321717527752114)
            (0.22623889550349097,0.22623889550349097)
            (0.25014102807093397,0.25014102807093397)
            (0.16326287626699,0.16326287626699)
            (0.25097980375299644,0.25097980375299644)
            (0.03788460285675899,0.03788460285675899)
            (0.1779328433465739,0.1779328433465739)
            (0.9639446837490477,0.9639446837490477)
            (0.7687468878518648,0.7687468878518648)
            (0.6858235997632915,0.6858235997632915)
            (0.5004321059203427,0.5004321059203427)
            (0.8103160076005677,0.8103160076005677)
            (0.4185909035148442,0.4185909035148442)
            (0.4599871754490077,0.4599871754490077)
            (0.6912082974692932,0.6912082974692932)
            (0.028577853834243383,0.028577853834243383)
            (0.8004291793218752,0.8004291793218752)
            (0.465164706751808,0.465164706751808)
            (0.4390226921203828,0.4390226921203828)
            (0.23520696764349003,0.23520696764349003)
            (0.13779418746623873,0.13779418746623873)
            (0.7617227739337923,0.7617227739337923)
            (0.4852310411035634,0.4852310411035634)
            (0.2373916513127925,0.2373916513127925)
            (0.4154908325683109,0.4154908325683109)
            (0.442971122287783,0.442971122287783)
            (0.5593482769054642,0.5593482769054642)
            (0.1164230078290518,0.1164230078290518)
            (0.26996628987258275,0.26996628987258275)
            (0.13356019632392968,0.13356019632392968)
            (0.574140937695031,0.574140937695031)
            (0.24240472950630698,0.24240472950630698)
            (0.2721680406555884,0.2721680406555884)
            (0.31317634253128923,0.31317634253128923)
            (0.751836439261135,0.751836439261135)
            (0.9767178933503426,0.9767178933503426)
            (0.3027432334128086,0.3027432334128086)
            (0.5052263429463103,0.5052263429463103)
            (0.9228741185383118,0.9228741185383118)
            (0.1823941421966282,0.1823941421966282)
            (0.17914508175184118,0.17914508175184118)
            (0.7378687217435258,0.7378687217435258)
            (0.18039727974374764,0.18039727974374764)
            (0.38304517824668083,0.38304517824668083)
            (0.9537570856861244,0.9537570856861244)
            (0.04782794152189995,0.04782794152189995)
            (0.786049562918429,0.786049562918429)
            (0.7402646756179957,0.7402646756179957)
            (0.9814652775502749,0.9814652775502749)
            (0.24267044121158965,0.24267044121158965)
            (0.742519458022793,0.742519458022793)
            (0.20018040387453218,0.20018040387453218)
            (0.2169461024019821,0.2169461024019821)
            (0.7220891323053359,0.7220891323053359)
            (0.586943361325178,0.586943361325178)
            (0.17988581385633773,0.17988581385633773)
            (0.8401204462253045,0.8401204462253045)
            (0.7504049198582542,0.7504049198582542)
            (0.43154950689364213,0.43154950689364213)
            (0.23906033127074577,0.23906033127074577)
            (0.21390235898468868,0.21390235898468868)
            (0.21483587676464366,0.21483587676464366)
            (0.9360449446810879,0.9360449446810879)
            (0.21730990954661156,0.21730990954661156)
            (0.12757783726729688,0.12757783726729688)
            (0.7288225729217874,0.7288225729217874)
            (0.4727841084930914,0.4727841084930914)
            (0.5107162194271055,0.5107162194271055)
            (0.3913965943536595,0.3913965943536595)
            (0.6997328910351324,0.6997328910351324)
            (0.55597171749141,0.55597171749141)
            (0.16888642046543567,0.16888642046543567)
            (0.012043049320943355,0.012043049320943355)
            (0.15511061785556723,0.15511061785556723)
            (0.5202125380525973,0.5202125380525973)
            (0.07643166704016191,0.07643166704016191)
            (0.1684508755839076,0.1684508755839076)
            (0.8306691388354301,0.8306691388354301)
            (0.04389151437245875,0.04389151437245875)
            (0.1287418272052221,0.1287418272052221)
            (0.3666461085748306,0.3666461085748306)
            (0.9208469382029778,0.9208469382029778)
            (0.0570896373142431,0.0570896373142431)
            (0.9705115977252174,0.9705115977252174)
            (0.8739303520273469,0.8739303520273469)
            (0.8652021862902486,0.8652021862902486)
            (0.13926941395158932,0.13926941395158932)
            (0.6827572051740654,0.6827572051740654)
            (0.8983079014032405,0.8983079014032405)
            (0.29243249632249846,0.29243249632249846)
            (0.31708016793052973,0.31708016793052973)
            (0.021249667689906993,0.021249667689906993)
            (0.3571802441948777,0.3571802441948777)
            (0.5372690114992444,0.5372690114992444)
            (0.9735676999439182,0.9735676999439182)
            (0.9054055833971322,0.9054055833971322)
            (0.21899116997396895,0.21899116997396895)
            (0.9603332584592394,0.9603332584592394)
            (0.646748982199965,0.646748982199965)
            (0.7706374631753838,0.7706374631753838)
            (0.8855407376240998,0.8855407376240998)
            (0.07112650152934685,0.07112650152934685)
            (0.6498028224155639,0.6498028224155639)
            (0.004375249668444603,0.004375249668444603)
            (0.10978487396880965,0.10978487396880965)
            (0.1261056841639172,0.1261056841639172)
            (0.3394793865234136,0.3394793865234136)
            (0.5343265002715383,0.5343265002715383)
            (0.26187781329263293,0.26187781329263293)
            (0.7970421550417965,0.7970421550417965)
            (0.07054019422115765,0.07054019422115765)
            (0.20911716246787104,0.20911716246787104)
            (0.8504287708063996,0.8504287708063996)
            (0.584068196653416,0.584068196653416)
            (0.5554282253056555,0.5554282253056555)
            (0.7725050618583043,0.7725050618583043)
            (0.16871252459478803,0.16871252459478803)
            (0.4790734811655307,0.4790734811655307)
            (0.5360102938045426,0.5360102938045426)
            (0.8324514301480881,0.8324514301480881)
            (0.38437844402773236,0.38437844402773236)
            (0.9726868425480222,0.9726868425480222)
            (0.09317512524588967,0.09317512524588967)
            (0.09877678971861203,0.09877678971861203)
            (0.3853330749553575,0.3853330749553575)
            (0.9084547859523104,0.9084547859523104)
            (0.1441413508587367,0.1441413508587367)
            (0.48521888840413085,0.48521888840413085)
            (0.5331494021754684,0.5331494021754684)
            (0.8413099714516151,0.8413099714516151)
            (0.7166810047454493,0.7166810047454493)
            (0.48678543411563624,0.48678543411563624)
            (0.8050372717795361,0.8050372717795361)
            (0.046486279438795464,0.046486279438795464)
            (0.7167864902777028,0.7167864902777028)
            (0.38128065533956923,0.38128065533956923)
            (0.7186023420831241,0.7186023420831241)
            (0.36769782305722964,0.36769782305722964)
            (0.08679896650334784,0.08679896650334784)
            (0.08530078784489903,0.08530078784489903)
            (0.2208455524964127,0.2208455524964127)
            (0.055398530582657535,0.055398530582657535)
            (0.35665765022299767,0.35665765022299767)
            (0.0076975631620205265,0.0076975631620205265)
            (0.45851612702232636,0.45851612702232636)
            (0.4529779371447098,0.4529779371447098)
            (0.42567018169308646,0.42567018169308646)
            (0.034487013179488435,0.034487013179488435)
            (0.26517065091639724,0.26517065091639724)
            (0.17517575695416499,0.17517575695416499)
            (0.42499670728068095,0.42499670728068095)
            (0.5015476301019546,0.5015476301019546)
            (0.25531810472944994,0.25531810472944994)
            (0.7946397272327845,0.7946397272327845)
            (0.15344610466258923,0.15344610466258923)
            (0.7560307706926415,0.7560307706926415)
            (0.20652874493672124,0.20652874493672124)
            (0.6507395753370262,0.6507395753370262)
            (0.7959037791063724,0.7959037791063724)
            (0.48885492153984167,0.48885492153984167)
            (0.7062048022453059,0.7062048022453059)
            (0.714240635444958,0.714240635444958)
            (0.5704680770051329,0.5704680770051329)
            (0.0011776181897309446,0.0011776181897309446)
            (0.9821128724909016,0.9821128724909016)
            (0.4839181018582034,0.4839181018582034)
            (0.2313757425781926,0.2313757425781926)
            (0.1492065130761745,0.1492065130761745)
            (0.4371548332738575,0.4371548332738575)
            (0.28781952540351363,0.28781952540351363)
            (0.79470289241122,0.79470289241122)
            (0.012063498153414232,0.012063498153414232)
            (0.5931175591409453,0.5931175591409453)
            (0.3457182736695559,0.3457182736695559)
            (0.4961934922327601,0.4961934922327601)
            (0.7879688677457519,0.7879688677457519)
            (0.4051212929465674,0.4051212929465674)
            (0.9013780465323692,0.9013780465323692)
            (0.9804188521132093,0.9804188521132093)
            (0.7036274233497246,0.7036274233497246)
            (0.10727646808237756,0.10727646808237756)
            (0.7751100866271696,0.7751100866271696)
            (0.6151499278177521,0.6151499278177521)
            (0.5904219719424832,0.5904219719424832)
            (0.13447259124432764,0.13447259124432764)
            (0.04904496629166988,0.04904496629166988)
            (0.7878999665282094,0.7878999665282094)
            (0.1630567462159921,0.1630567462159921)
            (0.9488405186303902,0.9488405186303902)
            (0.3956446467767447,0.3956446467767447)
            (0.4096682128617226,0.4096682128617226)
            (0.030426968755934425,0.030426968755934425)
            (0.5348945646687799,0.5348945646687799)
            (0.470654740629049,0.470654740629049)
            (0.1307641454122379,0.1307641454122379)
            (0.8064267440678733,0.8064267440678733)
            (0.8171237361230487,0.8171237361230487)
            (0.9341135889626981,0.9341135889626981)
            (0.31383661837786847,0.31383661837786847)
            (0.9798574443673302,0.9798574443673302)
            (0.8433446036482128,0.8433446036482128)
            (0.3570692570577101,0.3570692570577101)
            (0.902513701194255,0.902513701194255)
            (0.12018967798379632,0.12018967798379632)
            (0.029164980611623648,0.029164980611623648)
            (0.08947817060256746,0.08947817060256746)
            (0.3599593392210523,0.3599593392210523)
            (0.008645684246533447,0.008645684246533447)
            (0.6244219526354504,0.6244219526354504)
            (0.03425424986751091,0.03425424986751091)
            (0.46441817000972074,0.46441817000972074)
            (0.1782733941383694,0.1782733941383694)
            (0.6186582433490244,0.6186582433490244)
            (0.7414049622007471,0.7414049622007471)
            (0.6415817918080813,0.6415817918080813)
            (0.6161647050432397,0.6161647050432397)
            (0.26565883834543147,0.26565883834543147)
            (0.6632829675019889,0.6632829675019889)
            (0.7257248015194802,0.7257248015194802)
            (0.3695034891348794,0.3695034891348794)
            (0.9589993139125683,0.9589993139125683)
            (0.10182064950378655,0.10182064950378655)
            (0.4987772092075582,0.4987772092075582)
            (0.4668065473341654,0.4668065473341654)
            (0.46939602154589544,0.46939602154589544)
            (0.33560440751576937,0.33560440751576937)
            (0.6937411455954139,0.6937411455954139)
            (0.8479233715087973,0.8479233715087973)
            (0.9732249277949283,0.9732249277949283)
            (0.8714202806661149,0.8714202806661149)
            (0.4945277019284229,0.4945277019284229)
            (0.38265540032651324,0.38265540032651324)
            (0.36135628657951147,0.36135628657951147)
            (0.2338519301222276,0.2338519301222276)
            (0.9363528957596807,0.9363528957596807)
            (0.4960559667975527,0.4960559667975527)
            (0.29364564526073145,0.29364564526073145)
            (0.9072945659772129,0.9072945659772129)
            (0.30356529559186907,0.30356529559186907)
            (0.02894373702367936,0.02894373702367936)
            (0.12881984859936502,0.12881984859936502)
            (0.973917001295729,0.973917001295729)
            (0.11277993932408226,0.11277993932408226)
            (0.543926588973429,0.543926588973429)
            (0.49729618577671264,0.49729618577671264)
            (0.4263806635909714,0.4263806635909714)
            (0.5775413470025859,0.5775413470025859)
            (0.3483658978314408,0.3483658978314408)
            (0.6420994956238646,0.6420994956238646)
            (0.8653426911021282,0.8653426911021282)
            (0.09261438156325918,0.09261438156325918)
            (0.9667830237315209,0.9667830237315209)
            (0.5851002052682306,0.5851002052682306)
            (0.5367137771117703,0.5367137771117703)
            (0.5625437310024737,0.5625437310024737)
            (0.6310138738197062,0.6310138738197062)
            (0.33222760204080237,0.33222760204080237)
            (0.8369856001510745,0.8369856001510745)
            (0.0019123004166921032,0.0019123004166921032)
            (0.19517197584618518,0.19517197584618518)
            (0.11822847320701646,0.11822847320701646)
            (0.6837602825570905,0.6837602825570905)
            (0.28245571931069113,0.28245571931069113)
            (0.2247973001808996,0.2247973001808996)
            (0.16208070361770321,0.16208070361770321)
            (0.9534727847012385,0.9534727847012385)
            (0.20924970678739596,0.20924970678739596)
            (0.9611541640076076,0.9611541640076076)
            (0.9130147520483958,0.9130147520483958)
            (0.4652665712363029,0.4652665712363029)
            (0.23973453457218463,0.23973453457218463)
            (0.07128644490151825,0.07128644490151825)
            (0.555806327032915,0.555806327032915)
            (0.038169032008858905,0.038169032008858905)
            (0.9780538817368023,0.9780538817368023)
            (0.6178620038839728,0.6178620038839728)
            (0.8834910980319156,0.8834910980319156)
            (0.5276400397786599,0.5276400397786599)
            (0.5562203786498232,0.5562203786498232)
            (0.8626971842563497,0.8626971842563497)
            (0.11509815765522657,0.11509815765522657)
            (0.3970798590990765,0.3970798590990765)
            (0.5703804377048569,0.5703804377048569)
            (0.6427843288342006,0.6427843288342006)
            (0.7618993436958512,0.7618993436958512)
            (0.7282139367777387,0.7282139367777387)
            (0.30185042611733304,0.30185042611733304)
            (0.058147063111708586,0.058147063111708586)
            (0.8457986568668849,0.8457986568668849)
            (0.12264454039585415,0.12264454039585415)
            (0.369645848651032,0.369645848651032)
            (0.21633738544456405,0.21633738544456405)
            (0.05743815132928809,0.05743815132928809)
            (0.5534782249831374,0.5534782249831374)
            (0.651279218942808,0.651279218942808)
            (0.8855517840308353,0.8855517840308353)
            (0.02671526665131574,0.02671526665131574)
            (0.7329555266889274,0.7329555266889274)
            (0.6666000650095171,0.6666000650095171)
            (0.22892022106459053,0.22892022106459053)
            (0.391760489640841,0.391760489640841)
            (0.6813833282388232,0.6813833282388232)
            (0.7876761876434855,0.7876761876434855)
            (0.3468942090682656,0.3468942090682656)
            (0.1549716923849842,0.1549716923849842)
            (0.707010898180395,0.707010898180395)
            (0.48506244584709457,0.48506244584709457)
            (0.40407761400166176,0.40407761400166176)
            (0.5286002012597084,0.5286002012597084)
            (0.7832540985218241,0.7832540985218241)
            (0.2688783496681759,0.2688783496681759)
            (0.6986594787151905,0.6986594787151905)
            (0.5683447562565556,0.5683447562565556)
            (0.5235020003330559,0.5235020003330559)
            (0.1720877086612317,0.1720877086612317)
            (0.030666685355276613,0.030666685355276613)
            (0.3444826312382938,0.3444826312382938)
            (0.2641525514573282,0.2641525514573282)
            (0.1981859190042734,0.1981859190042734)
            (0.47690845843837115,0.47690845843837115)
            (0.7197390041304859,0.7197390041304859)
            (0.5763202590774206,0.5763202590774206)
            (0.5413364475311526,0.5413364475311526)
            (0.6654835056951449,0.6654835056951449)
            (0.03537628957981531,0.03537628957981531)
            (0.2273051280544437,0.2273051280544437)
            (0.9597238627538891,0.9597238627538891)
            (0.7338607024186363,0.7338607024186363)
            (0.08722729189616485,0.08722729189616485)
            (0.9085146305780203,0.9085146305780203)
            (0.7948128885399004,0.7948128885399004)
            (0.06728926187220896,0.06728926187220896)
            (0.8421771196458331,0.8421771196458331)
            (0.8393554404132662,0.8393554404132662)
            (0.9129345643650496,0.9129345643650496)
            (0.7513657209285065,0.7513657209285065)
            (0.5416028127711292,0.5416028127711292)
            (0.5379173781807389,0.5379173781807389)
            (0.9270838119824145,0.9270838119824145)
            (0.33719793602455206,0.33719793602455206)
            (0.171249043287236,0.171249043287236)
            (0.6965545914273249,0.6965545914273249)
            (0.06013323291205719,0.06013323291205719)
            (0.1419082360091617,0.1419082360091617)
            (0.6078935217614996,0.6078935217614996)
            (0.7946138475549981,0.7946138475549981)
            (0.5323893052192179,0.5323893052192179)
            (0.8753779709890648,0.8753779709890648)
            (0.2003710997931335,0.2003710997931335)
            (0.19470932356649895,0.19470932356649895)
            (0.9803205411057729,0.9803205411057729)
            (0.2906604234476067,0.2906604234476067)
            (0.1974299773798357,0.1974299773798357)
            (0.7330256780323842,0.7330256780323842)
            (0.7391973197837771,0.7391973197837771)
            (0.2308473447851428,0.2308473447851428)
            (0.5979759572747058,0.5979759572747058)
            (0.8223003078257658,0.8223003078257658)
            (0.7958632346318466,0.7958632346318466)
            (0.7108232911771291,0.7108232911771291)
            (0.918053231036269,0.918053231036269)
            (0.7624779926013296,0.7624779926013296)
            (0.2930209781703079,0.2930209781703079)
            (0.5581836609792421,0.5581836609792421)
            (0.11161666962330452,0.11161666962330452)
            (0.8438238667783278,0.8438238667783278)
            (0.32255397197749525,0.32255397197749525)
            (0.8538139986631832,0.8538139986631832)
            (0.572329092203806,0.572329092203806)
            (0.695820916186805,0.695820916186805)
            (0.01407625104255028,0.01407625104255028)
            (0.6155210761309875,0.6155210761309875)
            (0.9158941621267633,0.9158941621267633)
            (0.9358652829295446,0.9358652829295446)
            (0.43232076923809526,0.43232076923809526)
            (0.3302354064744448,0.3302354064744448)
            (0.26150343093081074,0.26150343093081074)
            (0.3743439439425199,0.3743439439425199)
            (0.9960115793590122,0.9960115793590122)
            (0.34150871053831633,0.34150871053831633)
            (0.4703320296144363,0.4703320296144363)
            (0.3536773358550229,0.3536773358550229)
            (0.0775706834329406,0.0775706834329406)
            (0.4028087176568609,0.4028087176568609)
            (0.6415351770959472,0.6415351770959472)
            (0.9824409439040251,0.9824409439040251)
            (0.8322112339091954,0.8322112339091954)
            (0.7077921707845656,0.7077921707845656)
            (0.06811902220724686,0.06811902220724686)
            (0.9855735973136089,0.9855735973136089)
            (0.41004099770315194,0.41004099770315194)
            (0.4730435293143548,0.4730435293143548)
            (0.9487483114841737,0.9487483114841737)
            (0.528006705378387,0.528006705378387)
            (0.8037205966581851,0.8037205966581851)
            (0.37109750926897955,0.37109750926897955)
            (0.861986993882062,0.861986993882062)
            (0.1903816718683362,0.1903816718683362)
            (0.07239194284323403,0.07239194284323403)
            (0.17395942483766458,0.17395942483766458)
            (0.5554587512327729,0.5554587512327729)
            (0.8293448876994535,0.8293448876994535)
            (0.781184174591578,0.781184174591578)
            (0.8256768097305222,0.8256768097305222)
            (0.06161045359362016,0.06161045359362016)
            (0.9276618890050243,0.9276618890050243)
            (0.16759698891665198,0.16759698891665198)
            (0.022638397630565743,0.022638397630565743)
            (0.3823094785001011,0.3823094785001011)
            (0.7700985576836451,0.7700985576836451)
            (0.3796651236256876,0.3796651236256876)
            (0.03818313567117326,0.03818313567117326)
            (0.5162307115084765,0.5162307115084765)
            (0.5582244093511528,0.5582244093511528)
            (0.5389169309856481,0.5389169309856481)
            (0.9906647234847397,0.9906647234847397)
            (0.7648926202700057,0.7648926202700057)
            (0.5392004297422446,0.5392004297422446)
            (0.9132768902150977,0.9132768902150977)
            (0.29124634357527435,0.29124634357527435)
            (0.790437900910641,0.790437900910641)
            (0.29315949920212725,0.29315949920212725)
            (0.3421456820246127,0.3421456820246127)
            (0.057888772657783916,0.057888772657783916)
            (0.0512395940998831,0.0512395940998831)
            (0.16310767653045555,0.16310767653045555)
            (0.17380535566928423,0.17380535566928423)
            (0.201359715840989,0.201359715840989)
            (0.3614510983125916,0.3614510983125916)
            (0.0777821864752749,0.0777821864752749)
            (0.42542054403649776,0.42542054403649776)
            (0.5024386836759642,0.5024386836759642)
            (0.627512247627295,0.627512247627295)
            (0.898022754963149,0.898022754963149)
            (0.004580555794571506,0.004580555794571506)
            (0.2585708771469357,0.2585708771469357)
            (0.2949991289015832,0.2949991289015832)
            (0.5909184525586377,0.5909184525586377)
            (0.47820988315581736,0.47820988315581736)
            (0.36480269742119176,0.36480269742119176)
            (0.03183279529343386,0.03183279529343386)
            (0.6825338822622946,0.6825338822622946)
            (0.20598587016361303,0.20598587016361303)
            (0.48647547619822906,0.48647547619822906)
            (0.18293857911467604,0.18293857911467604)
            (0.21637792783605847,0.21637792783605847)
            (0.7139050261619198,0.7139050261619198)
            (0.28946177069585677,0.28946177069585677)
            (0.8745993644227616,0.8745993644227616)
            (0.4928814365641223,0.4928814365641223)
            (0.5464386695681512,0.5464386695681512)
            (0.2791238667107594,0.2791238667107594)
            (0.6446889444175397,0.6446889444175397)
            (0.6949174758124494,0.6949174758124494)
            (0.35583273939335003,0.35583273939335003)
            (0.16076717481348846,0.16076717481348846)
            (0.28586110016938804,0.28586110016938804)
            (0.7734708203613363,0.7734708203613363)
            (0.18906896338332735,0.18906896338332735)
            (0.6818496627678807,0.6818496627678807)
            (0.742085991611112,0.742085991611112)
            (0.6420815786656873,0.6420815786656873)
            (0.4499708706476575,0.4499708706476575)
            (0.4781263760705783,0.4781263760705783)
            (0.31415553499191184,0.31415553499191184)
            (0.755159602628519,0.755159602628519)
            (0.26216557994030887,0.26216557994030887)
            (0.5792888624402737,0.5792888624402737)
            (0.020148043568980478,0.020148043568980478)
            (0.046934885053160014,0.046934885053160014)
            (0.88965581459082,0.88965581459082)
            (0.08133233178069066,0.08133233178069066)
            (0.752086402671436,0.752086402671436)
            (0.9659363828253058,0.9659363828253058)
            (0.22644658263964634,0.22644658263964634)
            (0.2138117616195574,0.2138117616195574)
            (0.13039140031882257,0.13039140031882257)
            (0.39618958056781306,0.39618958056781306)
            (0.49343903054130966,0.49343903054130966)
            (0.9574324863692532,0.9574324863692532)
            (0.9045212348364919,0.9045212348364919)
            (0.6041524485178498,0.6041524485178498)
            (0.4417221296666398,0.4417221296666398)
            (0.07493210043774212,0.07493210043774212)
            (0.3835107370069588,0.3835107370069588)
            (0.9695765532140355,0.9695765532140355)
            (0.006025121487757579,0.006025121487757579)
            (0.33036003946605375,0.33036003946605375)
            (0.9008866405731702,0.9008866405731702)
            (0.32353113876609974,0.32353113876609974)
            (0.1440152813649539,0.1440152813649539)
            (0.019752869193783384,0.019752869193783384)
            (0.6838130466267232,0.6838130466267232)
            (0.0688890715124193,0.0688890715124193)
            (0.9817982124188582,0.9817982124188582)
            (0.7750796053381892,0.7750796053381892)
            (0.8949802545883826,0.8949802545883826)
            (0.5901771648681718,0.5901771648681718)
            (0.3025248116574215,0.3025248116574215)
            (0.8808074256552072,0.8808074256552072)
            (0.2180110999303535,0.2180110999303535)
            (0.5125031951034571,0.5125031951034571)
            (0.12954045815323512,0.12954045815323512)
            (0.19957722934350275,0.19957722934350275)
            (0.4826289230543853,0.4826289230543853)
            (0.653307026316216,0.653307026316216)
            (0.1543168407788148,0.1543168407788148)
            (0.01402377565453028,0.01402377565453028)
            (0.4711861460857406,0.4711861460857406)
            (0.521403033763645,0.521403033763645)
            (0.2544010910794754,0.2544010910794754)
            (0.04309702550218841,0.04309702550218841)
            (0.09267864529696124,0.09267864529696124)
            (0.023413937468233725,0.023413937468233725)
            (0.943608217029307,0.943608217029307)
            (0.5554359821047394,0.5554359821047394)
            (0.3629859644900417,0.3629859644900417)
            (0.416704657131594,0.416704657131594)
            (0.6266640547036024,0.6266640547036024)
            (0.34798826215748757,0.34798826215748757)
            (0.006060036387123713,0.006060036387123713)
            (0.34362577783329806,0.34362577783329806)
            (0.330910543414382,0.330910543414382)
            (0.6901322557216514,0.6901322557216514)
            (0.4899362263924788,0.4899362263924788)
            (0.8222483557010039,0.8222483557010039)
            (0.04433357373872904,0.04433357373872904)
            (0.2734621150553098,0.2734621150553098)
            (0.14447783865385455,0.14447783865385455)
            (0.33001920082094083,0.33001920082094083)
            (0.9569000211981264,0.9569000211981264)
            (0.7727084683016621,0.7727084683016621)
            (0.14568962244824069,0.14568962244824069)
            (0.344169546066761,0.344169546066761)
            (0.03451210997641252,0.03451210997641252)
            (0.7301431793032188,0.7301431793032188)
            (0.8206081182183029,0.8206081182183029)
            (0.23842511004520428,0.23842511004520428)
            (0.9030410437625671,0.9030410437625671)
            (0.7724763101423227,0.7724763101423227)
            (0.046228301551328066,0.046228301551328066)
            (0.8273363438238934,0.8273363438238934)
            (0.8411389506115793,0.8411389506115793)
            (0.6821634931301535,0.6821634931301535)
            (0.4744900954107285,0.4744900954107285)
            (0.2698382369220126,0.2698382369220126)
            (0.7588627884156769,0.7588627884156769)
            (0.05128272787734234,0.05128272787734234)
            (0.09507416013117842,0.09507416013117842)
            (0.7602759324721766,0.7602759324721766)
            (0.27136583826745864,0.27136583826745864)
            (0.8116614508639975,0.8116614508639975)
            (0.02930244499023582,0.02930244499023582)
            (0.3406499036019335,0.3406499036019335)
            (0.8970524510633121,0.8970524510633121)
            (0.6320910009916143,0.6320910009916143)
            (0.8540405780139495,0.8540405780139495)
            (0.9446296647666863,0.9446296647666863)
            (0.1266456840011212,0.1266456840011212)
            (0.34535861368048093,0.34535861368048093)
            (0.23098006313591124,0.23098006313591124)
            (0.5808746968137106,0.5808746968137106)
            (0.589792509203299,0.589792509203299)
            (0.3643434214558221,0.3643434214558221)
            (0.07208833976914542,0.07208833976914542)
            (0.03964225494625895,0.03964225494625895)
            (0.44014039940461114,0.44014039940461114)
            (0.03131286971968339,0.03131286971968339)
            (0.46199491502035595,0.46199491502035595)
            (0.7192792099773184,0.7192792099773184)
            (0.7694805028254151,0.7694805028254151)
            (0.8727704668389059,0.8727704668389059)
            (0.6235056019389766,0.6235056019389766)
            (0.8451297558221511,0.8451297558221511)
            (0.8139666478978598,0.8139666478978598)
            (0.22678229130117855,0.22678229130117855)
            (0.8776744617953642,0.8776744617953642)
            (0.4039015250707906,0.4039015250707906)
            (0.3474566289408819,0.3474566289408819)
            (0.9800821197130805,0.9800821197130805)
            (0.08194747326727836,0.08194747326727836)
            (0.712110789395433,0.712110789395433)
            (0.17206916737132083,0.17206916737132083)
            (0.17803528502687793,0.17803528502687793)
            (0.7691686728732672,0.7691686728732672)
            (0.6694336242991228,0.6694336242991228)
            (0.46699817701875035,0.46699817701875035)
            (0.24122560434059293,0.24122560434059293)
            (0.8323662697945668,0.8323662697945668)
            (0.003860763599878858,0.003860763599878858)
            (0.9798542435651016,0.9798542435651016)
            (0.06200845980240821,0.06200845980240821)
            (0.6406252811273281,0.6406252811273281)
            (0.13287075803226744,0.13287075803226744)
            (0.03233793328765788,0.03233793328765788)
            (0.781898313843806,0.781898313843806)
            (0.6281975241448763,0.6281975241448763)
            (0.2526393794745443,0.2526393794745443)
            (0.6037733007578492,0.6037733007578492)
            (0.19070567856354692,0.19070567856354692)
            (0.08941616165585398,0.08941616165585398)
            (0.55246788473999,0.55246788473999)
            (0.6996914268317892,0.6996914268317892)
            (0.886893045309768,0.886893045309768)
            (0.911197618103794,0.911197618103794)
            (0.5734648331669264,0.5734648331669264)
            (0.9701363343886322,0.9701363343886322)
            (0.5396557032392586,0.5396557032392586)
            (0.7312818937842547,0.7312818937842547)
            (0.6802003894676922,0.6802003894676922)
            (0.3439575881271424,0.3439575881271424)
            (0.07742564487354553,0.07742564487354553)
            (0.45825485439458213,0.45825485439458213)
            (0.8614864110195897,0.8614864110195897)
            (0.03503412508016979,0.03503412508016979)
            (0.11014145573465106,0.11014145573465106)
            (0.2576501444293988,0.2576501444293988)
            (0.9621789101479441,0.9621789101479441)
            (0.507942521029643,0.507942521029643)
            (0.8713163849702236,0.8713163849702236)
            (0.37681238589072885,0.37681238589072885)
            (0.9880864113523686,0.9880864113523686)
            (0.3793135577096429,0.3793135577096429)
            (0.9075106045652541,0.9075106045652541)
            (0.8623035747272518,0.8623035747272518)
            (0.13725402872759718,0.13725402872759718)
            (0.4247250502167996,0.4247250502167996)
            (0.38740741906243104,0.38740741906243104)
            (0.3192967763117174,0.3192967763117174)
            (0.569432090250964,0.569432090250964)
            (0.40514174546856807,0.40514174546856807)
            (0.04675100598266224,0.04675100598266224)
            (0.4713152888455242,0.4713152888455242)
            (0.19595751598767563,0.19595751598767563)
            (0.8942838068491907,0.8942838068491907)
            (0.005716384777024741,0.005716384777024741)
            (0.6042570043174296,0.6042570043174296)
            (0.3853746718467741,0.3853746718467741)
            (0.7154707330610859,0.7154707330610859)
            (0.6474266727817231,0.6474266727817231)
            (0.39005989672974484,0.39005989672974484)
            (0.22376874899338006,0.22376874899338006)
            (0.1405182677329594,0.1405182677329594)
            (0.9459658822324287,0.9459658822324287)
            (0.6902506637727787,0.6902506637727787)
            (0.6900899598812373,0.6900899598812373)
            (0.872242993041016,0.872242993041016)
            (0.5333240938470156,0.5333240938470156)
            (0.3654960568033039,0.3654960568033039)
            (0.37453637662075945,0.37453637662075945)
            (0.4425602513529123,0.4425602513529123)
            (0.8115360783774963,0.8115360783774963)
            (0.46273568846016866,0.46273568846016866)
            (0.3125952555664102,0.3125952555664102)
            (0.046770330579652075,0.046770330579652075)
            (0.017224443246149246,0.017224443246149246)
            (0.7362676481534446,0.7362676481534446)
            (0.9802099934053743,0.9802099934053743)
            (0.7659614714552051,0.7659614714552051)
            (0.2150192188405512,0.2150192188405512)
            (0.6485659749633164,0.6485659749633164)
            (0.4735958249844444,0.4735958249844444)
            (0.42267637389533896,0.42267637389533896)
            (0.23367000496400525,0.23367000496400525)
            (0.189277338963032,0.189277338963032)
            (0.8342605371678056,0.8342605371678056)
            (0.3614916648117532,0.3614916648117532)
            (0.9939462753718937,0.9939462753718937)
            (0.0522980780713167,0.0522980780713167)
            (0.04686307741180418,0.04686307741180418)
            (0.48556676364779683,0.48556676364779683)
            (0.6845806687399028,0.6845806687399028)
            (0.9821708145163989,0.9821708145163989)
            (0.3104645175753089,0.3104645175753089)
            (0.171543195621352,0.171543195621352)
            (0.4649667758115741,0.4649667758115741)
            (0.6724480435177449,0.6724480435177449)
            (0.2056404681128472,0.2056404681128472)
            (0.5711837073513534,0.5711837073513534)
            (0.4122158962713979,0.4122158962713979)
            (0.7437642097837993,0.7437642097837993)
            (0.9821262546664347,0.9821262546664347)
            (0.2863822243780769,0.2863822243780769)
            (0.6548587308640743,0.6548587308640743)
            (0.9411644697611206,0.9411644697611206)
            (0.45245342088448526,0.45245342088448526)
            (0.18177138806486437,0.18177138806486437)
            (0.8910630466200825,0.8910630466200825)
            (0.08853312553335368,0.08853312553335368)
            (0.2680898505227479,0.2680898505227479)
            (0.8076909433970638,0.8076909433970638)
            (0.1771329799177257,0.1771329799177257)
            (0.7006698562416691,0.7006698562416691)
            (0.5893598110403646,0.5893598110403646)
            (0.7947134600911552,0.7947134600911552)
            (0.42055107434755246,0.42055107434755246)
            (0.8305330530245838,0.8305330530245838)
            (0.8978503512673458,0.8978503512673458)
            (0.17336956466752862,0.17336956466752862)
            (0.7296060313410813,0.7296060313410813)
            (0.8378885961845757,0.8378885961845757)
            (0.15912955519676564,0.15912955519676564)
            (0.2054592672748239,0.2054592672748239)
            (0.5623718684190102,0.5623718684190102)
            (0.009000722048661203,0.009000722048661203)
            (0.04396435435573709,0.04396435435573709)
            (0.36625048992777764,0.36625048992777764)
            (0.1497642874983356,0.1497642874983356)
            (0.8712117757750333,0.8712117757750333)
            (0.51411941945669,0.51411941945669)
            (0.17410158622129646,0.17410158622129646)
            (0.709968391294865,0.709968391294865)
            (0.7714800610149748,0.7714800610149748)
            (0.37314099493285435,0.37314099493285435)
            (0.9756212656229342,0.9756212656229342)
            (0.8690708718296958,0.8690708718296958)
            (0.5823669707224584,0.5823669707224584)
            (0.6363164691924856,0.6363164691924856)
            (0.5960076244691643,0.5960076244691643)
            (0.8931458796591105,0.8931458796591105)
            (0.6602428970754772,0.6602428970754772)
            (0.700425993083397,0.700425993083397)
            (0.6784127267208913,0.6784127267208913)
            (0.3164294458981489,0.3164294458981489)
            (0.6957827225668815,0.6957827225668815)
            (0.3798143614503662,0.3798143614503662)
            (0.49150705581315923,0.49150705581315923)
            (0.6423772114714912,0.6423772114714912)
            (0.9674268169286913,0.9674268169286913)
            (0.9158673299162102,0.9158673299162102)
            (0.4333390701298364,0.4333390701298364)
            (0.5450936819816192,0.5450936819816192)
            (0.6329723871823542,0.6329723871823542)
            (0.31242227641395615,0.31242227641395615)
            (0.43631708967520244,0.43631708967520244)
            (0.7176337407463675,0.7176337407463675)
            (0.5792196801812115,0.5792196801812115)
            (0.7720121424498729,0.7720121424498729)
            (0.6390797857941022,0.6390797857941022)
            (0.48429897217608575,0.48429897217608575)
            (0.6495619221241962,0.6495619221241962)
            (0.32304907561097895,0.32304907561097895)
            (0.7080927187542323,0.7080927187542323)
            (0.2908217098440429,0.2908217098440429)
            (0.9757675148643955,0.9757675148643955)
            (0.9742808983910147,0.9742808983910147)
            (0.17140564669354075,0.17140564669354075)
            (0.08202918331494169,0.08202918331494169)
            (0.47952885763966147,0.47952885763966147)
            (0.6860559026023607,0.6860559026023607)
            (0.8137915298983142,0.8137915298983142)
            (0.4216627213737747,0.4216627213737747)
            (0.5560080879733673,0.5560080879733673)
            (0.6003316324636364,0.6003316324636364)
            (0.44497970092399175,0.44497970092399175)
            (0.3756070674916999,0.3756070674916999)
            (0.38783463754799874,0.38783463754799874)
            (0.06432377257830924,0.06432377257830924)
            (0.2606412712487103,0.2606412712487103)
            (0.7263797834327549,0.7263797834327549)
            (0.7062012255442016,0.7062012255442016)
            (0.6998816532550274,0.6998816532550274)
            (0.025064965608177836,0.025064965608177836)
            (0.27291395832086596,0.27291395832086596)
            (0.7502781085625979,0.7502781085625979)
            (0.3773279389274542,0.3773279389274542)
            (0.1493838477757894,0.1493838477757894)
            (0.9150878308532171,0.9150878308532171)
            (0.050296013330465295,0.050296013330465295)
            (0.9477792223384077,0.9477792223384077)
            (0.33376709711998254,0.33376709711998254)
            (0.39181166379851873,0.39181166379851873)
            (0.30881996976139425,0.30881996976139425)
            (0.8842058603175365,0.8842058603175365)
            (0.08466092261010416,0.08466092261010416)
            (0.39972280994382703,0.39972280994382703)
            (0.09855823330235014,0.09855823330235014)
            (0.34335056686711596,0.34335056686711596)
            (0.2160423813569663,0.2160423813569663)
            (0.9593656355239926,0.9593656355239926)
            (0.6179041401904288,0.6179041401904288)
            (0.3694061205646204,0.3694061205646204)
            (0.7938299605593149,0.7938299605593149)
            (0.2511935637046159,0.2511935637046159)
            (0.8995245095724196,0.8995245095724196)
            (0.34043728341259083,0.34043728341259083)
            (0.24310947495454505,0.24310947495454505)
            (0.7400181134504638,0.7400181134504638)
            (0.5137475685749613,0.5137475685749613)
            (0.6253742874024679,0.6253742874024679)
            (0.10683678889922654,0.10683678889922654)
            (0.18159081227615748,0.18159081227615748)
            (0.16802418772950167,0.16802418772950167)
            (0.7602721341371973,0.7602721341371973)
            (0.654174967707829,0.654174967707829)
            (0.15570447295908119,0.15570447295908119)
            (0.5848212010498417,0.5848212010498417)
            (0.19930325999580512,0.19930325999580512)
            (0.4561358278774412,0.4561358278774412)
            (0.6184835784876974,0.6184835784876974)
            (0.30423656004073696,0.30423656004073696)
            (0.9456635310895097,0.9456635310895097)
            (0.24149532720370903,0.24149532720370903)
            (0.7131252599275857,0.7131252599275857)
            (0.8946229465913662,0.8946229465913662)
            (0.711595567876047,0.711595567876047)
            (0.03842192373832953,0.03842192373832953)
            (0.6406311269333331,0.6406311269333331)
            (0.1840220724179944,0.1840220724179944)
            (0.26789964875876326,0.26789964875876326)
            (0.6839999978905194,0.6839999978905194)
            (0.9074213741741382,0.9074213741741382)
            (0.6591327480323601,0.6591327480323601)
            (0.1696903774584445,0.1696903774584445)
            (0.9870551444338298,0.9870551444338298)
            (0.5548819429705831,0.5548819429705831)
            (0.6930392718135219,0.6930392718135219)
            (0.8038479948512056,0.8038479948512056)
            (0.5220103641783982,0.5220103641783982)
            (0.34543993500124615,0.34543993500124615)
            (0.9078923895996552,0.9078923895996552)
            (0.04415704379031382,0.04415704379031382)
            (0.9669548038452167,0.9669548038452167)
            (0.818798824196338,0.818798824196338)
            (0.10609352191171784,0.10609352191171784)
            (0.7304879186756758,0.7304879186756758)
            (0.86295007862944,0.86295007862944)
            (0.6356490963009858,0.6356490963009858)
            (0.9817688791937118,0.9817688791937118)
            (0.6589694929044043,0.6589694929044043)
            (0.5258419665069813,0.5258419665069813)
            (0.8241592601146706,0.8241592601146706)
            (0.8752474487932036,0.8752474487932036)
            (0.06884586169879625,0.06884586169879625)
            (0.6781587787837073,0.6781587787837073)
            (0.114239626220902,0.114239626220902)
            (0.36258737255302653,0.36258737255302653)
            (0.8984791238617778,0.8984791238617778)
            (0.5232091765891904,0.5232091765891904)
            (0.04960716654186437,0.04960716654186437)
            (0.966823670616151,0.966823670616151)
            (0.5353247911943333,0.5353247911943333)
            (0.06461142305835588,0.06461142305835588)
            (0.2062508457465997,0.2062508457465997)
            (0.5506096718582407,0.5506096718582407)
            (0.897192938126719,0.897192938126719)
            (0.47938548961391025,0.47938548961391025)
            (0.6372332877565894,0.6372332877565894)
            (0.7807692407945523,0.7807692407945523)
            (0.30817299257505615,0.30817299257505615)
            (0.09707949570218655,0.09707949570218655)
            (0.38394771372718073,0.38394771372718073)
            (0.9509010773605753,0.9509010773605753)
            (0.37886656841010113,0.37886656841010113)
            (0.28740866573757207,0.28740866573757207)
            (0.24245183669714065,0.24245183669714065)
            (0.31801153855323006,0.31801153855323006)
            (0.8077087750181502,0.8077087750181502)
            (0.8961570194083412,0.8961570194083412)
            (0.36226850299435254,0.36226850299435254)
            (0.3252940745235944,0.3252940745235944)
            (0.31131608767185037,0.31131608767185037)
            (0.6254809276801532,0.6254809276801532)
            (0.806479212553923,0.806479212553923)
            (0.36590379907695014,0.36590379907695014)
            (0.7680841631857516,0.7680841631857516)
            (0.25835905619989774,0.25835905619989774)
            (0.46262866230818944,0.46262866230818944)
            (0.7459928347761545,0.7459928347761545)
            (0.250677835561383,0.250677835561383)
            (0.7504862859540666,0.7504862859540666)
            (0.9813810335671935,0.9813810335671935)
            (0.6474727963088811,0.6474727963088811)
            (0.6283829283890117,0.6283829283890117)
            (0.9953001275229001,0.9953001275229001)
            (0.059962363071785374,0.059962363071785374)
            (0.3329934450654124,0.3329934450654124)
            (0.6999131513243064,0.6999131513243064)
            (0.5629952806123266,0.5629952806123266)
            (0.17428839955039077,0.17428839955039077)
            (0.4558486323292428,0.4558486323292428)
            (0.3718965531831313,0.3718965531831313)
            (0.8871274010061476,0.8871274010061476)
            (0.8278316337273551,0.8278316337273551)
            (0.27315045478859834,0.27315045478859834)
            (0.9970908329876531,0.9970908329876531)
            (0.059421169983540745,0.059421169983540745)
            (0.3144380047498223,0.3144380047498223)
            (0.12130995855739601,0.12130995855739601)
            (0.2814783487745154,0.2814783487745154)
            (0.523531092492973,0.523531092492973)
            (0.663912644510479,0.663912644510479)
            (0.8633122911832989,0.8633122911832989)
            (0.33022117452630595,0.33022117452630595)
            (0.005657454044498911,0.005657454044498911)
            (0.007257424773288834,0.007257424773288834)
            (0.4317674304246275,0.4317674304246275)
            (0.09894286266351282,0.09894286266351282)
            (0.331784360048637,0.331784360048637)
            (0.4099760960859484,0.4099760960859484)
            (0.8966266892865927,0.8966266892865927)
            (0.33090812925660096,0.33090812925660096)
            (0.4096716286685834,0.4096716286685834)
            (0.3300944979472151,0.3300944979472151)
            (0.617462797527762,0.617462797527762)
            (0.02767770492885724,0.02767770492885724)
            (0.04966999425265772,0.04966999425265772)
            (0.22471097554444208,0.22471097554444208)
            (0.5375405837795342,0.5375405837795342)
            (0.37890317985366917,0.37890317985366917)
            (0.2118096798149478,0.2118096798149478)
            (0.6145182218058848,0.6145182218058848)
            (0.19560352867168773,0.19560352867168773)
            (0.4212339634881812,0.4212339634881812)
            (0.4513434586158138,0.4513434586158138)
            (0.7324948623032117,0.7324948623032117)
            (0.7131185672080189,0.7131185672080189)
            (0.032154715345272145,0.032154715345272145)
            (0.2661257346007493,0.2661257346007493)
            (0.24522224955787553,0.24522224955787553)
            (0.8292507800521508,0.8292507800521508)
            (0.6220139265228408,0.6220139265228408)
            (0.16704632608340253,0.16704632608340253)
            (0.5525282483171066,0.5525282483171066)
            (0.1509402433456365,0.1509402433456365)
            (0.7939558933911997,0.7939558933911997)
            (0.5899753475868263,0.5899753475868263)
            (0.702408791581639,0.702408791581639)
            (0.1023043994812518,0.1023043994812518)
            (0.47981561348226454,0.47981561348226454)
            (0.49324904611265175,0.49324904611265175)
            (0.48198933636734576,0.48198933636734576)
            (0.8354453545826337,0.8354453545826337)
            (0.11358156142792275,0.11358156142792275)
            (0.3197503052769034,0.3197503052769034)
            (0.012745874180931427,0.012745874180931427)
            (0.831576458978613,0.831576458978613)
            (0.3518250722879537,0.3518250722879537)
            (0.4803072932017437,0.4803072932017437)
            (0.9724883084684074,0.9724883084684074)
            (0.3027329484996022,0.3027329484996022)
            (0.531089027279332,0.531089027279332)
            (0.16815000842175287,0.16815000842175287)
            (0.514425092659381,0.514425092659381)
            (0.006128075773213393,0.006128075773213393)
            (0.6300511067671601,0.6300511067671601)
            (0.8466645824728332,0.8466645824728332)
            (0.1930625654451601,0.1930625654451601)
            (0.2937200896138915,0.2937200896138915)
            (0.40291939020153467,0.40291939020153467)
            (0.6867821673762391,0.6867821673762391)
            (0.6592294699289218,0.6592294699289218)
            (0.09365096242518711,0.09365096242518711)
            (0.006124525844915962,0.006124525844915962)
            (0.08063704570939179,0.08063704570939179)
            (0.46420503821160697,0.46420503821160697)
            (0.3347003790187224,0.3347003790187224)
            (0.2424436082508774,0.2424436082508774)
            (0.828335679313454,0.828335679313454)
            (0.12014944972601205,0.12014944972601205)
            (0.7537989870543687,0.7537989870543687)
            (0.2854993811035369,0.2854993811035369)
            (0.9063442096708658,0.9063442096708658)
            (0.390273069499246,0.390273069499246)
            (0.9650664375576945,0.9650664375576945)
            (0.23466947100878355,0.23466947100878355)
            (0.301808978320661,0.301808978320661)
            (0.224720664087802,0.224720664087802)
            (0.4906897213767072,0.4906897213767072)
            (0.8678312183334049,0.8678312183334049)
            (0.7121181038135012,0.7121181038135012)
            (0.3351684199904771,0.3351684199904771)
            (0.1515510443186312,0.1515510443186312)
            (0.8718223987273088,0.8718223987273088)
            (0.9502978551976211,0.9502978551976211)
            (0.5091286004544431,0.5091286004544431)
            (0.3563620746500744,0.3563620746500744)
            (0.31869599750988997,0.31869599750988997)
            (0.6289783284568484,0.6289783284568484)
            (0.06300271776825017,0.06300271776825017)
            (0.9960345198746388,0.9960345198746388)
            (0.7243393884563529,0.7243393884563529)
            (0.6966136630794255,0.6966136630794255)
            (0.7108254783643544,0.7108254783643544)
            (0.18791467972234144,0.18791467972234144)
            (0.10472894272519784,0.10472894272519784)
            (0.5083130156694224,0.5083130156694224)
            (0.9005401389995946,0.9005401389995946)
            (0.9384990326948914,0.9384990326948914)
            (0.4335301882091588,0.4335301882091588)
            (0.26339786315970204,0.26339786315970204)
            (0.09736556026274856,0.09736556026274856)
            (0.2887364273420481,0.2887364273420481)
            (0.6740302137483729,0.6740302137483729)
            (0.3966661505561023,0.3966661505561023)
            (0.9024293890190633,0.9024293890190633)
            (0.8775266956194868,0.8775266956194868)
            (0.9599794744642878,0.9599794744642878)
            (0.5269319626067028,0.5269319626067028)
            (0.6814781596564017,0.6814781596564017)
            (0.2936646596068444,0.2936646596068444)
            (0.762787864990675,0.762787864990675)
            (0.88493929711429,0.88493929711429)
            (0.36317431485759766,0.36317431485759766)
            (0.35554703784388364,0.35554703784388364)
            (0.7069669073058718,0.7069669073058718)
            (0.01693661077962394,0.01693661077962394)
            (0.16520218202528225,0.16520218202528225)
            (0.9831509992963934,0.9831509992963934)
            (0.299435364396631,0.299435364396631)
            (0.1916776295998659,0.1916776295998659)
            (0.6814684350360083,0.6814684350360083)
            (0.4847970692118504,0.4847970692118504)
            (0.11760337409481747,0.11760337409481747)
            (0.7101889361100211,0.7101889361100211)
            (0.5064387970036889,0.5064387970036889)
            (0.05623673579312882,0.05623673579312882)
            (0.05177076897717525,0.05177076897717525)
            (0.3416310657082904,0.3416310657082904)
            (0.9395623793919761,0.9395623793919761)
            (0.10497525228538218,0.10497525228538218)
            (0.665347510257573,0.665347510257573)
            (0.808693641890424,0.808693641890424)
            (0.9580321801561995,0.9580321801561995)
            (0.4137106646806803,0.4137106646806803)
            (0.766870112113686,0.766870112113686)
            (0.10405363356954034,0.10405363356954034)
            (0.9365366558401798,0.9365366558401798)
            (0.6190093288909835,0.6190093288909835)
            (0.03965589241904288,0.03965589241904288)
            (0.40343733570762175,0.40343733570762175)
            (0.8934755012214532,0.8934755012214532)
            (0.12467695478588348,0.12467695478588348)
            (0.09126041134792695,0.09126041134792695)
            (0.3959682604300623,0.3959682604300623)
            (0.49103271746930455,0.49103271746930455)
            (0.5309860935829729,0.5309860935829729)
            (0.12058332400816152,0.12058332400816152)
            (0.7782267260732241,0.7782267260732241)
            (0.35310896864062313,0.35310896864062313)
            (0.9220658459389519,0.9220658459389519)
            (0.10409189736180724,0.10409189736180724)
            (0.6929676376921778,0.6929676376921778)
            (0.34438950242292243,0.34438950242292243)
            (0.427394951968769,0.427394951968769)
            (0.026541441255464204,0.026541441255464204)
            (0.9014947079972173,0.9014947079972173)
            (0.13879378612491555,0.13879378612491555)
            (0.10279006317175066,0.10279006317175066)
            (0.86534822202298,0.86534822202298)
            (0.3746481195922753,0.3746481195922753)
            (0.7105237802487889,0.7105237802487889)
            (0.5088685718357077,0.5088685718357077)
            (0.627147881851025,0.627147881851025)
            (0.917699874325874,0.917699874325874)
            (0.490514317836939,0.490514317836939)
            (0.69399071348678,0.69399071348678)
            (0.6360198352956905,0.6360198352956905)
            (0.7166603660048121,0.7166603660048121)
            (0.9995512114910412,0.9995512114910412)
            (0.7725959744195019,0.7725959744195019)
            (0.008026256659545039,0.008026256659545039)
            (0.2532085173758618,0.2532085173758618)
            (0.7539123035463615,0.7539123035463615)
            (0.9274418066768757,0.9274418066768757)
            (0.30169260949012866,0.30169260949012866)
            (0.11774771544482854,0.11774771544482854)
            (0.3079662690398024,0.3079662690398024)
            (0.3390096824406734,0.3390096824406734)
            (0.6891129648489714,0.6891129648489714)
            (0.8066007133730078,0.8066007133730078)
            (0.6651613615873839,0.6651613615873839)
            (0.2317176701531305,0.2317176701531305)
            (0.01685344868294658,0.01685344868294658)
            (0.8729268397230252,0.8729268397230252)
            (0.8395626007274561,0.8395626007274561)
            (0.006178086205204325,0.006178086205204325)
            (0.5564938006422138,0.5564938006422138)
            (0.9668609223362664,0.9668609223362664)
            (0.17741724045374063,0.17741724045374063)
            (0.7674946051826239,0.7674946051826239)
            (0.9888491966503353,0.9888491966503353)
            (0.10833350945026632,0.10833350945026632)
            (0.9198850554283557,0.9198850554283557)
            (0.5532042895655833,0.5532042895655833)
            (0.01792374561004495,0.01792374561004495)
            (0.5154900814445136,0.5154900814445136)
            (0.05189969701873043,0.05189969701873043)
            (0.6230014952024533,0.6230014952024533)
            (0.8655532591239049,0.8655532591239049)
            (0.4261110008431579,0.4261110008431579)
            (0.6489608292551567,0.6489608292551567)
            (0.20630220173685854,0.20630220173685854)
            (0.6318158402786416,0.6318158402786416)
            (0.9628365252566453,0.9628365252566453)
            (0.6959277908403743,0.6959277908403743)
            (0.7759300597021346,0.7759300597021346)
            (0.32665211355815305,0.32665211355815305)
            (0.16626591233882249,0.16626591233882249)
            (0.030740552852929648,0.030740552852929648)
            (0.649509673747555,0.649509673747555)
            (0.7020088004108043,0.7020088004108043)
            (0.628755705217475,0.628755705217475)
            (0.608454774728487,0.608454774728487)
            (0.32898050631538056,0.32898050631538056)
            (0.43931429082959794,0.43931429082959794)
            (0.6782313657032425,0.6782313657032425)
            (0.6679719118658949,0.6679719118658949)
            (0.8690430680779668,0.8690430680779668)
            (0.20473175135306343,0.20473175135306343)
            (0.04307958890488228,0.04307958890488228)
            (0.10240381402079923,0.10240381402079923)
            (0.39396201496953553,0.39396201496953553)
            (0.6895608205527601,0.6895608205527601)
            (0.3220547517576797,0.3220547517576797)
            (0.8195331963548247,0.8195331963548247)
            (0.09194612503678368,0.09194612503678368)
            (0.6444867146032722,0.6444867146032722)
            (0.6271808217380856,0.6271808217380856)
            (0.3946361482234897,0.3946361482234897)
            (0.22251320267957975,0.22251320267957975)
            (0.6853125580020074,0.6853125580020074)
            (0.6340089965240787,0.6340089965240787)
            (0.8954060292175465,0.8954060292175465)
            (0.1848825151380773,0.1848825151380773)
            (0.7142690762804269,0.7142690762804269)
            (0.2237449940562164,0.2237449940562164)
            (0.6781483303886501,0.6781483303886501)
            (0.3142709923382794,0.3142709923382794)
            (0.5670381744715165,0.5670381744715165)
            (0.1329939245296372,0.1329939245296372)
            (0.2132372400464032,0.2132372400464032)
            (0.34383236392060956,0.34383236392060956)
            (0.1340929510702762,0.1340929510702762)
            (0.9827428851727994,0.9827428851727994)
            (0.6657527425194143,0.6657527425194143)
            (0.7337287256824774,0.7337287256824774)
            (0.027020527161476515,0.027020527161476515)
            (0.7815048017088633,0.7815048017088633)
            (0.7406666473877406,0.7406666473877406)
            (0.5171692653848061,0.5171692653848061)
            (0.8519047312388255,0.8519047312388255)
            (0.16039416367884285,0.16039416367884285)
            (0.4871041268633306,0.4871041268633306)
            (0.9716864284971771,0.9716864284971771)
            (0.3487448923668346,0.3487448923668346)
            (0.5856715796053572,0.5856715796053572)
            (0.2002305241796205,0.2002305241796205)
            (0.7042049088412188,0.7042049088412188)
            (0.17924099510307911,0.17924099510307911)
            (0.48635457675862026,0.48635457675862026)
            (0.9792424359563559,0.9792424359563559)
            (0.97183367637948,0.97183367637948)
            (0.13407613879954017,0.13407613879954017)
            (0.8068969033457583,0.8068969033457583)
            (0.0796242010362227,0.0796242010362227)
            (0.9705831039678631,0.9705831039678631)
            (0.42209614590063516,0.42209614590063516)
            (0.2067441931003533,0.2067441931003533)
            (0.22499744999987747,0.22499744999987747)
            (0.3900201268657053,0.3900201268657053)
            (0.36655454413762967,0.36655454413762967)
            (0.23333660569562364,0.23333660569562364)
            (0.3830528588489004,0.3830528588489004)
            (0.26961208157202354,0.26961208157202354)
            (0.8053565622671848,0.8053565622671848)
            (0.8421722277942414,0.8421722277942414)
            (0.9217501359995304,0.9217501359995304)
            (0.8539471363048354,0.8539471363048354)
            (0.7125292089864512,0.7125292089864512)
            (0.9593500277066799,0.9593500277066799)
            (0.27805147110262696,0.27805147110262696)
            (0.5289104398583895,0.5289104398583895)
            (0.6381063806118499,0.6381063806118499)
            (0.4436938780338928,0.4436938780338928)
            (0.0852898887473259,0.0852898887473259)
            (0.7521059339000788,0.7521059339000788)
            (0.8052542742909452,0.8052542742909452)
            (0.08336835019460831,0.08336835019460831)
            (0.8875860783637988,0.8875860783637988)
            (0.395213026758803,0.395213026758803)
            (0.4442646283364773,0.4442646283364773)
            (0.8756171412397232,0.8756171412397232)
            (0.33215034097318696,0.33215034097318696)
            (0.11302214818236289,0.11302214818236289)
            (0.9442000124978713,0.9442000124978713)
            (0.9894453370003623,0.9894453370003623)
            (0.1862497728200171,0.1862497728200171)
            (0.3780238025496623,0.3780238025496623)
            (0.8177599949108486,0.8177599949108486)
            (0.19683682430494986,0.19683682430494986)
            (0.4763346201452999,0.4763346201452999)
            (0.1970126787127673,0.1970126787127673)
            (0.21221181408029555,0.21221181408029555)
            (0.32925665926906467,0.32925665926906467)
            (0.20801302663506038,0.20801302663506038)
            (0.5311417873861277,0.5311417873861277)
            (0.4715010196996865,0.4715010196996865)
            (0.5501124690370341,0.5501124690370341)
            (0.4322671817617376,0.4322671817617376)
            (0.8786711622761015,0.8786711622761015)
            (0.3566689784804755,0.3566689784804755)
            (0.2016479853360893,0.2016479853360893)
            (0.3731624283487842,0.3731624283487842)
            (0.9086520887567606,0.9086520887567606)
            (0.8881005169945114,0.8881005169945114)
            (0.28133590397526387,0.28133590397526387)
            (0.281877194375887,0.281877194375887)
            (0.22352447797397357,0.22352447797397357)
            (0.7439148973255476,0.7439148973255476)
            (0.3728258111252064,0.3728258111252064)
            (0.0820258006929302,0.0820258006929302)
            (0.3099957638371107,0.3099957638371107)
            (0.23081573647631104,0.23081573647631104)
            (0.09852582223031114,0.09852582223031114)
            (0.09600322715245202,0.09600322715245202)
            (0.34986457019004846,0.34986457019004846)
            (0.6469742802433682,0.6469742802433682)
            (0.2959037777487231,0.2959037777487231)
            (0.19647390855367575,0.19647390855367575)
            (0.7370738000946759,0.7370738000946759)
            (0.5867266848561314,0.5867266848561314)
            (0.4917505045988334,0.4917505045988334)
            (0.9621265807781813,0.9621265807781813)
            (0.03498081494378136,0.03498081494378136)
            (0.17862453463423078,0.17862453463423078)
            (0.11663891025132123,0.11663891025132123)
            (0.7246709907646829,0.7246709907646829)
            (0.6639922463539472,0.6639922463539472)
            (0.19151891602102822,0.19151891602102822)
            (0.5150062061032061,0.5150062061032061)
            (0.9470334453541781,0.9470334453541781)
            (0.4045050731555171,0.4045050731555171)
            (0.0231379754950366,0.0231379754950366)
            (0.736794312979816,0.736794312979816)
            (0.2509416147392296,0.2509416147392296)
            (0.5442863174101127,0.5442863174101127)
            (0.8143470042769525,0.8143470042769525)
            (0.2557401769345271,0.2557401769345271)
            (0.09924600429323083,0.09924600429323083)
            (0.08527346722785245,0.08527346722785245)
            (0.2843709495854445,0.2843709495854445)
            (0.6094126020390198,0.6094126020390198)
            (0.7623595171114647,0.7623595171114647)
            (0.9349573812474534,0.9349573812474534)
            (0.03770235582696713,0.03770235582696713)
            (0.41026567205552356,0.41026567205552356)
            (0.02483261319917185,0.02483261319917185)
            (0.38543339918106034,0.38543339918106034)
            (0.26542457757457194,0.26542457757457194)
            (0.15914456205283067,0.15914456205283067)
            (0.7163337031526078,0.7163337031526078)
            (0.6542602278241647,0.6542602278241647)
            (0.28831368614876407,0.28831368614876407)
            (0.9329326429473281,0.9329326429473281)
            (0.3588788281603952,0.3588788281603952)
            (0.05257331022458689,0.05257331022458689)
            (0.1186730459596308,0.1186730459596308)
            (0.33651479737074386,0.33651479737074386)
            (0.08273157220876559,0.08273157220876559)
            (0.6781016132050495,0.6781016132050495)
            (0.15021320755726353,0.15021320755726353)
            (0.0515224949569435,0.0515224949569435)
            (0.3594068890047257,0.3594068890047257)
            (0.5548136799878226,0.5548136799878226)
            (0.1602489644033207,0.1602489644033207)
            (0.5127245178644642,0.5127245178644642)
            (0.3937674511708211,0.3937674511708211)
            (0.13290111693064355,0.13290111693064355)
            (0.4770342462127869,0.4770342462127869)
            (0.018200717810811118,0.018200717810811118)
            (0.5022258973942324,0.5022258973942324)
            (0.6144507147111107,0.6144507147111107)
            (0.5522105833995503,0.5522105833995503)
            (0.355023359799836,0.355023359799836)
            (0.49235433950958296,0.49235433950958296)
            (0.14696847047927286,0.14696847047927286)
            (0.059973681653582855,0.059973681653582855)
            (0.42492047648759956,0.42492047648759956)
            (0.17108184256704417,0.17108184256704417)
            (0.9607810797797249,0.9607810797797249)
            (0.3032091638336285,0.3032091638336285)
            (0.16902076337319416,0.16902076337319416)
            (0.7033209911824199,0.7033209911824199)
            (0.9532574072210249,0.9532574072210249)
            (0.9605836021359037,0.9605836021359037)
            (0.9133236698236242,0.9133236698236242)
            (0.821422967681205,0.821422967681205)
            (0.10990318312819247,0.10990318312819247)
            (0.9734388521548585,0.9734388521548585)
            (0.899627035279638,0.899627035279638)
            (0.11767401981425984,0.11767401981425984)
            (0.19535686976996114,0.19535686976996114)
            (0.8320492671378381,0.8320492671378381)
            (0.44134789180604683,0.44134789180604683)
            (0.020496891708191578,0.020496891708191578)
            (0.10035718724618381,0.10035718724618381)
            (0.7114607850462493,0.7114607850462493)
            (0.6689183790787205,0.6689183790787205)
            (0.33061971139293966,0.33061971139293966)
            (0.15911437993831523,0.15911437993831523)
            (0.211047094926606,0.211047094926606)
            (0.49166866122886654,0.49166866122886654)
            (0.8028260509369822,0.8028260509369822)
            (0.07846920036133576,0.07846920036133576)
            (0.49851639959167693,0.49851639959167693)
            (0.8458005311675221,0.8458005311675221)
            (0.9525053594586254,0.9525053594586254)
            (0.12323165885778353,0.12323165885778353)
            (0.7224370836117002,0.7224370836117002)
            (0.011162824996543863,0.011162824996543863)
            (0.7855762218060056,0.7855762218060056)
            (0.181652503014327,0.181652503014327)
            (0.7526278336964971,0.7526278336964971)
            (0.8392704800366846,0.8392704800366846)
            (0.5116763603072403,0.5116763603072403)
            (0.04403678226806118,0.04403678226806118)
            (0.7024796567539702,0.7024796567539702)
            (0.008323624160084364,0.008323624160084364)
            (0.8689244850889646,0.8689244850889646)
            (0.7537615039546326,0.7537615039546326)
            (0.14485765445174026,0.14485765445174026)
            (0.7548211299129985,0.7548211299129985)
            (0.9882631351936786,0.9882631351936786)
            (0.6429324565331358,0.6429324565331358)
            (0.9764847292961705,0.9764847292961705)
            (0.530576720177347,0.530576720177347)
            (0.8182507659934469,0.8182507659934469)
            (0.6068507281245163,0.6068507281245163)
            (0.5106492497473725,0.5106492497473725)
            (0.7986251647430392,0.7986251647430392)
            (0.7913618557509441,0.7913618557509441)
            (0.03284574448916655,0.03284574448916655)
            (0.4307916879451752,0.4307916879451752)
            (0.13562913762887097,0.13562913762887097)
            (0.14638567970767524,0.14638567970767524)
            (0.5360645161990973,0.5360645161990973)
            (0.1606648676376934,0.1606648676376934)
            (0.22743496773099436,0.22743496773099436)
            (0.021289875140787062,0.021289875140787062)
            (0.27571582395991023,0.27571582395991023)
            (0.7833072806452837,0.7833072806452837)
            (0.4854992790122583,0.4854992790122583)
            (0.43416899950406806,0.43416899950406806)
            (0.2183611747399119,0.2183611747399119)
            (0.25258793883759645,0.25258793883759645)
            (0.7983749580305893,0.7983749580305893)
            (0.730431980615877,0.730431980615877)
            (0.5205273622257647,0.5205273622257647)
            (0.4881550078326933,0.4881550078326933)
            (0.5464673804975007,0.5464673804975007)
            (0.6870177849248535,0.6870177849248535)
            (0.41873933712850553,0.41873933712850553)
            (0.5830165972529833,0.5830165972529833)
            (0.25238048108415245,0.25238048108415245)
            (0.290928796639603,0.290928796639603)
            (0.3513472277745655,0.3513472277745655)
            (0.07825395389904222,0.07825395389904222)
            (0.05171763434582588,0.05171763434582588)
            (0.226307610633377,0.226307610633377)
            (0.009538340566660475,0.009538340566660475)
            (0.9893187022904896,0.9893187022904896)
            (0.4163584924983643,0.4163584924983643)
            (0.3181043241784113,0.3181043241784113)
            (0.4983345084687567,0.4983345084687567)
            (0.9815860184947447,0.9815860184947447)
            (0.11221049714516218,0.11221049714516218)
            (0.16273544592869005,0.16273544592869005)
            (0.5923598928747014,0.5923598928747014)
            (0.7083339642468183,0.7083339642468183)
            (0.6287635378858534,0.6287635378858534)
            (0.42868474120962663,0.42868474120962663)
            (0.23922726700079067,0.23922726700079067)
            (0.9382525802138297,0.9382525802138297)
            (0.06738121829247223,0.06738121829247223)
            (0.7383827864774881,0.7383827864774881)
            (0.5208080518788214,0.5208080518788214)
            (0.4854042464116659,0.4854042464116659)
            (0.2366676743759153,0.2366676743759153)
            (0.5488354167703506,0.5488354167703506)
            (0.32586226341603264,0.32586226341603264)
            (0.8074850004469629,0.8074850004469629)
            (0.9574121526450303,0.9574121526450303)
            (0.41300038862818944,0.41300038862818944)
            (0.9336981651062601,0.9336981651062601)
            (0.4858674903759723,0.4858674903759723)
            (0.651174109986445,0.651174109986445)
            (0.2297215327413329,0.2297215327413329)
            (0.5263511711621979,0.5263511711621979)
            (0.7977358646502299,0.7977358646502299)
            (0.6145771093806023,0.6145771093806023)
            (0.7333088843128808,0.7333088843128808)
            (0.5328547119376478,0.5328547119376478)
            (0.24654694963508839,0.24654694963508839)
            (0.3370615493151218,0.3370615493151218)
            (0.9578176285448798,0.9578176285448798)
            (0.7351367045689705,0.7351367045689705)
            (0.04945788300557963,0.04945788300557963)
            (0.9423930802986922,0.9423930802986922)
            (0.0680397397890724,0.0680397397890724)
            (0.06211667432801482,0.06211667432801482)
            (0.8653532759611391,0.8653532759611391)
            (0.09021990726934592,0.09021990726934592)
            (0.0023708162406721467,0.0023708162406721467)
            (0.8669079924065748,0.8669079924065748)
            (0.1599304324376718,0.1599304324376718)
            (0.7075458383281459,0.7075458383281459)
            (0.1367240692188978,0.1367240692188978)
            (0.8471434940347489,0.8471434940347489)
            (0.1704046631157179,0.1704046631157179)
            (0.8350586546342914,0.8350586546342914)
            (0.460587837949309,0.460587837949309)
            (0.5395986416011516,0.5395986416011516)
            (0.7208712068830411,0.7208712068830411)
            (0.08816774578552544,0.08816774578552544)
            (0.571645030323729,0.571645030323729)
            (0.6355447112751906,0.6355447112751906)
            (0.16325155079534714,0.16325155079534714)
            (0.5827486058037812,0.5827486058037812)
            (0.82221614321885,0.82221614321885)
            (0.020306918740757074,0.020306918740757074)
            (0.09482304511635387,0.09482304511635387)
            (0.8998314479668783,0.8998314479668783)
            (0.6642921847988124,0.6642921847988124)
            (0.6186599591299131,0.6186599591299131)
            (0.07039257769800933,0.07039257769800933)
            (0.5935527036533017,0.5935527036533017)
            (0.6303255427890007,0.6303255427890007)
            (0.1050253255727156,0.1050253255727156)
            (0.2650949495900323,0.2650949495900323)
            (0.20833683560358318,0.20833683560358318)
            (0.07184228798134562,0.07184228798134562)
            (0.9839181015325924,0.9839181015325924)
            (0.29900729472431276,0.29900729472431276)
            (0.21091578997676363,0.21091578997676363)
            (0.24789181544699557,0.24789181544699557)
            (0.25208630756383643,0.25208630756383643)
            (0.896575579444282,0.896575579444282)
            (0.7040749078749883,0.7040749078749883)
            (0.7243203655124691,0.7243203655124691)
            (0.6494514351281278,0.6494514351281278)
            (0.07454701799810137,0.07454701799810137)
            (0.9186816857594556,0.9186816857594556)
            (0.9014674580049999,0.9014674580049999)
            (0.9825424511629242,0.9825424511629242)
            (0.3112324379067706,0.3112324379067706)
            (0.1724429028053378,0.1724429028053378)
            (0.049039200375792014,0.049039200375792014)
            (0.53850101559688,0.53850101559688)
            (0.5139399795227788,0.5139399795227788)
            (0.34133503300691914,0.34133503300691914)
            (0.673765857304438,0.673765857304438)
            (0.7431568537547086,0.7431568537547086)
            (0.689102050904385,0.689102050904385)
            (0.19023899339287653,0.19023899339287653)
            (0.6995644723535073,0.6995644723535073)
            (0.3363788718488969,0.3363788718488969)
            (0.7089382177116396,0.7089382177116396)
            (0.9951482362338817,0.9951482362338817)
            (0.6813403107046385,0.6813403107046385)
            (0.2576281433178238,0.2576281433178238)
            (0.8611132962450716,0.8611132962450716)
            (0.3105795215417282,0.3105795215417282)
            (0.03991421844342602,0.03991421844342602)
            (0.37019429614250965,0.37019429614250965)
            (0.23025946453191937,0.23025946453191937)
            (0.39511458432942126,0.39511458432942126)
            (0.8894126347892017,0.8894126347892017)
            (0.864226810912982,0.864226810912982)
            (0.5447589501409484,0.5447589501409484)
            (0.42748581571139777,0.42748581571139777)
            (0.34739938101319856,0.34739938101319856)
            (0.6647920059692796,0.6647920059692796)
            (0.47686708256244126,0.47686708256244126)
            (0.12679399581198547,0.12679399581198547)
            (0.006075869250481869,0.006075869250481869)
            (0.3159920836081438,0.3159920836081438)
            (0.6957655906578519,0.6957655906578519)
            (0.9367792289983999,0.9367792289983999)
            (0.216942058737976,0.216942058737976)
            (0.4332420830633307,0.4332420830633307)
            (0.027514412620460282,0.027514412620460282)
            (0.5812290336335021,0.5812290336335021)
            (0.4948252420769752,0.4948252420769752)
            (0.6068892270316311,0.6068892270316311)
            (0.5307586534398447,0.5307586534398447)
            (0.8284922985934124,0.8284922985934124)
            (0.4631431089793111,0.4631431089793111)
            (0.8192172006028946,0.8192172006028946)
            (0.14993726034831711,0.14993726034831711)
            (0.3514789106951164,0.3514789106951164)
            (0.5774630993141758,0.5774630993141758)
            (0.3776597784644534,0.3776597784644534)
            (0.4277781019869069,0.4277781019869069)
            (0.08484697396667906,0.08484697396667906)
            (0.17224992273026685,0.17224992273026685)
            (0.015365128867799727,0.015365128867799727)
            (0.20248774100373912,0.20248774100373912)
            (0.3042347382631311,0.3042347382631311)
            (0.49481447396711253,0.49481447396711253)
            (0.5938768172191788,0.5938768172191788)
            (0.8515988183478225,0.8515988183478225)
            (0.4163453368839297,0.4163453368839297)
            (0.30860657835394023,0.30860657835394023)
            (0.9655183994364973,0.9655183994364973)
            (0.41584855305494095,0.41584855305494095)
            (0.9952830939050267,0.9952830939050267)
            (0.07816976586767932,0.07816976586767932)
            (0.5748978966495248,0.5748978966495248)
            (0.2333327623705026,0.2333327623705026)
            (0.24915347454701453,0.24915347454701453)
            (0.193558804348978,0.193558804348978)
            (0.18829605760282675,0.18829605760282675)
            (0.9596111142490403,0.9596111142490403)
            (0.6062932067674001,0.6062932067674001)
            (0.5407262117320346,0.5407262117320346)
            (0.42092040562792343,0.42092040562792343)
            (0.7577966832864409,0.7577966832864409)
            (0.32043748006062944,0.32043748006062944)
            (0.5789932548721982,0.5789932548721982)
            (0.8511147035485211,0.8511147035485211)
            (0.3295878894493951,0.3295878894493951)
            (0.5644845526754143,0.5644845526754143)
            (0.7514861105479429,0.7514861105479429)
            (0.500610357699852,0.500610357699852)
            (0.9943399973313235,0.9943399973313235)
            (0.6701297283368957,0.6701297283368957)
            (0.6423948798789949,0.6423948798789949)
            (0.23791992896711955,0.23791992896711955)
            (0.33156327429477406,0.33156327429477406)
            (0.2557263840834725,0.2557263840834725)
            (0.9935243187693288,0.9935243187693288)
            (0.011769149658856781,0.011769149658856781)
            (0.5299920375780451,0.5299920375780451)
            (0.7832515277648799,0.7832515277648799)
            (0.5397035225137318,0.5397035225137318)
            (0.404221507899337,0.404221507899337)
            (0.9182895259491607,0.9182895259491607)
            (0.4777449464910094,0.4777449464910094)
            (0.5355554709013801,0.5355554709013801)
            (0.5152796239181452,0.5152796239181452)
            (0.814976678981383,0.814976678981383)
            (0.7224335618040034,0.7224335618040034)
            (0.07112774632732166,0.07112774632732166)
            (0.6017479135240242,0.6017479135240242)
            (0.09289794895241599,0.09289794895241599)
            (0.2994893070037855,0.2994893070037855)
            (0.9782803600257507,0.9782803600257507)
            (0.027499267265470362,0.027499267265470362)
            (0.0020924281996941296,0.0020924281996941296)
            (0.7519418771886193,0.7519418771886193)
            (0.8133262411984319,0.8133262411984319)
            (0.250899088642633,0.250899088642633)
            (0.9332283333072373,0.9332283333072373)
            (0.8483903502906809,0.8483903502906809)
            (0.9036268560552547,0.9036268560552547)
            (0.8601323251077541,0.8601323251077541)
            (0.22019402738664984,0.22019402738664984)
            (0.7099533947144978,0.7099533947144978)
            (0.1575553285778457,0.1575553285778457)
            (0.8087044207936134,0.8087044207936134)
            (0.8672898836862375,0.8672898836862375)
            (0.042899262670172966,0.042899262670172966)
            (0.8007573521561466,0.8007573521561466)
            (0.9666760774480015,0.9666760774480015)
            (0.48883876994920583,0.48883876994920583)
            (0.10497410382002881,0.10497410382002881)
            (0.5912848643798526,0.5912848643798526)
            (0.9339731157405275,0.9339731157405275)
            (0.8035550903882052,0.8035550903882052)
            (0.9952767920055205,0.9952767920055205)
            (0.9593076267440562,0.9593076267440562)
            (0.33891666576218493,0.33891666576218493)
            (0.45966567270516445,0.45966567270516445)
            (0.3369424746907146,0.3369424746907146)
            (0.44951168242145156,0.44951168242145156)
            (0.3322196083571103,0.3322196083571103)
            (0.6279005015879906,0.6279005015879906)
            (0.9251350433440946,0.9251350433440946)
            (0.6356616424160559,0.6356616424160559)
            (0.8220774572599494,0.8220774572599494)
            (0.5302761903887627,0.5302761903887627)
            (0.8056043862678108,0.8056043862678108)
            (0.2764174386687417,0.2764174386687417)
            (0.4228242299355762,0.4228242299355762)
            (0.7925956458198358,0.7925956458198358)
            (0.3625342692995437,0.3625342692995437)
            (0.5906712325176791,0.5906712325176791)
            (0.13198142994309647,0.13198142994309647)
            (0.9828915044576685,0.9828915044576685)
            (0.36454765476356465,0.36454765476356465)
            (0.14059935208769736,0.14059935208769736)
            (0.04955462314354797,0.04955462314354797)
            (0.6129408207798721,0.6129408207798721)
            (0.062029974827743195,0.062029974827743195)
            (0.885200510085542,0.885200510085542)
            (0.5459599214552976,0.5459599214552976)
            (0.8536650407240055,0.8536650407240055)
            (0.16472737777992852,0.16472737777992852)
            (0.37059148999025426,0.37059148999025426)
            (0.38366141870200643,0.38366141870200643)
            (0.1578262995256443,0.1578262995256443)
            (0.43932107087655226,0.43932107087655226)
            (0.26381353990085166,0.26381353990085166)
            (0.6752097862537145,0.6752097862537145)
            (0.05336499413320128,0.05336499413320128)
            (0.14667646416582503,0.14667646416582503)
            (0.9788703195825182,0.9788703195825182)
            (0.5669938820807525,0.5669938820807525)
            (0.9002699612928078,0.9002699612928078)
            (0.16934126898944957,0.16934126898944957)
            (0.21061348029541027,0.21061348029541027)
            (0.1605941882819859,0.1605941882819859)
            (0.9765765039712182,0.9765765039712182)
            (0.3702207590091178,0.3702207590091178)
            (0.7695967721365335,0.7695967721365335)
            (0.41252276922138875,0.41252276922138875)
            (0.7333547873125652,0.7333547873125652)
            (0.4778480232193266,0.4778480232193266)
            (0.6156724598402099,0.6156724598402099)
            (0.712696075721883,0.712696075721883)
            (0.7308250136716252,0.7308250136716252)
            (0.9874979060901309,0.9874979060901309)
            (0.7110269933943429,0.7110269933943429)
            (0.01442298571909606,0.01442298571909606)
            (0.01049654294822533,0.01049654294822533)
            (0.7297489884577482,0.7297489884577482)
            (0.09760939074638553,0.09760939074638553)
            (0.1354427600507352,0.1354427600507352)
            (0.12186111537853184,0.12186111537853184)
            (0.4436642744153343,0.4436642744153343)
            (0.573700794441967,0.573700794441967)
            (0.5748191744384243,0.5748191744384243)
            (0.7460551747673012,0.7460551747673012)
            (0.6241406955429455,0.6241406955429455)
            (0.6347853442384759,0.6347853442384759)
            (0.1127417070117176,0.1127417070117176)
            (0.5011704645383137,0.5011704645383137)
            (0.5458617777180033,0.5458617777180033)
            (0.410910761871252,0.410910761871252)
            (0.37246202937957373,0.37246202937957373)
            (0.6105765608731305,0.6105765608731305)
            (0.046988238582076125,0.046988238582076125)
            (0.6197549546042735,0.6197549546042735)
            (0.5149500388874302,0.5149500388874302)
            (0.33658058443028027,0.33658058443028027)
            (0.7548067604325799,0.7548067604325799)
            (0.33395043062294905,0.33395043062294905)
            (0.013186727168630785,0.013186727168630785)
            (0.7384199698712756,0.7384199698712756)
            (0.4328946638095146,0.4328946638095146)
            (0.7502330283816339,0.7502330283816339)
            (0.9523927324879933,0.9523927324879933)
            (0.10486351859429899,0.10486351859429899)
            (0.4284077426574382,0.4284077426574382)
            (0.20331011860304415,0.20331011860304415)
            (0.8146674016542339,0.8146674016542339)
            (0.08462318304537808,0.08462318304537808)
            (0.8045258997769738,0.8045258997769738)
            (0.7101108653859707,0.7101108653859707)
            (0.12363754653763714,0.12363754653763714)
            (0.07552773760473974,0.07552773760473974)
            (0.42633653799295557,0.42633653799295557)
            (0.8835031137233673,0.8835031137233673)
            (0.7240871679353793,0.7240871679353793)
            (0.8215819454778261,0.8215819454778261)
            (0.7978548836454449,0.7978548836454449)
            (0.4218831400127939,0.4218831400127939)
            (0.2527121195951578,0.2527121195951578)
            (0.8881986407137684,0.8881986407137684)
            (0.5088918597928749,0.5088918597928749)
            (0.09602432188192189,0.09602432188192189)
            (0.7288496103541992,0.7288496103541992)
            (0.49821406514962996,0.49821406514962996)
            (0.2594708858959429,0.2594708858959429)
            (0.25085051776581135,0.25085051776581135)
            (0.7525981486243457,0.7525981486243457)
            (0.9893324396042846,0.9893324396042846)
            (0.27487255305450975,0.27487255305450975)
            (0.8990178544935126,0.8990178544935126)
            (0.3574279272524523,0.3574279272524523)
            (0.7053547956184805,0.7053547956184805)
            (0.7960403455478514,0.7960403455478514)
            (0.9667320153670798,0.9667320153670798)
            (0.8127721769950524,0.8127721769950524)
            (0.15725206824963678,0.15725206824963678)
            (0.5674177205682578,0.5674177205682578)
            (0.4908301839955135,0.4908301839955135)
            (0.2542754771389162,0.2542754771389162)
            (0.44434562358696206,0.44434562358696206)
            (0.21389449737687305,0.21389449737687305)
            (0.5536014668576712,0.5536014668576712)
            (0.8766578462856351,0.8766578462856351)
            (0.9881351085910457,0.9881351085910457)
            (0.4981854897351792,0.4981854897351792)
            (0.7590530373389774,0.7590530373389774)
            (0.1580859658864957,0.1580859658864957)
            (0.6254921931872166,0.6254921931872166)
            (0.11825814876965424,0.11825814876965424)
            (0.6800015693138131,0.6800015693138131)
            (0.20417985316751164,0.20417985316751164)
            (0.3790316279831927,0.3790316279831927)
            (0.7335126561272214,0.7335126561272214)
            (0.31965942210797516,0.31965942210797516)
            (0.35920452107033274,0.35920452107033274)
            (0.6654233605885029,0.6654233605885029)
            (0.6169387394661263,0.6169387394661263)
            (0.8864847870313319,0.8864847870313319)
            (0.8935844026720168,0.8935844026720168)
            (0.48841074546448104,0.48841074546448104)
            (0.24284148995407606,0.24284148995407606)
            (0.7766762198002208,0.7766762198002208)
            (0.7849937623247878,0.7849937623247878)
            (0.232015056073672,0.232015056073672)
            (0.003281174567234535,0.003281174567234535)
            (0.45128465893392766,0.45128465893392766)
            (0.4024566214443319,0.4024566214443319)
            (0.7379775347111796,0.7379775347111796)
            (0.9623502804068844,0.9623502804068844)
            (0.7309909759326085,0.7309909759326085)
            (0.9975932634553645,0.9975932634553645)
            (0.10913456887178463,0.10913456887178463)
            (0.5453800894132967,0.5453800894132967)
            (0.24028983715162866,0.24028983715162866)
            (0.11568575488904065,0.11568575488904065)
            (0.3546182970352082,0.3546182970352082)
            (0.3431727660095152,0.3431727660095152)
            (0.695534272536785,0.695534272536785)
            (0.5494538953804362,0.5494538953804362)
            (0.8475269926048175,0.8475269926048175)
            (0.8544674593503481,0.8544674593503481)
            (0.4797341445180938,0.4797341445180938)
            (0.5066831220515782,0.5066831220515782)
            (0.48391626612556804,0.48391626612556804)
            (0.4319725240298222,0.4319725240298222)
            (0.1386443879834801,0.1386443879834801)
            (0.49658728591143386,0.49658728591143386)
            (0.21803898968911595,0.21803898968911595)
            (0.9529590841905287,0.9529590841905287)
            (0.7033488954797393,0.7033488954797393)
            (0.9211403776227369,0.9211403776227369)
            (0.06212345872612113,0.06212345872612113)
            (0.6250941435214796,0.6250941435214796)
            (0.6903238663279385,0.6903238663279385)
            (0.8453478803070688,0.8453478803070688)
            (0.31891126923782287,0.31891126923782287)
            (0.19931921102710315,0.19931921102710315)
            (0.8879327222568234,0.8879327222568234)
            (0.9796299541155123,0.9796299541155123)
            (0.4157067041036788,0.4157067041036788)
            (0.04022930096743882,0.04022930096743882)
            (0.8770070849138862,0.8770070849138862)
            (0.15077896279859404,0.15077896279859404)
            (0.23745224158931766,0.23745224158931766)
            (0.02403808131937213,0.02403808131937213)
            (0.8440650880309266,0.8440650880309266)
            (0.29107165135763735,0.29107165135763735)
            (0.6801996747909376,0.6801996747909376)
            (0.7736856871080455,0.7736856871080455)
            (0.08684416175935683,0.08684416175935683)
            (0.17178950346332766,0.17178950346332766)
            (0.6920162939981258,0.6920162939981258)
            (0.9130372469320123,0.9130372469320123)
            (0.12893132813439456,0.12893132813439456)
            (0.22662952151400306,0.22662952151400306)
            (0.6753153897404305,0.6753153897404305)
            (0.027568094853836933,0.027568094853836933)
            (0.9946388671281245,0.9946388671281245)
            (0.9494700951402864,0.9494700951402864)
            (0.3943112754345146,0.3943112754345146)
            (0.820140617012286,0.820140617012286)
            (0.3989094453393842,0.3989094453393842)
            (0.04715701233763947,0.04715701233763947)
            (0.8300790907233853,0.8300790907233853)
            (0.651545215791573,0.651545215791573)
            (0.4013197682881904,0.4013197682881904)
            (0.21335422090788425,0.21335422090788425)
            (0.3587297246511134,0.3587297246511134)
            (0.22381948572533616,0.22381948572533616)
            (0.7655461491469235,0.7655461491469235)
            (0.13668999228457313,0.13668999228457313)
            (0.17423539157370072,0.17423539157370072)
            (0.9024033470587263,0.9024033470587263)
            (0.19560680424203047,0.19560680424203047)
            (0.5096573730806204,0.5096573730806204)
            (0.11343348066892878,0.11343348066892878)
            (0.6210610332236954,0.6210610332236954)
            (0.4938960692603196,0.4938960692603196)
            (0.6571319822353694,0.6571319822353694)
            (0.6569264323509931,0.6569264323509931)
            (0.5830187498982092,0.5830187498982092)
            (0.5207289623127729,0.5207289623127729)
            (0.17801680632538308,0.17801680632538308)
            (0.5022823962002996,0.5022823962002996)
            (0.6003215017633285,0.6003215017633285)
            (0.8223120693399728,0.8223120693399728)
            (0.5321516400110489,0.5321516400110489)
            (0.655480164285092,0.655480164285092)
            (0.11338530988587137,0.11338530988587137)
            (0.9733071657784762,0.9733071657784762)
            (0.6979657314684413,0.6979657314684413)
            (0.04692865865913887,0.04692865865913887)
            (0.007933486889728392,0.007933486889728392)
            (0.7965186215722264,0.7965186215722264)
            (0.7056847547982183,0.7056847547982183)
            (0.030270539921376294,0.030270539921376294)
            (0.7064698998723751,0.7064698998723751)
            (0.565146364735005,0.565146364735005)
            (0.039522517633182375,0.039522517633182375)
            (0.2466954910773379,0.2466954910773379)
            (0.33382072972607646,0.33382072972607646)
            (0.3598607407498997,0.3598607407498997)
            (0.7452406531689921,0.7452406531689921)
            (0.7519266152297903,0.7519266152297903)
            (0.3332335330268631,0.3332335330268631)
            (0.5641451803314262,0.5641451803314262)
            (0.9359497609106833,0.9359497609106833)
            (0.11344451772759556,0.11344451772759556)
            (0.8723914827210955,0.8723914827210955)
            (0.11578613832744877,0.11578613832744877)
            (0.37155800149232254,0.37155800149232254)
            (0.9665194989149337,0.9665194989149337)
            (0.20298009346203394,0.20298009346203394)
            (0.7950153508225561,0.7950153508225561)
            (0.19207900421259172,0.19207900421259172)
            (0.053038229722917274,0.053038229722917274)
            (0.9700896423336345,0.9700896423336345)
            (0.3592288706451716,0.3592288706451716)
            (0.4796027952839035,0.4796027952839035)
            (0.39092806039704353,0.39092806039704353)
            (0.1782439106826692,0.1782439106826692)
            (0.7586388751442001,0.7586388751442001)
            (0.5229464489484486,0.5229464489484486)
            (0.8187240386674319,0.8187240386674319)
            (0.7852557855463689,0.7852557855463689)
            (0.557730846783214,0.557730846783214)
            (0.627546174070098,0.627546174070098)
            (0.5503897376743067,0.5503897376743067)
            (0.619266164441615,0.619266164441615)
            (0.33282232172557946,0.33282232172557946)
            (0.1948740799784786,0.1948740799784786)
            (0.20609892495343285,0.20609892495343285)
            (0.23144639348463736,0.23144639348463736)
            (0.8280738488958828,0.8280738488958828)
            (0.259703405511708,0.259703405511708)
            (0.9927460436711291,0.9927460436711291)
            (0.015106817383034432,0.015106817383034432)
            (0.6871455654712535,0.6871455654712535)
            (0.5287563243425218,0.5287563243425218)
            (0.08512175737387251,0.08512175737387251)
            (0.18777992630624318,0.18777992630624318)
            (0.18228032443864073,0.18228032443864073)
            (0.6110806607353485,0.6110806607353485)
            (0.6371856794486228,0.6371856794486228)
            (0.5561339532064504,0.5561339532064504)
            (0.7970724202057703,0.7970724202057703)
            (0.10454310313594695,0.10454310313594695)
            (0.720496485727802,0.720496485727802)
            (0.7551230958699249,0.7551230958699249)
            (0.9944224634499141,0.9944224634499141)
            (0.06818989882632698,0.06818989882632698)
            (0.629108438897299,0.629108438897299)
            (0.9203468452089572,0.9203468452089572)
            (0.3069470250115094,0.3069470250115094)
            (0.22927921876395774,0.22927921876395774)
            (0.9177656219211245,0.9177656219211245)
            (0.25894437014823857,0.25894437014823857)
            (0.2903754143876127,0.2903754143876127)
            (0.20745530052712913,0.20745530052712913)
            (0.8466921628781048,0.8466921628781048)
            (0.020026821128490857,0.020026821128490857)
            (0.9965050934445402,0.9965050934445402)
            (0.8376248295070456,0.8376248295070456)
            (0.5087439136248593,0.5087439136248593)
            (0.27134290933420635,0.27134290933420635)
            (0.07552397936681887,0.07552397936681887)
            (0.3694402428415229,0.3694402428415229)
            (0.44275515949267286,0.44275515949267286)
            (0.7951173563902367,0.7951173563902367)
            (0.5532430971135259,0.5532430971135259)
            (0.3048694607525837,0.3048694607525837)
            (0.8104788742957818,0.8104788742957818)
            (0.27759829950673254,0.27759829950673254)
            (0.3431500592964988,0.3431500592964988)
            (0.21772324589012648,0.21772324589012648)
            (0.11868397240647377,0.11868397240647377)
            (0.4235182995865663,0.4235182995865663)
            (0.4550167048830246,0.4550167048830246)
            (0.25023882352554394,0.25023882352554394)
            (0.10213622687035151,0.10213622687035151)
            (0.011728331981030404,0.011728331981030404)
            (0.0652803718634376,0.0652803718634376)
            (0.9654864894300421,0.9654864894300421)
            (0.8958615859718169,0.8958615859718169)
            (0.9744205967766478,0.9744205967766478)
            (0.8595459859964949,0.8595459859964949)
            (0.8427934527107032,0.8427934527107032)
            (0.23370208963795358,0.23370208963795358)
            (0.12068285948511037,0.12068285948511037)
            (0.816071735970983,0.816071735970983)
            (0.33414734383221045,0.33414734383221045)
            (0.6607576161110853,0.6607576161110853)
            (0.7007858468858652,0.7007858468858652)
            (0.8610014078597323,0.8610014078597323)
            (0.20031428081246005,0.20031428081246005)
            (0.4839655294278029,0.4839655294278029)
            (0.06383460973125021,0.06383460973125021)
            (0.2304465101198545,0.2304465101198545)
            (0.8201621053239071,0.8201621053239071)
            (0.2575905805199825,0.2575905805199825)
            (0.05416419238860026,0.05416419238860026)
            (0.33111649548619726,0.33111649548619726)
            (0.9611094237547251,0.9611094237547251)
            (0.5755947251262972,0.5755947251262972)
            (0.4030119115644024,0.4030119115644024)
            (0.9359457490114058,0.9359457490114058)
            (0.4032923591927321,0.4032923591927321)
            (0.6141576185048769,0.6141576185048769)
            (0.02430264405433946,0.02430264405433946)
            (0.46272798506912527,0.46272798506912527)
            (0.9257475480098323,0.9257475480098323)
            (0.4344652809214381,0.4344652809214381)
            (0.963781595218476,0.963781595218476)
            (0.5942757188344425,0.5942757188344425)
            (0.26670001747146,0.26670001747146)
            (0.5870788660487452,0.5870788660487452)
            (0.2030908064709671,0.2030908064709671)
            (0.12770608568263064,0.12770608568263064)
            (0.7977298356701219,0.7977298356701219)
            (0.7537933571899929,0.7537933571899929)
            (0.5869245301928805,0.5869245301928805)
            (0.18419828640688674,0.18419828640688674)
            (0.7027116139516816,0.7027116139516816)
            (0.8132434662128671,0.8132434662128671)
            (0.25017950221215557,0.25017950221215557)
            (0.33561516681974757,0.33561516681974757)
            (0.12494217267210805,0.12494217267210805)
            (0.9073145616265159,0.9073145616265159)
            (0.9842452512240676,0.9842452512240676)
            (0.47847456015385426,0.47847456015385426)
            (0.4204455157042498,0.4204455157042498)
            (0.040695959090035316,0.040695959090035316)
            (0.8505980888292973,0.8505980888292973)
            (0.9457216288718288,0.9457216288718288)
            (0.6766427675707121,0.6766427675707121)
            (0.6715068778485389,0.6715068778485389)
            (0.06966615040827895,0.06966615040827895)
            (0.06448241885513628,0.06448241885513628)
            (0.6478998307502353,0.6478998307502353)
            (0.03628109205068619,0.03628109205068619)
            (0.9649458386053409,0.9649458386053409)
            (0.613617323710858,0.613617323710858)
            (0.9191006667936127,0.9191006667936127)
            (0.4196328221994421,0.4196328221994421)
            (0.5737762486712858,0.5737762486712858)
            (0.022786950054116906,0.022786950054116906)
            (0.9955857559812713,0.9955857559812713)
            (0.8422380245677695,0.8422380245677695)
            (0.0019248582194122399,0.0019248582194122399)
            (0.2776879083109842,0.2776879083109842)
            (0.7574958652615318,0.7574958652615318)
            (0.6831366209860972,0.6831366209860972)
            (0.9612718297074143,0.9612718297074143)
            (0.9635961863329946,0.9635961863329946)
            (0.5678061602050852,0.5678061602050852)
            (0.2487402785414412,0.2487402785414412)
            (0.09321501798000864,0.09321501798000864)
            (0.5295956811629612,0.5295956811629612)
            (0.0749978993166951,0.0749978993166951)
            (0.9924345291329189,0.9924345291329189)
            (0.7298005885186807,0.7298005885186807)
            (0.3119895575465028,0.3119895575465028)
            (0.16332680327473836,0.16332680327473836)
            (0.35798477478479973,0.35798477478479973)
            (0.10645511165447608,0.10645511165447608)
            (0.5965073759432507,0.5965073759432507)
            (0.9443907840637856,0.9443907840637856)
            (0.7211887725287682,0.7211887725287682)
            (0.18816291948256791,0.18816291948256791)
            (0.7434018082573863,0.7434018082573863)
            (0.9679893639514352,0.9679893639514352)
            (0.5768201525509438,0.5768201525509438)
            (0.3492260732040844,0.3492260732040844)
            (0.7589550669886667,0.7589550669886667)
            (0.15076067611795663,0.15076067611795663)
            (0.04012754022297138,0.04012754022297138)
            (0.6550587024340649,0.6550587024340649)
            (0.7747280632873177,0.7747280632873177)
            (0.6022023336833455,0.6022023336833455)
            (0.20658065827265237,0.20658065827265237)
            (0.4376075389267906,0.4376075389267906)
            (0.6356720081933755,0.6356720081933755)
            (0.7868655989040652,0.7868655989040652)
            (0.1637085591857298,0.1637085591857298)
            (0.24587176623864948,0.24587176623864948)
            (0.8877332945591245,0.8877332945591245)
            (0.7641033576071024,0.7641033576071024)
            (0.6951025794476193,0.6951025794476193)
            (0.889226221775063,0.889226221775063)
            (0.8110540633487453,0.8110540633487453)
            (0.737940191840533,0.737940191840533)
            (0.258840286841886,0.258840286841886)
            (0.09289831148632088,0.09289831148632088)
            (0.902394057927056,0.902394057927056)
            (0.41876728113983486,0.41876728113983486)
            (0.44874821282711386,0.44874821282711386)
            (0.28959195455008335,0.28959195455008335)
            (0.6804983737359831,0.6804983737359831)
            (0.37174491267331566,0.37174491267331566)
            (0.04287928999754542,0.04287928999754542)
            (0.13974423626363042,0.13974423626363042)
            (0.0009081404464568177,0.0009081404464568177)
            (0.3167473304804913,0.3167473304804913)
            (0.4934030113689527,0.4934030113689527)
            (0.05930134230753348,0.05930134230753348)
            (0.16202254406684735,0.16202254406684735)
            (0.13994580288335112,0.13994580288335112)
            (0.33121220218522374,0.33121220218522374)
            (0.6221884656614072,0.6221884656614072)
            (0.5927166550934277,0.5927166550934277)
            (0.035095913334648454,0.035095913334648454)
            (0.8244821940134085,0.8244821940134085)
            (0.6129373040982359,0.6129373040982359)
            (0.03520802770415965,0.03520802770415965)
            (0.7246906848862082,0.7246906848862082)
            (0.43985787477226623,0.43985787477226623)
            (0.5231651234177614,0.5231651234177614)
            (0.6359524496651741,0.6359524496651741)
            (0.6547595671408513,0.6547595671408513)
            (0.4624483604937173,0.4624483604937173)
            (0.11027814676958403,0.11027814676958403)
            (0.061360953222842074,0.061360953222842074)
            (0.16666806713484283,0.16666806713484283)
            (0.0445412810526985,0.0445412810526985)
            (0.4580076417742951,0.4580076417742951)
            (0.36767835157383977,0.36767835157383977)
            (0.808118652042713,0.808118652042713)
            (0.4210107450322368,0.4210107450322368)
            (0.6181676591640735,0.6181676591640735)
            (0.7947108696188472,0.7947108696188472)
            (0.7618731112766433,0.7618731112766433)
            (0.6468432929205902,0.6468432929205902)
            (0.5535103752762747,0.5535103752762747)
            (0.7925621959484372,0.7925621959484372)
            (0.5489101006788424,0.5489101006788424)
            (0.7461944436885961,0.7461944436885961)
            (0.7372749465660913,0.7372749465660913)
            (0.5023073968220229,0.5023073968220229)
            (0.9832851159127304,0.9832851159127304)
            (0.6820994440914099,0.6820994440914099)
            (0.29576048610642625,0.29576048610642625)
            (0.16768864438979114,0.16768864438979114)
            (0.3817587248798755,0.3817587248798755)
            (0.6627482488980774,0.6627482488980774)
            (0.6464738594439712,0.6464738594439712)
            (0.5602035705244561,0.5602035705244561)
            (0.541888276292454,0.541888276292454)
            (0.7921522740017459,0.7921522740017459)
            (0.11823623396339267,0.11823623396339267)
            (0.01794494105153932,0.01794494105153932)
            (0.7311039410914624,0.7311039410914624)
            (0.8496216240552354,0.8496216240552354)
            (0.6939474889435551,0.6939474889435551)
            (0.4303706868978018,0.4303706868978018)
            (0.63270785090717,0.63270785090717)
            (0.08482912945443921,0.08482912945443921)
            (0.061931870776235076,0.061931870776235076)
            (0.7251217226686424,0.7251217226686424)
            (0.16538888015040065,0.16538888015040065)
            (0.5207543662682212,0.5207543662682212)
            (0.49575486641223954,0.49575486641223954)
            (0.24165283160241469,0.24165283160241469)
            (0.29955027125396194,0.29955027125396194)
            (0.8162640234287952,0.8162640234287952)
            (0.5723555464054377,0.5723555464054377)
            (0.8994804121113096,0.8994804121113096)
            (0.6836661584526407,0.6836661584526407)
            (0.40526256632334434,0.40526256632334434)
            (0.7931384263285632,0.7931384263285632)
            (0.7025857873668402,0.7025857873668402)
            (0.6250777721111738,0.6250777721111738)
            (0.60704477388701,0.60704477388701)
            (0.6070478944932143,0.6070478944932143)
            (0.15835982139349958,0.15835982139349958)
            (0.03290059625081998,0.03290059625081998)
            (0.1834410733430818,0.1834410733430818)
            (0.2278598105181353,0.2278598105181353)
            (0.17978783556474043,0.17978783556474043)
            (0.4351187934929255,0.4351187934929255)
            (0.09915393557812191,0.09915393557812191)
            (0.3755436283909195,0.3755436283909195)
            (0.31259856837491706,0.31259856837491706)
            (0.40674772009104676,0.40674772009104676)
            (0.8541145011578126,0.8541145011578126)
            (0.9602300340863653,0.9602300340863653)
            (0.031300510915216684,0.031300510915216684)
            (0.6541864157504236,0.6541864157504236)
            (0.5239409001332906,0.5239409001332906)
            (0.9850766275693418,0.9850766275693418)
            (0.5720881336400971,0.5720881336400971)
            (0.2039274111455397,0.2039274111455397)
            (0.9602745222415793,0.9602745222415793)
            (0.45150767240559864,0.45150767240559864)
            (0.33054068815486515,0.33054068815486515)
            (0.13369607527665284,0.13369607527665284)
            (0.2502023202254271,0.2502023202254271)
            (0.6949576436320453,0.6949576436320453)
            (0.12435776651005837,0.12435776651005837)
            (0.19950353026534406,0.19950353026534406)
            (0.23289397747913898,0.23289397747913898)
            (0.33841605046027223,0.33841605046027223)
            (0.9392258747651896,0.9392258747651896)
            (0.390964282938319,0.390964282938319)
            (0.1707896179242845,0.1707896179242845)
            (0.6521684136757417,0.6521684136757417)
            (0.1643511830911255,0.1643511830911255)
            (0.38337449004622703,0.38337449004622703)
            (0.28629389813521167,0.28629389813521167)
            (0.5915335935361372,0.5915335935361372)
            (0.9274945861419709,0.9274945861419709)
            (0.09227214615171109,0.09227214615171109)
            (0.5928597255277197,0.5928597255277197)
            (0.2103219074180993,0.2103219074180993)
            (0.8881896538120915,0.8881896538120915)
            (0.07716600866243573,0.07716600866243573)
            (0.06404155713281257,0.06404155713281257)
            (0.2092752539865972,0.2092752539865972)
            (0.862576324010671,0.862576324010671)
            (0.0959418958634416,0.0959418958634416)
            (0.6683758934858077,0.6683758934858077)
            (0.415651212318479,0.415651212318479)
            (0.935974263695287,0.935974263695287)
            (0.747498661001889,0.747498661001889)
            (0.4579117654137477,0.4579117654137477)
            (0.3883488741669614,0.3883488741669614)
            (0.4778758770882008,0.4778758770882008)
            (0.4931279187390243,0.4931279187390243)
            (0.15562042004696464,0.15562042004696464)
            (0.7063346198176963,0.7063346198176963)
            (0.8498329729892538,0.8498329729892538)
            (0.07600530761792146,0.07600530761792146)
            (0.030182468656542616,0.030182468656542616)
            (0.371580996846512,0.371580996846512)
            (0.41880481093867106,0.41880481093867106)
            (0.30587771152597076,0.30587771152597076)
            (0.5193629210178461,0.5193629210178461)
            (0.5016890830107559,0.5016890830107559)
            (0.16732308812399,0.16732308812399)
            (0.7619154480442303,0.7619154480442303)
            (0.24685275528782302,0.24685275528782302)
            (0.8054498581966817,0.8054498581966817)
            (0.4837283454340693,0.4837283454340693)
            (0.7485436930681446,0.7485436930681446)
            (0.37970554572483617,0.37970554572483617)
            (0.023935336826890308,0.023935336826890308)
            (0.6231666940552139,0.6231666940552139)
            (0.1408779566752988,0.1408779566752988)
            (0.14315404965902068,0.14315404965902068)
            (0.33139001158314274,0.33139001158314274)
            (0.46369175914651484,0.46369175914651484)
            (0.4033599483950372,0.4033599483950372)
            (0.11931158905797867,0.11931158905797867)
            (0.4580762689613691,0.4580762689613691)
            (0.4428340402920281,0.4428340402920281)
            (0.794035326573105,0.794035326573105)
            (0.5467104036869235,0.5467104036869235)
            (0.7799458374041245,0.7799458374041245)
            (0.1172521568708953,0.1172521568708953)
            (0.6202290890260329,0.6202290890260329)
            (0.3462213924929429,0.3462213924929429)
            (0.8365969129244374,0.8365969129244374)
            (0.4398108062515871,0.4398108062515871)
            (0.43215734388692195,0.43215734388692195)
            (0.7584232498538309,0.7584232498538309)
            (0.3685327237060064,0.3685327237060064)
            (0.8228429531055483,0.8228429531055483)
            (0.3757248104550883,0.3757248104550883)
            (0.1734713670287099,0.1734713670287099)
            (0.08793840362326177,0.08793840362326177)
            (0.005655412575982899,0.005655412575982899)
            (0.18108005406311833,0.18108005406311833)
            (0.41372001769127653,0.41372001769127653)
            (0.039250568316272494,0.039250568316272494)
            (0.09048452333158075,0.09048452333158075)
            (0.20475568629740182,0.20475568629740182)
            (0.1331823898656459,0.1331823898656459)
            (0.851969770978616,0.851969770978616)
            (0.013932995563895156,0.013932995563895156)
            (0.678839143592983,0.678839143592983)
            (0.8843538760928042,0.8843538760928042)
            (0.3388759819861087,0.3388759819861087)
            (0.8393911048223627,0.8393911048223627)
            (0.2700549934534908,0.2700549934534908)
            (0.8142819045885523,0.8142819045885523)
            (0.36585864878925833,0.36585864878925833)
            (0.6820461897530394,0.6820461897530394)
            (0.9717440526567134,0.9717440526567134)
            (0.29414371053500155,0.29414371053500155)
            (0.3062796721973362,0.3062796721973362)
            (0.4074609999311031,0.4074609999311031)
            (0.6085683808184346,0.6085683808184346)
            (0.8333389323880258,0.8333389323880258)
            (0.15740100264993773,0.15740100264993773)
            (0.7588593656710347,0.7588593656710347)
            (0.296805557809414,0.296805557809414)
            (0.6841762522378205,0.6841762522378205)
            (0.7943670948329138,0.7943670948329138)
            (0.9455582448128952,0.9455582448128952)
            (0.10079007943738749,0.10079007943738749)
            (0.8657664249690553,0.8657664249690553)
            (0.7801957754603827,0.7801957754603827)
            (0.4595347418583118,0.4595347418583118)
            (0.5361287600164337,0.5361287600164337)
            (0.5212555287037466,0.5212555287037466)
            (0.7671347952543801,0.7671347952543801)
            (0.487347089918887,0.487347089918887)
            (0.867919629456084,0.867919629456084)
            (0.06894616959619526,0.06894616959619526)
            (0.3999348365601878,0.3999348365601878)
            (0.6623965932754836,0.6623965932754836)
            (0.2843279184512735,0.2843279184512735)
            (0.489563338925844,0.489563338925844)
            (0.22131959763987508,0.22131959763987508)
            (0.34893432472245556,0.34893432472245556)
            (0.879078383776525,0.879078383776525)
            (0.5832349921850746,0.5832349921850746)
            (0.3552465766888875,0.3552465766888875)
            (0.051095092632128525,0.051095092632128525)
            (0.1898625685005827,0.1898625685005827)
            (0.5916177609024075,0.5916177609024075)
            (0.7588139285435234,0.7588139285435234)
            (0.4748229020454203,0.4748229020454203)
            (0.37265196982493265,0.37265196982493265)
            (0.06754752045182544,0.06754752045182544)
            (0.22949289760926384,0.22949289760926384)
            (0.22810104896019467,0.22810104896019467)
            (0.2797024527135452,0.2797024527135452)
            (0.32528687194088535,0.32528687194088535)
            (0.2799063815066589,0.2799063815066589)
            (0.4951793142296903,0.4951793142296903)
            (0.9164096657861873,0.9164096657861873)
            (0.9042501885116774,0.9042501885116774)
            (0.7965697895400107,0.7965697895400107)
            (0.56039855967692,0.56039855967692)
            (0.5352168824769206,0.5352168824769206)
            (0.09052397036914805,0.09052397036914805)
            (0.12532327391298304,0.12532327391298304)
            (0.7467146641511456,0.7467146641511456)
            (0.9103105222484058,0.9103105222484058)
            (0.41505581295783023,0.41505581295783023)
            (0.13799795066065768,0.13799795066065768)
            (0.7277336292408576,0.7277336292408576)
            (0.3840828070064405,0.3840828070064405)
            (0.3388729753852313,0.3388729753852313)
            (0.2165243867902149,0.2165243867902149)
            (0.6397468591283721,0.6397468591283721)
            (0.8827780943027657,0.8827780943027657)
            (0.22847894118751255,0.22847894118751255)
            (0.7449575597411222,0.7449575597411222)
            (0.5015525889901731,0.5015525889901731)
            (0.7497094498796182,0.7497094498796182)
            (0.09876702636027335,0.09876702636027335)
            (0.1904258423303844,0.1904258423303844)
            (0.7718533526168061,0.7718533526168061)
            (0.6382577760279086,0.6382577760279086)
            (0.46211332575069486,0.46211332575069486)
            (0.4868072144649196,0.4868072144649196)
            (0.3565232501130844,0.3565232501130844)
            (0.1620689707357461,0.1620689707357461)
            (0.12503277626832476,0.12503277626832476)
            (0.027404996239021928,0.027404996239021928)
            (0.8878014802128802,0.8878014802128802)
            (0.8302380663655002,0.8302380663655002)
            (0.4513883690079774,0.4513883690079774)
            (0.08622522296086554,0.08622522296086554)
            (0.14170213812588472,0.14170213812588472)
            (0.11975176988949521,0.11975176988949521)
            (0.4495945609701366,0.4495945609701366)
            (0.594607838679172,0.594607838679172)
            (0.5015888950807355,0.5015888950807355)
            (0.3362252738307583,0.3362252738307583)
            (0.26223112275293303,0.26223112275293303)
            (0.680375892752154,0.680375892752154)
            (0.8208514708216033,0.8208514708216033)
            (0.4596490159595781,0.4596490159595781)
            (0.21727299821118806,0.21727299821118806)
            (0.8288540260729826,0.8288540260729826)
            (0.8000773119363658,0.8000773119363658)
            (0.6252439990329997,0.6252439990329997)
            (0.5978544634725609,0.5978544634725609)
            (0.07842295141738354,0.07842295141738354)
            (0.33393761803593147,0.33393761803593147)
            (0.9267449197615065,0.9267449197615065)
            (0.0804295905086776,0.0804295905086776)
            (0.6982427030268576,0.6982427030268576)
            (0.694546084395455,0.694546084395455)
            (0.13715285802748411,0.13715285802748411)
            (0.3281118258041673,0.3281118258041673)
            (0.5622511487754189,0.5622511487754189)
            (0.7510652828249529,0.7510652828249529)
            (0.12969631809930604,0.12969631809930604)
            (0.8469515605473251,0.8469515605473251)
            (0.6362178486008188,0.6362178486008188)
            (0.051812250382319625,0.051812250382319625)
            (0.4968596602386327,0.4968596602386327)
            (0.17736388106264545,0.17736388106264545)
            (0.6263679019331159,0.6263679019331159)
            (0.5685832659250543,0.5685832659250543)
            (0.10116842467908971,0.10116842467908971)
            (0.44281313547735324,0.44281313547735324)
            (0.16854207407149358,0.16854207407149358)
            (0.8532578121150274,0.8532578121150274)
            (0.855583589579481,0.855583589579481)
            (0.9923083426612385,0.9923083426612385)
            (0.19507673414862925,0.19507673414862925)
            (0.4656863808018904,0.4656863808018904)
            (0.003021503960095373,0.003021503960095373)
            (0.3785891122143119,0.3785891122143119)
            (0.23059873935013253,0.23059873935013253)
            (0.6124239108873812,0.6124239108873812)
            (0.47091365545630715,0.47091365545630715)
            (0.8888427732398285,0.8888427732398285)
            (0.8939090586748739,0.8939090586748739)
            (0.6144309566124497,0.6144309566124497)
            (0.3006131700508896,0.3006131700508896)
            (0.05432705676451799,0.05432705676451799)
            (0.0195743695752012,0.0195743695752012)
            (0.018074744460343073,0.018074744460343073)
            (0.17275023505109077,0.17275023505109077)
            (0.8389853407453673,0.8389853407453673)
            (0.38649639082786813,0.38649639082786813)
            (0.15325980969925634,0.15325980969925634)
            (0.6388561243035591,0.6388561243035591)
            (0.7564239631982181,0.7564239631982181)
            (0.0014327963961249246,0.0014327963961249246)
            (0.2147452642343205,0.2147452642343205)
            (0.6808548288104785,0.6808548288104785)
            (0.23147532296180917,0.23147532296180917)
            (0.5049636896713103,0.5049636896713103)
            (0.27366374044449615,0.27366374044449615)
            (0.32658953441890404,0.32658953441890404)
            (0.4682891846541517,0.4682891846541517)
            (0.026127046063914028,0.026127046063914028)
            (0.7225667130910036,0.7225667130910036)
            (0.015454016999023379,0.015454016999023379)
            (0.732694683194045,0.732694683194045)
            (0.6891088397189353,0.6891088397189353)
            (0.10281850204059406,0.10281850204059406)
            (0.3189359591380585,0.3189359591380585)
            (0.7083938996865029,0.7083938996865029)
            (0.4144523200278567,0.4144523200278567)
            (0.6945287273295357,0.6945287273295357)
            (0.4532832319531406,0.4532832319531406)
            (0.40464921741501647,0.40464921741501647)
            (0.6366492969772833,0.6366492969772833)
            (0.3953719493069874,0.3953719493069874)
            (0.76631397849072,0.76631397849072)
            (0.16880953152685152,0.16880953152685152)
            (0.6865140991698457,0.6865140991698457)
            (0.5808310876084999,0.5808310876084999)
            (0.1193750552934787,0.1193750552934787)
            (0.3622755808630549,0.3622755808630549)
            (0.6995591583988574,0.6995591583988574)
            (0.9297609130432398,0.9297609130432398)
            (0.5263149962019888,0.5263149962019888)
            (0.32633502048028307,0.32633502048028307)
            (0.6792701027733747,0.6792701027733747)
            (0.4753291157646693,0.4753291157646693)
            (0.28778694763865165,0.28778694763865165)
            (0.15294019576211104,0.15294019576211104)
            (0.16394730622125853,0.16394730622125853)
            (0.4434238149579227,0.4434238149579227)
            (0.08489308798194628,0.08489308798194628)
            (0.49507440589009066,0.49507440589009066)
            (0.3983207939673272,0.3983207939673272)
            (0.12923161639081804,0.12923161639081804)
            (0.5006634296192253,0.5006634296192253)
            (0.5688494355253062,0.5688494355253062)
            (0.3792448206188439,0.3792448206188439)
            (0.38234351739224814,0.38234351739224814)
            (0.15546842207756528,0.15546842207756528)
            (0.8759474819522743,0.8759474819522743)
            (0.2823452033852092,0.2823452033852092)
            (0.8473064994103847,0.8473064994103847)
            (0.09079244457833502,0.09079244457833502)
            (0.3878737765201883,0.3878737765201883)
            (0.19510052216277296,0.19510052216277296)
            (0.45372803528173844,0.45372803528173844)
            (0.805185964093567,0.805185964093567)
            (0.25472325910895943,0.25472325910895943)
            (0.4503711053733186,0.4503711053733186)
            (0.5690495515463956,0.5690495515463956)
            (0.7810784408094172,0.7810784408094172)
            (0.07542438626527093,0.07542438626527093)
            (0.6715156744967964,0.6715156744967964)
            (0.8949685540942386,0.8949685540942386)
            (0.3399250468451558,0.3399250468451558)
            (0.009727648923087528,0.009727648923087528)
            (0.2807282162099397,0.2807282162099397)
            (0.8638745638002092,0.8638745638002092)
            (0.5022746252096166,0.5022746252096166)
            (0.7381124641566759,0.7381124641566759)
            (0.9575682869789912,0.9575682869789912)
            (0.04005175358036972,0.04005175358036972)
            (0.0010623671988632122,0.0010623671988632122)
            (0.08850498794656758,0.08850498794656758)
            (0.10453081085414284,0.10453081085414284)
            (0.2748157223820119,0.2748157223820119)
            (0.898887509234553,0.898887509234553)
            (0.10468037637431937,0.10468037637431937)
            (0.6678131622598266,0.6678131622598266)
            (0.3247121716160759,0.3247121716160759)
            (0.2043554925532427,0.2043554925532427)
            (0.243892137270449,0.243892137270449)
            (0.8140495376806132,0.8140495376806132)
            (0.19528918763052983,0.19528918763052983)
            (0.3368097265993031,0.3368097265993031)
            (0.9385122724269701,0.9385122724269701)
            (0.24837031315369518,0.24837031315369518)
            (0.14825975869880859,0.14825975869880859)
            (0.5018170093532716,0.5018170093532716)
            (0.5544793201178988,0.5544793201178988)
            (0.5764886792674324,0.5764886792674324)
            (0.28964528200720996,0.28964528200720996)
            (0.05147275537981577,0.05147275537981577)
            (0.08154049572271305,0.08154049572271305)
            (0.9473062020023033,0.9473062020023033)
            (0.1907185438835386,0.1907185438835386)
            (0.3276719043150099,0.3276719043150099)
            (0.1921380065818672,0.1921380065818672)
            (0.052883209648749485,0.052883209648749485)
            (0.7519516532501669,0.7519516532501669)
            (0.8546805724591584,0.8546805724591584)
            (0.41737212098574084,0.41737212098574084)
            (0.5899458547255101,0.5899458547255101)
            (0.8273871802139112,0.8273871802139112)
            (0.8587992945611179,0.8587992945611179)
            (0.32086534260092003,0.32086534260092003)
            (0.14909947878405627,0.14909947878405627)
            (0.13021935617453406,0.13021935617453406)
            (0.9596568244798456,0.9596568244798456)
            (0.3341076510965423,0.3341076510965423)
            (0.9907939745684866,0.9907939745684866)
            (0.7375259664542155,0.7375259664542155)
            (0.6969663613757224,0.6969663613757224)
            (0.8268931242490256,0.8268931242490256)
            (0.34230967372314913,0.34230967372314913)
            (0.45731358791700405,0.45731358791700405)
            (0.8257383670877132,0.8257383670877132)
            (0.2618467300359668,0.2618467300359668)
            (0.23590346367560078,0.23590346367560078)
            (0.8505983078268327,0.8505983078268327)
            (0.7817328586527195,0.7817328586527195)
            (0.10519707653828414,0.10519707653828414)
            (0.6818343535693878,0.6818343535693878)
            (0.30444673270229705,0.30444673270229705)
            (0.22381522268885723,0.22381522268885723)
            (0.3235448912978971,0.3235448912978971)
            (0.8330719089621497,0.8330719089621497)
            (0.2423913692073123,0.2423913692073123)
            (0.3228608974918319,0.3228608974918319)
            (0.935188162438694,0.935188162438694)
            (0.8143409143194582,0.8143409143194582)
            (0.19397092203507493,0.19397092203507493)
            (0.4077972611001175,0.4077972611001175)
            (0.1251430942356926,0.1251430942356926)
            (0.9227627712086874,0.9227627712086874)
            (0.9023355061722242,0.9023355061722242)
            (0.46503925685533964,0.46503925685533964)
            (0.7258779560763791,0.7258779560763791)
            (0.8583125712129311,0.8583125712129311)
            (0.7541162489405077,0.7541162489405077)
            (0.7289310343319193,0.7289310343319193)
            (0.20033978303760325,0.20033978303760325)
            (0.073350128031479,0.073350128031479)
            (0.03847757610013269,0.03847757610013269)
            (0.0072904618001445876,0.0072904618001445876)
            (0.11487162749196722,0.11487162749196722)
            (0.7955722386133409,0.7955722386133409)
            (0.4594254036791514,0.4594254036791514)
            (0.04338660841636366,0.04338660841636366)
            (0.2643673373996681,0.2643673373996681)
            (0.7964775236173387,0.7964775236173387)
            (0.9258434462782845,0.9258434462782845)
            (0.4876230656589857,0.4876230656589857)
            (0.027811780674870112,0.027811780674870112)
            (0.7953122198644013,0.7953122198644013)
            (0.030897084437439104,0.030897084437439104)
            (0.6909510522929466,0.6909510522929466)
            (0.8252043872618874,0.8252043872618874)
            (0.9737024806278773,0.9737024806278773)
            (0.9088598723546281,0.9088598723546281)
            (0.739958858454028,0.739958858454028)
            (0.18130414798932848,0.18130414798932848)
            (0.21442318760230328,0.21442318760230328)
            (0.574604081865778,0.574604081865778)
            (0.5270126198342904,0.5270126198342904)
            (0.17056940596468595,0.17056940596468595)
            (0.5727849110669209,0.5727849110669209)
            (0.19055107547108352,0.19055107547108352)
            (0.6545205625588659,0.6545205625588659)
            (0.2460827750710426,0.2460827750710426)
            (0.1920348386905677,0.1920348386905677)
            (0.7190438998768208,0.7190438998768208)
            (0.7506712901343369,0.7506712901343369)
            (0.84014825127918,0.84014825127918)
            (0.6137099297030497,0.6137099297030497)
            (0.8095899700296543,0.8095899700296543)
            (0.16454674219486365,0.16454674219486365)
            (0.5911885487944941,0.5911885487944941)
            (0.01023084363194382,0.01023084363194382)
            (0.9157241383346995,0.9157241383346995)
            (0.6371106981387273,0.6371106981387273)
            (0.8948987862282691,0.8948987862282691)
            (0.0046443212283453494,0.0046443212283453494)
            (0.44061200707025594,0.44061200707025594)
            (0.6112946667501753,0.6112946667501753)
            (0.2427534643072642,0.2427534643072642)
            (0.08392551856292885,0.08392551856292885)
            (0.6699870446157342,0.6699870446157342)
            (0.16466291597346494,0.16466291597346494)
            (0.18332006585766392,0.18332006585766392)
            (0.6336189911182555,0.6336189911182555)
            (0.23428617061249235,0.23428617061249235)
            (0.1846581929004626,0.1846581929004626)
            (0.636300626538874,0.636300626538874)
            (0.6625850108276269,0.6625850108276269)
            (0.134776383529424,0.134776383529424)
            (0.532857370161195,0.532857370161195)
            (0.8510091609907446,0.8510091609907446)
            (0.5446445072255619,0.5446445072255619)
            (0.9402589829818548,0.9402589829818548)
            (0.6127819263063126,0.6127819263063126)
            (0.6856700202655499,0.6856700202655499)
            (0.2500507244596577,0.2500507244596577)
            (0.6605076359081481,0.6605076359081481)
            (0.01920956152240394,0.01920956152240394)
            (0.38317772480775747,0.38317772480775747)
            (0.8423738094169877,0.8423738094169877)
            (0.26127033615824935,0.26127033615824935)
            (0.006536468648360216,0.006536468648360216)
            (0.2558365472015214,0.2558365472015214)
            (0.5620625807100338,0.5620625807100338)
            (0.9515284355701514,0.9515284355701514)
            (0.2581327417060135,0.2581327417060135)
            (0.2689018081692782,0.2689018081692782)
            (0.8617506108398761,0.8617506108398761)
            (0.25637320626068705,0.25637320626068705)
            (0.15922579085531896,0.15922579085531896)
            (0.6043226744499681,0.6043226744499681)
            (0.646585254804922,0.646585254804922)
            (0.3684798675689356,0.3684798675689356)
            (0.24441053102902566,0.24441053102902566)
            (0.6568994633407443,0.6568994633407443)
            (0.9102236930216331,0.9102236930216331)
            (0.9037055779953274,0.9037055779953274)
            (0.3332935832812489,0.3332935832812489)
            (0.27948612243896975,0.27948612243896975)
            (0.27706463471709797,0.27706463471709797)
            (0.36559495400508335,0.36559495400508335)
            (0.46810847001706657,0.46810847001706657)
            (0.303219789926505,0.303219789926505)
            (0.44124592408219854,0.44124592408219854)
            (0.5732562093954059,0.5732562093954059)
            (0.487925389098653,0.487925389098653)
            (0.8274265766989504,0.8274265766989504)
            (0.46096242499732876,0.46096242499732876)
            (0.043378342845705964,0.043378342845705964)
            (0.8306446905149687,0.8306446905149687)
            (0.9927913311143488,0.9927913311143488)
            (0.18114662640207646,0.18114662640207646)
            (0.2783598300216783,0.2783598300216783)
            (0.7912712505313233,0.7912712505313233)
            (0.9742764729160924,0.9742764729160924)
            (0.8038225579802392,0.8038225579802392)
            (0.4497395068198732,0.4497395068198732)
            (0.49764047196843,0.49764047196843)
            (0.07494185407886866,0.07494185407886866)
            (0.4499451706768196,0.4499451706768196)
            (0.3738360085376804,0.3738360085376804)
            (0.7546238141060071,0.7546238141060071)
            (0.44434665424495656,0.44434665424495656)
            (0.41121206760659956,0.41121206760659956)
            (0.8395109652830075,0.8395109652830075)
            (0.6830291686817582,0.6830291686817582)
            (0.06210616161655724,0.06210616161655724)
            (0.4540590307523453,0.4540590307523453)
            (0.47584350361691274,0.47584350361691274)
            (0.06187525450751563,0.06187525450751563)
            (0.8850762444572826,0.8850762444572826)
            (0.9412157011512252,0.9412157011512252)
            (0.29719646440482483,0.29719646440482483)
            (0.2989782797823821,0.2989782797823821)
            (0.1002017109050759,0.1002017109050759)
            (0.23292590780856326,0.23292590780856326)
            (0.5621702551927941,0.5621702551927941)
            (0.7914105466210971,0.7914105466210971)
            (0.16669679891187872,0.16669679891187872)
            (0.08100494812668513,0.08100494812668513)
            (0.47209987687520183,0.47209987687520183)
            (0.8291387234073582,0.8291387234073582)
            (0.8231931196567712,0.8231931196567712)
            (0.27121621931046613,0.27121621931046613)
            (0.30986725641364865,0.30986725641364865)
            (0.0842012217713548,0.0842012217713548)
            (0.29039374428731857,0.29039374428731857)
            (0.685453707742127,0.685453707742127)
            (0.3192450111482783,0.3192450111482783)
            (0.28812526663741944,0.28812526663741944)
            (0.6308566865660903,0.6308566865660903)
            (0.5662328438258665,0.5662328438258665)
            (0.8956178489419819,0.8956178489419819)
            (0.6091422626767602,0.6091422626767602)
            (0.9787670742010619,0.9787670742010619)
            (0.7103333081239156,0.7103333081239156)
            (0.02928302801596261,0.02928302801596261)
            (0.6019592201762198,0.6019592201762198)
            (0.8244328056545989,0.8244328056545989)
            (0.14621994251493153,0.14621994251493153)
            (0.7527757625190319,0.7527757625190319)
            (0.584458123827194,0.584458123827194)
            (0.32008238489880925,0.32008238489880925)
            (0.0308167323950872,0.0308167323950872)
            (0.06067583320117831,0.06067583320117831)
            (0.41613045767220536,0.41613045767220536)
            (0.34180286381162484,0.34180286381162484)
            (0.10172287796462753,0.10172287796462753)
            (0.6489129329113082,0.6489129329113082)
            (0.6511779998962379,0.6511779998962379)
            (0.649290049189029,0.649290049189029)
            (0.48712861092981274,0.48712861092981274)
            (0.020730044746599896,0.020730044746599896)
            (0.30925207996678883,0.30925207996678883)
            (0.5459279825358526,0.5459279825358526)
            (0.359735872005821,0.359735872005821)
            (0.37653355634684194,0.37653355634684194)
            (0.44990157908914075,0.44990157908914075)
            (0.8645183157648283,0.8645183157648283)
            (0.28502003724228653,0.28502003724228653)
            (0.862941385157319,0.862941385157319)
            (0.29519273202243856,0.29519273202243856)
            (0.0956981032309705,0.0956981032309705)
            (0.918827665540833,0.918827665540833)
            (0.7107351831678235,0.7107351831678235)
            (0.7150579579798481,0.7150579579798481)
            (0.9519309238767821,0.9519309238767821)
            (0.5283215675088333,0.5283215675088333)
            (0.8279582521598017,0.8279582521598017)
            (0.7301129597006943,0.7301129597006943)
            (0.13672649095332723,0.13672649095332723)
            (0.0544281838879479,0.0544281838879479)
            (0.4922850692952796,0.4922850692952796)
            (0.3456471290432588,0.3456471290432588)
            (0.8183665904449626,0.8183665904449626)
            (0.8205154367813119,0.8205154367813119)
            (0.9900409489142986,0.9900409489142986)
            (0.06410340057411679,0.06410340057411679)
            (0.180175067670717,0.180175067670717)
            (0.5817191216822775,0.5817191216822775)
            (0.8254465751584856,0.8254465751584856)
            (0.006354743887378778,0.006354743887378778)
            (0.20509581362654306,0.20509581362654306)
            (0.48691872161290717,0.48691872161290717)
            (0.35065344970464585,0.35065344970464585)
            (0.25286229333780086,0.25286229333780086)
            (0.6057857068718069,0.6057857068718069)
            (0.3020955708332431,0.3020955708332431)
            (0.24203976170417318,0.24203976170417318)
            (0.583088758383834,0.583088758383834)
            (0.2969745527199932,0.2969745527199932)
            (0.6339958966244423,0.6339958966244423)
            (0.366450539119076,0.366450539119076)
            (0.5241080645102121,0.5241080645102121)
            (0.21484154049265003,0.21484154049265003)
            (0.07839776428275824,0.07839776428275824)
            (0.5223363653464166,0.5223363653464166)
            (0.20054781371671648,0.20054781371671648)
            (0.41713368493781267,0.41713368493781267)
            (0.14089094391412038,0.14089094391412038)
            (0.9022334768826896,0.9022334768826896)
            (0.7728788066140206,0.7728788066140206)
            (0.31160718942539845,0.31160718942539845)
            (0.3869507047899339,0.3869507047899339)
            (0.8645834826218399,0.8645834826218399)
            (0.17534505736487838,0.17534505736487838)
            (0.8217825528082355,0.8217825528082355)
            (0.6881890212510067,0.6881890212510067)
            (0.31313239445706964,0.31313239445706964)
            (0.5060320898625461,0.5060320898625461)
            (0.21548708252608662,0.21548708252608662)
            (0.8085872395276432,0.8085872395276432)
            (0.1418998364868962,0.1418998364868962)
            (0.03018461906272485,0.03018461906272485)
            (0.4899550871591536,0.4899550871591536)
            (0.5417740083141727,0.5417740083141727)
            (0.045511169820099284,0.045511169820099284)
            (0.4998172746583607,0.4998172746583607)
            (0.3566342513341183,0.3566342513341183)
            (0.6322065613307188,0.6322065613307188)
            (0.9886082797608334,0.9886082797608334)
            (0.6741331943026818,0.6741331943026818)
            (0.9937050562716203,0.9937050562716203)
            (0.9397752027532014,0.9397752027532014)
            (0.18065881288865282,0.18065881288865282)
            (0.9178481620015677,0.9178481620015677)
            (0.10431814842342013,0.10431814842342013)
            (0.31641965063583366,0.31641965063583366)
            (0.1955371639939597,0.1955371639939597)
            (0.1333267844042254,0.1333267844042254)
            (0.32356094210447583,0.32356094210447583)
            (0.5378123955316942,0.5378123955316942)
            (0.42793713415222534,0.42793713415222534)
            (0.4942142381937118,0.4942142381937118)
            (0.6665101330131049,0.6665101330131049)
            (0.3304762099873264,0.3304762099873264)
            (0.8521699856539602,0.8521699856539602)
            (0.6657210646622238,0.6657210646622238)
            (0.6829339466862422,0.6829339466862422)
            (0.2788156740883503,0.2788156740883503)
            (0.7912600390033584,0.7912600390033584)
            (0.0490837090749805,0.0490837090749805)
            (0.8712733350348074,0.8712733350348074)
            (0.24273086279745026,0.24273086279745026)
            (0.8758798200498441,0.8758798200498441)
            (0.49800495721780824,0.49800495721780824)
            (0.5361192956107008,0.5361192956107008)
            (0.020286703691917318,0.020286703691917318)
            (0.9074928685525885,0.9074928685525885)
            (0.23697822831883197,0.23697822831883197)
            (0.9723573292125016,0.9723573292125016)
            (0.6502600699985814,0.6502600699985814)
            (0.6805246788388299,0.6805246788388299)
            (0.08055393669016397,0.08055393669016397)
            (0.9703217354035408,0.9703217354035408)
            (0.36495185532973407,0.36495185532973407)
            (0.9301945423806757,0.9301945423806757)
            (0.8025999710249371,0.8025999710249371)
            (0.4464399915069124,0.4464399915069124)
            (0.7724674652181567,0.7724674652181567)
            (0.9177679218900708,0.9177679218900708)
            (0.4921550847584305,0.4921550847584305)
            (0.5874297482520283,0.5874297482520283)
            (0.5097540442521165,0.5097540442521165)
            (0.8689756527436525,0.8689756527436525)
            (0.9532290445564962,0.9532290445564962)
            (0.5363343362731219,0.5363343362731219)
            (0.5716126676990472,0.5716126676990472)
            (0.9067292246896731,0.9067292246896731)
            (0.7498393998213173,0.7498393998213173)
            (0.776314610437447,0.776314610437447)
            (0.2951674462471813,0.2951674462471813)
            (0.6791681279428249,0.6791681279428249)
            (0.7385105467964119,0.7385105467964119)
            (0.6537059702726753,0.6537059702726753)
            (0.3516484459464414,0.3516484459464414)
            (0.3292515522006221,0.3292515522006221)
            (0.6936040030893582,0.6936040030893582)
            (0.06671540699409606,0.06671540699409606)
            (0.5522348240827405,0.5522348240827405)
            (0.3856135966751961,0.3856135966751961)
            (0.9055505007451702,0.9055505007451702)
            (0.3454617542493157,0.3454617542493157)
            (0.8570216103684445,0.8570216103684445)
            (0.45196339885147285,0.45196339885147285)
            (0.3939596092990898,0.3939596092990898)
            (0.14488963799674437,0.14488963799674437)
            (0.7079127717594629,0.7079127717594629)
            (0.43661416426794597,0.43661416426794597)
            (0.05611748330148436,0.05611748330148436)
            (0.16974979615712016,0.16974979615712016)
            (0.9260119924125528,0.9260119924125528)
            (0.7399343376778815,0.7399343376778815)
            (0.24318169852650362,0.24318169852650362)
            (0.055798311857342076,0.055798311857342076)
            (0.05011288383719115,0.05011288383719115)
            (0.11821388619379558,0.11821388619379558)
            (0.4130976138174973,0.4130976138174973)
            (0.41213246379858504,0.41213246379858504)
            (0.9383385403351385,0.9383385403351385)
            (0.7268008452731838,0.7268008452731838)
            (0.423936214064802,0.423936214064802)
            (0.7370716111496396,0.7370716111496396)
            (0.5058921495650828,0.5058921495650828)
            (0.39155977414996834,0.39155977414996834)
            (0.913063943424948,0.913063943424948)
            (0.983851296716798,0.983851296716798)
            (0.3283477520084126,0.3283477520084126)
            (0.3463067615989821,0.3463067615989821)
            (0.9919478397986854,0.9919478397986854)
            (0.7421619664309023,0.7421619664309023)
            (0.6435995344420664,0.6435995344420664)
            (0.5251402988468145,0.5251402988468145)
            (0.03863611707191983,0.03863611707191983)
            (0.5795573082138545,0.5795573082138545)
            (0.9578537687656703,0.9578537687656703)
            (0.8877585323575929,0.8877585323575929)
            (0.3223192370173751,0.3223192370173751)
            (0.5853971433744699,0.5853971433744699)
            (0.6430996891971579,0.6430996891971579)
            (0.07692584445378436,0.07692584445378436)
            (0.8729676976425753,0.8729676976425753)
            (0.46885569951552064,0.46885569951552064)
            (0.5905912521978794,0.5905912521978794)
            (0.04226607089914469,0.04226607089914469)
            (0.7430508325734457,0.7430508325734457)
            (0.4129722369222374,0.4129722369222374)
            (0.2799496697134496,0.2799496697134496)
            (0.09048237589516117,0.09048237589516117)
            (0.27551459569162273,0.27551459569162273)
            (0.851540824548334,0.851540824548334)
            (0.30123327082963747,0.30123327082963747)
            (0.1429236176612484,0.1429236176612484)
            (0.655845228344186,0.655845228344186)
            (0.8244990851516942,0.8244990851516942)
            (0.42215407020830886,0.42215407020830886)
            (0.8068515841572679,0.8068515841572679)
            (0.6231612774305131,0.6231612774305131)
            (0.9602844098842154,0.9602844098842154)
            (0.5587571148246449,0.5587571148246449)
            (0.8258472819292446,0.8258472819292446)
            (0.12881686710228402,0.12881686710228402)
            (0.16946409684811647,0.16946409684811647)
            (0.12664409954601297,0.12664409954601297)
            (0.23547866938997264,0.23547866938997264)
            (0.276138877722385,0.276138877722385)
            (0.6757315255410563,0.6757315255410563)
            (0.07691054525778596,0.07691054525778596)
            (0.06002397108422142,0.06002397108422142)
            (0.6424796354394414,0.6424796354394414)
            (0.7919874254577586,0.7919874254577586)
            (0.13730691825945152,0.13730691825945152)
            (0.9656635315893303,0.9656635315893303)
            (0.989188917042616,0.989188917042616)
            (0.4286947042541217,0.4286947042541217)
            (0.10775514151161447,0.10775514151161447)
            (0.5355181172008299,0.5355181172008299)
            (0.6048338869875919,0.6048338869875919)
            (0.01642256174462109,0.01642256174462109)
            (0.018092187262921167,0.018092187262921167)
            (0.33628049305690677,0.33628049305690677)
            (0.06480730994026274,0.06480730994026274)
            (0.47163484027081015,0.47163484027081015)
            (0.4250502465805497,0.4250502465805497)
            (0.9153962744789989,0.9153962744789989)
            (0.4521953370674979,0.4521953370674979)
            (0.17839000669114857,0.17839000669114857)
            (0.8374138856226423,0.8374138856226423)
            (0.056935492293072265,0.056935492293072265)
            (0.5464718804415813,0.5464718804415813)
            (0.5731490594750244,0.5731490594750244)
            (0.2078165193077699,0.2078165193077699)
            (0.8998357628950084,0.8998357628950084)
            (0.17334903897597775,0.17334903897597775)
            (0.4487704592546281,0.4487704592546281)
            (0.9196026406416038,0.9196026406416038)
            (0.8733895958790474,0.8733895958790474)
            (0.4241058993933349,0.4241058993933349)
            (0.36850414338184945,0.36850414338184945)
            (0.3959694686085009,0.3959694686085009)
            (0.8673692513177884,0.8673692513177884)
            (0.4606600863477961,0.4606600863477961)
            (0.4193192255095912,0.4193192255095912)
            (0.9664317379808136,0.9664317379808136)
            (0.8768502707380312,0.8768502707380312)
            (0.2844053360191394,0.2844053360191394)
            (0.3595872553328687,0.3595872553328687)
            (0.7344333046710507,0.7344333046710507)
            (0.22418645955911853,0.22418645955911853)
            (0.6262265119069224,0.6262265119069224)
            (0.8420461543450162,0.8420461543450162)
            (0.7074444711386131,0.7074444711386131)
            (0.7768211007597157,0.7768211007597157)
            (0.5789309704548078,0.5789309704548078)
            (0.4587020539228268,0.4587020539228268)
            (0.7879666433480224,0.7879666433480224)
            (0.26119632110702895,0.26119632110702895)
            (0.11766958530916094,0.11766958530916094)
            (0.4727242078855609,0.4727242078855609)
            (0.5235815830639421,0.5235815830639421)
            (0.07771851222986204,0.07771851222986204)
            (0.12855613136066946,0.12855613136066946)
            (0.8845367929286228,0.8845367929286228)
            (0.3633987966404919,0.3633987966404919)
            (0.06861045657647535,0.06861045657647535)
            (0.6420111811058944,0.6420111811058944)
            (0.22243079206063854,0.22243079206063854)
            (0.3964943621195288,0.3964943621195288)
            (0.4244402089688659,0.4244402089688659)
            (0.8811045031352687,0.8811045031352687)
            (0.7906181128490957,0.7906181128490957)
            (0.9548038880383551,0.9548038880383551)
            (0.4377668098729919,0.4377668098729919)
            (0.7076493374375459,0.7076493374375459)
            (0.5167446274357061,0.5167446274357061)
            (0.319852485160256,0.319852485160256)
            (0.3227494788792642,0.3227494788792642)
            (0.8134884231529151,0.8134884231529151)
            (0.6382233860712061,0.6382233860712061)
            (0.7078924878323369,0.7078924878323369)
            (0.8336299467276164,0.8336299467276164)
            (0.22210815572891285,0.22210815572891285)
            (0.31985670773134633,0.31985670773134633)
            (0.343895902522121,0.343895902522121)
            (0.06337063485900174,0.06337063485900174)
            (0.5261081133295589,0.5261081133295589)
            (0.4048534379413131,0.4048534379413131)
            (0.9457516988488618,0.9457516988488618)
            (0.929234558864868,0.929234558864868)
            (0.8007913065357899,0.8007913065357899)
            (0.10450557248224746,0.10450557248224746)
            (0.7989222350010254,0.7989222350010254)
            (0.8467584216196367,0.8467584216196367)
            (0.7019213750578497,0.7019213750578497)
            (0.4002770855928206,0.4002770855928206)
            (0.18634078296654177,0.18634078296654177)
            (0.007465660243547667,0.007465660243547667)
            (0.6379081922482381,0.6379081922482381)
            (0.057929934560899676,0.057929934560899676)
            (0.15299429553890886,0.15299429553890886)
            (0.6916771348560409,0.6916771348560409)
            (0.7493554456643123,0.7493554456643123)
            (0.08097988530491906,0.08097988530491906)
            (0.8543610262757293,0.8543610262757293)
            (0.006317798496995319,0.006317798496995319)
            (0.7672750473301302,0.7672750473301302)
            (0.7125633314065603,0.7125633314065603)
            (0.39904954421500793,0.39904954421500793)
            (0.06797014087693565,0.06797014087693565)
            (0.671720155824522,0.671720155824522)
            (0.23761430348466295,0.23761430348466295)
            (0.5587386030481708,0.5587386030481708)
            (0.10407737750228063,0.10407737750228063)
            (0.5465866434689419,0.5465866434689419)
            (0.05669995813462614,0.05669995813462614)
            (0.5524853580050155,0.5524853580050155)
            (0.35529218806319074,0.35529218806319074)
            (0.27587326098406884,0.27587326098406884)
            (0.8344994568782368,0.8344994568782368)
            (0.8274689714811037,0.8274689714811037)
            (0.6079135708790349,0.6079135708790349)
            (0.27584283083392114,0.27584283083392114)
            (0.793569299644072,0.793569299644072)
            (0.9969531402034758,0.9969531402034758)
            (0.2609027259489918,0.2609027259489918)
            (0.3236003884283867,0.3236003884283867)
            (0.7056036934574759,0.7056036934574759)
            (0.11386795321145504,0.11386795321145504)
            (0.678591381032593,0.678591381032593)
            (0.5114855672957652,0.5114855672957652)
            (0.6052468317618639,0.6052468317618639)
            (0.6055489362879811,0.6055489362879811)
            (0.6053814730968585,0.6053814730968585)
            (0.40167493680497224,0.40167493680497224)
            (0.0499580338783987,0.0499580338783987)
            (0.8636646741827161,0.8636646741827161)
            (0.9644844521620454,0.9644844521620454)
            (0.6493237549034352,0.6493237549034352)
            (0.6123016072682221,0.6123016072682221)
            (0.8646629255371128,0.8646629255371128)
            (0.1794619487385496,0.1794619487385496)
            (0.9747970544029343,0.9747970544029343)
            (0.3638103583985024,0.3638103583985024)
            (0.6279982316709225,0.6279982316709225)
            (0.2436253022236443,0.2436253022236443)
            (0.6565635234326861,0.6565635234326861)
            (0.4399653016756182,0.4399653016756182)
            (0.6399950204973122,0.6399950204973122)
            (0.9105133001862857,0.9105133001862857)
            (0.1704660616107323,0.1704660616107323)
            (0.2952976546373556,0.2952976546373556)
            (0.37667931103676944,0.37667931103676944)
            (0.6860939482941744,0.6860939482941744)
            (0.7326361257115481,0.7326361257115481)
            (0.8283219969223656,0.8283219969223656)
            (0.995175375760773,0.995175375760773)
            (0.6928834430055351,0.6928834430055351)
            (0.44377720637979645,0.44377720637979645)
            (0.22386209983350092,0.22386209983350092)
            (0.4862549260514898,0.4862549260514898)
            (0.3903036141293066,0.3903036141293066)
            (0.7932751437325969,0.7932751437325969)
            (0.9083144728717981,0.9083144728717981)
            (0.716695867914479,0.716695867914479)
            (0.7512779676696373,0.7512779676696373)
            (0.7210934715672109,0.7210934715672109)
            (0.06276606964677645,0.06276606964677645)
            (0.8791053020790214,0.8791053020790214)
            (0.5096164572121067,0.5096164572121067)
            (0.6022033164844365,0.6022033164844365)
            (0.07219052005945592,0.07219052005945592)
            (0.16820826589563742,0.16820826589563742)
            (0.5469253775162721,0.5469253775162721)
            (0.9733684117539927,0.9733684117539927)
            (0.37113834570123827,0.37113834570123827)
            (0.18701649065484638,0.18701649065484638)
            (0.4784696523805756,0.4784696523805756)
            (0.1812416849919707,0.1812416849919707)
            (0.7930543957209102,0.7930543957209102)
            (0.4523221930189256,0.4523221930189256)
            (0.9166569057301042,0.9166569057301042)
            (0.8628198527458001,0.8628198527458001)
            (0.8964193543706822,0.8964193543706822)
            (0.7147823176538224,0.7147823176538224)
            (0.4645473575094139,0.4645473575094139)
            (0.7635505247431238,0.7635505247431238)
            (0.45795201106670635,0.45795201106670635)
            (0.4711615777623823,0.4711615777623823)
            (0.07705075195236388,0.07705075195236388)
            (0.6074296310837846,0.6074296310837846)
            (0.3208560948329717,0.3208560948329717)
            (0.7842669511730624,0.7842669511730624)
            (0.9306146306999483,0.9306146306999483)
            (0.032835591955034715,0.032835591955034715)
            (0.8640447587765603,0.8640447587765603)
            (0.7498591906014237,0.7498591906014237)
            (0.14596160100104227,0.14596160100104227)
            (0.971851014891368,0.971851014891368)
            (0.46949136278689774,0.46949136278689774)
            (0.6084563570696475,0.6084563570696475)
            (0.1915001139967042,0.1915001139967042)
            (0.3927085582150728,0.3927085582150728)
            (0.5330653528562901,0.5330653528562901)
            (0.041769352162534634,0.041769352162534634)
            (0.3351720471678856,0.3351720471678856)
            (0.21622255585890904,0.21622255585890904)
            (0.5009900221803418,0.5009900221803418)
            (0.4538475538936315,0.4538475538936315)
            (0.2161427791308157,0.2161427791308157)
            (0.45122346750960585,0.45122346750960585)
            (0.41305080335506184,0.41305080335506184)
            (0.8831095619971302,0.8831095619971302)
            (0.688527867645295,0.688527867645295)
            (0.08852723481531988,0.08852723481531988)
            (0.813995729352897,0.813995729352897)
            (0.4786605542777218,0.4786605542777218)
            (0.20710185690174532,0.20710185690174532)
            (0.6950304174664971,0.6950304174664971)
            (0.9738520385663219,0.9738520385663219)
            (0.1373404429850995,0.1373404429850995)
            (0.2803770498296485,0.2803770498296485)
            (0.32369631727299364,0.32369631727299364)
            (0.3069651608636639,0.3069651608636639)
            (0.9884513694671477,0.9884513694671477)
            (0.3336442430498785,0.3336442430498785)
            (0.44364594074900254,0.44364594074900254)
            (0.016159184561817197,0.016159184561817197)
            (0.11520551941058366,0.11520551941058366)
            (0.18776257139667085,0.18776257139667085)
            (0.44974173093174163,0.44974173093174163)
            (0.7909766344554917,0.7909766344554917)
            (0.5008776542132831,0.5008776542132831)
            (0.22634890545501607,0.22634890545501607)
            (0.8885351012224101,0.8885351012224101)
            (0.9608876607298348,0.9608876607298348)
            (0.5188212159014923,0.5188212159014923)
            (0.7634936496296325,0.7634936496296325)
            (0.8747401954473011,0.8747401954473011)
            (0.6801745713244438,0.6801745713244438)
            (0.06499325018372559,0.06499325018372559)
            (0.25788331928845865,0.25788331928845865)
            (0.40859690543594107,0.40859690543594107)
            (0.3018922951067863,0.3018922951067863)
            (0.8006318322949516,0.8006318322949516)
            (0.4153529764395083,0.4153529764395083)
            (0.6803530757205241,0.6803530757205241)
            (0.47802418803206526,0.47802418803206526)
            (0.9980833077587855,0.9980833077587855)
            (0.23873427196005426,0.23873427196005426)
            (0.054184499351713766,0.054184499351713766)
            (0.6915666564160305,0.6915666564160305)
            (0.026602574055485162,0.026602574055485162)
            (0.09923308312615786,0.09923308312615786)
            (0.18701981960517977,0.18701981960517977)
            (0.7265203644030287,0.7265203644030287)
            (0.10272892914902809,0.10272892914902809)
            (0.8485375727406068,0.8485375727406068)
            (0.6267985679923698,0.6267985679923698)
            (0.6625627790194395,0.6625627790194395)
            (0.2224164359318037,0.2224164359318037)
            (0.7818870866428567,0.7818870866428567)
            (0.09809574486604156,0.09809574486604156)
            (0.7645046911253959,0.7645046911253959)
            (0.9772896705978799,0.9772896705978799)
            (0.25240230401228003,0.25240230401228003)
            (0.4250172262595675,0.4250172262595675)
            (0.3762282006042008,0.3762282006042008)
            (0.0748422175488529,0.0748422175488529)
            (0.18111248929463186,0.18111248929463186)
            (0.30891116860590495,0.30891116860590495)
            (0.023093168896100247,0.023093168896100247)
            (0.6601959317267656,0.6601959317267656)
            (0.4289163762013608,0.4289163762013608)
            (0.1016513653265323,0.1016513653265323)
            (0.31827644009972134,0.31827644009972134)
            (0.18926756500054065,0.18926756500054065)
            (0.3815623761889311,0.3815623761889311)
            (0.5251369516946298,0.5251369516946298)
            (0.4771708944552189,0.4771708944552189)
            (0.7581895033399294,0.7581895033399294)
            (0.9039345647958659,0.9039345647958659)
            (0.47345195085984404,0.47345195085984404)
            (0.7901543016092878,0.7901543016092878)
            (0.5906953065190947,0.5906953065190947)
            (0.049254428829715646,0.049254428829715646)
            (0.8309115035823635,0.8309115035823635)
            (0.05493144511461212,0.05493144511461212)
            (0.6645888920078239,0.6645888920078239)
            (0.5500796807988957,0.5500796807988957)
            (0.8334263560812953,0.8334263560812953)
            (0.7818951138319274,0.7818951138319274)
            (0.9884034626904645,0.9884034626904645)
            (0.30899858932008506,0.30899858932008506)
            (0.6801111431783062,0.6801111431783062)
            (0.7387871281868581,0.7387871281868581)
            (0.41107290456778234,0.41107290456778234)
            (0.7883968479164052,0.7883968479164052)
            (0.6839176359946794,0.6839176359946794)
            (0.444809903073354,0.444809903073354)
            (0.7173523371202526,0.7173523371202526)
            (0.24886730690153058,0.24886730690153058)
            (0.747740475470796,0.747740475470796)
            (0.8498094409560464,0.8498094409560464)
            (0.989967229748186,0.989967229748186)
            (0.0181131135748982,0.0181131135748982)
            (0.08198722404781433,0.08198722404781433)
            (0.1485772722760037,0.1485772722760037)
            (0.679649770233175,0.679649770233175)
            (0.8178536922253798,0.8178536922253798)
            (0.842864315630969,0.842864315630969)
            (0.9220700308730925,0.9220700308730925)
            (0.9269142203776513,0.9269142203776513)
            (0.9712629082281264,0.9712629082281264)
            (0.6416012542184799,0.6416012542184799)
            (0.33724797632164527,0.33724797632164527)
            (0.020384591414187803,0.020384591414187803)
            (0.36153092861406666,0.36153092861406666)
            (0.839362015496779,0.839362015496779)
            (0.33642931801025633,0.33642931801025633)
            (0.3227037305395869,0.3227037305395869)
            (0.21862331796892254,0.21862331796892254)
            (0.9417946204784626,0.9417946204784626)
            (0.9480364753468539,0.9480364753468539)
            (0.21139081224826328,0.21139081224826328)
            (0.73899126508881,0.73899126508881)
            (0.7500637976813638,0.7500637976813638)
            (0.4143593972050946,0.4143593972050946)
            (0.30690798098845584,0.30690798098845584)
            (0.928873288970125,0.928873288970125)
            (0.3883003753978247,0.3883003753978247)
            (0.6759522315475597,0.6759522315475597)
            (0.2717496658395189,0.2717496658395189)
            (0.5352411123642457,0.5352411123642457)
            (0.867012053486165,0.867012053486165)
            (0.3945289402093195,0.3945289402093195)
            (0.8351061347723246,0.8351061347723246)
            (0.14445775017411555,0.14445775017411555)
            (0.6311724778781511,0.6311724778781511)
            (0.045731413969889445,0.045731413969889445)
            (0.5426861622489709,0.5426861622489709)
            (0.7492494252548916,0.7492494252548916)
            (0.011407676222113805,0.011407676222113805)
            (0.17289189730399812,0.17289189730399812)
            (0.1634548702062062,0.1634548702062062)
            (0.5524048465164124,0.5524048465164124)
            (0.4251251533762632,0.4251251533762632)
            (0.9544619928650739,0.9544619928650739)
            (0.42331279885628414,0.42331279885628414)
            (0.3872846372800707,0.3872846372800707)
            (0.5660409127874431,0.5660409127874431)
            (0.0815391526557131,0.0815391526557131)
            (0.42781501318574655,0.42781501318574655)
            (0.0834614348575129,0.0834614348575129)
            (0.3989073006016264,0.3989073006016264)
            (0.48191790956768077,0.48191790956768077)
            (0.7592685816287232,0.7592685816287232)
            (0.7581985565217921,0.7581985565217921)
            (0.32946650372646924,0.32946650372646924)
            (0.6209608033694685,0.6209608033694685)
            (0.31038221151067014,0.31038221151067014)
            (0.009047366015198732,0.009047366015198732)
            (0.2689475774401411,0.2689475774401411)
            (0.14614001248266406,0.14614001248266406)
            (0.4746739092435297,0.4746739092435297)
            (0.12860808092014597,0.12860808092014597)
            (0.6341784433438723,0.6341784433438723)
            (0.9419886489884266,0.9419886489884266)
            (0.5208599919067818,0.5208599919067818)
            (0.9651695449701682,0.9651695449701682)
            (0.29077500520660604,0.29077500520660604)
            (0.5266909912675057,0.5266909912675057)
            (0.553358867445324,0.553358867445324)
            (0.7447708034843643,0.7447708034843643)
            (0.2234729334182204,0.2234729334182204)
            (0.7482580279616515,0.7482580279616515)
            (0.00942602416253513,0.00942602416253513)
            (0.6623206425366432,0.6623206425366432)
            (0.8234461639615815,0.8234461639615815)
            (0.4790336262172086,0.4790336262172086)
            (0.4347686220490006,0.4347686220490006)
            (0.3744494224223127,0.3744494224223127)
            (0.612945672580115,0.612945672580115)
            (0.814279007086985,0.814279007086985)
            (0.5546068826270332,0.5546068826270332)
            (0.46889230045275343,0.46889230045275343)
            (0.03282374631526641,0.03282374631526641)
            (0.8079652644543209,0.8079652644543209)
            (0.07316449869904851,0.07316449869904851)
            (0.9736027436556562,0.9736027436556562)
            (0.46462167724358006,0.46462167724358006)
            (0.9006205363787061,0.9006205363787061)
            (0.19657558255628071,0.19657558255628071)
            (0.20025003835754585,0.20025003835754585)
            (0.9355142136668495,0.9355142136668495)
            (0.7617338078098452,0.7617338078098452)
            (0.18549881578884886,0.18549881578884886)
            (0.9099571765771253,0.9099571765771253)
            (0.2277035623134176,0.2277035623134176)
            (0.26802192664935054,0.26802192664935054)
            (0.19811543764638084,0.19811543764638084)
            (0.6194457817576517,0.6194457817576517)
            (0.5057693113165285,0.5057693113165285)
            (0.4941322561390653,0.4941322561390653)
            (0.07558627952677566,0.07558627952677566)
            (0.8993394144382689,0.8993394144382689)
            (0.7522416911836667,0.7522416911836667)
            (0.22230806287763805,0.22230806287763805)
            (0.2332207985052086,0.2332207985052086)
            (0.628136587349345,0.628136587349345)
            (0.9931629279648186,0.9931629279648186)
            (0.6288142299302835,0.6288142299302835)
            (0.39986443913561165,0.39986443913561165)
            (0.7667036950330037,0.7667036950330037)
            (0.7174818232893174,0.7174818232893174)
            (0.1319562265532923,0.1319562265532923)
            (0.5993547247197863,0.5993547247197863)
            (0.2943941709354363,0.2943941709354363)
            (0.8750772650397491,0.8750772650397491)
            (0.3634019159716757,0.3634019159716757)
            (0.9517475755073744,0.9517475755073744)
            (0.06065197757331631,0.06065197757331631)
            (0.32448478035028305,0.32448478035028305)
            (0.6153221160942302,0.6153221160942302)
            (0.1627181198953529,0.1627181198953529)
            (0.5962607738917587,0.5962607738917587)
            (0.04576391328999585,0.04576391328999585)
            (0.054511783080469334,0.054511783080469334)
            (0.42867707494776053,0.42867707494776053)
            (0.24533949265429245,0.24533949265429245)
            (0.1610240565993455,0.1610240565993455)
            (0.022437469985871816,0.022437469985871816)
            (0.33373947120997016,0.33373947120997016)
            (0.8116698782392184,0.8116698782392184)
            (0.37269464619254866,0.37269464619254866)
            (0.4275231116039113,0.4275231116039113)
            (0.9349611855926772,0.9349611855926772)
            (0.8590548255769705,0.8590548255769705)
            (0.10416087437946553,0.10416087437946553)
            (0.15043935966491162,0.15043935966491162)
            (0.3276760105764872,0.3276760105764872)
            (0.3536494319770751,0.3536494319770751)
            (0.5651255328898807,0.5651255328898807)
            (0.5194377181594556,0.5194377181594556)
            (0.7564923837312459,0.7564923837312459)
            (0.7302897746678481,0.7302897746678481)
            (0.021977108424461766,0.021977108424461766)
            (0.43970246259916135,0.43970246259916135)
            (0.44484545823884425,0.44484545823884425)
            (0.13639905425027155,0.13639905425027155)
            (0.5781916817415961,0.5781916817415961)
            (0.7596793791413374,0.7596793791413374)
            (0.976267188423023,0.976267188423023)
            (0.3515515891265537,0.3515515891265537)
            (0.14816285541243435,0.14816285541243435)
            (0.03741629604223795,0.03741629604223795)
            (0.14930657703953187,0.14930657703953187)
            (0.5908238960876591,0.5908238960876591)
            (0.7180051573018793,0.7180051573018793)
            (0.1992428595092639,0.1992428595092639)
            (0.8739847254658075,0.8739847254658075)
            (0.5916025282689557,0.5916025282689557)
            (0.47515567826377625,0.47515567826377625)
            (0.6562673808117979,0.6562673808117979)
            (0.9108803166689006,0.9108803166689006)
            (0.39486747239752207,0.39486747239752207)
            (0.09196606314725675,0.09196606314725675)
            (0.8655494280949014,0.8655494280949014)
            (0.3086023255384922,0.3086023255384922)
            (0.9359488666742204,0.9359488666742204)
            (0.16050405331748818,0.16050405331748818)
            (0.21322874292152028,0.21322874292152028)
            (0.24174235341038974,0.24174235341038974)
            (0.09938679951762819,0.09938679951762819)
            (0.8534168381867944,0.8534168381867944)
            (0.8935441272418665,0.8935441272418665)
            (0.8611665476113993,0.8611665476113993)
            (0.9283361176757641,0.9283361176757641)
            (0.7627363705826098,0.7627363705826098)
            (0.05954882807670059,0.05954882807670059)
            (0.625734663435954,0.625734663435954)
            (0.06288071852519406,0.06288071852519406)
            (0.25002837839266756,0.25002837839266756)
            (0.2554263725461089,0.2554263725461089)
            (0.7614508924229644,0.7614508924229644)
            (0.45897051804123556,0.45897051804123556)
            (0.11123372412803278,0.11123372412803278)
            (0.4436613401112538,0.4436613401112538)
            (0.24693630224255125,0.24693630224255125)
            (0.5017392190869807,0.5017392190869807)
            (0.8048653845951406,0.8048653845951406)
            (0.1887365351332998,0.1887365351332998)
            (0.9025082232750217,0.9025082232750217)
            (0.9489160575154367,0.9489160575154367)
            (0.07986840787774052,0.07986840787774052)
            (0.1353984858376731,0.1353984858376731)
            (0.2326043958721734,0.2326043958721734)
            (0.6004903317098622,0.6004903317098622)
            (0.8527747458949155,0.8527747458949155)
            (0.584183040315015,0.584183040315015)
            (0.1058941643334208,0.1058941643334208)
            (0.514365735133818,0.514365735133818)
            (0.521988602235933,0.521988602235933)
            (0.014618888776562144,0.014618888776562144)
            (0.26730973119652546,0.26730973119652546)
            (0.16308375342165882,0.16308375342165882)
            (0.7665646786499911,0.7665646786499911)
            (0.9885202637976398,0.9885202637976398)
            (0.7278856577794048,0.7278856577794048)
            (0.19045569753740232,0.19045569753740232)
            (0.11072256662822888,0.11072256662822888)
            (0.3069056177325533,0.3069056177325533)
            (0.3356795514360589,0.3356795514360589)
            (0.40073741429403653,0.40073741429403653)
            (0.8832325499094233,0.8832325499094233)
            (0.5411418461792443,0.5411418461792443)
            (0.6934151774594731,0.6934151774594731)
            (0.3614190570818916,0.3614190570818916)
            (0.29604255686951086,0.29604255686951086)
            (0.37588134592802325,0.37588134592802325)
            (0.7077223477804926,0.7077223477804926)
            (0.16603822711683502,0.16603822711683502)
            (0.8908616141484396,0.8908616141484396)
            (0.2913492299361713,0.2913492299361713)
            (0.1857618149742385,0.1857618149742385)
            (0.39514762164666495,0.39514762164666495)
            (0.09118096249159136,0.09118096249159136)
            (0.42866412275582466,0.42866412275582466)
            (0.6686204541551324,0.6686204541551324)
            (0.743415580416471,0.743415580416471)
            (0.05205538531351128,0.05205538531351128)
            (0.5312604755538741,0.5312604755538741)
            (0.38974788358343315,0.38974788358343315)
            (0.9989654740096363,0.9989654740096363)
            (0.14374952136342656,0.14374952136342656)
            (0.11397003584269016,0.11397003584269016)
            (0.7590340053495201,0.7590340053495201)
            (0.7801387457636892,0.7801387457636892)
            (0.625678732309312,0.625678732309312)
            (0.5262045381943146,0.5262045381943146)
            (0.9411106739947128,0.9411106739947128)
            (0.5451033975223241,0.5451033975223241)
            (0.6825195310670096,0.6825195310670096)
            (0.8910693300181975,0.8910693300181975)
            (0.02516750392957623,0.02516750392957623)
            (0.8744986990008652,0.8744986990008652)
            (0.15792450725873386,0.15792450725873386)
            (0.9993950822607821,0.9993950822607821)
            (0.9631759261350435,0.9631759261350435)
            (0.07422558262483003,0.07422558262483003)
            (0.012236141749227714,0.012236141749227714)
            (0.9369194949520194,0.9369194949520194)
            (0.7725190679906917,0.7725190679906917)
            (0.430095053302018,0.430095053302018)
            (0.4615452889646233,0.4615452889646233)
            (0.6679485799016429,0.6679485799016429)
            (0.8352150508433394,0.8352150508433394)
            (0.03351385931605333,0.03351385931605333)
            (0.3564056963608606,0.3564056963608606)
            (0.9228427790347488,0.9228427790347488)
            (0.1306354141663002,0.1306354141663002)
            (0.042916987585443045,0.042916987585443045)
            (0.4615511446042142,0.4615511446042142)
            (0.09903819224501698,0.09903819224501698)
            (0.9477783949216123,0.9477783949216123)
            (0.09581068968704021,0.09581068968704021)
            (0.7706520753903895,0.7706520753903895)
            (0.24481186444212466,0.24481186444212466)
            (0.7137617639030464,0.7137617639030464)
            (0.6924322856239717,0.6924322856239717)
            (0.5442406192476149,0.5442406192476149)
            (0.9723692867107303,0.9723692867107303)
            (0.28153062609785984,0.28153062609785984)
            (0.779769556571841,0.779769556571841)
            (0.7422371463254767,0.7422371463254767)
            (0.7832458764244866,0.7832458764244866)
            (0.7194854642779869,0.7194854642779869)
            (0.7025880517262396,0.7025880517262396)
            (0.8875767524725684,0.8875767524725684)
            (0.12439632205734563,0.12439632205734563)
            (0.1631324281554296,0.1631324281554296)
            (0.9517148765246328,0.9517148765246328)
            (0.354854396201855,0.354854396201855)
            (0.89828031069576,0.89828031069576)
            (0.1404519452235924,0.1404519452235924)
            (0.9956137702538934,0.9956137702538934)
            (0.09279176446895776,0.09279176446895776)
            (0.8626920519807235,0.8626920519807235)
            (0.37022907568280283,0.37022907568280283)
            (0.34719748247789683,0.34719748247789683)
            (0.7391008222679991,0.7391008222679991)
            (0.3292807250663685,0.3292807250663685)
            (0.8212276210641778,0.8212276210641778)
            (0.9977068113444665,0.9977068113444665)
            (0.0908684342457966,0.0908684342457966)
            (0.796374443550439,0.796374443550439)
            (0.3883686273352607,0.3883686273352607)
            (0.31873900850019043,0.31873900850019043)
            (0.0800828468103183,0.0800828468103183)
            (0.7812864999538065,0.7812864999538065)
            (0.1781704669149793,0.1781704669149793)
            (0.20559802573148778,0.20559802573148778)
            (0.5897012968690325,0.5897012968690325)
            (0.5602547336137664,0.5602547336137664)
            (0.3653336496543709,0.3653336496543709)
            (0.28440538167450413,0.28440538167450413)
            (0.1460770533749336,0.1460770533749336)
            (0.8529188597645712,0.8529188597645712)
            (0.3714703209981972,0.3714703209981972)
            (0.3610923888244564,0.3610923888244564)
            (0.9715792886347061,0.9715792886347061)
            (0.8498288964288085,0.8498288964288085)
            (0.03913791433652858,0.03913791433652858)
            (0.9422559932947345,0.9422559932947345)
            (0.5034332983270162,0.5034332983270162)
            (0.7699048535115988,0.7699048535115988)
            (0.15271230419977455,0.15271230419977455)
            (0.4091590717481002,0.4091590717481002)
            (0.2493841067788658,0.2493841067788658)
            (0.9638746732085544,0.9638746732085544)
            (0.9087851850154334,0.9087851850154334)
            (0.8656348319636431,0.8656348319636431)
            (0.16029654822401695,0.16029654822401695)
            (0.7907496603980664,0.7907496603980664)
            (0.27433462665844255,0.27433462665844255)
            (0.573793373756073,0.573793373756073)
            (0.1295564443052768,0.1295564443052768)
            (0.5146718213676866,0.5146718213676866)
            (0.9391843613887723,0.9391843613887723)
            (0.5305885231254905,0.5305885231254905)
            (0.5156828438046075,0.5156828438046075)
            (0.3958346081515822,0.3958346081515822)
            (0.9360715735786083,0.9360715735786083)
            (0.9652021631490346,0.9652021631490346)
            (0.20434535691300293,0.20434535691300293)
            (0.22506884063317467,0.22506884063317467)
            (0.6876710084699389,0.6876710084699389)
            (0.14514649756953335,0.14514649756953335)
            (0.951611033953264,0.951611033953264)
            (0.8712934250450732,0.8712934250450732)
            (0.5577415274487407,0.5577415274487407)
            (0.3449901618220954,0.3449901618220954)
            (0.6066099763492808,0.6066099763492808)
            (0.6642334083695636,0.6642334083695636)
            (0.6275563664100938,0.6275563664100938)
            (0.6629118734415735,0.6629118734415735)
            (0.8752088191260916,0.8752088191260916)
            (0.6773513054673264,0.6773513054673264)
            (0.9395850096385054,0.9395850096385054)
            (0.9370783959019606,0.9370783959019606)
            (0.8984367129034574,0.8984367129034574)
            (0.37623141991134723,0.37623141991134723)
            (0.20014309158921284,0.20014309158921284)
            (0.959047685429214,0.959047685429214)
            (0.5710347344734266,0.5710347344734266)
            (0.28651075825286254,0.28651075825286254)
            (0.17941885771029953,0.17941885771029953)
            (0.4580391474604406,0.4580391474604406)
            (0.17530481717013036,0.17530481717013036)
            (0.37886521482034397,0.37886521482034397)
            (0.13541262838777834,0.13541262838777834)
            (0.8710194280483242,0.8710194280483242)
            (0.3514060489090798,0.3514060489090798)
            (0.019995581535226403,0.019995581535226403)
            (0.5630934159081777,0.5630934159081777)
            (0.18824292761302241,0.18824292761302241)
            (0.014191795505006377,0.014191795505006377)
            (0.48549871326347915,0.48549871326347915)
            (0.7397605820332058,0.7397605820332058)
            (0.6372362851942143,0.6372362851942143)
            (0.8318446109010118,0.8318446109010118)
            (0.6166847849760202,0.6166847849760202)
            (0.6051622478277621,0.6051622478277621)
            (0.222209626519556,0.222209626519556)
            (0.3100509218578251,0.3100509218578251)
            (0.5637839250821419,0.5637839250821419)
            (0.29302892766858224,0.29302892766858224)
            (0.33501275841068745,0.33501275841068745)
            (0.13045123733686492,0.13045123733686492)
            (0.3560005903557282,0.3560005903557282)
            (0.877193285447967,0.877193285447967)
            (0.4650069972098059,0.4650069972098059)
            (0.6144185539007536,0.6144185539007536)
            (0.5868942574313096,0.5868942574313096)
            (0.42425085266957396,0.42425085266957396)
            (0.22234576782843352,0.22234576782843352)
            (0.03024084514806802,0.03024084514806802)
            (0.2405769274103342,0.2405769274103342)
            (0.03176127929928474,0.03176127929928474)
            (0.10992729605607376,0.10992729605607376)
            (0.05129954971928241,0.05129954971928241)
            (0.7020977313526544,0.7020977313526544)
            (0.1217509695881892,0.1217509695881892)
            (0.7384154530210609,0.7384154530210609)
            (0.7967696376640512,0.7967696376640512)
            (0.4162029227549555,0.4162029227549555)
            (0.8211207025205874,0.8211207025205874)
            (0.7090273864388646,0.7090273864388646)
            (0.8253307818093254,0.8253307818093254)
            (0.2783526094978086,0.2783526094978086)
            (0.3096069769735488,0.3096069769735488)
            (0.8037488794214078,0.8037488794214078)
            (0.18803900262973916,0.18803900262973916)
            (0.5290770471067574,0.5290770471067574)
            (0.6720517260266273,0.6720517260266273)
            (0.6760160096585518,0.6760160096585518)
            (0.8450007532313664,0.8450007532313664)
            (0.8494755896532328,0.8494755896532328)
            (0.23779359275426548,0.23779359275426548)
            (0.15111056394006983,0.15111056394006983)
            (0.8252926884315679,0.8252926884315679)
            (0.7825236987802681,0.7825236987802681)
            (0.5513149815898635,0.5513149815898635)
            (0.5596708914334572,0.5596708914334572)
            (0.957244682076947,0.957244682076947)
            (0.5738423188906674,0.5738423188906674)
            (0.8476432290137594,0.8476432290137594)
            (0.6835381453176403,0.6835381453176403)
            (0.392633059283074,0.392633059283074)
            (0.8050093372726128,0.8050093372726128)
            (0.6485424205415469,0.6485424205415469)
            (0.8583206856489424,0.8583206856489424)
            (0.5010265027162166,0.5010265027162166)
            (0.6051291798074847,0.6051291798074847)
            (0.9271083074978316,0.9271083074978316)
            (0.5521137296398033,0.5521137296398033)
            (0.799601875871166,0.799601875871166)
            (0.9991656264317381,0.9991656264317381)
            (0.8765167758622272,0.8765167758622272)
            (0.21972657904883608,0.21972657904883608)
            (0.6105189175467238,0.6105189175467238)
            (0.7617562603536596,0.7617562603536596)
            (0.46538940844751364,0.46538940844751364)
            (0.12327882133003087,0.12327882133003087)
            (0.877446739052572,0.877446739052572)
            (0.4557243027931246,0.4557243027931246)
            (0.49556332428236316,0.49556332428236316)
            (0.9594372950882606,0.9594372950882606)
            (0.8867185960073605,0.8867185960073605)
            (0.2526880654430139,0.2526880654430139)
            (0.9358355180249556,0.9358355180249556)
            (0.72174704963117,0.72174704963117)
            (0.342772080295735,0.342772080295735)
            (0.404838078299228,0.404838078299228)
            (0.15593001881990354,0.15593001881990354)
            (0.90496324725774,0.90496324725774)
            (0.3603163392045099,0.3603163392045099)
            (0.8759600051496936,0.8759600051496936)
            (0.558954044595797,0.558954044595797)
            (0.9801484750341762,0.9801484750341762)
            (0.26206014850953396,0.26206014850953396)
            (0.9713014599283469,0.9713014599283469)
            (0.19852869888724478,0.19852869888724478)
            (0.4224688355502131,0.4224688355502131)
            (0.7326984115528341,0.7326984115528341)
            (0.9624104549241645,0.9624104549241645)
            (0.6793296979698007,0.6793296979698007)
            (0.9997827485416303,0.9997827485416303)
            (0.3593547824601384,0.3593547824601384)
            (0.15199863578494577,0.15199863578494577)
            (0.6429242489184834,0.6429242489184834)
            (0.4730702253902729,0.4730702253902729)
            (0.748200804674862,0.748200804674862)
            (0.783612383885357,0.783612383885357)
            (0.36996473467950175,0.36996473467950175)
            (0.4795463917381222,0.4795463917381222)
            (0.5741120859871626,0.5741120859871626)
            (0.790939815448618,0.790939815448618)
            (0.7315575236755358,0.7315575236755358)
            (0.6019856595093853,0.6019856595093853)
            (0.4450573308352157,0.4450573308352157)
            (0.5174004848747251,0.5174004848747251)
            (0.9579391266492501,0.9579391266492501)
            (0.35412420391046795,0.35412420391046795)
            (0.6440070862739216,0.6440070862739216)
            (0.24895651208394365,0.24895651208394365)
            (0.28809053018910835,0.28809053018910835)
            (0.26282112154037396,0.26282112154037396)
            (0.7443479649731064,0.7443479649731064)
            (0.6336927904198655,0.6336927904198655)
            (0.010631970102410238,0.010631970102410238)
            (0.7932527087190575,0.7932527087190575)
            (0.34279828692544667,0.34279828692544667)
            (0.7121972496556368,0.7121972496556368)
            (0.05469588963211114,0.05469588963211114)
            (0.9314093154378897,0.9314093154378897)
            (0.9028045436617804,0.9028045436617804)
            (0.9544291221348259,0.9544291221348259)
            (0.5912918411833304,0.5912918411833304)
            (0.3858100059644318,0.3858100059644318)
            (0.3237422207780345,0.3237422207780345)
            (0.16076917159766202,0.16076917159766202)
            (0.7742190241885609,0.7742190241885609)
            (0.5882604574929109,0.5882604574929109)
            (0.8663505976708364,0.8663505976708364)
            (0.38969942259459955,0.38969942259459955)
            (0.8965630552539319,0.8965630552539319)
            (0.13421634633690105,0.13421634633690105)
            (0.1375605609140662,0.1375605609140662)
            (0.3066139713136855,0.3066139713136855)
            (0.9311169093254033,0.9311169093254033)
            (0.6482182568283739,0.6482182568283739)
            (0.2909292531305112,0.2909292531305112)
            (0.9195270509397468,0.9195270509397468)
            (0.1368911198222449,0.1368911198222449)
            (0.9104638603271243,0.9104638603271243)
            (0.03493977831804096,0.03493977831804096)
            (0.4091344817756086,0.4091344817756086)
            (0.8888523420253343,0.8888523420253343)
            (0.42827839553478264,0.42827839553478264)
            (0.2034711089872152,0.2034711089872152)
            (0.6387905906666735,0.6387905906666735)
            (0.931472044561444,0.931472044561444)
            (0.07225877046364393,0.07225877046364393)
            (0.987784522652065,0.987784522652065)
            (0.5303154635330858,0.5303154635330858)
            (0.5031776101820464,0.5031776101820464)
            (0.8026532475151635,0.8026532475151635)
            (0.6398386425321156,0.6398386425321156)
            (0.31275504917283736,0.31275504917283736)
            (0.14455381146647994,0.14455381146647994)
            (0.8937791290374326,0.8937791290374326)
            (0.6376659840127795,0.6376659840127795)
            (0.9909265826338266,0.9909265826338266)
            (0.5694932324892881,0.5694932324892881)
            (0.796466351083374,0.796466351083374)
            (0.8289170503918837,0.8289170503918837)
            (0.32919809229798735,0.32919809229798735)
            (0.49755087002957965,0.49755087002957965)
            (0.49803882344725037,0.49803882344725037)
            (0.4068646865715557,0.4068646865715557)
            (0.30976229929503885,0.30976229929503885)
            (0.16259285602903517,0.16259285602903517)
            (0.5829589235428267,0.5829589235428267)
            (0.49660035866420427,0.49660035866420427)
            (0.9338359704878283,0.9338359704878283)
            (0.1535408374487166,0.1535408374487166)
            (0.4924766530924306,0.4924766530924306)
            (0.8366614573615978,0.8366614573615978)
            (0.1676186608662502,0.1676186608662502)
            (0.9985776254197696,0.9985776254197696)
            (0.40870970031159315,0.40870970031159315)
            (0.7532211909712156,0.7532211909712156)
            (0.8443648262656009,0.8443648262656009)
            (0.1411942635812895,0.1411942635812895)
            (0.48191530025825324,0.48191530025825324)
            (0.24238068883545516,0.24238068883545516)
            (0.36031083704177813,0.36031083704177813)
            (0.21480921156017097,0.21480921156017097)
            (0.16620965290328094,0.16620965290328094)
            (0.8843850995015106,0.8843850995015106)
            (0.39551437457562,0.39551437457562)
            (0.19007967993471508,0.19007967993471508)
            (0.5738887875491387,0.5738887875491387)
            (0.048378094417497186,0.048378094417497186)
            (0.8270931532397401,0.8270931532397401)
            (0.11161724941418405,0.11161724941418405)
            (0.07613662647516506,0.07613662647516506)
            (0.5612100265662819,0.5612100265662819)
            (0.3021534487073412,0.3021534487073412)
            (0.16568697200600402,0.16568697200600402)
            (0.14747145641986048,0.14747145641986048)
            (0.34825829942999786,0.34825829942999786)
            (0.34283034509490506,0.34283034509490506)
            (0.5731892134305363,0.5731892134305363)
            (0.32727853478679436,0.32727853478679436)
            (0.7395346477788698,0.7395346477788698)
            (0.7076692109111156,0.7076692109111156)
            (0.46699345119922375,0.46699345119922375)
            (0.8394136158870749,0.8394136158870749)
            (0.9285855972227096,0.9285855972227096)
            (0.3081592472752134,0.3081592472752134)
            (0.4199925735059009,0.4199925735059009)
            (0.4347249904676356,0.4347249904676356)
            (0.6881059458905929,0.6881059458905929)
            (0.4581769500700591,0.4581769500700591)
            (0.702622668794902,0.702622668794902)
            (0.4561761934056947,0.4561761934056947)
            (0.28025787335232466,0.28025787335232466)
            (0.35066085525462065,0.35066085525462065)
            (0.41589468212992187,0.41589468212992187)
            (0.14172861833899608,0.14172861833899608)
            (0.1707181591525071,0.1707181591525071)
            (0.4226600134995875,0.4226600134995875)
            (0.5667006398202861,0.5667006398202861)
            (0.2001795356454441,0.2001795356454441)
            (0.4726334997869024,0.4726334997869024)
            (0.9444049473040133,0.9444049473040133)
            (0.3235842182341362,0.3235842182341362)
            (0.2953689841329984,0.2953689841329984)
            (0.4960684271335195,0.4960684271335195)
            (0.1273711338295116,0.1273711338295116)
            (0.07297815259899776,0.07297815259899776)
            (0.5399238200115244,0.5399238200115244)
            (0.9395300180506337,0.9395300180506337)
            (0.9145369397673146,0.9145369397673146)
            (0.32599304532621787,0.32599304532621787)
            (0.1431997261756841,0.1431997261756841)
            (0.11150348446663294,0.11150348446663294)
            (0.03937740195698192,0.03937740195698192)
            (0.9562610495999837,0.9562610495999837)
            (0.8511601809195299,0.8511601809195299)
            (0.03581025342338884,0.03581025342338884)
            (0.7000016585656695,0.7000016585656695)
            (0.36754955828041713,0.36754955828041713)
            (0.7887539405313271,0.7887539405313271)
            (0.35652619393936535,0.35652619393936535)
            (0.27761575633008184,0.27761575633008184)
            (0.5440342243742569,0.5440342243742569)
            (0.11928188381048543,0.11928188381048543)
            (0.5362364796115525,0.5362364796115525)
            (0.2943870573073498,0.2943870573073498)
            (0.9859204571941822,0.9859204571941822)
            (0.057617085332712925,0.057617085332712925)
            (0.15682545058428699,0.15682545058428699)
            (0.8489637658660001,0.8489637658660001)
            (0.6541295004521889,0.6541295004521889)
            (0.3674399011174756,0.3674399011174756)
            (0.4151689807612591,0.4151689807612591)
            (0.3378966981408741,0.3378966981408741)
            (0.6228207763455464,0.6228207763455464)
            (0.0906869894359783,0.0906869894359783)
            (0.048685752443622166,0.048685752443622166)
            (0.040833889177534166,0.040833889177534166)
            (0.20808813412812155,0.20808813412812155)
            (0.905916267897771,0.905916267897771)
            (0.29247701464847675,0.29247701464847675)
            (0.11851075181163084,0.11851075181163084)
            (0.6933023022617967,0.6933023022617967)
            (0.07041191889872334,0.07041191889872334)
            (0.6419487342671554,0.6419487342671554)
            (0.7554864355257342,0.7554864355257342)
            (0.2901563539836167,0.2901563539836167)
            (0.03065195328808601,0.03065195328808601)
            (0.7145990649958849,0.7145990649958849)
            (0.7127421428104883,0.7127421428104883)
            (0.2806196174406894,0.2806196174406894)
            (0.6635088782827017,0.6635088782827017)
            (0.5854206894803067,0.5854206894803067)
            (0.33255576812135246,0.33255576812135246)
            (0.7477183006793484,0.7477183006793484)
            (0.6614892555877563,0.6614892555877563)
            (0.33607146980193137,0.33607146980193137)
            (0.3163686294726036,0.3163686294726036)
            (0.7004394419883884,0.7004394419883884)
            (0.12138151815224063,0.12138151815224063)
            (0.95961980013134,0.95961980013134)
            (0.9768068124560203,0.9768068124560203)
            (0.06944713668801583,0.06944713668801583)
            (0.9196378240423977,0.9196378240423977)
            (0.952435026099332,0.952435026099332)
            (0.6466696401703098,0.6466696401703098)
            (0.5194504336085262,0.5194504336085262)
            (0.36356640429544496,0.36356640429544496)
            (0.7546056308731639,0.7546056308731639)
            (0.48680292174567286,0.48680292174567286)
            (0.6048873069885998,0.6048873069885998)
            (0.45706261771485557,0.45706261771485557)
            (0.12194491421239495,0.12194491421239495)
            (0.45848223593970705,0.45848223593970705)
            (0.47257227248065903,0.47257227248065903)
            (0.9735981877634805,0.9735981877634805)
            (0.335906086373997,0.335906086373997)
            (0.6060945109112635,0.6060945109112635)
            (0.5249482178161342,0.5249482178161342)
            (0.9886618452534081,0.9886618452534081)
            (0.42536368467965335,0.42536368467965335)
            (0.9685043452069617,0.9685043452069617)
            (0.9621677900437875,0.9621677900437875)
            (0.6558971843046277,0.6558971843046277)
            (0.5081385449076496,0.5081385449076496)
            (0.8743794781771959,0.8743794781771959)
            (0.6007352966311479,0.6007352966311479)
            (0.44736048399451334,0.44736048399451334)
            (0.6226048780077714,0.6226048780077714)
            (0.1336955785655627,0.1336955785655627)
            (0.0432622794832489,0.0432622794832489)
            (0.08574484611135014,0.08574484611135014)
            (0.6438178212222685,0.6438178212222685)
            (0.18585133838516632,0.18585133838516632)
            (0.9720349854407418,0.9720349854407418)
            (0.5793042757343561,0.5793042757343561)
            (0.33651869192193806,0.33651869192193806)
            (0.5610376278596227,0.5610376278596227)
            (0.5023169484784547,0.5023169484784547)
            (0.6088275218458953,0.6088275218458953)
            (0.9718698393728322,0.9718698393728322)
            (0.036134960382298464,0.036134960382298464)
            (0.12569922225087082,0.12569922225087082)
            (0.3798201266241552,0.3798201266241552)
            (0.0066908747749310216,0.0066908747749310216)
            (0.5946032747806713,0.5946032747806713)
            (0.6807212056304829,0.6807212056304829)
            (0.5194590761357648,0.5194590761357648)
            (0.0040470300352791755,0.0040470300352791755)
            (0.6738178548552013,0.6738178548552013)
            (0.9984245892180987,0.9984245892180987)
            (0.8383756794176636,0.8383756794176636)
            (0.8019783740694713,0.8019783740694713)
            (0.6184847191519744,0.6184847191519744)
            (0.9790533431826669,0.9790533431826669)
            (0.8554727729801239,0.8554727729801239)
            (0.1491295108021462,0.1491295108021462)
            (0.5395642267096246,0.5395642267096246)
            (0.38192092065536354,0.38192092065536354)
            (0.3996420710515092,0.3996420710515092)
            (0.47213705960311547,0.47213705960311547)
            (0.9453723014433941,0.9453723014433941)
            (0.8662329211206241,0.8662329211206241)
            (0.9064024393665231,0.9064024393665231)
            (0.38731292121392613,0.38731292121392613)
            (0.8541386160209636,0.8541386160209636)
            (0.23911527545612477,0.23911527545612477)
            (0.39801467605655017,0.39801467605655017)
            (0.828073881337211,0.828073881337211)
            (0.4765448847136088,0.4765448847136088)
            (0.16240198969916242,0.16240198969916242)
            (0.8816481757223666,0.8816481757223666)
            (0.8163832469094887,0.8163832469094887)
            (0.614550926216225,0.614550926216225)
            (0.4554792950010572,0.4554792950010572)
            (0.3179481641705346,0.3179481641705346)
            (0.27836896919593146,0.27836896919593146)
            (0.6419152096348242,0.6419152096348242)
            (0.5167391554498324,0.5167391554498324)
            (0.31410516017429124,0.31410516017429124)
            (0.7220205321196431,0.7220205321196431)
            (0.3598975771792501,0.3598975771792501)
            (0.5794641507371612,0.5794641507371612)
            (0.2490064289517282,0.2490064289517282)
            (0.46167935038618113,0.46167935038618113)
            (0.21967921511849497,0.21967921511849497)
            (0.7454404031129832,0.7454404031129832)
            (0.6240004042479332,0.6240004042479332)
            (0.005881798318188469,0.005881798318188469)
            (0.7956823009458334,0.7956823009458334)
            (0.16922722447080307,0.16922722447080307)
            (0.6509489348798183,0.6509489348798183)
            (0.5670350302897841,0.5670350302897841)
            (0.26733527056972006,0.26733527056972006)
            (0.8941949977700521,0.8941949977700521)
            (0.608692809848937,0.608692809848937)
            (0.01122888625758045,0.01122888625758045)
            (0.2883604426739914,0.2883604426739914)
            (0.07980009656285958,0.07980009656285958)
            (0.24702698262624279,0.24702698262624279)
            (0.3211359956318245,0.3211359956318245)
            (0.5567855250244889,0.5567855250244889)
            (0.5466471150268547,0.5466471150268547)
            (0.1116695306983575,0.1116695306983575)
            (0.21503929524250798,0.21503929524250798)
            (0.8609690647548633,0.8609690647548633)
            (0.8581031869637346,0.8581031869637346)
            (0.336929872239798,0.336929872239798)
            (0.10318482313739608,0.10318482313739608)
            (0.7248213416062057,0.7248213416062057)
            (0.6138206823210088,0.6138206823210088)
            (0.9544243898140601,0.9544243898140601)
            (0.7635701577968761,0.7635701577968761)
            (0.2726144063710991,0.2726144063710991)
            (0.3373111331018268,0.3373111331018268)
            (0.8376771255555877,0.8376771255555877)
            (0.5667387788266353,0.5667387788266353)
            (0.9318249518266255,0.9318249518266255)
            (0.9231639540992319,0.9231639540992319)
            (0.9019449669918218,0.9019449669918218)
            (0.3565642833759384,0.3565642833759384)
            (0.21512871891481256,0.21512871891481256)
            (0.5708560180204223,0.5708560180204223)
            (0.4829777616018933,0.4829777616018933)
            (0.6985439917111791,0.6985439917111791)
            (0.5044094013384106,0.5044094013384106)
            (0.6535793783047236,0.6535793783047236)
            (0.6118947895460309,0.6118947895460309)
            (0.6236046327710003,0.6236046327710003)
            (0.8216122967509312,0.8216122967509312)
            (0.3436452043921139,0.3436452043921139)
            (0.047521777152619404,0.047521777152619404)
            (0.0029336351405983008,0.0029336351405983008)
            (0.8678100676054079,0.8678100676054079)
            (0.26249027374951384,0.26249027374951384)
            (0.5471633932880792,0.5471633932880792)
            (0.9714871454000558,0.9714871454000558)
            (0.2944104935130105,0.2944104935130105)
            (0.7534568552952814,0.7534568552952814)
            (0.24780210903297983,0.24780210903297983)
            (0.4728811694552364,0.4728811694552364)
            (0.6530511877148586,0.6530511877148586)
            (0.7492312883561043,0.7492312883561043)
            (0.2659459802988614,0.2659459802988614)
            (0.8464749737596329,0.8464749737596329)
            (0.8474052038516093,0.8474052038516093)
            (0.7984035005207608,0.7984035005207608)
            (0.6856271383287308,0.6856271383287308)
            (0.7568816697955851,0.7568816697955851)
            (0.7231741070153079,0.7231741070153079)
            (0.023382596728331095,0.023382596728331095)
            (0.22488610877069193,0.22488610877069193)
            (0.05183224302713685,0.05183224302713685)
            (0.8698461471729775,0.8698461471729775)
            (0.35942545090021627,0.35942545090021627)
            (0.4106362204475871,0.4106362204475871)
            (0.00797861457452853,0.00797861457452853)
            (0.42793889382091543,0.42793889382091543)
            (0.9033401207456653,0.9033401207456653)
            (0.6170937179088121,0.6170937179088121)
            (0.058525561104914914,0.058525561104914914)
            (0.41497545612858167,0.41497545612858167)
            (0.8022596880386426,0.8022596880386426)
            (0.4843270019082817,0.4843270019082817)
            (0.39338004602790244,0.39338004602790244)
            (0.032243252643631815,0.032243252643631815)
            (0.028422649602379613,0.028422649602379613)
            (0.2623702479073735,0.2623702479073735)
            (0.10014991254556493,0.10014991254556493)
            (0.6760912183523204,0.6760912183523204)
            (0.9005276252463483,0.9005276252463483)
            (0.12835298717324606,0.12835298717324606)
            (0.09735112117944644,0.09735112117944644)
            (0.9725154490684103,0.9725154490684103)
            (0.9490983287144299,0.9490983287144299)
            (0.12310408029658493,0.12310408029658493)
            (0.36912771597218774,0.36912771597218774)
            (0.5355461902174308,0.5355461902174308)
            (0.8178448267924847,0.8178448267924847)
            (0.033646344866478106,0.033646344866478106)
            (0.9544006732228583,0.9544006732228583)
            (0.6949884543532736,0.6949884543532736)
            (0.14952958240574077,0.14952958240574077)
            (0.298266630265581,0.298266630265581)
            (0.2415854261161725,0.2415854261161725)
            (0.8132175912702402,0.8132175912702402)
            (0.3339030431149621,0.3339030431149621)
            (0.4152458503971702,0.4152458503971702)
            (0.4719714268379416,0.4719714268379416)
            (0.7207781909183208,0.7207781909183208)
            (0.15944288466926493,0.15944288466926493)
            (0.2755832134607106,0.2755832134607106)
            (0.716837162546947,0.716837162546947)
            (0.2893157206805095,0.2893157206805095)
            (0.8127946778594741,0.8127946778594741)
            (0.11705012607099641,0.11705012607099641)
            (0.38685511401729067,0.38685511401729067)
            (0.9362714930320959,0.9362714930320959)
            (0.7084020853027039,0.7084020853027039)
            (0.640532447558358,0.640532447558358)
            (0.4300875517389664,0.4300875517389664)
            (0.10143390249733875,0.10143390249733875)
            (0.6808276822904185,0.6808276822904185)
            (0.45471748488605934,0.45471748488605934)
            (0.5414356391533646,0.5414356391533646)
            (0.9371155314744329,0.9371155314744329)
            (0.8555859828746689,0.8555859828746689)
            (0.4403274685727607,0.4403274685727607)
            (0.4070511869119233,0.4070511869119233)
            (0.13371653173561648,0.13371653173561648)
            (0.2751173303010357,0.2751173303010357)
            (0.9054566026175717,0.9054566026175717)
            (0.11662449643675865,0.11662449643675865)
            (0.7323552205970314,0.7323552205970314)
            (0.26688289418923616,0.26688289418923616)
            (0.5033363918252372,0.5033363918252372)
            (0.8267344229078067,0.8267344229078067)
            (0.8082495999526693,0.8082495999526693)
            (0.5901700583218208,0.5901700583218208)
            (0.18935956180794378,0.18935956180794378)
            (0.5111203461429553,0.5111203461429553)
            (0.11174203029750873,0.11174203029750873)
            (0.3295841322826991,0.3295841322826991)
            (0.814123241203782,0.814123241203782)
            (0.5392903249001176,0.5392903249001176)
            (0.9983406962381646,0.9983406962381646)
            (0.39505720142473866,0.39505720142473866)
            (0.6168005601207419,0.6168005601207419)
            (0.4442110094022038,0.4442110094022038)
            (0.3185068228504755,0.3185068228504755)
            (0.32112041588975415,0.32112041588975415)
            (0.23196122812713627,0.23196122812713627)
            (0.10198018596324832,0.10198018596324832)
            (0.008775338930166798,0.008775338930166798)
            (0.13849522138342962,0.13849522138342962)
            (0.0220747719340606,0.0220747719340606)
            (0.5032081157733319,0.5032081157733319)
            (0.687104231762516,0.687104231762516)
            (0.5279865254033681,0.5279865254033681)
            (0.005617139164260099,0.005617139164260099)
            (0.5361882294095471,0.5361882294095471)
            (0.23805583700025013,0.23805583700025013)
            (0.4056776287456618,0.4056776287456618)
            (0.18862937268714974,0.18862937268714974)
            (0.05113966236140299,0.05113966236140299)
            (0.9314714148784771,0.9314714148784771)
            (0.1698037901740359,0.1698037901740359)
            (0.6587572161343813,0.6587572161343813)
            (0.15020102430595228,0.15020102430595228)
            (0.04922316943324745,0.04922316943324745)
            (0.4922367973365507,0.4922367973365507)
            (0.8117745090274561,0.8117745090274561)
            (0.040525128402775334,0.040525128402775334)
            (0.7824138083564527,0.7824138083564527)
            (0.7357149110470746,0.7357149110470746)
            (0.07610850029120897,0.07610850029120897)
            (0.09647710356715689,0.09647710356715689)
            (0.21826002767043118,0.21826002767043118)
            (0.9214700238870774,0.9214700238870774)
            (0.9702617549702105,0.9702617549702105)
            (0.4781702290347649,0.4781702290347649)
            (0.8495007221759456,0.8495007221759456)
            (0.9783034715755554,0.9783034715755554)
            (0.5260197331667857,0.5260197331667857)
            (0.9714057181899183,0.9714057181899183)
            (0.6581554681297015,0.6581554681297015)
            (0.5628278168684516,0.5628278168684516)
            (0.6954997488267756,0.6954997488267756)
            (0.04722864392472448,0.04722864392472448)
            (0.4218766285596922,0.4218766285596922)
            (0.0338268893879885,0.0338268893879885)
            (0.06767014154056672,0.06767014154056672)
            (0.5815441512057167,0.5815441512057167)
            (0.139972922816884,0.139972922816884)
            (0.4655913445158657,0.4655913445158657)
            (0.733084165780773,0.733084165780773)
            (0.7456238310182022,0.7456238310182022)
            (0.6501670611859892,0.6501670611859892)
            (0.9938762404479858,0.9938762404479858)
            (0.7311148207776459,0.7311148207776459)
            (0.5475868202771577,0.5475868202771577)
            (0.18076403113830075,0.18076403113830075)
            (0.3820799926814419,0.3820799926814419)
            (0.5878806547270778,0.5878806547270778)
            (0.8951918429219172,0.8951918429219172)
            (0.7771399926570326,0.7771399926570326)
            (0.7326910639785655,0.7326910639785655)
            (0.2698547848192636,0.2698547848192636)
            (0.9517496155568514,0.9517496155568514)
            (0.07883881118583047,0.07883881118583047)
            (0.378967385145226,0.378967385145226)
            (0.7426782542074323,0.7426782542074323)
            (0.6799833035148241,0.6799833035148241)
            (0.8690969591900659,0.8690969591900659)
            (0.798511629101452,0.798511629101452)
            (0.7383055995696761,0.7383055995696761)
            (0.5010784139107665,0.5010784139107665)
            (0.2995402900994346,0.2995402900994346)
            (0.2466679589213534,0.2466679589213534)
            (0.38241295484295046,0.38241295484295046)
            (0.6190082817025431,0.6190082817025431)
            (0.416961188448179,0.416961188448179)
            (0.5195841777720696,0.5195841777720696)
            (0.9022244183623785,0.9022244183623785)
            (0.04558250682829146,0.04558250682829146)
            (0.5022787252446265,0.5022787252446265)
            (0.01864509605130016,0.01864509605130016)
            (0.36242939743976543,0.36242939743976543)
            (0.17203575494023038,0.17203575494023038)
            (0.7077799129384899,0.7077799129384899)
            (0.6265561244709181,0.6265561244709181)
            (0.23281106806613971,0.23281106806613971)
            (0.23476377179674945,0.23476377179674945)
            (0.8333618236838999,0.8333618236838999)
            (0.713448953988425,0.713448953988425)
            (0.7212879975775914,0.7212879975775914)
            (0.5053418022887366,0.5053418022887366)
            (0.023932514138473082,0.023932514138473082)
            (0.8941105363740911,0.8941105363740911)
            (0.7956649518060113,0.7956649518060113)
            (0.328058109487406,0.328058109487406)
            (0.8756674582091988,0.8756674582091988)
            (0.9497212484776999,0.9497212484776999)
            (0.5947662825141853,0.5947662825141853)
            (0.8582609911322796,0.8582609911322796)
            (0.8420302668520755,0.8420302668520755)
            (0.5486169411370696,0.5486169411370696)
            (0.41686719609705203,0.41686719609705203)
            (0.686750426415613,0.686750426415613)
            (0.879025218583517,0.879025218583517)
            (0.698212222183939,0.698212222183939)
            (0.038886687694044575,0.038886687694044575)
            (0.49239259183569595,0.49239259183569595)
            (0.17365601895504423,0.17365601895504423)
            (0.10118666351527472,0.10118666351527472)
            (0.2575542526445169,0.2575542526445169)
            (0.6355249790105728,0.6355249790105728)
            (0.9373196755976836,0.9373196755976836)
            (0.34173303988388515,0.34173303988388515)
            (0.3419136746428897,0.3419136746428897)
            (0.24677399623504426,0.24677399623504426)
            (0.11428989100276987,0.11428989100276987)
            (0.01202308509564709,0.01202308509564709)
            (0.5216106276140895,0.5216106276140895)
            (0.5008485374551734,0.5008485374551734)
            (0.883258757476978,0.883258757476978)
            (0.1633257230119508,0.1633257230119508)
            (0.4403283278190059,0.4403283278190059)
            (0.5389757486845641,0.5389757486845641)
            (0.11754296971175526,0.11754296971175526)
            (0.7580662718158453,0.7580662718158453)
            (0.22026360518653254,0.22026360518653254)
            (0.14580314677337702,0.14580314677337702)
            (0.49283423963514306,0.49283423963514306)
            (0.13878948084114184,0.13878948084114184)
            (0.8930539390978673,0.8930539390978673)
            (0.1999888603510387,0.1999888603510387)
            (0.8073647083252427,0.8073647083252427)
            (0.23007402585086267,0.23007402585086267)
            (0.653121103907027,0.653121103907027)
            (0.32518352996445143,0.32518352996445143)
            (0.5597852426396146,0.5597852426396146)
            (0.9834811622090316,0.9834811622090316)
            (0.5479030654858073,0.5479030654858073)
            (0.728698096233769,0.728698096233769)
            (0.1959439528762148,0.1959439528762148)
            (0.6675044684339149,0.6675044684339149)
            (0.11491948076269054,0.11491948076269054)
            (0.5255259260020602,0.5255259260020602)
            (0.17443277868490292,0.17443277868490292)
            (0.1364178651537289,0.1364178651537289)
            (0.42760852586677034,0.42760852586677034)
            (0.8884196067524089,0.8884196067524089)
            (0.008500414391434452,0.008500414391434452)
            (0.8704637365930021,0.8704637365930021)
            (0.5999095916045,0.5999095916045)
            (0.611614128153811,0.611614128153811)
            (0.07434028907958923,0.07434028907958923)
            (0.028353795749464394,0.028353795749464394)
            (0.42446612796565963,0.42446612796565963)
            (0.48303134168841244,0.48303134168841244)
            (0.9934256972461365,0.9934256972461365)
            (0.11589212979817143,0.11589212979817143)
            (0.47381225656737636,0.47381225656737636)
            (0.7353615073194888,0.7353615073194888)
            (0.39307673240579466,0.39307673240579466)
            (0.9297919742164853,0.9297919742164853)
            (0.33745011905027456,0.33745011905027456)
            (0.7572008823377271,0.7572008823377271)
            (0.32002303340635607,0.32002303340635607)
            (0.3536421293406464,0.3536421293406464)
            (0.6119831533139832,0.6119831533139832)
            (0.21986164264746155,0.21986164264746155)
            (0.2417187054229295,0.2417187054229295)
            (0.42017304630848784,0.42017304630848784)
            (0.7675727090062696,0.7675727090062696)
            (0.34809808472699855,0.34809808472699855)
            (0.5893060557285142,0.5893060557285142)
            (0.3517847675631198,0.3517847675631198)
            (0.7563108161481362,0.7563108161481362)
            (0.46581581116766013,0.46581581116766013)
            (0.8466443712337577,0.8466443712337577)
            (0.4815815274058627,0.4815815274058627)
            (0.11750455453573627,0.11750455453573627)
            (0.12071777217346069,0.12071777217346069)
            (0.21769930219853384,0.21769930219853384)
            (0.49253817919319054,0.49253817919319054)
            (0.36750125168498526,0.36750125168498526)
            (0.5478865764216281,0.5478865764216281)
            (0.9888855572619228,0.9888855572619228)
            (0.07820703064538193,0.07820703064538193)
            (0.3388337273405624,0.3388337273405624)
            (0.6401857557222084,0.6401857557222084)
            (0.12364497109359274,0.12364497109359274)
            (0.8357639483576815,0.8357639483576815)
            (0.46554432128532697,0.46554432128532697)
            (0.1877853545970578,0.1877853545970578)
            (0.95129437394681,0.95129437394681)
            (0.25364659052635186,0.25364659052635186)
            (0.5873835819269694,0.5873835819269694)
            (0.4316478898311382,0.4316478898311382)
            (0.6997733830856643,0.6997733830856643)
            (0.5194276512145897,0.5194276512145897)
            (0.0176279423885648,0.0176279423885648)
            (0.857423349977302,0.857423349977302)
            (0.8446591423290499,0.8446591423290499)
            (0.21082827738882082,0.21082827738882082)
            (3.0506741345082133e-5,3.0506741345082133e-5)
            (0.7843408235282769,0.7843408235282769)
            (0.8148983180091518,0.8148983180091518)
            (0.5621109057736438,0.5621109057736438)
            (0.5067093234528071,0.5067093234528071)
            (0.5518650004498329,0.5518650004498329)
            (0.39648011820941864,0.39648011820941864)
            (0.7644654299826952,0.7644654299826952)
            (0.010284412044630376,0.010284412044630376)
            (0.33076053570912456,0.33076053570912456)
            (0.8839498051538875,0.8839498051538875)
            (0.18045650535175461,0.18045650535175461)
            (0.44754381960716383,0.44754381960716383)
            (0.1280440083414387,0.1280440083414387)
            (0.11663642786691164,0.11663642786691164)
            (0.7069527024455414,0.7069527024455414)
            (0.31297514243907143,0.31297514243907143)
            (0.13680862846589692,0.13680862846589692)
            (0.9795013462880964,0.9795013462880964)
            (0.9273217718029294,0.9273217718029294)
            (0.3606594911046799,0.3606594911046799)
            (0.007199884150568159,0.007199884150568159)
            (0.9013328909632067,0.9013328909632067)
            (0.521308336740832,0.521308336740832)
            (0.5641618017349928,0.5641618017349928)
            (0.8477285356003312,0.8477285356003312)
            (0.0356193972088128,0.0356193972088128)
            (0.9371081814352855,0.9371081814352855)
            (0.9734296036279892,0.9734296036279892)
            (0.5568739026030154,0.5568739026030154)
            (0.5484320998000813,0.5484320998000813)
            (0.17444470551483393,0.17444470551483393)
            (0.9123462593035236,0.9123462593035236)
            (0.5550216703254769,0.5550216703254769)
            (0.2888106105067687,0.2888106105067687)
            (0.5625018979168981,0.5625018979168981)
            (0.22261558079951094,0.22261558079951094)
            (0.8732206170560199,0.8732206170560199)
            (0.26310013838166935,0.26310013838166935)
            (0.06732526573977571,0.06732526573977571)
            (0.23855686720881497,0.23855686720881497)
            (0.4685417918486703,0.4685417918486703)
            (0.8080107269698793,0.8080107269698793)
            (0.5545114377481899,0.5545114377481899)
            (0.0593060995269763,0.0593060995269763)
            (0.0019463190520462303,0.0019463190520462303)
            (0.8264348518038802,0.8264348518038802)
            (0.8603227704178434,0.8603227704178434)
            (0.5528067545171429,0.5528067545171429)
            (0.8710858540967343,0.8710858540967343)
            (0.8768118415532042,0.8768118415532042)
            (0.4619313340295612,0.4619313340295612)
            (0.40493388175960243,0.40493388175960243)
            (0.33388538765041154,0.33388538765041154)
            (0.3314780675774829,0.3314780675774829)
            (0.7929314398279053,0.7929314398279053)
            (0.7588091646101902,0.7588091646101902)
            (0.3728002657597336,0.3728002657597336)
            (0.7255791483268639,0.7255791483268639)
            (0.2918922973023024,0.2918922973023024)
            (0.29004273920789725,0.29004273920789725)
            (0.7111108349625115,0.7111108349625115)
            (0.56861026801942,0.56861026801942)
            (0.8343813984057664,0.8343813984057664)
            (0.510681885118749,0.510681885118749)
            (0.6490410342020527,0.6490410342020527)
            (0.7183867245925221,0.7183867245925221)
            (0.8721024006128701,0.8721024006128701)
            (0.4839124483099877,0.4839124483099877)
            (0.07719779682756367,0.07719779682756367)
            (0.9025236599479824,0.9025236599479824)
            (0.7750790296903749,0.7750790296903749)
            (0.8675072079406898,0.8675072079406898)
            (0.9131706387063915,0.9131706387063915)
            (0.4093019646591789,0.4093019646591789)
            (0.9168613976216302,0.9168613976216302)
            (0.8100682088347284,0.8100682088347284)
            (0.9839383040916556,0.9839383040916556)
            (0.032033639087443166,0.032033639087443166)
            (0.6612936558703664,0.6612936558703664)
            (0.21566097912199367,0.21566097912199367)
            (0.71375872954872,0.71375872954872)
            (0.7641402522745551,0.7641402522745551)
            (0.4510786954524981,0.4510786954524981)
            (0.7680505211505588,0.7680505211505588)
            (0.257228687446287,0.257228687446287)
            (0.7810845532923945,0.7810845532923945)
            (0.53019010178114,0.53019010178114)
            (0.3651866755843629,0.3651866755843629)
            (0.5737049882409366,0.5737049882409366)
            (0.20743926049591144,0.20743926049591144)
            (0.20030478495046722,0.20030478495046722)
            (0.1185845267220107,0.1185845267220107)
            (0.15206083490341005,0.15206083490341005)
            (0.2943512097715424,0.2943512097715424)
            (0.7569660259387381,0.7569660259387381)
            (0.21244527270536806,0.21244527270536806)
            (0.7079618941083214,0.7079618941083214)
            (0.2641921471480977,0.2641921471480977)
            (0.7169668003581842,0.7169668003581842)
            (0.5763049583158453,0.5763049583158453)
            (0.2830472167978748,0.2830472167978748)
            (0.11648873799344805,0.11648873799344805)
            (0.8933032027136345,0.8933032027136345)
            (0.9538703801910341,0.9538703801910341)
            (0.3429495643099014,0.3429495643099014)
            (0.42507450697575,0.42507450697575)
            (0.47879147762465823,0.47879147762465823)
            (0.7209637975989284,0.7209637975989284)
            (0.6400534788365191,0.6400534788365191)
            (0.5233128052938738,0.5233128052938738)
            (0.2914971370384192,0.2914971370384192)
            (0.34062221443939555,0.34062221443939555)
            (0.7010711300056822,0.7010711300056822)
            (0.16955076566176663,0.16955076566176663)
            (0.011825624594865358,0.011825624594865358)
            (0.42385759623603525,0.42385759623603525)
            (0.4429618080032117,0.4429618080032117)
            (0.18610684192010662,0.18610684192010662)
            (0.07444576957839955,0.07444576957839955)
            (0.059513119822036664,0.059513119822036664)
            (0.15990277948978893,0.15990277948978893)
            (0.5136692422162026,0.5136692422162026)
            (0.6416873752527392,0.6416873752527392)
            (0.04551566987374045,0.04551566987374045)
            (0.3301045249343688,0.3301045249343688)
            (0.6420224213548097,0.6420224213548097)
            (0.6802755487259291,0.6802755487259291)
            (0.8430193997180865,0.8430193997180865)
            (0.8668224341853159,0.8668224341853159)
            (0.6963440882488816,0.6963440882488816)
            (0.7506015359451728,0.7506015359451728)
            (0.2548087830813355,0.2548087830813355)
            (0.29990466483723255,0.29990466483723255)
            (0.6685694990507621,0.6685694990507621)
            (0.9320113425464047,0.9320113425464047)
            (0.02807951455363089,0.02807951455363089)
            (0.5451761990369698,0.5451761990369698)
            (0.9576006763229727,0.9576006763229727)
            (0.8697714571075913,0.8697714571075913)
            (0.183197447267901,0.183197447267901)
            (0.467997408700479,0.467997408700479)
            (0.755989900648496,0.755989900648496)
            (0.7701591646578643,0.7701591646578643)
            (0.1323465093441284,0.1323465093441284)
            (0.4336314306344956,0.4336314306344956)
            (0.28880438417094734,0.28880438417094734)
            (0.3519327421637015,0.3519327421637015)
            (0.28110607235740703,0.28110607235740703)
            (0.552257247580638,0.552257247580638)
            (0.7509602477515374,0.7509602477515374)
            (0.1520018555185727,0.1520018555185727)
            (0.746934216509836,0.746934216509836)
            (0.0876309398994124,0.0876309398994124)
            (0.19539322149812455,0.19539322149812455)
            (0.7771342701090165,0.7771342701090165)
            (0.28899763782565646,0.28899763782565646)
            (0.19263539376773586,0.19263539376773586)
            (0.5852143913962333,0.5852143913962333)
            (0.5485055555357081,0.5485055555357081)
            (0.7222956606592859,0.7222956606592859)
            (0.20773182904407206,0.20773182904407206)
            (0.06382659113866473,0.06382659113866473)
            (0.19953352481781828,0.19953352481781828)
            (0.5828432806260155,0.5828432806260155)
            (0.5890676177983203,0.5890676177983203)
            (0.8013039728597455,0.8013039728597455)
            (0.48427315426770356,0.48427315426770356)
            (0.46762973676572994,0.46762973676572994)
            (0.4754251641419551,0.4754251641419551)
            (0.5226385407042193,0.5226385407042193)
            (0.5761868810815924,0.5761868810815924)
            (0.7394651139761506,0.7394651139761506)
            (0.41089088396369,0.41089088396369)
            (0.6161874145004045,0.6161874145004045)
            (0.06948786526697437,0.06948786526697437)
            (0.12465604578353551,0.12465604578353551)
            (0.29298689667687183,0.29298689667687183)
            (0.6246336808919297,0.6246336808919297)
            (0.4534790280762965,0.4534790280762965)
            (0.8009982546733574,0.8009982546733574)
            (0.6352997317046012,0.6352997317046012)
            (0.6833447458626044,0.6833447458626044)
            (0.8256524050391179,0.8256524050391179)
            (0.15046825983825785,0.15046825983825785)
            (0.8602987493150995,0.8602987493150995)
            (0.3102583534545521,0.3102583534545521)
            (0.27582896530730017,0.27582896530730017)
            (0.2719364596834912,0.2719364596834912)
            (0.03864470940699449,0.03864470940699449)
            (0.5099128072660797,0.5099128072660797)
            (0.21385434791807278,0.21385434791807278)
            (0.22409350838272024,0.22409350838272024)
            (0.05006214733616465,0.05006214733616465)
            (0.7019351061018937,0.7019351061018937)
            (0.1460654629298883,0.1460654629298883)
            (0.06707603996532452,0.06707603996532452)
            (0.3193806969843729,0.3193806969843729)
            (0.0596055856140264,0.0596055856140264)
            (0.7429836889647734,0.7429836889647734)
            (0.3907203907306176,0.3907203907306176)
            (0.8955695577939444,0.8955695577939444)
            (0.7730702061519286,0.7730702061519286)
            (0.17486047944327898,0.17486047944327898)
            (0.8439822165010902,0.8439822165010902)
            (0.5464770920528448,0.5464770920528448)
            (0.36459774505345743,0.36459774505345743)
            (0.8281375938324379,0.8281375938324379)
            (0.05899478183732576,0.05899478183732576)
            (0.16696325580268923,0.16696325580268923)
            (0.8549819717030303,0.8549819717030303)
            (0.8204813321114708,0.8204813321114708)
            (0.08708707761469303,0.08708707761469303)
            (0.6464866057316503,0.6464866057316503)
            (0.6918181320524966,0.6918181320524966)
            (0.09499207548103383,0.09499207548103383)
            (0.9369840021269426,0.9369840021269426)
            (0.8417492929874153,0.8417492929874153)
            (0.06542479493047093,0.06542479493047093)
            (0.44935074782548634,0.44935074782548634)
            (0.5689105001077431,0.5689105001077431)
            (0.5692795994803701,0.5692795994803701)
            (0.21950437432991743,0.21950437432991743)
            (0.07897578685403417,0.07897578685403417)
            (0.34664882439688094,0.34664882439688094)
            (0.6106523868801621,0.6106523868801621)
            (0.4798033502985509,0.4798033502985509)
            (0.5732719919095572,0.5732719919095572)
            (0.9781863866060869,0.9781863866060869)
            (0.3921934816271664,0.3921934816271664)
            (0.18503901664935551,0.18503901664935551)
            (0.8611959403330904,0.8611959403330904)
            (0.464178536041038,0.464178536041038)
            (0.01916725177313816,0.01916725177313816)
            (0.6609509635139245,0.6609509635139245)
            (0.45914715174040155,0.45914715174040155)
            (0.2182456422305118,0.2182456422305118)
            (0.6109554636208572,0.6109554636208572)
            (0.2277215149109837,0.2277215149109837)
            (0.14072296008521645,0.14072296008521645)
            (0.019027780458807486,0.019027780458807486)
            (0.939567546171376,0.939567546171376)
            (0.05736790556043925,0.05736790556043925)
            (0.9335116601539524,0.9335116601539524)
            (0.8590738704580869,0.8590738704580869)
            (0.24070955070746047,0.24070955070746047)
            (0.05886089138241535,0.05886089138241535)
            (0.7235283882155856,0.7235283882155856)
            (0.5898057461764644,0.5898057461764644)
            (0.0737547637211069,0.0737547637211069)
            (0.09619975354466326,0.09619975354466326)
            (0.6751943573234382,0.6751943573234382)
            (0.11568147392325301,0.11568147392325301)
            (0.5745391033582357,0.5745391033582357)
            (0.17750852050453858,0.17750852050453858)
            (0.7358907168589537,0.7358907168589537)
            (0.3619915905827189,0.3619915905827189)
            (0.7501883288369133,0.7501883288369133)
            (0.638513882253541,0.638513882253541)
            (0.14962531931073175,0.14962531931073175)
            (0.6060311620444176,0.6060311620444176)
            (0.9919805938694929,0.9919805938694929)
            (0.5740302692459164,0.5740302692459164)
            (0.26017152862487514,0.26017152862487514)
            (0.539277493757538,0.539277493757538)
            (0.8911237444169466,0.8911237444169466)
            (0.5281384464011574,0.5281384464011574)
            (0.18637327112211666,0.18637327112211666)
            (0.37533073708949904,0.37533073708949904)
            (0.3048953009516926,0.3048953009516926)
            (0.22135369887354517,0.22135369887354517)
            (0.8096292346489544,0.8096292346489544)
            (0.29332791310659523,0.29332791310659523)
            (0.36875897842012717,0.36875897842012717)
            (0.04567236453837831,0.04567236453837831)
            (0.17476632861583785,0.17476632861583785)
            (0.3130601943900102,0.3130601943900102)
            (0.63949260509087,0.63949260509087)
            (0.1738065225238532,0.1738065225238532)
            (0.4407825626575774,0.4407825626575774)
            (0.549686834341234,0.549686834341234)
            (0.6009452161957398,0.6009452161957398)
            (0.18382169692323502,0.18382169692323502)
            (0.5185052979956435,0.5185052979956435)
            (0.8065372485272371,0.8065372485272371)
            (0.6538580797908383,0.6538580797908383)
            (0.08014316845754266,0.08014316845754266)
            (0.6745148393051419,0.6745148393051419)
            (0.8142723231302862,0.8142723231302862)
            (0.049294876660257,0.049294876660257)
            (0.658348857047707,0.658348857047707)
            (0.06554574263765811,0.06554574263765811)
            (0.037878916812369656,0.037878916812369656)
            (0.3463500800070567,0.3463500800070567)
            (0.23150387389317006,0.23150387389317006)
            (0.8315479983572707,0.8315479983572707)
            (0.34767921857810546,0.34767921857810546)
            (0.735394571139241,0.735394571139241)
            (0.9645380185975939,0.9645380185975939)
            (0.7096084766394606,0.7096084766394606)
            (0.3164621754025666,0.3164621754025666)
            (0.3702142935526638,0.3702142935526638)
            (0.661123986435924,0.661123986435924)
            (0.9391180218195885,0.9391180218195885)
            (0.7981593235698738,0.7981593235698738)
            (0.9870956929784881,0.9870956929784881)
            (0.46290077664392726,0.46290077664392726)
            (0.5823648390302447,0.5823648390302447)
            (0.8322963365112535,0.8322963365112535)
            (0.07956143325097453,0.07956143325097453)
            (0.14483536866415558,0.14483536866415558)
            (0.05449967091584473,0.05449967091584473)
            (0.9127393679156393,0.9127393679156393)
            (0.8837955111046516,0.8837955111046516)
            (0.6873004800483632,0.6873004800483632)
            (0.8571959775947535,0.8571959775947535)
            (0.22584907139638033,0.22584907139638033)
            (0.4722211603562001,0.4722211603562001)
            (0.9121083380696335,0.9121083380696335)
            (0.7077693182172189,0.7077693182172189)
            (0.500922482638662,0.500922482638662)
            (0.12314256351647057,0.12314256351647057)
            (0.8230577850188503,0.8230577850188503)
            (0.9698425961132335,0.9698425961132335)
            (0.8326344626702431,0.8326344626702431)
            (0.14660133683861742,0.14660133683861742)
            (0.25390971482408564,0.25390971482408564)
            (0.44776702732293194,0.44776702732293194)
            (0.9630600647402104,0.9630600647402104)
            (0.9658224205864965,0.9658224205864965)
            (0.8517705013078927,0.8517705013078927)
            (0.880105258748608,0.880105258748608)
            (0.19215637759090098,0.19215637759090098)
            (0.7789124838029096,0.7789124838029096)
            (0.8226481032569524,0.8226481032569524)
            (0.8605932211482794,0.8605932211482794)
            (0.30461402092192214,0.30461402092192214)
            (0.4648531510242564,0.4648531510242564)
            (0.2015143493255538,0.2015143493255538)
            (0.6476690826849238,0.6476690826849238)
            (0.4025675468367459,0.4025675468367459)
            (0.6100447537492734,0.6100447537492734)
            (0.3270581880485812,0.3270581880485812)
            (0.3608376512101562,0.3608376512101562)
            (0.8383181101056527,0.8383181101056527)
            (0.7538310078476245,0.7538310078476245)
            (0.42268274248111193,0.42268274248111193)
            (0.49729745552461413,0.49729745552461413)
            (0.04013082662515011,0.04013082662515011)
            (0.32496771199142493,0.32496771199142493)
            (0.3209666321622868,0.3209666321622868)
            (0.8880596458629877,0.8880596458629877)
            (0.8424334185006669,0.8424334185006669)
            (0.6616129340139669,0.6616129340139669)
            (0.49036971895290415,0.49036971895290415)
            (0.9394898006482779,0.9394898006482779)
            (0.06714379361339118,0.06714379361339118)
            (0.3009507992581961,0.3009507992581961)
            (0.0015968585028487414,0.0015968585028487414)
            (0.12393161191130586,0.12393161191130586)
            (0.33917874189338826,0.33917874189338826)
            (0.7915676310280966,0.7915676310280966)
            (0.7721109712301764,0.7721109712301764)
            (0.5936362923550651,0.5936362923550651)
            (0.9990375755930379,0.9990375755930379)
            (0.6414723076992545,0.6414723076992545)
            (0.8042694105593915,0.8042694105593915)
            (0.8455998743955231,0.8455998743955231)
            (0.4914568317952619,0.4914568317952619)
            (0.252398805381457,0.252398805381457)
            (0.9033878637049896,0.9033878637049896)
            (0.8455699031489702,0.8455699031489702)
            (0.7413496106630264,0.7413496106630264)
            (0.1862554736962102,0.1862554736962102)
            (0.1459656888799734,0.1459656888799734)
            (0.37069986659181664,0.37069986659181664)
            (0.8576364904317615,0.8576364904317615)
            (0.08334073730225944,0.08334073730225944)
            (0.7016467100065442,0.7016467100065442)
            (0.05878610270882323,0.05878610270882323)
            (0.030246120867930326,0.030246120867930326)
            (0.43749060669724393,0.43749060669724393)
            (0.11348186340514366,0.11348186340514366)
            (0.7817854232008998,0.7817854232008998)
            (0.39657867476462694,0.39657867476462694)
            (0.1636116532960088,0.1636116532960088)
            (0.9873662354226943,0.9873662354226943)
            (7.844646296262248e-5,7.844646296262248e-5)
            (0.06330629266390586,0.06330629266390586)
            (0.15953102562847543,0.15953102562847543)
            (0.5499652201807115,0.5499652201807115)
            (0.8944281966254544,0.8944281966254544)
            (0.9012529428755998,0.9012529428755998)
            (0.8310300691104511,0.8310300691104511)
            (0.7582369424260829,0.7582369424260829)
            (0.5210288581996148,0.5210288581996148)
            (0.28526435421013197,0.28526435421013197)
            (0.8514345824386633,0.8514345824386633)
            (0.940437884476979,0.940437884476979)
            (0.05922321664921726,0.05922321664921726)
            (0.6062239292099232,0.6062239292099232)
            (0.7852474379218449,0.7852474379218449)
            (0.6719780704140108,0.6719780704140108)
            (0.4517706452236674,0.4517706452236674)
            (0.8037241501428626,0.8037241501428626)
            (0.6044311608796534,0.6044311608796534)
            (0.08759605054522157,0.08759605054522157)
            (0.018683114184252503,0.018683114184252503)
            (0.7218246568334159,0.7218246568334159)
            (0.9299290043000072,0.9299290043000072)
            (0.8178612453620047,0.8178612453620047)
            (0.9177975953022196,0.9177975953022196)
            (0.6504227196667369,0.6504227196667369)
            (0.3493780261921202,0.3493780261921202)
            (0.20650585607892968,0.20650585607892968)
            (0.5908720244978425,0.5908720244978425)
            (0.5549856980609089,0.5549856980609089)
            (0.1296639453459203,0.1296639453459203)
            (0.9794105057570935,0.9794105057570935)
            (0.24734537945824697,0.24734537945824697)
            (0.30436303307817214,0.30436303307817214)
            (0.38548204494656213,0.38548204494656213)
            (0.9299032398136045,0.9299032398136045)
            (0.7129998378962253,0.7129998378962253)
            (0.7671956580879122,0.7671956580879122)
            (0.4270697381336753,0.4270697381336753)
            (0.3083380598658376,0.3083380598658376)
            (0.8676465591636837,0.8676465591636837)
            (0.3948688973004304,0.3948688973004304)
            (0.41146228847847044,0.41146228847847044)
            (0.4314950320154809,0.4314950320154809)
            (0.589330013632525,0.589330013632525)
            (0.7527461452149855,0.7527461452149855)
            (0.23400195553431768,0.23400195553431768)
            (0.9124577308915574,0.9124577308915574)
            (0.662628573172334,0.662628573172334)
            (0.9472830237863368,0.9472830237863368)
            (0.4818032969144652,0.4818032969144652)
            (0.3830487666549295,0.3830487666549295)
            (0.09675776416509496,0.09675776416509496)
            (0.29037292172019424,0.29037292172019424)
            (0.8272051433422676,0.8272051433422676)
            (0.9675432456055132,0.9675432456055132)
            (0.3348720789338073,0.3348720789338073)
            (0.4373582186951337,0.4373582186951337)
            (0.013033821389545008,0.013033821389545008)
            (0.6058189102152252,0.6058189102152252)
            (0.8618014231369271,0.8618014231369271)
            (0.33284923403284816,0.33284923403284816)
            (0.14265251016644842,0.14265251016644842)
            (0.5953980213662908,0.5953980213662908)
            (0.4732685632402953,0.4732685632402953)
            (0.23527435080253922,0.23527435080253922)
            (0.12834603703522562,0.12834603703522562)
            (0.30874018857176866,0.30874018857176866)
            (0.7978479653972805,0.7978479653972805)
            (0.09902509658281455,0.09902509658281455)
            (0.5290255670222993,0.5290255670222993)
            (0.30278559194645527,0.30278559194645527)
            (0.7050804245870759,0.7050804245870759)
            (0.7828858507287446,0.7828858507287446)
            (0.41070520632055607,0.41070520632055607)
            (0.19061473437994936,0.19061473437994936)
            (0.15995267284706993,0.15995267284706993)
            (0.6192285900765964,0.6192285900765964)
            (0.31255409486081165,0.31255409486081165)
            (0.022168120889993648,0.022168120889993648)
            (0.30371113664330074,0.30371113664330074)
            (0.05189902796445989,0.05189902796445989)
            (0.837005135764127,0.837005135764127)
            (0.951966499595246,0.951966499595246)
            (0.01475641809111261,0.01475641809111261)
            (0.1947626580912536,0.1947626580912536)
            (0.029678686579799995,0.029678686579799995)
            (0.012786531012842106,0.012786531012842106)
            (0.727015067575002,0.727015067575002)
            (0.5516466633718728,0.5516466633718728)
            (0.5391088749433551,0.5391088749433551)
            (0.7320080231651906,0.7320080231651906)
            (0.15707364727570394,0.15707364727570394)
            (0.898392528922845,0.898392528922845)
            (0.9245092288097047,0.9245092288097047)
            (0.1709004833327692,0.1709004833327692)
            (0.3272731199884813,0.3272731199884813)
            (0.5845520889705917,0.5845520889705917)
            (0.20126768636417047,0.20126768636417047)
            (0.20657832451514335,0.20657832451514335)
            (0.2162019040525749,0.2162019040525749)
            (0.2800161632638145,0.2800161632638145)
            (0.37657878991650007,0.37657878991650007)
            (0.9527569811760583,0.9527569811760583)
            (0.8652699141594169,0.8652699141594169)
            (0.9340713884110505,0.9340713884110505)
            (0.5521283882121928,0.5521283882121928)
            (0.5279000913422701,0.5279000913422701)
            (0.4851221368464598,0.4851221368464598)
            (0.5661418789131624,0.5661418789131624)
            (0.34713273417037893,0.34713273417037893)
            (0.44035102865357634,0.44035102865357634)
            (0.8824528895376957,0.8824528895376957)
            (0.3695962018621697,0.3695962018621697)
            (0.2860757519452718,0.2860757519452718)
            (0.24480751713427462,0.24480751713427462)
            (0.7295394134079913,0.7295394134079913)
            (0.722954803333594,0.722954803333594)
            (0.30390779178862304,0.30390779178862304)
            (0.16353333349831,0.16353333349831)
            (0.8987965155872624,0.8987965155872624)
            (0.5798343220174735,0.5798343220174735)
            (0.7064836919731549,0.7064836919731549)
            (0.7275352722489,0.7275352722489)
            (0.034309641245668154,0.034309641245668154)
            (0.9250976797034021,0.9250976797034021)
            (0.34859467380688947,0.34859467380688947)
            (0.7163878258695822,0.7163878258695822)
            (0.5446467832657336,0.5446467832657336)
            (0.45814887724687836,0.45814887724687836)
            (0.7747316624825753,0.7747316624825753)
            (0.9598986829726835,0.9598986829726835)
            (0.6462204585795438,0.6462204585795438)
            (0.2565456811479023,0.2565456811479023)
            (0.0026105059906827988,0.0026105059906827988)
            (0.7986736738309532,0.7986736738309532)
            (0.7147419366738603,0.7147419366738603)
            (0.3461906484240894,0.3461906484240894)
            (0.5241925718140896,0.5241925718140896)
            (0.5716862208509008,0.5716862208509008)
            (0.10161600765037826,0.10161600765037826)
            (0.3341157996663606,0.3341157996663606)
            (0.35895936409293605,0.35895936409293605)
            (0.39987348916562215,0.39987348916562215)
            (0.29661028699993763,0.29661028699993763)
            (0.8527910438284919,0.8527910438284919)
            (0.9007889725877627,0.9007889725877627)
            (0.030739486868154975,0.030739486868154975)
            (0.8518630159745756,0.8518630159745756)
            (0.46204424953478496,0.46204424953478496)
            (0.6927894974229845,0.6927894974229845)
            (0.011585975136783722,0.011585975136783722)
            (0.6534813937167778,0.6534813937167778)
            (0.7626007380029756,0.7626007380029756)
            (0.23275240453058244,0.23275240453058244)
            (0.15986743235441492,0.15986743235441492)
            (0.9855158650133651,0.9855158650133651)
            (0.6627651806565741,0.6627651806565741)
            (0.2113461151856788,0.2113461151856788)
            (0.6980497504862638,0.6980497504862638)
            (0.22550010974336399,0.22550010974336399)
            (0.7877744488368169,0.7877744488368169)
            (0.9333638991878161,0.9333638991878161)
            (0.019421048029900634,0.019421048029900634)
            (0.24339633764455892,0.24339633764455892)
            (0.7074456866786694,0.7074456866786694)
            (0.5129493999695769,0.5129493999695769)
            (0.8597510710950648,0.8597510710950648)
            (0.9308401882167596,0.9308401882167596)
            (0.9988742856011938,0.9988742856011938)
            (0.14247575457162964,0.14247575457162964)
            (0.7839150020830381,0.7839150020830381)
            (0.7404934985501801,0.7404934985501801)
            (0.49845340390247994,0.49845340390247994)
            (0.8675029331347481,0.8675029331347481)
            (0.7429053864113839,0.7429053864113839)
            (0.9681000702664169,0.9681000702664169)
            (0.4824282684538239,0.4824282684538239)
            (0.03288843183760959,0.03288843183760959)
            (0.6051085956958979,0.6051085956958979)
            (0.7649381507572061,0.7649381507572061)
            (0.8553253135772955,0.8553253135772955)
            (0.717614547938245,0.717614547938245)
            (0.3781648125696768,0.3781648125696768)
            (0.6618475945503901,0.6618475945503901)
            (0.32056376896878525,0.32056376896878525)
            (0.7449294726211979,0.7449294726211979)
            (0.8805917255876943,0.8805917255876943)
            (0.819064655149621,0.819064655149621)
            (0.029721931616830455,0.029721931616830455)
            (0.2917269446146623,0.2917269446146623)
            (0.601520248731227,0.601520248731227)
            (0.6988401422208463,0.6988401422208463)
            (0.8540681563499439,0.8540681563499439)
            (0.992329935871328,0.992329935871328)
            (0.7710517990416712,0.7710517990416712)
            (0.5049912917858035,0.5049912917858035)
            (0.22228978613688377,0.22228978613688377)
            (0.5280535176042928,0.5280535176042928)
            (0.7900640420040957,0.7900640420040957)
            (0.8817748780207448,0.8817748780207448)
            (0.08473575731497662,0.08473575731497662)
            (0.7942808041926557,0.7942808041926557)
            (0.8157172577108107,0.8157172577108107)
            (0.2822127828462959,0.2822127828462959)
            (0.006611087337845434,0.006611087337845434)
            (0.4563301945324282,0.4563301945324282)
            (0.7087754620643287,0.7087754620643287)
            (0.19484691072186644,0.19484691072186644)
            (0.7099730026114743,0.7099730026114743)
            (0.42367282431828435,0.42367282431828435)
            (0.09777762072135399,0.09777762072135399)
            (0.6258096354502027,0.6258096354502027)
            (0.2352710488253542,0.2352710488253542)
            (0.7275570183844309,0.7275570183844309)
            (0.11870259753182455,0.11870259753182455)
            (0.07450595026398554,0.07450595026398554)
            (0.7304780179378976,0.7304780179378976)
            (0.22982832510389328,0.22982832510389328)
            (0.9240027717945349,0.9240027717945349)
            (0.1670387298849434,0.1670387298849434)
            (0.2773786239989018,0.2773786239989018)
            (0.030934503536148905,0.030934503536148905)
            (0.30712935932267404,0.30712935932267404)
            (0.3714760760883665,0.3714760760883665)
            (0.39919576375566324,0.39919576375566324)
            (0.0004896711284593236,0.0004896711284593236)
            (0.9129707916445517,0.9129707916445517)
            (0.18790089668880694,0.18790089668880694)
            (0.9439299531985306,0.9439299531985306)
            (0.878312827618317,0.878312827618317)
            (0.8471225349723386,0.8471225349723386)
            (0.7351813150351156,0.7351813150351156)
            (0.14306983876173085,0.14306983876173085)
            (0.7500149682584898,0.7500149682584898)
            (0.810071759605635,0.810071759605635)
            (0.3617120400566397,0.3617120400566397)
            (0.5046101286822096,0.5046101286822096)
            (0.940925144773983,0.940925144773983)
            (0.10520480483890227,0.10520480483890227)
            (0.593091940333127,0.593091940333127)
            (0.03401921864998725,0.03401921864998725)
            (0.7552275279248948,0.7552275279248948)
            (0.5720234398771962,0.5720234398771962)
            (0.6860126866117691,0.6860126866117691)
            (0.894828449710604,0.894828449710604)
            (0.48707140037356556,0.48707140037356556)
            (0.6072207497569476,0.6072207497569476)
            (0.5498117213179399,0.5498117213179399)
            (0.6593066273574427,0.6593066273574427)
            (0.8733753979426986,0.8733753979426986)
            (0.7892110418481519,0.7892110418481519)
            (0.810825463553535,0.810825463553535)
            (0.9041289555912488,0.9041289555912488)
            (0.7939453634115106,0.7939453634115106)
            (0.4020039175270599,0.4020039175270599)
            (0.3848407312226294,0.3848407312226294)
            (0.7497925280015554,0.7497925280015554)
            (0.03718867204049725,0.03718867204049725)
            (0.8069750644123208,0.8069750644123208)
            (0.16675926480655257,0.16675926480655257)
            (0.8563841382822597,0.8563841382822597)
            (0.5815352566800494,0.5815352566800494)
            (0.273535601900873,0.273535601900873)
            (0.1173686506178726,0.1173686506178726)
            (0.2142223346123182,0.2142223346123182)
            (0.6963658552807019,0.6963658552807019)
            (0.501407610167678,0.501407610167678)
            (0.1507391122059205,0.1507391122059205)
            (0.0005607362830351015,0.0005607362830351015)
            (0.6610280832397124,0.6610280832397124)
            (0.35485839911881456,0.35485839911881456)
            (0.20363747662593124,0.20363747662593124)
            (0.37707423107943117,0.37707423107943117)
            (0.3454470814761197,0.3454470814761197)
            (0.8064882031658402,0.8064882031658402)
            (0.9251770945873155,0.9251770945873155)
            (0.5735098054051451,0.5735098054051451)
            (0.6029819711654673,0.6029819711654673)
            (0.7324711806955914,0.7324711806955914)
            (0.9555729892352334,0.9555729892352334)
            (0.7059400711803502,0.7059400711803502)
            (0.029792776222172468,0.029792776222172468)
            (0.6634733261049037,0.6634733261049037)
            (0.15788655962184173,0.15788655962184173)
            (0.33913890397016466,0.33913890397016466)
            (0.28410073864947494,0.28410073864947494)
            (0.12062055708236086,0.12062055708236086)
            (0.8336055397184201,0.8336055397184201)
            (0.2835692631099045,0.2835692631099045)
            (0.8790406250799684,0.8790406250799684)
            (0.8102463003664222,0.8102463003664222)
            (0.33260094476492186,0.33260094476492186)
            (0.6298894639825988,0.6298894639825988)
            (0.82472350479031,0.82472350479031)
            (0.14638902680145915,0.14638902680145915)
            (0.2589270606822207,0.2589270606822207)
            (0.31991849721262644,0.31991849721262644)
            (0.728965520217906,0.728965520217906)
            (0.4870050233156987,0.4870050233156987)
            (0.7711718083214847,0.7711718083214847)
            (0.4033799999264893,0.4033799999264893)
            (0.5190855021795793,0.5190855021795793)
            (0.08393645691618101,0.08393645691618101)
            (0.01254471105385857,0.01254471105385857)
            (0.8144577841157518,0.8144577841157518)
            (0.5067248382362699,0.5067248382362699)
            (0.051940595831511116,0.051940595831511116)
            (0.7986968952300586,0.7986968952300586)
            (0.6852796469066369,0.6852796469066369)
            (0.9608819796288404,0.9608819796288404)
            (0.7278580643802153,0.7278580643802153)
            (0.30896345473467623,0.30896345473467623)
            (0.21237722739128773,0.21237722739128773)
            (0.16660736204884352,0.16660736204884352)
            (0.09644540371723853,0.09644540371723853)
            (0.2632593497041502,0.2632593497041502)
            (0.39124643609134657,0.39124643609134657)
            (0.32137791197261745,0.32137791197261745)
            (0.6985411364369039,0.6985411364369039)
            (0.9427165787823955,0.9427165787823955)
            (0.4425322948643782,0.4425322948643782)
            (0.5776178943866148,0.5776178943866148)
            (0.20213357370004592,0.20213357370004592)
            (0.989542355694262,0.989542355694262)
            (0.7742664701171882,0.7742664701171882)
            (0.759579225169825,0.759579225169825)
            (0.12017583500348006,0.12017583500348006)
            (0.9444442087633669,0.9444442087633669)
            (0.5861244200413038,0.5861244200413038)
            (0.19023428598931913,0.19023428598931913)
            (0.810711014144831,0.810711014144831)
            (0.7437724173874412,0.7437724173874412)
            (0.008338977591985541,0.008338977591985541)
            (0.5660501332828825,0.5660501332828825)
            (0.38023980060233464,0.38023980060233464)
            (0.26895213734112966,0.26895213734112966)
            (0.9077475907277214,0.9077475907277214)
            (0.26452955232804154,0.26452955232804154)
            (0.08644619382472352,0.08644619382472352)
            (0.7007544361112602,0.7007544361112602)
            (0.7592057866736432,0.7592057866736432)
            (0.7956180000472424,0.7956180000472424)
            (0.3858204379110306,0.3858204379110306)
            (0.9837470680064324,0.9837470680064324)
            (0.8399064271096096,0.8399064271096096)
            (0.8668695395390917,0.8668695395390917)
            (0.3942248858759704,0.3942248858759704)
            (0.22896979046146093,0.22896979046146093)
            (0.37790929625724656,0.37790929625724656)
            (0.6960265194427979,0.6960265194427979)
            (0.23059490282758777,0.23059490282758777)
            (0.7186834284177932,0.7186834284177932)
            (0.591200107292857,0.591200107292857)
            (0.39075507682124,0.39075507682124)
            (0.31900019076056885,0.31900019076056885)
            (0.9188156691628526,0.9188156691628526)
            (0.05383831309579201,0.05383831309579201)
            (0.7947866411489573,0.7947866411489573)
            (0.23694921536313052,0.23694921536313052)
            (0.4086621382118074,0.4086621382118074)
            (0.7727775004696382,0.7727775004696382)
            (0.6367139727501114,0.6367139727501114)
            (0.09310730771206877,0.09310730771206877)
            (0.2026599590418494,0.2026599590418494)
            (0.3756174301641977,0.3756174301641977)
            (0.6642624796149674,0.6642624796149674)
            (0.16243456151310776,0.16243456151310776)
            (0.663230298962182,0.663230298962182)
            (0.05908517073285635,0.05908517073285635)
            (0.21528007029877516,0.21528007029877516)
            (0.36124771826947666,0.36124771826947666)
            (0.5415603681637173,0.5415603681637173)
            (0.9731043422633368,0.9731043422633368)
            (0.49938972224511424,0.49938972224511424)
            (0.9137310819227374,0.9137310819227374)
            (0.23700332903221621,0.23700332903221621)
            (0.6427754880257408,0.6427754880257408)
            (0.23718430519655853,0.23718430519655853)
            (0.985740773870901,0.985740773870901)
            (0.7173336120588076,0.7173336120588076)
            (0.21594313240893448,0.21594313240893448)
            (0.7524155788523816,0.7524155788523816)
            (0.8779850830001914,0.8779850830001914)
            (0.24915394751491204,0.24915394751491204)
            (0.5738056499545172,0.5738056499545172)
            (0.9833026264643123,0.9833026264643123)
            (0.5205591076280335,0.5205591076280335)
            (0.28268074901331475,0.28268074901331475)
            (0.8407962453720066,0.8407962453720066)
            (0.29594689086775317,0.29594689086775317)
            (0.43513967452792457,0.43513967452792457)
            (0.8083087690602546,0.8083087690602546)
            (0.5015379576313904,0.5015379576313904)
            (0.2259473524858272,0.2259473524858272)
            (0.34638197592087216,0.34638197592087216)
            (0.8650570105810145,0.8650570105810145)
            (0.4884206221692473,0.4884206221692473)
            (0.3096905044071899,0.3096905044071899)
            (0.1308781226657233,0.1308781226657233)
            (0.23010793550655984,0.23010793550655984)
            (0.8465642795247112,0.8465642795247112)
            (0.3613784204455167,0.3613784204455167)
            (0.6857107557555927,0.6857107557555927)
            (0.5767654767349679,0.5767654767349679)
            (0.6683858225842718,0.6683858225842718)
            (0.33255870569614965,0.33255870569614965)
            (0.8321069828483909,0.8321069828483909)
            (0.367427327719155,0.367427327719155)
            (0.48124633274003914,0.48124633274003914)
            (0.529545503556024,0.529545503556024)
            (0.33992357665947903,0.33992357665947903)
            (0.3604372382521406,0.3604372382521406)
            (0.6236494320886097,0.6236494320886097)
            (0.06936814069865083,0.06936814069865083)
            (0.6631512206272608,0.6631512206272608)
            (0.6099338266402656,0.6099338266402656)
            (0.6847773299500304,0.6847773299500304)
            (0.2975409764175201,0.2975409764175201)
            (0.008923953309029287,0.008923953309029287)
            (0.2523057859766371,0.2523057859766371)
            (0.5137184857652013,0.5137184857652013)
            (0.46928163119497157,0.46928163119497157)
            (0.12358570973490224,0.12358570973490224)
            (0.7802114659956207,0.7802114659956207)
            (0.7591582355034068,0.7591582355034068)
            (0.8598683910908176,0.8598683910908176)
            (0.8922147307544985,0.8922147307544985)
            (0.36778242975637476,0.36778242975637476)
            (0.29359069630867407,0.29359069630867407)
            (0.7984089861098824,0.7984089861098824)
            (0.3263394834882488,0.3263394834882488)
            (0.8976955383337499,0.8976955383337499)
            (0.6134205616294666,0.6134205616294666)
            (0.49931875470552245,0.49931875470552245)
            (0.81267626274802,0.81267626274802)
            (0.9433345495678701,0.9433345495678701)
            (0.09838938279089116,0.09838938279089116)
            (0.7075212893490235,0.7075212893490235)
            (0.2944115803987315,0.2944115803987315)
            (0.570091322085289,0.570091322085289)
            (0.8562201704193168,0.8562201704193168)
            (0.6373771598185898,0.6373771598185898)
            (0.7953038680219662,0.7953038680219662)
            (0.3398132800616289,0.3398132800616289)
            (0.7450966489366364,0.7450966489366364)
            (0.6366221252314872,0.6366221252314872)
            (0.8162702578356572,0.8162702578356572)
            (0.18594486958354184,0.18594486958354184)
            (0.3986146257200299,0.3986146257200299)
            (0.6063583674706948,0.6063583674706948)
            (0.4704033841699655,0.4704033841699655)
            (0.10393930667479023,0.10393930667479023)
            (0.8365519048771003,0.8365519048771003)
            (0.9094342304233053,0.9094342304233053)
            (0.7681391375397624,0.7681391375397624)
            (0.5282468753542533,0.5282468753542533)
            (0.1332949850092635,0.1332949850092635)
            (0.5361138470462739,0.5361138470462739)
            (0.19552218484727502,0.19552218484727502)
            (0.6041192649288987,0.6041192649288987)
            (0.1267762888156181,0.1267762888156181)
            (0.7478608308801844,0.7478608308801844)
            (0.1951571152208318,0.1951571152208318)
            (0.15517985141583734,0.15517985141583734)
            (0.21754266620541218,0.21754266620541218)
            (0.7423345939769384,0.7423345939769384)
            (0.45424456636900734,0.45424456636900734)
            (0.804348804382475,0.804348804382475)
            (0.647861890456312,0.647861890456312)
            (0.0001759896684839779,0.0001759896684839779)
            (0.19534842341354308,0.19534842341354308)
            (0.1835497937516437,0.1835497937516437)
            (0.564464468256588,0.564464468256588)
            (0.8782915148434195,0.8782915148434195)
            (0.5614590243329992,0.5614590243329992)
            (0.06511299944210247,0.06511299944210247)
            (0.16700390190680914,0.16700390190680914)
            (0.38965685104095094,0.38965685104095094)
            (0.15334062726908604,0.15334062726908604)
            (0.4830606979968822,0.4830606979968822)
            (0.33102169394680203,0.33102169394680203)
            (0.7283757763346839,0.7283757763346839)
            (0.2967497922261808,0.2967497922261808)
            (0.24830583351398694,0.24830583351398694)
            (0.08098882919404593,0.08098882919404593)
            (0.39572376674277354,0.39572376674277354)
            (0.7566032007423451,0.7566032007423451)
            (0.20913597441059517,0.20913597441059517)
            (0.28170055080174117,0.28170055080174117)
            (0.36648648934595607,0.36648648934595607)
            (0.7978118923796993,0.7978118923796993)
            (0.0006993257275245135,0.0006993257275245135)
            (0.09393375728322084,0.09393375728322084)
            (0.06363146049957491,0.06363146049957491)
            (0.8425597947735368,0.8425597947735368)
            (0.8620865215273092,0.8620865215273092)
            (0.7740060488727826,0.7740060488727826)
            (0.4770949433671595,0.4770949433671595)
            (0.767546391696394,0.767546391696394)
            (0.2165968542563288,0.2165968542563288)
            (0.7331325838012053,0.7331325838012053)
            (0.9364603985759165,0.9364603985759165)
            (0.6170819299792731,0.6170819299792731)
            (0.9590983934381585,0.9590983934381585)
            (0.4118607578202953,0.4118607578202953)
            (0.7616818575674957,0.7616818575674957)
            (0.024252523890983202,0.024252523890983202)
            (0.21893151938423494,0.21893151938423494)
            (0.5502754650787542,0.5502754650787542)
            (0.5113140016892654,0.5113140016892654)
            (0.3477905105197463,0.3477905105197463)
            (0.9125385224639508,0.9125385224639508)
            (0.41504564932944854,0.41504564932944854)
            (0.8429559224413565,0.8429559224413565)
            (0.3869247930318378,0.3869247930318378)
            (0.6550673472440462,0.6550673472440462)
            (0.34024875072051897,0.34024875072051897)
            (0.18519602391131418,0.18519602391131418)
            (0.5183737837181052,0.5183737837181052)
            (0.26026609028850545,0.26026609028850545)
            (0.4210562331286156,0.4210562331286156)
            (0.7846974524370206,0.7846974524370206)
            (0.641929911134188,0.641929911134188)
            (0.6699049075007837,0.6699049075007837)
            (0.4776823663400799,0.4776823663400799)
            (0.8790193071603767,0.8790193071603767)
            (0.888684159195403,0.888684159195403)
            (0.6146777407476436,0.6146777407476436)
            (0.790632798605138,0.790632798605138)
            (0.3074827115683386,0.3074827115683386)
            (0.6328484208056878,0.6328484208056878)
            (0.13278591794331818,0.13278591794331818)
            (0.4898334467147538,0.4898334467147538)
            (0.08531619633879517,0.08531619633879517)
            (0.10993362116965155,0.10993362116965155)
            (0.5487660184393139,0.5487660184393139)
            (0.10829634036102331,0.10829634036102331)
            (0.735959727266627,0.735959727266627)
            (0.13358371642547717,0.13358371642547717)
            (0.9487016092066524,0.9487016092066524)
            (0.00653042955897154,0.00653042955897154)
            (0.09983150036885013,0.09983150036885013)
            (0.9739624075295092,0.9739624075295092)
            (0.6520810997044553,0.6520810997044553)
            (0.6926022695992232,0.6926022695992232)
            (0.7756871794593969,0.7756871794593969)
            (0.36573593774734137,0.36573593774734137)
            (0.7733420146934689,0.7733420146934689)
            (0.8523159898298491,0.8523159898298491)
            (0.04742211570295218,0.04742211570295218)
            (0.19094410585825772,0.19094410585825772)
            (0.833276601037833,0.833276601037833)
            (0.6629759750940614,0.6629759750940614)
            (0.3386793138644497,0.3386793138644497)
            (0.480005723293089,0.480005723293089)
            (0.051352271149861295,0.051352271149861295)
            (0.43122167501472797,0.43122167501472797)
            (0.1603335046292491,0.1603335046292491)
            (0.5059998527128036,0.5059998527128036)
            (0.2779754758789694,0.2779754758789694)
            (0.09558460785092848,0.09558460785092848)
            (0.0658639004581838,0.0658639004581838)
            (0.5432629163845624,0.5432629163845624)
            (0.9502373276450813,0.9502373276450813)
            (0.29058672654256634,0.29058672654256634)
            (0.1874323512102819,0.1874323512102819)
            (0.7292192754473802,0.7292192754473802)
            (0.8977052743616561,0.8977052743616561)
            (0.8632969762574128,0.8632969762574128)
            (0.8975404061561929,0.8975404061561929)
            (0.327441478979944,0.327441478979944)
            (0.8994647258384136,0.8994647258384136)
            (0.19837516268798838,0.19837516268798838)
            (0.906078535712922,0.906078535712922)
            (0.2985964382243089,0.2985964382243089)
            (0.3595887961429107,0.3595887961429107)
            (0.3535182049047283,0.3535182049047283)
            (0.10722677607458908,0.10722677607458908)
            (0.7723722751091993,0.7723722751091993)
            (0.6093969152493992,0.6093969152493992)
            (0.9290866537451707,0.9290866537451707)
            (0.6057627368440575,0.6057627368440575)
            (0.7764036031665265,0.7764036031665265)
            (0.9657353891734557,0.9657353891734557)
            (0.7824153927357897,0.7824153927357897)
            (0.5878905813116604,0.5878905813116604)
            (0.4066685506957366,0.4066685506957366)
            (0.4490733488394565,0.4490733488394565)
            (0.05798666383635731,0.05798666383635731)
            (0.007166014975321877,0.007166014975321877)
            (0.7272773146923317,0.7272773146923317)
            (0.6529402695996909,0.6529402695996909)
            (0.4679789840280941,0.4679789840280941)
            (0.8871306272246713,0.8871306272246713)
            (0.8108183410199475,0.8108183410199475)
            (0.9596412645668193,0.9596412645668193)
            (0.21756561448110356,0.21756561448110356)
            (0.3850932460466382,0.3850932460466382)
            (0.5983523805659963,0.5983523805659963)
            (0.4066376042580777,0.4066376042580777)
            (0.8010923742486135,0.8010923742486135)
            (0.7224274519731972,0.7224274519731972)
            (0.6927051410859211,0.6927051410859211)
            (0.9023201610244902,0.9023201610244902)
            (0.667772270958976,0.667772270958976)
            (0.6695939410891704,0.6695939410891704)
            (0.884574107264689,0.884574107264689)
            (0.3857424637388669,0.3857424637388669)
            (0.6927327863756334,0.6927327863756334)
            (0.05243836442553673,0.05243836442553673)
            (0.19430294239162738,0.19430294239162738)
            (0.4890958985913356,0.4890958985913356)
            (0.03902273972077053,0.03902273972077053)
            (0.6031767894838697,0.6031767894838697)
            (0.9701632125779718,0.9701632125779718)
            (0.8162703160804854,0.8162703160804854)
            (0.810008348559121,0.810008348559121)
            (0.650650509026205,0.650650509026205)
            (0.06431322735955669,0.06431322735955669)
            (0.9359036611630762,0.9359036611630762)
            (0.8812737596867668,0.8812737596867668)
            (0.11994260701067105,0.11994260701067105)
            (0.7003849762297056,0.7003849762297056)
            (0.602177475652673,0.602177475652673)
            (0.3344010350522294,0.3344010350522294)
            (0.805128112867866,0.805128112867866)
            (0.6463264533090519,0.6463264533090519)
            (0.0850176101309974,0.0850176101309974)
            (0.9200909014369465,0.9200909014369465)
            (0.4786466531822673,0.4786466531822673)
            (0.3687229528720958,0.3687229528720958)
            (0.9906061780471249,0.9906061780471249)
            (0.49963301532894233,0.49963301532894233)
            (0.9884749554754351,0.9884749554754351)
            (0.20517091416073485,0.20517091416073485)
            (0.18372183559801814,0.18372183559801814)
            (0.9902211248095625,0.9902211248095625)
            (0.8008217358442606,0.8008217358442606)
            (0.13462119509472692,0.13462119509472692)
            (0.23446591972625042,0.23446591972625042)
            (0.10842152674071281,0.10842152674071281)
            (0.30198299805910844,0.30198299805910844)
            (0.2681665306554538,0.2681665306554538)
            (0.8250229659216204,0.8250229659216204)
            (0.8152472998331404,0.8152472998331404)
            (0.3854504974061308,0.3854504974061308)
            (0.7656325224834435,0.7656325224834435)
            (0.36176516405955594,0.36176516405955594)
            (0.7823941505625931,0.7823941505625931)
            (0.24952706147814374,0.24952706147814374)
            (0.35056510912576666,0.35056510912576666)
            (0.9620921106405804,0.9620921106405804)
            (0.0910685480239114,0.0910685480239114)
            (0.954603896272689,0.954603896272689)
            (0.3005891819116031,0.3005891819116031)
            (0.685472899158805,0.685472899158805)
            (0.1763711653145148,0.1763711653145148)
            (0.2703138053428916,0.2703138053428916)
            (0.5517515279466159,0.5517515279466159)
            (0.040386469154445215,0.040386469154445215)
            (0.8777419668481927,0.8777419668481927)
            (0.3381739088459901,0.3381739088459901)
            (0.3461005883940571,0.3461005883940571)
            (0.3847526279286715,0.3847526279286715)
            (0.7672725868947112,0.7672725868947112)
            (0.8395139723319338,0.8395139723319338)
            (0.005092321096238472,0.005092321096238472)
            (0.36538780169927776,0.36538780169927776)
            (0.6173628130832489,0.6173628130832489)
            (0.15995634439748363,0.15995634439748363)
            (0.7596712664914078,0.7596712664914078)
            (0.0037449540937846137,0.0037449540937846137)
            (0.1162377593447923,0.1162377593447923)
            (0.18687942938370772,0.18687942938370772)
            (0.038504567119108435,0.038504567119108435)
            (0.5861523243688538,0.5861523243688538)
            (0.11158137762078135,0.11158137762078135)
            (0.767103442410503,0.767103442410503)
            (0.10577668168859589,0.10577668168859589)
            (0.13314585330670659,0.13314585330670659)
            (0.9582054560597051,0.9582054560597051)
            (0.7303010445085076,0.7303010445085076)
            (0.07262765243170377,0.07262765243170377)
            (0.8523356249843748,0.8523356249843748)
            (0.9034645657824991,0.9034645657824991)
            (0.22740640782381494,0.22740640782381494)
            (0.5295557682489895,0.5295557682489895)
            (0.8368546211102217,0.8368546211102217)
            (0.40192880624085836,0.40192880624085836)
            (0.1951274267853027,0.1951274267853027)
            (0.9358337842092534,0.9358337842092534)
            (0.6887889131191678,0.6887889131191678)
            (0.8305576837237894,0.8305576837237894)
            (0.1491827796145675,0.1491827796145675)
            (0.9772169357047956,0.9772169357047956)
            (0.057560815214652505,0.057560815214652505)
            (0.9992116409477316,0.9992116409477316)
            (0.7640364851369787,0.7640364851369787)
            (0.3732085814925974,0.3732085814925974)
            (0.8196740129708521,0.8196740129708521)
            (0.3846187798331244,0.3846187798331244)
            (0.9555517835290461,0.9555517835290461)
            (0.6180205884724648,0.6180205884724648)
            (0.2763120466003772,0.2763120466003772)
            (0.99802038765217,0.99802038765217)
            (0.8708833148779852,0.8708833148779852)
            (0.325468378706931,0.325468378706931)
            (0.6128891112294189,0.6128891112294189)
            (0.7702700299658667,0.7702700299658667)
            (0.7101911010702788,0.7101911010702788)
            (0.73983021771346,0.73983021771346)
            (0.9915233127370909,0.9915233127370909)
            (0.606372099075569,0.606372099075569)
            (0.2649567755044615,0.2649567755044615)
            (0.27053659588558476,0.27053659588558476)
            (0.06951795919055304,0.06951795919055304)
            (0.0006873534840199369,0.0006873534840199369)
            (0.5804540619653766,0.5804540619653766)
            (0.5507739394589071,0.5507739394589071)
            (0.7296892510471531,0.7296892510471531)
            (0.7743572092488877,0.7743572092488877)
            (0.7719670458792811,0.7719670458792811)
            (0.21282238611505,0.21282238611505)
            (0.25752605590678335,0.25752605590678335)
            (0.10358470040025158,0.10358470040025158)
            (0.986603453881127,0.986603453881127)
            (0.7806298967139935,0.7806298967139935)
            (0.6374510742897417,0.6374510742897417)
            (0.31285835767016146,0.31285835767016146)
            (0.8599267071324797,0.8599267071324797)
            (0.32161461250371637,0.32161461250371637)
            (0.17774310978527397,0.17774310978527397)
            (0.976178890232081,0.976178890232081)
            (0.6059215072980375,0.6059215072980375)
            (0.6539343178000068,0.6539343178000068)
            (0.8754797382473409,0.8754797382473409)
            (0.9189028050271535,0.9189028050271535)
            (0.7594812595429423,0.7594812595429423)
            (0.4015062063246946,0.4015062063246946)
            (0.8831406915769464,0.8831406915769464)
            (0.3696457107109221,0.3696457107109221)
            (0.5239304113404779,0.5239304113404779)
            (0.9076878534677776,0.9076878534677776)
            (0.7406097424510877,0.7406097424510877)
            (0.8010097910862009,0.8010097910862009)
            (0.670110735194853,0.670110735194853)
            (0.2945412556591127,0.2945412556591127)
            (0.3733385424250961,0.3733385424250961)
            (0.453661152613672,0.453661152613672)
            (0.4317496700350387,0.4317496700350387)
            (0.07238329833516732,0.07238329833516732)
            (0.9622134171967316,0.9622134171967316)
            (0.850220958574073,0.850220958574073)
            (0.5414262230038718,0.5414262230038718)
            (0.8510948565100085,0.8510948565100085)
            (0.3204417934905217,0.3204417934905217)
            (0.6313156140330071,0.6313156140330071)
            (0.46936315917835914,0.46936315917835914)
            (0.48271765421792323,0.48271765421792323)
            (0.46062488972167903,0.46062488972167903)
            (0.7047680875267986,0.7047680875267986)
            (0.9669423811106255,0.9669423811106255)
            (0.5432188186450517,0.5432188186450517)
            (0.2995204145535886,0.2995204145535886)
            (0.4067731159756405,0.4067731159756405)
            (0.2393443575594103,0.2393443575594103)
            (0.12058073518073997,0.12058073518073997)
            (0.41823029285139235,0.41823029285139235)
            (0.1550579841764157,0.1550579841764157)
            (0.35136897871262396,0.35136897871262396)
            (0.8207782828249361,0.8207782828249361)
            (0.31133489069862197,0.31133489069862197)
            (0.5327069757664091,0.5327069757664091)
            (0.08556778285165856,0.08556778285165856)
            (0.2487289962301329,0.2487289962301329)
            (0.7965170156558155,0.7965170156558155)
            (0.013631052489645912,0.013631052489645912)
            (0.8980918926855381,0.8980918926855381)
            (0.8523739669947656,0.8523739669947656)
            (0.8768522878924867,0.8768522878924867)
            (0.8191908574865367,0.8191908574865367)
            (0.25173855922170285,0.25173855922170285)
            (0.1643902540125488,0.1643902540125488)
            (0.16426846405911955,0.16426846405911955)
            (0.9732935440575574,0.9732935440575574)
            (0.06283374739196912,0.06283374739196912)
            (0.25470967104499276,0.25470967104499276)
            (0.28278378682876737,0.28278378682876737)
            (0.13667204681179312,0.13667204681179312)
            (0.2206632757260889,0.2206632757260889)
            (0.883649772496455,0.883649772496455)
            (0.8448097484597461,0.8448097484597461)
            (0.8916000776632451,0.8916000776632451)
            (0.934862909356067,0.934862909356067)
            (0.4177541001105949,0.4177541001105949)
            (0.8605487958727325,0.8605487958727325)
            (0.22567063357545591,0.22567063357545591)
            (0.38728314125382446,0.38728314125382446)
            (0.28861766840830005,0.28861766840830005)
            (0.45615842565443787,0.45615842565443787)
            (0.01243882975293964,0.01243882975293964)
            (0.3937166654532427,0.3937166654532427)
            (0.5651771140418642,0.5651771140418642)
            (0.9691606435015205,0.9691606435015205)
            (0.8871575057489596,0.8871575057489596)
            (0.8097757576798932,0.8097757576798932)
            (0.7164768186819692,0.7164768186819692)
            (0.8459024445471274,0.8459024445471274)
            (0.5393990927021965,0.5393990927021965)
            (0.8242933297137623,0.8242933297137623)
            (0.5627203969522565,0.5627203969522565)
            (0.3503440954660473,0.3503440954660473)
            (0.21129108901668792,0.21129108901668792)
            (0.48381068738792443,0.48381068738792443)
            (0.5353159494080075,0.5353159494080075)
            (0.8916078721170673,0.8916078721170673)
            (0.638350429051503,0.638350429051503)
            (0.19421417838937227,0.19421417838937227)
            (0.2582453781513967,0.2582453781513967)
            (0.8165323183080203,0.8165323183080203)
            (0.1535352790378739,0.1535352790378739)
            (0.7041441624806986,0.7041441624806986)
            (0.013905617201568687,0.013905617201568687)
            (0.795115602131468,0.795115602131468)
            (0.1945193504536269,0.1945193504536269)
            (0.27360855870665246,0.27360855870665246)
            (0.9456398190428933,0.9456398190428933)
            (0.7873291052155951,0.7873291052155951)
            (0.41847248955288197,0.41847248955288197)
            (0.9490593528449791,0.9490593528449791)
            (0.03595615118844697,0.03595615118844697)
            (0.9848663659402974,0.9848663659402974)
            (0.6342594244486632,0.6342594244486632)
            (0.8262487000437013,0.8262487000437013)
            (0.4222073457987935,0.4222073457987935)
            (0.9721522973031134,0.9721522973031134)
            (0.9615905881380997,0.9615905881380997)
            (0.031192428803963335,0.031192428803963335)
            (0.38525233442998674,0.38525233442998674)
            (0.7614822076179042,0.7614822076179042)
            (0.0014893632790805578,0.0014893632790805578)
            (0.14654548617206942,0.14654548617206942)
            (0.5894748473106078,0.5894748473106078)
            (0.5854222215290035,0.5854222215290035)
            (0.519395920491533,0.519395920491533)
            (0.6805403810449304,0.6805403810449304)
            (0.15874736827168157,0.15874736827168157)
            (0.24328142461469238,0.24328142461469238)
            (0.2812699756788575,0.2812699756788575)
            (0.7746156841584411,0.7746156841584411)
            (0.5700240400171721,0.5700240400171721)
            (0.814536993278419,0.814536993278419)
            (0.2361971685356763,0.2361971685356763)
            (0.21993265184119848,0.21993265184119848)
            (0.6599059793833473,0.6599059793833473)
            (0.14768843454361813,0.14768843454361813)
            (0.1328224742978008,0.1328224742978008)
            (0.011525847994387828,0.011525847994387828)
            (0.32884500500462566,0.32884500500462566)
            (0.5347803770380556,0.5347803770380556)
            (0.1345762120205345,0.1345762120205345)
            (0.16409262202224828,0.16409262202224828)
            (0.7328075555033191,0.7328075555033191)
            (0.028710150811727564,0.028710150811727564)
            (0.6788878604358084,0.6788878604358084)
            (0.810963015329387,0.810963015329387)
            (0.3925229207643003,0.3925229207643003)
            (0.17571866717828466,0.17571866717828466)
            (0.7538772839465284,0.7538772839465284)
            (0.9291588429493332,0.9291588429493332)
            (0.42813738933774337,0.42813738933774337)
            (0.8714573380648479,0.8714573380648479)
            (0.879145710197955,0.879145710197955)
            (0.9836140047927548,0.9836140047927548)
            (0.8590595009512922,0.8590595009512922)
            (0.13574161817377206,0.13574161817377206)
            (0.4111771335216947,0.4111771335216947)
            (0.9229444104415863,0.9229444104415863)
            (0.5451512674019717,0.5451512674019717)
            (0.08537111216214288,0.08537111216214288)
            (0.36970804978009586,0.36970804978009586)
            (0.28706161996780755,0.28706161996780755)
            (0.8701027324595354,0.8701027324595354)
            (0.46542840441696465,0.46542840441696465)
            (0.28323577471269257,0.28323577471269257)
            (0.36668893049050044,0.36668893049050044)
            (0.9544933500719379,0.9544933500719379)
            (0.9889042413452129,0.9889042413452129)
            (0.0027867312990272897,0.0027867312990272897)
            (0.3871011157362356,0.3871011157362356)
            (0.07518064978015648,0.07518064978015648)
            (0.30501658135274123,0.30501658135274123)
            (0.3417750348240238,0.3417750348240238)
            (0.49033513416584285,0.49033513416584285)
            (0.3766650233375275,0.3766650233375275)
            (0.17845708534562443,0.17845708534562443)
            (0.6808142774068723,0.6808142774068723)
            (0.5948675760634647,0.5948675760634647)
            (0.9676211907681969,0.9676211907681969)
            (0.5767794541626337,0.5767794541626337)
            (0.5132707218381369,0.5132707218381369)
            (0.09476586922249519,0.09476586922249519)
            (0.8323469355117687,0.8323469355117687)
            (0.1472638107070663,0.1472638107070663)
            (0.34256054220707255,0.34256054220707255)
            (0.26564667912459994,0.26564667912459994)
            (0.9517291049517238,0.9517291049517238)
            (0.7661310179864302,0.7661310179864302)
            (0.27292542472184966,0.27292542472184966)
            (0.6072523579839839,0.6072523579839839)
            (0.6823829114794098,0.6823829114794098)
            (0.5384407433463032,0.5384407433463032)
            (0.6321545344901063,0.6321545344901063)
            (0.6194698538357406,0.6194698538357406)
            (0.1540560005805458,0.1540560005805458)
            (0.5938557190508696,0.5938557190508696)
            (0.21268773417244935,0.21268773417244935)
            (0.6069864058229687,0.6069864058229687)
            (0.3058713847961627,0.3058713847961627)
            (0.5133207585708717,0.5133207585708717)
            (0.9240251704788058,0.9240251704788058)
            (0.2796225257110909,0.2796225257110909)
            (0.2607403061590884,0.2607403061590884)
            (0.34675735449007494,0.34675735449007494)
            (0.5590802783553086,0.5590802783553086)
            (0.8706890007910335,0.8706890007910335)
            (0.30341946606622616,0.30341946606622616)
            (0.7840145940813543,0.7840145940813543)
            (0.36237223896326287,0.36237223896326287)
            (0.28055556102055523,0.28055556102055523)
            (0.027509159426453822,0.027509159426453822)
            (0.02796671029014841,0.02796671029014841)
            (0.4616452089547407,0.4616452089547407)
            (0.5276429219814642,0.5276429219814642)
            (0.9067224280320821,0.9067224280320821)
            (0.23637539950933728,0.23637539950933728)
            (0.4346244755110681,0.4346244755110681)
            (0.5979304089417778,0.5979304089417778)
            (0.020171177661761908,0.020171177661761908)
            (0.4553899037489366,0.4553899037489366)
            (0.7398517493006329,0.7398517493006329)
            (0.7742172129158957,0.7742172129158957)
            (0.7721383142084067,0.7721383142084067)
            (0.712256336584973,0.712256336584973)
            (0.3392602578298951,0.3392602578298951)
            (0.8790983807254573,0.8790983807254573)
            (0.23895896652009418,0.23895896652009418)
            (0.9136077316385238,0.9136077316385238)
            (0.5644785783985884,0.5644785783985884)
            (0.30267203291416545,0.30267203291416545)
            (0.657745172050151,0.657745172050151)
            (0.982537596817782,0.982537596817782)
            (0.9046165289753658,0.9046165289753658)
            (0.8588420648941555,0.8588420648941555)
            (0.736778961751887,0.736778961751887)
            (0.2486469610674762,0.2486469610674762)
            (0.5489516561871596,0.5489516561871596)
            (0.6659070821818087,0.6659070821818087)
            (0.06536797085796209,0.06536797085796209)
            (0.4514472466533891,0.4514472466533891)
            (0.5669654394112054,0.5669654394112054)
            (0.3287964809572652,0.3287964809572652)
            (0.41147698284095247,0.41147698284095247)
            (0.24510180960629313,0.24510180960629313)
            (0.43086451913468293,0.43086451913468293)
            (0.9408130322804777,0.9408130322804777)
            (0.9729438880764805,0.9729438880764805)
            (0.41155954237036085,0.41155954237036085)
            (0.1427101402302271,0.1427101402302271)
            (0.767162668280936,0.767162668280936)
            (0.7851466761805894,0.7851466761805894)
            (0.2554765000431203,0.2554765000431203)
            (0.9675293767212337,0.9675293767212337)
            (0.9343854152140139,0.9343854152140139)
            (0.5856074058974485,0.5856074058974485)
            (0.13148514101700892,0.13148514101700892)
            (0.5805401624245468,0.5805401624245468)
            (0.8371607304411748,0.8371607304411748)
            (0.9071777702082762,0.9071777702082762)
            (0.06844434571894409,0.06844434571894409)
            (0.9118079020406641,0.9118079020406641)
            (0.2724326135092332,0.2724326135092332)
            (0.15899306507257616,0.15899306507257616)
            (0.003880079117870361,0.003880079117870361)
            (0.12639633306177545,0.12639633306177545)
            (0.38369491163388925,0.38369491163388925)
            (0.9695127521580723,0.9695127521580723)
            (0.5544651251150388,0.5544651251150388)
            (0.3139831664103414,0.3139831664103414)
            (0.37057914000775183,0.37057914000775183)
            (0.9620900739106415,0.9620900739106415)
            (0.19317321326834058,0.19317321326834058)
            (0.7393159650973555,0.7393159650973555)
            (0.3289309887818441,0.3289309887818441)
            (0.6189319403893563,0.6189319403893563)
            (0.8456591949306757,0.8456591949306757)
            (0.5763075257382616,0.5763075257382616)
            (0.00338074547555145,0.00338074547555145)
            (0.20320863212979812,0.20320863212979812)
            (0.37781653141029625,0.37781653141029625)
            (0.6826188882680146,0.6826188882680146)
            (0.32191446093932763,0.32191446093932763)
            (0.3682251111661494,0.3682251111661494)
            (0.8721584941010854,0.8721584941010854)
            (0.8450285738833405,0.8450285738833405)
            (0.9277212380067696,0.9277212380067696)
            (0.2738709798316312,0.2738709798316312)
            (0.6966082962356543,0.6966082962356543)
            (0.27100085428625587,0.27100085428625587)
            (0.6509305103676577,0.6509305103676577)
            (0.15427271538615672,0.15427271538615672)
            (0.796058448663703,0.796058448663703)
            (0.6928593243703083,0.6928593243703083)
            (0.7168766608048747,0.7168766608048747)
            (0.5327914562189633,0.5327914562189633)
            (0.5732828741958046,0.5732828741958046)
            (0.08686935269195906,0.08686935269195906)
            (0.9129497493694636,0.9129497493694636)
            (0.9160802855922077,0.9160802855922077)
            (0.5323412641300332,0.5323412641300332)
            (0.5923662386902755,0.5923662386902755)
            (0.024934560996704658,0.024934560996704658)
            (0.7996493624230352,0.7996493624230352)
            (0.09062447482576497,0.09062447482576497)
            (0.39564622661442517,0.39564622661442517)
            (0.9212996981304689,0.9212996981304689)
            (0.5111046374843786,0.5111046374843786)
            (0.6949551766124451,0.6949551766124451)
            (0.5427775881650583,0.5427775881650583)
            (0.602388605303922,0.602388605303922)
            (0.4142634064053474,0.4142634064053474)
            (0.9591137623502282,0.9591137623502282)
            (0.5944725663615564,0.5944725663615564)
            (0.7509225139007811,0.7509225139007811)
            (0.35045549191324743,0.35045549191324743)
            (0.7877136586175193,0.7877136586175193)
            (0.6905986339127058,0.6905986339127058)
            (0.10482583729585304,0.10482583729585304)
            (0.6006282884218065,0.6006282884218065)
            (0.809763764746704,0.809763764746704)
            (0.5165166038681486,0.5165166038681486)
            (0.9820144020834625,0.9820144020834625)
            (0.2721805904282115,0.2721805904282115)
            (0.29605008089692,0.29605008089692)
            (0.9874100778448877,0.9874100778448877)
            (0.28182581112186433,0.28182581112186433)
            (0.6515502586251818,0.6515502586251818)
            (0.9979332182837959,0.9979332182837959)
            (0.6450106676578105,0.6450106676578105)
            (0.7835423935508739,0.7835423935508739)
            (0.26043485647710063,0.26043485647710063)
            (0.39793692947498505,0.39793692947498505)
            (0.411561860373877,0.411561860373877)
            (0.02885775936547197,0.02885775936547197)
            (0.2448963643413058,0.2448963643413058)
            (0.6650782321794915,0.6650782321794915)
            (0.6754435318575203,0.6754435318575203)
            (0.40608227195059543,0.40608227195059543)
            (0.8494191847629629,0.8494191847629629)
            (0.5290825048456487,0.5290825048456487)
            (0.6753468992378208,0.6753468992378208)
            (0.6286628301078574,0.6286628301078574)
            (0.6943292780121817,0.6943292780121817)
            (0.29121482935168985,0.29121482935168985)
            (0.14124236383528177,0.14124236383528177)
            (0.13125125232258816,0.13125125232258816)
            (0.2700708858184169,0.2700708858184169)
            (0.5697203781487805,0.5697203781487805)
            (0.2111116700534007,0.2111116700534007)
            (0.5712504443099808,0.5712504443099808)
            (0.1400845022367616,0.1400845022367616)
            (0.1040804035521119,0.1040804035521119)
            (0.24184172122372716,0.24184172122372716)
            (0.8791723195251784,0.8791723195251784)
            (0.8228181779309824,0.8228181779309824)
            (0.7007104663223864,0.7007104663223864)
            (0.30456402363334645,0.30456402363334645)
            (0.2375331193009319,0.2375331193009319)
            (0.7119495388747968,0.7119495388747968)
            (0.46906745749284373,0.46906745749284373)
            (0.3709783971197068,0.3709783971197068)
            (0.266023291589641,0.266023291589641)
            (0.15165546404410857,0.15165546404410857)
            (0.97213891694926,0.97213891694926)
            (0.7975644552097152,0.7975644552097152)
            (0.2889570924839988,0.2889570924839988)
            (0.42997323463569714,0.42997323463569714)
            (0.8083356755598219,0.8083356755598219)
            (0.4147458967427524,0.4147458967427524)
            (0.6225235179330819,0.6225235179330819)
            (0.6626535489424499,0.6626535489424499)
            (0.06502695723806995,0.06502695723806995)
            (0.6799959593411643,0.6799959593411643)
            (0.11235731532461024,0.11235731532461024)
            (0.5427916281287541,0.5427916281287541)
            (0.5840104072728145,0.5840104072728145)
            (0.20226375291142584,0.20226375291142584)
            (0.9392925664757411,0.9392925664757411)
            (0.9151338957081996,0.9151338957081996)
            (0.8069630702837431,0.8069630702837431)
            (0.8274509154582605,0.8274509154582605)
            (0.42958778120869767,0.42958778120869767)
            (0.6344421683291435,0.6344421683291435)
            (0.1734479230746555,0.1734479230746555)
            (0.7453721052289586,0.7453721052289586)
            (0.3471234736310578,0.3471234736310578)
            (0.18360458413049363,0.18360458413049363)
            (0.3617242757795682,0.3617242757795682)
            (0.5072311356649415,0.5072311356649415)
            (0.41336794161861,0.41336794161861)
            (0.016224919622716216,0.016224919622716216)
            (0.7932319987912475,0.7932319987912475)
            (0.35261105656392067,0.35261105656392067)
            (0.45601841543894706,0.45601841543894706)
            (0.682916458878344,0.682916458878344)
            (0.4852386912310982,0.4852386912310982)
            (0.32079788052703084,0.32079788052703084)
            (0.10610746246568359,0.10610746246568359)
            (0.49977403483421556,0.49977403483421556)
            (0.8550694682607367,0.8550694682607367)
            (0.25426296731055376,0.25426296731055376)
            (0.5264839030377697,0.5264839030377697)
            (0.6904489669848184,0.6904489669848184)
            (0.4908453261129737,0.4908453261129737)
            (0.3761586109997026,0.3761586109997026)
            (0.2983453524210793,0.2983453524210793)
            (0.907232069441836,0.907232069441836)
            (0.20504673969453135,0.20504673969453135)
            (0.2308471579894391,0.2308471579894391)
            (0.47094800072097964,0.47094800072097964)
            (0.6983808099657934,0.6983808099657934)
            (0.566607466283307,0.566607466283307)
            (0.0011724198416274145,0.0011724198416274145)
            (0.7238114461957379,0.7238114461957379)
            (0.6445056559920397,0.6445056559920397)
            (0.9346507226729588,0.9346507226729588)
            (0.23484012692091683,0.23484012692091683)
            (0.2846228108350771,0.2846228108350771)
            (0.23108357774694954,0.23108357774694954)
            (0.13761089197115983,0.13761089197115983)
            (0.6541671606053687,0.6541671606053687)
            (0.8044616555448227,0.8044616555448227)
            (0.8623040668799948,0.8623040668799948)
            (0.9989116088594583,0.9989116088594583)
            (0.7073883449358953,0.7073883449358953)
            (0.062063719491479374,0.062063719491479374)
            (0.32286229322033433,0.32286229322033433)
            (0.5306067859729584,0.5306067859729584)
            (0.8574586913207154,0.8574586913207154)
            (0.5798619609452286,0.5798619609452286)
            (0.8132369626636429,0.8132369626636429)
            (0.7535800257696703,0.7535800257696703)
            (0.12868764428262014,0.12868764428262014)
            (0.7088518414236863,0.7088518414236863)
            (0.3085322465473115,0.3085322465473115)
            (0.7600732184007881,0.7600732184007881)
            (0.6847474419746533,0.6847474419746533)
            (0.7551194830293928,0.7551194830293928)
            (0.6105635872155573,0.6105635872155573)
            (0.7205635107560995,0.7205635107560995)
            (0.0740400982660604,0.0740400982660604)
            (0.3405544857126783,0.3405544857126783)
            (0.1453738142657819,0.1453738142657819)
            (0.2386599141052823,0.2386599141052823)
            (0.11749473060505577,0.11749473060505577)
            (0.1828125780716262,0.1828125780716262)
            (0.5018539253662808,0.5018539253662808)
            (0.06988295358721741,0.06988295358721741)
            (0.5224590505587046,0.5224590505587046)
            (0.25578690824483097,0.25578690824483097)
            (0.7866470437375015,0.7866470437375015)
            (0.2190782397538984,0.2190782397538984)
            (0.4738500698162017,0.4738500698162017)
            (0.08874299440376654,0.08874299440376654)
            (0.12488708110953861,0.12488708110953861)
            (0.815980882190394,0.815980882190394)
            (0.29957605522851427,0.29957605522851427)
            (0.6151749021524671,0.6151749021524671)
            (0.37048286975996225,0.37048286975996225)
            (0.8230486961650954,0.8230486961650954)
            (0.9320760424326584,0.9320760424326584)
            (0.13462558256469992,0.13462558256469992)
            (0.7533525704343922,0.7533525704343922)
            (0.4697748929149683,0.4697748929149683)
            (0.08209757585816646,0.08209757585816646)
            (0.2451405088066938,0.2451405088066938)
            (0.9355629268842383,0.9355629268842383)
            (0.08310698087551094,0.08310698087551094)
            (0.9446742655921396,0.9446742655921396)
            (0.2949959522033432,0.2949959522033432)
            (0.49736132394141563,0.49736132394141563)
            (0.13739347864183382,0.13739347864183382)
            (0.3659908055446969,0.3659908055446969)
            (0.6969543409968755,0.6969543409968755)
            (0.7015098094598267,0.7015098094598267)
            (0.0955118298307176,0.0955118298307176)
            (0.8786853894087036,0.8786853894087036)
            (0.3268234154738645,0.3268234154738645)
            (0.9757911397658972,0.9757911397658972)
            (0.7517161946312749,0.7517161946312749)
            (0.23324333062185598,0.23324333062185598)
            (0.5772306133652512,0.5772306133652512)
            (0.010237705818811005,0.010237705818811005)
            (0.8828087338143102,0.8828087338143102)
            (0.7859956382466518,0.7859956382466518)
            (0.7114411395877416,0.7114411395877416)
            (0.7102115809419255,0.7102115809419255)
            (0.2866469903493889,0.2866469903493889)
            (0.11589270414148212,0.11589270414148212)
            (0.5371075008053764,0.5371075008053764)
            (0.17925930330774964,0.17925930330774964)
            (0.34999649533823196,0.34999649533823196)
            (0.731284317321191,0.731284317321191)
            (0.007303247050461259,0.007303247050461259)
            (0.6364697591276305,0.6364697591276305)
            (0.7939575747522096,0.7939575747522096)
            (0.5300145612204719,0.5300145612204719)
            (0.10427740841080224,0.10427740841080224)
            (0.9574194788768702,0.9574194788768702)
            (0.9621357909440437,0.9621357909440437)
            (0.5102759144118962,0.5102759144118962)
            (0.22817527812254146,0.22817527812254146)
            (0.8958560251253684,0.8958560251253684)
            (0.5949361043580692,0.5949361043580692)
            (0.16292833232489978,0.16292833232489978)
            (0.7925178793342503,0.7925178793342503)
            (0.37647872930268356,0.37647872930268356)
            (0.6980062222327115,0.6980062222327115)
            (0.1965347165011646,0.1965347165011646)
            (0.10880036484363842,0.10880036484363842)
            (0.06395948686866082,0.06395948686866082)
            (0.8342658433863991,0.8342658433863991)
            (0.9713609908428151,0.9713609908428151)
            (0.8890595667380721,0.8890595667380721)
            (0.18998091783803284,0.18998091783803284)
            (0.3948981979536448,0.3948981979536448)
            (0.9705319719023284,0.9705319719023284)
            (0.813470580203826,0.813470580203826)
            (0.5789616267960782,0.5789616267960782)
            (0.21386861733477747,0.21386861733477747)
            (0.22448483894002735,0.22448483894002735)
            (0.2143437593111146,0.2143437593111146)
            (0.541490615501973,0.541490615501973)
            (0.7728447375128836,0.7728447375128836)
            (0.06705472359201847,0.06705472359201847)
            (0.9153959213562136,0.9153959213562136)
            (0.1871607873992739,0.1871607873992739)
            (0.9803046646296272,0.9803046646296272)
            (0.17649096944077747,0.17649096944077747)
            (0.7178991870442794,0.7178991870442794)
            (0.3727318984817136,0.3727318984817136)
            (0.7445924390644862,0.7445924390644862)
            (0.5047928002386013,0.5047928002386013)
            (0.27952223067464343,0.27952223067464343)
            (0.44689095004508683,0.44689095004508683)
            (0.5724787680817238,0.5724787680817238)
            (0.4121865500541103,0.4121865500541103)
            (0.6875119584861062,0.6875119584861062)
            (0.6878156498169596,0.6878156498169596)
            (0.17136057964004936,0.17136057964004936)
            (0.6069331031319205,0.6069331031319205)
            (0.716817372579439,0.716817372579439)
            (0.507841383020307,0.507841383020307)
            (0.5650072984378964,0.5650072984378964)
            (0.4106009891677762,0.4106009891677762)
            (0.16219993384472575,0.16219993384472575)
            (0.42092067776472586,0.42092067776472586)
            (0.015833523318724785,0.015833523318724785)
            (0.9547967248687819,0.9547967248687819)
            (0.8298315716163074,0.8298315716163074)
            (0.8014632822000027,0.8014632822000027)
            (0.9069380132378715,0.9069380132378715)
            (0.6180006998211018,0.6180006998211018)
            (0.3285501706520644,0.3285501706520644)
            (0.08669391594495535,0.08669391594495535)
            (0.3193323891918438,0.3193323891918438)
            (0.8719161869543597,0.8719161869543597)
            (0.2400100749716575,0.2400100749716575)
            (0.17359530128591238,0.17359530128591238)
            (0.507486653943939,0.507486653943939)
            (0.4549258720020737,0.4549258720020737)
            (0.18334211012777124,0.18334211012777124)
            (0.4806635879213941,0.4806635879213941)
            (0.595549434592056,0.595549434592056)
            (0.8776989934606204,0.8776989934606204)
            (0.18502671970178064,0.18502671970178064)
            (0.9226547310407596,0.9226547310407596)
            (0.34389393719381955,0.34389393719381955)
            (0.5956856522030018,0.5956856522030018)
            (0.8393394110338588,0.8393394110338588)
            (0.21067711026223623,0.21067711026223623)
            (0.021849723618462935,0.021849723618462935)
            (0.20192838375877453,0.20192838375877453)
            (0.9380307614401483,0.9380307614401483)
            (0.9903754318961753,0.9903754318961753)
            (0.1542911525314291,0.1542911525314291)
            (0.061515899697619614,0.061515899697619614)
            (0.162195509768996,0.162195509768996)
            (0.03664694932665258,0.03664694932665258)
            (0.15051177000065685,0.15051177000065685)
            (0.5914205471677993,0.5914205471677993)
            (0.05517402046733633,0.05517402046733633)
            (0.995317719935896,0.995317719935896)
            (0.6770148788092909,0.6770148788092909)
            (0.1201201602632549,0.1201201602632549)
            (0.3877680446227496,0.3877680446227496)
            (0.858149767973304,0.858149767973304)
            (0.24169595649490683,0.24169595649490683)
            (0.1626678948418392,0.1626678948418392)
            (0.7173210760594375,0.7173210760594375)
            (0.7729170724458458,0.7729170724458458)
            (0.6821301919985627,0.6821301919985627)
            (0.11835958848745376,0.11835958848745376)
            (0.5926601092684893,0.5926601092684893)
            (0.16330441158632936,0.16330441158632936)
            (0.9690095256860763,0.9690095256860763)
            (0.8520109672817016,0.8520109672817016)
            (0.011305564158705095,0.011305564158705095)
            (0.885430920930613,0.885430920930613)
            (0.5365262409321165,0.5365262409321165)
            (0.3672741461492872,0.3672741461492872)
            (0.5030192322965006,0.5030192322965006)
            (0.7741510951853252,0.7741510951853252)
            (0.007210008746488361,0.007210008746488361)
            (0.7435814599303802,0.7435814599303802)
            (0.4667426325768613,0.4667426325768613)
            (0.4986270171585784,0.4986270171585784)
            (0.17073766680344682,0.17073766680344682)
            (0.8929671538635584,0.8929671538635584)
            (0.46415419866598573,0.46415419866598573)
            (0.6798043486899256,0.6798043486899256)
            (0.595684382968711,0.595684382968711)
            (0.0706844073548536,0.0706844073548536)
            (0.9102640112548785,0.9102640112548785)
            (0.7885309019845068,0.7885309019845068)
            (0.9001861810360179,0.9001861810360179)
            (0.8000250446696293,0.8000250446696293)
            (0.4501451792764035,0.4501451792764035)
            (0.9653677048475966,0.9653677048475966)
            (0.18482474615675837,0.18482474615675837)
            (0.4565619143674937,0.4565619143674937)
            (0.41552321952006577,0.41552321952006577)
            (0.959544238827033,0.959544238827033)
            (0.6742927816731534,0.6742927816731534)
            (0.43334933201432935,0.43334933201432935)
            (0.5174364665138205,0.5174364665138205)
            (0.914999274892125,0.914999274892125)
            (0.6774966848036942,0.6774966848036942)
            (0.6750553891587119,0.6750553891587119)
            (0.9176634366456676,0.9176634366456676)
            (0.1864958428428387,0.1864958428428387)
            (0.04283131277584595,0.04283131277584595)
            (0.5021501762593603,0.5021501762593603)
            (0.6218288496625668,0.6218288496625668)
            (0.8899215656744874,0.8899215656744874)
            (0.45126265982364044,0.45126265982364044)
            (0.778808128398753,0.778808128398753)
            (0.6554097568799397,0.6554097568799397)
            (0.014170799834561376,0.014170799834561376)
            (0.28083036111450865,0.28083036111450865)
            (0.9304754769185335,0.9304754769185335)
            (0.07972678661973376,0.07972678661973376)
            (0.605779124790017,0.605779124790017)
            (0.9139971820134997,0.9139971820134997)
            (0.18781139294073768,0.18781139294073768)
            (0.2761248441471539,0.2761248441471539)
            (0.3925056426114455,0.3925056426114455)
            (0.35940696323062626,0.35940696323062626)
            (0.46790646309214257,0.46790646309214257)
            (0.39418009549746014,0.39418009549746014)
            (0.6898449117848746,0.6898449117848746)
            (0.9278689228098511,0.9278689228098511)
            (0.22360116134649266,0.22360116134649266)
            (0.38959751557734945,0.38959751557734945)
            (0.6125210257330973,0.6125210257330973)
            (0.3641626783716908,0.3641626783716908)
            (0.11690509323192477,0.11690509323192477)
            (0.16307045165204825,0.16307045165204825)
            (0.8031564738753862,0.8031564738753862)
            (0.2627515664225666,0.2627515664225666)
            (0.02325411040979397,0.02325411040979397)
            (0.41772835184275836,0.41772835184275836)
            (0.7242344136662665,0.7242344136662665)
            (0.24818958330000385,0.24818958330000385)
            (0.8369465804642974,0.8369465804642974)
            (0.3874388946170746,0.3874388946170746)
            (0.4927977521083454,0.4927977521083454)
            (0.8060272950430689,0.8060272950430689)
            (0.7003954901640908,0.7003954901640908)
            (0.2356450730767512,0.2356450730767512)
            (0.4457804915050152,0.4457804915050152)
            (0.8429239993557893,0.8429239993557893)
            (0.9806058403344724,0.9806058403344724)
            (0.8534264643616684,0.8534264643616684)
            (0.6934840796894481,0.6934840796894481)
            (0.7271804248387504,0.7271804248387504)
            (0.09486074110084752,0.09486074110084752)
            (0.8568219833386497,0.8568219833386497)
            (0.03838858890176344,0.03838858890176344)
            (0.36328832338168104,0.36328832338168104)
            (0.5071022301754746,0.5071022301754746)
            (0.8861999389473747,0.8861999389473747)
            (0.8612611747251319,0.8612611747251319)
            (0.07557111961251828,0.07557111961251828)
            (0.8743337267059761,0.8743337267059761)
            (0.34519304300772913,0.34519304300772913)
            (0.4008406101566073,0.4008406101566073)
            (0.619957473444602,0.619957473444602)
            (0.6414307378524249,0.6414307378524249)
            (0.4400016053257214,0.4400016053257214)
            (0.8735357938766892,0.8735357938766892)
            (0.8599395995180426,0.8599395995180426)
            (0.05074947125438023,0.05074947125438023)
            (0.39108476918943413,0.39108476918943413)
            (0.8857578407634303,0.8857578407634303)
            (0.61177676887165,0.61177676887165)
            (0.6736239460142297,0.6736239460142297)
            (0.3155234823191567,0.3155234823191567)
            (0.3140995799161135,0.3140995799161135)
            (0.4618129780495184,0.4618129780495184)
            (0.3729628746558461,0.3729628746558461)
            (0.031043084364645868,0.031043084364645868)
            (0.5237374701689319,0.5237374701689319)
            (0.07977190883077079,0.07977190883077079)
            (0.1050074060895454,0.1050074060895454)
            (0.10183469904820419,0.10183469904820419)
            (0.6418227103810228,0.6418227103810228)
            (0.976323263461816,0.976323263461816)
            (0.584296450033776,0.584296450033776)
            (0.8833649479183086,0.8833649479183086)
            (0.1670704399948315,0.1670704399948315)
            (0.2737418588172793,0.2737418588172793)
            (0.5898481448358863,0.5898481448358863)
            (0.07841471932459143,0.07841471932459143)
            (0.9162289016597103,0.9162289016597103)
            (0.5074929255995688,0.5074929255995688)
            (0.5002339269616833,0.5002339269616833)
            (0.15813217031044557,0.15813217031044557)
            (0.22764711840898433,0.22764711840898433)
            (0.25083090625366156,0.25083090625366156)
            (0.4300924383559108,0.4300924383559108)
            (0.5267075540869339,0.5267075540869339)
            (0.3511304633657709,0.3511304633657709)
            (0.15530903658693718,0.15530903658693718)
            (0.8865173885079618,0.8865173885079618)
            (0.727473976166664,0.727473976166664)
            (0.6162116966560938,0.6162116966560938)
            (0.2186783595439158,0.2186783595439158)
            (0.8333836373773971,0.8333836373773971)
            (0.5588146362648543,0.5588146362648543)
            (0.031226279732191164,0.031226279732191164)
            (0.3844126349349055,0.3844126349349055)
            (0.5654953489947658,0.5654953489947658)
            (0.6269736554401872,0.6269736554401872)
            (0.5506831990969229,0.5506831990969229)
            (0.8446366019904623,0.8446366019904623)
            (0.6433404449979996,0.6433404449979996)
            (0.12552646047970795,0.12552646047970795)
            (0.7618980159182848,0.7618980159182848)
            (0.18390894733927254,0.18390894733927254)
            (0.09640980885449979,0.09640980885449979)
            (0.2516914174251037,0.2516914174251037)
            (0.845620667573231,0.845620667573231)
            (0.0601763880975521,0.0601763880975521)
            (0.787164398640015,0.787164398640015)
            (0.5170136100782559,0.5170136100782559)
            (0.47849380794959595,0.47849380794959595)
            (0.14149334866425356,0.14149334866425356)
            (0.914743089865254,0.914743089865254)
            (0.7251879495335347,0.7251879495335347)
            (0.8163561618936124,0.8163561618936124)
            (0.35765482704712037,0.35765482704712037)
            (0.1263668474810935,0.1263668474810935)
            (0.5372019071931463,0.5372019071931463)
            (0.48470259149147643,0.48470259149147643)
            (0.4336247981544199,0.4336247981544199)
            (0.6728087114622117,0.6728087114622117)
            (0.37152872359431743,0.37152872359431743)
            (0.008551374554430224,0.008551374554430224)
            (0.27704149754056084,0.27704149754056084)
            (0.7245378572373935,0.7245378572373935)
            (0.048064134092270394,0.048064134092270394)
            (0.5793348895288744,0.5793348895288744)
            (0.8704403770600951,0.8704403770600951)
            (0.40325014566946105,0.40325014566946105)
            (0.16509571573248594,0.16509571573248594)
            (0.6426869621939681,0.6426869621939681)
            (0.1985410155506503,0.1985410155506503)
            (0.12765675018799505,0.12765675018799505)
            (0.9060852039180338,0.9060852039180338)
            (0.052230529852256735,0.052230529852256735)
            (0.18107470492015754,0.18107470492015754)
            (0.7961700061061143,0.7961700061061143)
            (0.4066250508434015,0.4066250508434015)
            (0.6713896894353965,0.6713896894353965)
            (0.056945676686281255,0.056945676686281255)
            (0.8597217555187383,0.8597217555187383)
            (0.1903336012906598,0.1903336012906598)
            (0.13332544190656592,0.13332544190656592)
            (0.03585015479617448,0.03585015479617448)
            (0.9625642639213615,0.9625642639213615)
            (0.8723500436935328,0.8723500436935328)
            (0.2715221099303784,0.2715221099303784)
            (0.02286554352953274,0.02286554352953274)
            (0.20374995701742749,0.20374995701742749)
            (0.7532770233508799,0.7532770233508799)
            (0.9646000593542804,0.9646000593542804)
            (0.7623607632894267,0.7623607632894267)
            (0.33946084070598426,0.33946084070598426)
            (0.505821920681671,0.505821920681671)
            (0.30563587009418924,0.30563587009418924)
            (0.5216579717764718,0.5216579717764718)
            (0.025386973432289572,0.025386973432289572)
            (0.6494988351818758,0.6494988351818758)
            (0.6699736020134905,0.6699736020134905)
            (0.38925529183957597,0.38925529183957597)
            (0.6402988158650262,0.6402988158650262)
            (0.05878255241404484,0.05878255241404484)
            (0.43484664104893644,0.43484664104893644)
            (0.8996830829836204,0.8996830829836204)
            (0.9125166821969399,0.9125166821969399)
            (0.8470365596119533,0.8470365596119533)
            (0.2146640844073865,0.2146640844073865)
            (0.9482883628198507,0.9482883628198507)
            (0.7976423256506634,0.7976423256506634)
            (0.4315734750456316,0.4315734750456316)
            (0.5967829570276211,0.5967829570276211)
            (0.9314401087425901,0.9314401087425901)
            (0.7902386621507527,0.7902386621507527)
            (0.8204556947776309,0.8204556947776309)
            (0.5879243132115135,0.5879243132115135)
            (0.36009512592327964,0.36009512592327964)
            (0.8330027703268048,0.8330027703268048)
            (0.6279581152632032,0.6279581152632032)
            (0.8413752657823808,0.8413752657823808)
            (0.5586045742523036,0.5586045742523036)
            (0.23539439380740634,0.23539439380740634)
            (0.229253067009626,0.229253067009626)
            (0.7644633090820203,0.7644633090820203)
            (0.6493508415348952,0.6493508415348952)
            (0.08176608582539402,0.08176608582539402)
            (0.45263124295716617,0.45263124295716617)
            (0.24220912871000655,0.24220912871000655)
            (0.9962896364654733,0.9962896364654733)
            (0.6860729665691827,0.6860729665691827)
            (0.37047611899527166,0.37047611899527166)
            (0.23364366100511935,0.23364366100511935)
            (0.7406041152492553,0.7406041152492553)
            (0.5516125529837821,0.5516125529837821)
            (0.6230575386272235,0.6230575386272235)
            (0.24051036121397873,0.24051036121397873)
            (0.7420441763723249,0.7420441763723249)
            (0.31190704866640195,0.31190704866640195)
            (0.6784095590265862,0.6784095590265862)
            (0.11121346049633463,0.11121346049633463)
            (0.4997374011411031,0.4997374011411031)
            (0.8727451626469596,0.8727451626469596)
            (0.8134015246945179,0.8134015246945179)
            (0.7865518642657379,0.7865518642657379)
            (0.6612023382037323,0.6612023382037323)
            (0.8524790851122345,0.8524790851122345)
            (0.24896294362596816,0.24896294362596816)
            (0.1314399011318319,0.1314399011318319)
            (0.0012366752904487965,0.0012366752904487965)
            (0.4284887039556726,0.4284887039556726)
            (0.0026925719617389987,0.0026925719617389987)
            (0.9826678857409954,0.9826678857409954)
            (0.6118860915161808,0.6118860915161808)
            (0.45578249247418345,0.45578249247418345)
            (0.6968872662709109,0.6968872662709109)
            (0.06544528619376844,0.06544528619376844)
            (0.9122482914935972,0.9122482914935972)
            (0.8129762525563793,0.8129762525563793)
            (0.7507452362197851,0.7507452362197851)
            (0.003802136849343718,0.003802136849343718)
            (0.5449865469186168,0.5449865469186168)
            (0.5991587743434597,0.5991587743434597)
            (0.5226132148868174,0.5226132148868174)
            (0.01690632473779541,0.01690632473779541)
            (0.4904453328541689,0.4904453328541689)
            (0.8457568880869037,0.8457568880869037)
            (0.5538300397367972,0.5538300397367972)
            (0.7853424701522844,0.7853424701522844)
            (0.6395144285715908,0.6395144285715908)
            (0.4379172987312605,0.4379172987312605)
            (0.5012257344689834,0.5012257344689834)
            (0.4402549369904032,0.4402549369904032)
            (0.27748157831114484,0.27748157831114484)
            (0.4254719650456851,0.4254719650456851)
            (0.07866206976172807,0.07866206976172807)
            (0.1397103096175102,0.1397103096175102)
            (0.21310839427279626,0.21310839427279626)
            (0.41537347518714707,0.41537347518714707)
            (0.9716933334785341,0.9716933334785341)
            (0.14374602060634456,0.14374602060634456)
            (0.4251804073118204,0.4251804073118204)
            (0.11528080431375853,0.11528080431375853)
            (0.5541452031874088,0.5541452031874088)
            (0.410483142648165,0.410483142648165)
            (0.5226560545611805,0.5226560545611805)
            (0.2795634355307628,0.2795634355307628)
            (0.1552010910035766,0.1552010910035766)
            (0.8004063205434242,0.8004063205434242)
            (0.018687739846809492,0.018687739846809492)
            (0.5700024447171884,0.5700024447171884)
            (0.7643507543831729,0.7643507543831729)
            (0.5582755289017141,0.5582755289017141)
            (0.4748305634753591,0.4748305634753591)
            (0.10922392095004274,0.10922392095004274)
            (0.16375614715360753,0.16375614715360753)
            (0.44484974544202616,0.44484974544202616)
            (0.23043627022341773,0.23043627022341773)
            (0.4592544479353021,0.4592544479353021)
            (0.3932121157159987,0.3932121157159987)
            (0.7354554853040909,0.7354554853040909)
            (0.026063941845445138,0.026063941845445138)
            (0.8426910480579943,0.8426910480579943)
            (0.9799638030959118,0.9799638030959118)
            (0.8777381618286395,0.8777381618286395)
            (0.17618682145515496,0.17618682145515496)
            (0.34276268821988254,0.34276268821988254)
            (0.12615011611590754,0.12615011611590754)
            (0.7870727864621967,0.7870727864621967)
            (0.597277699339581,0.597277699339581)
            (0.18450766590448264,0.18450766590448264)
            (0.4772546873567547,0.4772546873567547)
            (0.44721474641168135,0.44721474641168135)
            (0.49836678265041323,0.49836678265041323)
            (0.7052597729311492,0.7052597729311492)
            (0.7546117686179206,0.7546117686179206)
            (0.5472101219580054,0.5472101219580054)
            (0.17963359069018292,0.17963359069018292)
            (0.3959049287605362,0.3959049287605362)
            (0.5096568620052973,0.5096568620052973)
            (0.3561569259749793,0.3561569259749793)
            (0.8831234816916135,0.8831234816916135)
            (0.7773433831191703,0.7773433831191703)
            (0.6838009006881252,0.6838009006881252)
            (0.8179617204852994,0.8179617204852994)
            (0.9806112241970278,0.9806112241970278)
            (0.05166252628963708,0.05166252628963708)
            (0.10529476833037732,0.10529476833037732)
            (0.7859523452147448,0.7859523452147448)
            (0.4360328302999208,0.4360328302999208)
            (0.13346255343581448,0.13346255343581448)
            (0.24703246016380365,0.24703246016380365)
            (0.04403751204586259,0.04403751204586259)
            (0.4900706390057953,0.4900706390057953)
            (0.4247612154769391,0.4247612154769391)
            (0.6405456739564626,0.6405456739564626)
            (0.921093346816033,0.921093346816033)
            (0.7237057821379963,0.7237057821379963)
            (0.9458713110988224,0.9458713110988224)
            (0.16210844920583556,0.16210844920583556)
            (0.6285377482601398,0.6285377482601398)
            (0.38891830283208284,0.38891830283208284)
            (0.3825785593724308,0.3825785593724308)
            (0.8898416297432749,0.8898416297432749)
            (0.12003181766594562,0.12003181766594562)
            (0.6944416016692008,0.6944416016692008)
            (0.5047422211251613,0.5047422211251613)
            (0.2077350548398773,0.2077350548398773)
            (0.6595645992981392,0.6595645992981392)
            (0.5695054091643607,0.5695054091643607)
            (0.36239838651531575,0.36239838651531575)
            (0.2346526357677563,0.2346526357677563)
            (0.649815448251864,0.649815448251864)
            (0.3565630946184899,0.3565630946184899)
            (0.24018286291294633,0.24018286291294633)
            (0.4052075208387713,0.4052075208387713)
            (0.41743252565507416,0.41743252565507416)
            (0.8450795272448022,0.8450795272448022)
            (0.44517565970324946,0.44517565970324946)
            (0.12901007354169625,0.12901007354169625)
            (0.7960447107441713,0.7960447107441713)
            (0.8480671379802422,0.8480671379802422)
            (0.16848508994123157,0.16848508994123157)
            (0.5960137348783596,0.5960137348783596)
            (0.5361501260639585,0.5361501260639585)
            (0.8036208624229917,0.8036208624229917)
            (0.05170107182700456,0.05170107182700456)
            (0.22830544552903254,0.22830544552903254)
            (0.03833912717728949,0.03833912717728949)
            (0.9313518359932413,0.9313518359932413)
            (0.8251324658117553,0.8251324658117553)
            (0.2680499086458302,0.2680499086458302)
            (0.0409977843208309,0.0409977843208309)
            (0.2988692026505899,0.2988692026505899)
            (0.3590457447382003,0.3590457447382003)
            (0.03173339950221454,0.03173339950221454)
            (0.14131506305190622,0.14131506305190622)
            (0.9783378402738288,0.9783378402738288)
            (0.789418655860955,0.789418655860955)
            (0.16288401372776606,0.16288401372776606)
            (0.5296464557207463,0.5296464557207463)
            (0.9087345893889265,0.9087345893889265)
            (0.341649843798955,0.341649843798955)
            (0.7493762521255958,0.7493762521255958)
            (0.6449460849741034,0.6449460849741034)
            (0.9022615719331007,0.9022615719331007)
            (0.7733487978720088,0.7733487978720088)
            (0.8613244123390928,0.8613244123390928)
            (0.010157157468092315,0.010157157468092315)
            (0.7760182084511688,0.7760182084511688)
            (0.7799332603214079,0.7799332603214079)
            (0.9878998305354112,0.9878998305354112)
            (0.8503735131794304,0.8503735131794304)
            (0.13319194684821567,0.13319194684821567)
            (0.7795084132781898,0.7795084132781898)
            (0.7120921680730221,0.7120921680730221)
            (0.38450370889363983,0.38450370889363983)
            (0.8449214317524769,0.8449214317524769)
            (0.24307976014044952,0.24307976014044952)
            (0.8541623873323462,0.8541623873323462)
            (0.2828534896138941,0.2828534896138941)
            (0.8047209362865486,0.8047209362865486)
            (0.6201405435764165,0.6201405435764165)
            (0.20254411257495497,0.20254411257495497)
            (0.7804832923670202,0.7804832923670202)
            (0.551222004823317,0.551222004823317)
            (0.8015699963626532,0.8015699963626532)
            (0.2526631482964117,0.2526631482964117)
            (0.8033269049288821,0.8033269049288821)
            (0.024316627108041056,0.024316627108041056)
            (0.23837657185631245,0.23837657185631245)
            (0.0011467579698496433,0.0011467579698496433)
            (0.29368515082486013,0.29368515082486013)
            (0.8332953337397182,0.8332953337397182)
            (0.02143933517258123,0.02143933517258123)
            (0.9007120115643601,0.9007120115643601)
            (0.4744071032236725,0.4744071032236725)
            (0.8183005539924079,0.8183005539924079)
            (0.460559191585188,0.460559191585188)
            (0.4399670137940387,0.4399670137940387)
            (0.30315908155273674,0.30315908155273674)
            (0.9009492184206749,0.9009492184206749)
            (0.867481816317869,0.867481816317869)
            (0.631563655244745,0.631563655244745)
            (0.3096010938699745,0.3096010938699745)
            (0.8872929601683772,0.8872929601683772)
            (0.02778619209768518,0.02778619209768518)
            (0.4795258639132933,0.4795258639132933)
            (0.37306635021941015,0.37306635021941015)
            (0.800121404598082,0.800121404598082)
            (0.6741417901720816,0.6741417901720816)
            (0.1089310100507489,0.1089310100507489)
            (0.9693374777135539,0.9693374777135539)
            (0.030488041639324726,0.030488041639324726)
            (0.6263343919001289,0.6263343919001289)
            (0.9850656538235301,0.9850656538235301)
            (0.3827464529892479,0.3827464529892479)
            (0.5907287741485092,0.5907287741485092)
            (0.04718325742194107,0.04718325742194107)
            (0.3495347211148425,0.3495347211148425)
            (0.933613367888718,0.933613367888718)
            (0.10647176282447457,0.10647176282447457)
            (0.6319330184685742,0.6319330184685742)
            (0.3902314543735199,0.3902314543735199)
            (0.17661491459394485,0.17661491459394485)
            (0.5455698478202469,0.5455698478202469)
            (0.004406495923761078,0.004406495923761078)
            (0.2523412461175285,0.2523412461175285)
            (0.03019731673782977,0.03019731673782977)
            (0.8988520399158839,0.8988520399158839)
            (0.4370421320965052,0.4370421320965052)
            (0.19098232325547726,0.19098232325547726)
            (0.9498629637668792,0.9498629637668792)
            (0.9908472677777349,0.9908472677777349)
            (0.9896593808203045,0.9896593808203045)
            (0.2934095944106865,0.2934095944106865)
            (0.6757349826556069,0.6757349826556069)
            (0.6056702146626196,0.6056702146626196)
            (0.8189390746423879,0.8189390746423879)
            (0.07521539829603929,0.07521539829603929)
            (0.1345183143692008,0.1345183143692008)
            (0.4280460851529839,0.4280460851529839)
            (0.03496197134771295,0.03496197134771295)
            (0.3019701573486713,0.3019701573486713)
            (0.15779393547164822,0.15779393547164822)
            (0.7910706715037135,0.7910706715037135)
            (0.0483863811707641,0.0483863811707641)
            (0.1772967707767068,0.1772967707767068)
            (0.9131343679502124,0.9131343679502124)
            (0.14121811930040318,0.14121811930040318)
            (0.11368639061829322,0.11368639061829322)
            (0.3702354046509775,0.3702354046509775)
            (0.5100982047548694,0.5100982047548694)
            (0.00965617014159914,0.00965617014159914)
            (0.9921415332498793,0.9921415332498793)
            (0.8218617961908592,0.8218617961908592)
            (0.08136564093122833,0.08136564093122833)
            (0.16932677973072718,0.16932677973072718)
            (0.9185812552039114,0.9185812552039114)
            (0.782999259520718,0.782999259520718)
            (0.745036584989326,0.745036584989326)
            (0.1795913878450166,0.1795913878450166)
            (0.739836386278839,0.739836386278839)
            (0.8222511535520334,0.8222511535520334)
            (0.803306065400383,0.803306065400383)
            (0.3758662903968655,0.3758662903968655)
            (0.888705350727148,0.888705350727148)
            (0.8988018854901723,0.8988018854901723)
            (0.295634945466676,0.295634945466676)
            (0.2434364253084743,0.2434364253084743)
            (0.9910875278617695,0.9910875278617695)
            (0.6775704725931417,0.6775704725931417)
            (0.23679010244960697,0.23679010244960697)
            (0.5616636226850591,0.5616636226850591)
            (0.4578130682153152,0.4578130682153152)
            (0.04311955867836026,0.04311955867836026)
            (0.39596503106224956,0.39596503106224956)
            (0.43769255148903596,0.43769255148903596)
            (0.04423751274156085,0.04423751274156085)
            (0.9401354131812996,0.9401354131812996)
            (0.7106415540833031,0.7106415540833031)
            (0.6354719828766209,0.6354719828766209)
            (0.49082379697588774,0.49082379697588774)
            (0.8743395232333921,0.8743395232333921)
            (0.9054439656371396,0.9054439656371396)
            (0.620419997645568,0.620419997645568)
            (0.7251937175814496,0.7251937175814496)
            (0.7069690424040571,0.7069690424040571)
            (0.8698563206058966,0.8698563206058966)
            (0.7347163999525462,0.7347163999525462)
            (0.3317345125673561,0.3317345125673561)
            (0.540502729126758,0.540502729126758)
            (0.995938999158089,0.995938999158089)
            (0.09977710115847582,0.09977710115847582)
            (0.623311065466104,0.623311065466104)
            (0.9415549034022503,0.9415549034022503)
            (0.3770023722879994,0.3770023722879994)
            (0.8036569716830064,0.8036569716830064)
            (0.22910047513510445,0.22910047513510445)
            (0.9953195922496308,0.9953195922496308)
            (0.3434342104993293,0.3434342104993293)
            (0.27256971272381025,0.27256971272381025)
            (0.18271128701636474,0.18271128701636474)
            (0.7276782231539745,0.7276782231539745)
            (0.503499340171556,0.503499340171556)
            (0.010655830079991269,0.010655830079991269)
            (0.02873576668887856,0.02873576668887856)
            (0.5939335139411424,0.5939335139411424)
            (0.6501979961416094,0.6501979961416094)
            (0.40309482945704556,0.40309482945704556)
            (0.634902910070799,0.634902910070799)
            (0.18039809882876745,0.18039809882876745)
            (0.03062384766593107,0.03062384766593107)
            (0.4764118167998226,0.4764118167998226)
            (0.274270327085381,0.274270327085381)
            (0.33579882484695234,0.33579882484695234)
            (0.7441525507341058,0.7441525507341058)
            (0.13617575945903027,0.13617575945903027)
            (0.8956805495211155,0.8956805495211155)
            (0.024314959497529154,0.024314959497529154)
            (0.1688648310300933,0.1688648310300933)
            (0.16786750508914916,0.16786750508914916)
            (0.34987339037333254,0.34987339037333254)
            (0.620756306316554,0.620756306316554)
            (0.7436325314629504,0.7436325314629504)
            (0.6080684764278665,0.6080684764278665)
            (0.28825841149556175,0.28825841149556175)
            (0.5279480243252879,0.5279480243252879)
            (0.21236996850069234,0.21236996850069234)
            (0.1755353994613067,0.1755353994613067)
            (0.0009587314972968608,0.0009587314972968608)
            (0.34132215740875393,0.34132215740875393)
            (0.6636636711611104,0.6636636711611104)
            (0.4095110786281251,0.4095110786281251)
            (0.5610206809711085,0.5610206809711085)
            (0.5023902402153557,0.5023902402153557)
            (0.8444454517143792,0.8444454517143792)
            (0.5906331832954173,0.5906331832954173)
            (0.6576720581278449,0.6576720581278449)
            (0.3749510456497521,0.3749510456497521)
            (0.5723300699439184,0.5723300699439184)
            (0.5909397015679568,0.5909397015679568)
            (0.17575121073573619,0.17575121073573619)
            (0.011756605366794015,0.011756605366794015)
            (0.5069287010929249,0.5069287010929249)
            (0.5124680337493162,0.5124680337493162)
            (0.9232767579916065,0.9232767579916065)
            (0.044661531325366766,0.044661531325366766)
            (0.3833173042049336,0.3833173042049336)
            (0.8691197007658036,0.8691197007658036)
            (0.779948050994369,0.779948050994369)
            (0.3699437450955103,0.3699437450955103)
            (0.6626305274820319,0.6626305274820319)
            (0.43208391803783996,0.43208391803783996)
            (0.6478695263995955,0.6478695263995955)
            (0.99383759217002,0.99383759217002)
            (0.9653817663061968,0.9653817663061968)
            (0.6674792974095907,0.6674792974095907)
            (0.8889127698752801,0.8889127698752801)
            (0.43482944057785966,0.43482944057785966)
            (0.9263711477381045,0.9263711477381045)
            (0.45121153973412187,0.45121153973412187)
            (0.04086166672070868,0.04086166672070868)
            (0.19607167539110493,0.19607167539110493)
            (0.5586490335883445,0.5586490335883445)
            (0.6456658402362905,0.6456658402362905)
            (0.11215262102159529,0.11215262102159529)
            (0.9717998757173028,0.9717998757173028)
            (0.999293228372505,0.999293228372505)
            (0.47418534189855954,0.47418534189855954)
            (0.21567136815345211,0.21567136815345211)
            (0.45830093283548723,0.45830093283548723)
            (0.3057656763034672,0.3057656763034672)
            (0.9430997454759962,0.9430997454759962)
            (0.580989763498454,0.580989763498454)
            (0.18386637617471968,0.18386637617471968)
            (0.47280096994515475,0.47280096994515475)
            (0.3978124549172519,0.3978124549172519)
            (0.8261193571056373,0.8261193571056373)
            (0.26817322577209945,0.26817322577209945)
            (0.9042640871960551,0.9042640871960551)
            (0.6651313725149346,0.6651313725149346)
            (0.5121291458946304,0.5121291458946304)
            (0.5724371332663449,0.5724371332663449)
            (0.2534535753099272,0.2534535753099272)
            (0.10775271965959998,0.10775271965959998)
            (0.5029237454789202,0.5029237454789202)
            (0.77312775070087,0.77312775070087)
            (0.8004068967910115,0.8004068967910115)
            (0.38091225285104247,0.38091225285104247)
            (0.936514920708218,0.936514920708218)
            (0.15915495234471977,0.15915495234471977)
            (0.498992247130124,0.498992247130124)
            (0.12704731978647965,0.12704731978647965)
            (0.24137746579089614,0.24137746579089614)
            (0.7160236349971454,0.7160236349971454)
            (0.5301072913112636,0.5301072913112636)
            (0.2574267920422446,0.2574267920422446)
            (0.3969104338447239,0.3969104338447239)
            (0.47339137771614004,0.47339137771614004)
            (0.31737052132989274,0.31737052132989274)
            (0.21080271696425756,0.21080271696425756)
            (0.4008490941963567,0.4008490941963567)
            (0.07971823858989135,0.07971823858989135)
            (0.17784650946541047,0.17784650946541047)
            (0.12288837460873214,0.12288837460873214)
            (0.8387194281864407,0.8387194281864407)
            (0.44954343910703654,0.44954343910703654)
            (0.38515098492739186,0.38515098492739186)
            (0.9328163657961046,0.9328163657961046)
            (0.40222979993425834,0.40222979993425834)
            (0.8759630091917735,0.8759630091917735)
            (0.6151680177486167,0.6151680177486167)
            (0.45728485664270746,0.45728485664270746)
            (0.5426873734377828,0.5426873734377828)
            (0.3803747351457375,0.3803747351457375)
            (0.16930887600882683,0.16930887600882683)
            (0.5081801509628818,0.5081801509628818)
            (0.3285478161002505,0.3285478161002505)
            (0.1370247567844436,0.1370247567844436)
            (0.3674069827039603,0.3674069827039603)
            (0.9473218940945342,0.9473218940945342)
            (0.22953110966745893,0.22953110966745893)
            (0.9680533663605417,0.9680533663605417)
            (0.47792689504185004,0.47792689504185004)
            (0.1154078588596461,0.1154078588596461)
            (0.6645932140432271,0.6645932140432271)
            (0.8627487751697764,0.8627487751697764)
            (0.9240755917013921,0.9240755917013921)
            (0.8239143355858856,0.8239143355858856)
            (0.630972469568701,0.630972469568701)
            (0.1304685064013601,0.1304685064013601)
            (0.8376932025124535,0.8376932025124535)
            (0.39912981040809514,0.39912981040809514)
            (0.3901992420139456,0.3901992420139456)
            (0.44269744026808844,0.44269744026808844)
            (0.6983494145000311,0.6983494145000311)
            (0.5834823263142801,0.5834823263142801)
            (0.5869834662316715,0.5869834662316715)
            (0.7653541807631319,0.7653541807631319)
            (0.759472042296177,0.759472042296177)
            (0.10630525019153692,0.10630525019153692)
            (0.28977355529906146,0.28977355529906146)
            (0.1212334752083648,0.1212334752083648)
            (0.8183625386995672,0.8183625386995672)
            (0.9659546952957456,0.9659546952957456)
            (0.053950817834400366,0.053950817834400366)
            (0.6218806021287433,0.6218806021287433)
            (0.8771385096262261,0.8771385096262261)
            (0.5123677552493631,0.5123677552493631)
            (0.39470614533305337,0.39470614533305337)
            (0.4596852963570759,0.4596852963570759)
            (0.1566723860924133,0.1566723860924133)
            (0.5425149864740026,0.5425149864740026)
            (0.8346805313812244,0.8346805313812244)
            (0.16633109776090094,0.16633109776090094)
            (0.9356841551441941,0.9356841551441941)
            (0.14793873185252449,0.14793873185252449)
            (0.3038671139099052,0.3038671139099052)
            (0.17472362813607045,0.17472362813607045)
            (0.23724874005396512,0.23724874005396512)
            (0.4658344195906333,0.4658344195906333)
            (0.1653459888626465,0.1653459888626465)
            (0.7080058208395514,0.7080058208395514)
            (0.3674482789974476,0.3674482789974476)
            (0.9984753586291322,0.9984753586291322)
            (0.2062085415911994,0.2062085415911994)
            (0.4125496458557796,0.4125496458557796)
            (0.21169066049649388,0.21169066049649388)
            (0.7391519002853819,0.7391519002853819)
            (0.6452566914965217,0.6452566914965217)
            (0.9542271125423369,0.9542271125423369)
            (0.6696243128212783,0.6696243128212783)
            (0.38394247519844027,0.38394247519844027)
            (0.585239512223547,0.585239512223547)
            (0.12764384292745712,0.12764384292745712)
            (0.574228037731761,0.574228037731761)
            (0.5508031502676598,0.5508031502676598)
            (0.9695339194796115,0.9695339194796115)
            (0.4239011593860633,0.4239011593860633)
            (0.023484429116003236,0.023484429116003236)
            (0.3182655202889313,0.3182655202889313)
            (0.9836389965459571,0.9836389965459571)
            (0.15075152052845553,0.15075152052845553)
            (0.21276018455672718,0.21276018455672718)
            (0.24768749829562797,0.24768749829562797)
            (0.338228046182821,0.338228046182821)
            (0.1930918392661436,0.1930918392661436)
            (0.6614386193764843,0.6614386193764843)
            (0.42728198286616026,0.42728198286616026)
            (0.4917458904208052,0.4917458904208052)
            (0.5574977287915859,0.5574977287915859)
            (0.8944865718956154,0.8944865718956154)
            (0.7665086036491178,0.7665086036491178)
            (0.776155967754891,0.776155967754891)
            (0.6771127072961405,0.6771127072961405)
            (0.48629240338075874,0.48629240338075874)
            (0.6822528837280963,0.6822528837280963)
            (0.8111678849250823,0.8111678849250823)
            (0.3316508909548521,0.3316508909548521)
            (0.8857656867795463,0.8857656867795463)
            (0.2242563435863726,0.2242563435863726)
            (0.5129055435653711,0.5129055435653711)
            (0.94679579371846,0.94679579371846)
            (0.18539189650763954,0.18539189650763954)
            (0.5825280191794349,0.5825280191794349)
            (0.4050186982726831,0.4050186982726831)
            (0.3424013103201675,0.3424013103201675)
            (0.9013911610520733,0.9013911610520733)
            (0.611990344496762,0.611990344496762)
            (0.9640986362239241,0.9640986362239241)
            (0.7942506108030093,0.7942506108030093)
            (0.015124525512540288,0.015124525512540288)
            (0.4406366085895894,0.4406366085895894)
            (0.2049313084110398,0.2049313084110398)
            (0.023777666943650466,0.023777666943650466)
            (0.8619207585221235,0.8619207585221235)
            (0.22646257288029403,0.22646257288029403)
            (0.3458206466086373,0.3458206466086373)
            (0.854158859994129,0.854158859994129)
            (0.5625375503590282,0.5625375503590282)
            (0.7897272446731152,0.7897272446731152)
            (0.763323580888376,0.763323580888376)
            (0.48766375577692167,0.48766375577692167)
            (0.8032749422443413,0.8032749422443413)
            (0.049789671953041736,0.049789671953041736)
            (0.3777890208839366,0.3777890208839366)
            (0.01313543107356896,0.01313543107356896)
            (0.7502591171194446,0.7502591171194446)
            (0.5857593684463431,0.5857593684463431)
            (0.17630773329541105,0.17630773329541105)
            (0.3203158399363826,0.3203158399363826)
            (0.730791428423335,0.730791428423335)
            (0.08340325077297439,0.08340325077297439)
            (0.13303411398055442,0.13303411398055442)
            (0.43505581434833906,0.43505581434833906)
            (0.1298847043994522,0.1298847043994522)
            (0.21337423749156237,0.21337423749156237)
            (0.25798280522405603,0.25798280522405603)
            (0.25786316174183854,0.25786316174183854)
            (0.6697212442601526,0.6697212442601526)
            (0.20586122868392942,0.20586122868392942)
            (0.6953039147744144,0.6953039147744144)
            (0.7495788901519511,0.7495788901519511)
            (0.754327908487979,0.754327908487979)
            (0.14026492048411265,0.14026492048411265)
            (0.06683348172730819,0.06683348172730819)
            (0.0797022995042529,0.0797022995042529)
            (0.4229999305398374,0.4229999305398374)
            (0.4519749223812761,0.4519749223812761)
            (0.020983862270480103,0.020983862270480103)
            (0.040332106903792075,0.040332106903792075)
            (0.5207186360324232,0.5207186360324232)
            (0.8960381263343735,0.8960381263343735)
            (0.8723013766751029,0.8723013766751029)
            (0.3946426585100937,0.3946426585100937)
            (0.6380153061885485,0.6380153061885485)
            (0.1945951028468117,0.1945951028468117)
            (0.20937942374935226,0.20937942374935226)
            (0.16945432405007743,0.16945432405007743)
            (0.40705082282624194,0.40705082282624194)
            (0.07793114880085694,0.07793114880085694)
            (0.5995721656647937,0.5995721656647937)
            (0.4549251273727981,0.4549251273727981)
            (0.47723936024047875,0.47723936024047875)
            (0.3246715854742992,0.3246715854742992)
            (0.8328568530614744,0.8328568530614744)
            (0.7972383713487434,0.7972383713487434)
            (0.43862826320933745,0.43862826320933745)
            (0.26589024793891736,0.26589024793891736)
            (0.4597485920347095,0.4597485920347095)
            (0.7968474167417989,0.7968474167417989)
            (0.2029045011528734,0.2029045011528734)
            (0.9406186215140961,0.9406186215140961)
            (0.05342484135643866,0.05342484135643866)
            (0.7061894096015227,0.7061894096015227)
            (0.2325664382013004,0.2325664382013004)
            (0.5619786753516116,0.5619786753516116)
            (0.7137071628930695,0.7137071628930695)
            (0.2124882408880191,0.2124882408880191)
            (0.2866040462291872,0.2866040462291872)
            (0.30908998162866097,0.30908998162866097)
            (0.22117997922767807,0.22117997922767807)
            (0.3254440257320119,0.3254440257320119)
            (0.6284846748914124,0.6284846748914124)
            (0.347116563313005,0.347116563313005)
            (0.3676617212332527,0.3676617212332527)
            (0.05563239676284781,0.05563239676284781)
            (0.4200658285830108,0.4200658285830108)
            (0.6161455367548359,0.6161455367548359)
            (0.7918112444806109,0.7918112444806109)
            (0.28824668052463154,0.28824668052463154)
            (0.9790698180427199,0.9790698180427199)
            (0.7346116487305804,0.7346116487305804)
            (0.8643403272730813,0.8643403272730813)
            (0.6260263370354626,0.6260263370354626)
            (0.06791675736556546,0.06791675736556546)
            (0.08901624909787342,0.08901624909787342)
            (0.3288934424633432,0.3288934424633432)
            (0.8790387504308017,0.8790387504308017)
            (0.7555430503392347,0.7555430503392347)
            (0.5583685266039982,0.5583685266039982)
            (0.939103333978184,0.939103333978184)
            (0.8765823701017386,0.8765823701017386)
            (0.462000434091837,0.462000434091837)
            (0.07267457610697603,0.07267457610697603)
            (0.7646681431717983,0.7646681431717983)
            (0.6020590204628289,0.6020590204628289)
            (0.7220039694577416,0.7220039694577416)
            (0.035303231633265764,0.035303231633265764)
            (0.4286320944152894,0.4286320944152894)
            (0.46118275171717027,0.46118275171717027)
            (0.567846533034618,0.567846533034618)
            (0.9264293477614356,0.9264293477614356)
            (0.8371469196293094,0.8371469196293094)
            (0.6657033455035963,0.6657033455035963)
            (0.9588207890927902,0.9588207890927902)
            (0.3354852600280449,0.3354852600280449)
            (0.0679808015621075,0.0679808015621075)
            (0.18288437944402403,0.18288437944402403)
            (0.1119014888007317,0.1119014888007317)
            (0.6660528711805237,0.6660528711805237)
            (0.270018476139233,0.270018476139233)
            (0.7532808515579678,0.7532808515579678)
            (0.4576814455720024,0.4576814455720024)
            (0.300719799622467,0.300719799622467)
            (0.33141551253109003,0.33141551253109003)
            (0.9151815425709158,0.9151815425709158)
            (0.4437353873212174,0.4437353873212174)
            (0.007758359032440487,0.007758359032440487)
            (0.5145915219321107,0.5145915219321107)
            (0.14140061778887025,0.14140061778887025)
            (0.6611562103412385,0.6611562103412385)
            (0.01759959684351131,0.01759959684351131)
            (0.4640413861638757,0.4640413861638757)
            (0.2686535099783107,0.2686535099783107)
            (0.603321271010286,0.603321271010286)
            (0.20139431988756762,0.20139431988756762)
            (0.22155628677145067,0.22155628677145067)
            (0.8883264626193488,0.8883264626193488)
            (0.8076305081602335,0.8076305081602335)
            (0.4002423891268343,0.4002423891268343)
            (0.6841382586564183,0.6841382586564183)
            (0.27369045098289746,0.27369045098289746)
            (0.5688489185325636,0.5688489185325636)
            (0.07887773958103728,0.07887773958103728)
            (0.05479889771218582,0.05479889771218582)
            (0.15162503744775524,0.15162503744775524)
            (0.013273654974395699,0.013273654974395699)
            (0.8986144984166752,0.8986144984166752)
            (0.8944491182387169,0.8944491182387169)
            (0.34823964727621537,0.34823964727621537)
            (0.5342275145326605,0.5342275145326605)
            (0.3532746718187467,0.3532746718187467)
            (0.9323418843555025,0.9323418843555025)
            (0.9555408245715651,0.9555408245715651)
            (0.7991618340692717,0.7991618340692717)
            (0.4724123079562268,0.4724123079562268)
            (0.43923020306914784,0.43923020306914784)
            (0.28361764659020716,0.28361764659020716)
            (0.5873457441419303,0.5873457441419303)
            (0.06417422323407918,0.06417422323407918)
            (0.6436130473372024,0.6436130473372024)
            (0.20645486472150998,0.20645486472150998)
            (0.17301351312686086,0.17301351312686086)
            (0.19769461832297286,0.19769461832297286)
            (0.2365702843535884,0.2365702843535884)
            (0.562115292330569,0.562115292330569)
            (0.5376944197826197,0.5376944197826197)
            (0.6177711401328096,0.6177711401328096)
            (0.8823897576847732,0.8823897576847732)
            (0.3524762832571451,0.3524762832571451)
            (0.7587918261763285,0.7587918261763285)
            (0.9852343881707346,0.9852343881707346)
            (0.6423718397475975,0.6423718397475975)
            (0.8089242094211846,0.8089242094211846)
            (0.8475871292983046,0.8475871292983046)
            (0.7788121437314399,0.7788121437314399)
            (0.45052816652396865,0.45052816652396865)
            (0.08882498971912578,0.08882498971912578)
            (0.12970952758278942,0.12970952758278942)
            (0.1317987537518981,0.1317987537518981)
            (0.7216180415189852,0.7216180415189852)
            (0.6399904147451974,0.6399904147451974)
            (0.3348209034386642,0.3348209034386642)
            (0.8129623646697026,0.8129623646697026)
            (0.8422907616756399,0.8422907616756399)
            (0.058095858976839,0.058095858976839)
            (0.5052824113035745,0.5052824113035745)
            (0.2600680565797001,0.2600680565797001)
            (0.742315337979663,0.742315337979663)
            (0.2447810125143628,0.2447810125143628)
            (0.3522552799840142,0.3522552799840142)
            (0.7666934622501461,0.7666934622501461)
            (0.40475807880436365,0.40475807880436365)
            (0.17399834119586988,0.17399834119586988)
            (0.24767164105023287,0.24767164105023287)
            (0.9510122534186358,0.9510122534186358)
            (0.5144686237219622,0.5144686237219622)
            (0.512101770878308,0.512101770878308)
            (0.30709867916720546,0.30709867916720546)
            (0.8501311717338687,0.8501311717338687)
            (0.883314727952339,0.883314727952339)
            (0.7844542559563303,0.7844542559563303)
            (0.4930804110689373,0.4930804110689373)
            (0.016971333203334438,0.016971333203334438)
            (0.7839777658221954,0.7839777658221954)
            (0.4834849550561132,0.4834849550561132)
            (0.5641118677623238,0.5641118677623238)
            (0.9294668066064926,0.9294668066064926)
            (0.8763942743246811,0.8763942743246811)
            (0.747890150665873,0.747890150665873)
            (0.2975471183210159,0.2975471183210159)
            (0.6245639416639635,0.6245639416639635)
            (0.3679720037914491,0.3679720037914491)
            (0.30622394500774686,0.30622394500774686)
            (0.7304367217202161,0.7304367217202161)
            (0.5544765664993185,0.5544765664993185)
            (0.8112221542905522,0.8112221542905522)
            (0.9802180384949947,0.9802180384949947)
            (0.40771582998316225,0.40771582998316225)
            (0.8793087179886875,0.8793087179886875)
            (0.7076064608610348,0.7076064608610348)
            (0.7925933782263985,0.7925933782263985)
            (0.2646759114957925,0.2646759114957925)
            (0.5048222206653007,0.5048222206653007)
            (0.7508525604388452,0.7508525604388452)
            (0.5011989096692803,0.5011989096692803)
            (0.10017412553868021,0.10017412553868021)
            (0.7167400258198313,0.7167400258198313)
            (0.273705621581775,0.273705621581775)
            (0.6685122078388601,0.6685122078388601)
            (0.9709162028107194,0.9709162028107194)
            (0.7549980922400461,0.7549980922400461)
            (0.7496851254229191,0.7496851254229191)
            (0.017793893090122026,0.017793893090122026)
            (0.9570910180638529,0.9570910180638529)
            (0.62447532784282,0.62447532784282)
            (0.9459373079126612,0.9459373079126612)
            (0.7646725101104859,0.7646725101104859)
            (0.054201732415036785,0.054201732415036785)
            (0.6174129689426298,0.6174129689426298)
            (0.6502309049741547,0.6502309049741547)
            (0.9063520518344315,0.9063520518344315)
            (0.29117336958455065,0.29117336958455065)
            (0.39868865621115046,0.39868865621115046)
            (0.11264637615695272,0.11264637615695272)
            (0.16361889802869034,0.16361889802869034)
            (0.9612849767410709,0.9612849767410709)
            (0.6749708987394363,0.6749708987394363)
            (0.05603960299860389,0.05603960299860389)
            (0.8135129979647884,0.8135129979647884)
            (0.5936756179569949,0.5936756179569949)
            (0.404455144953766,0.404455144953766)
            (0.03602125136409717,0.03602125136409717)
            (0.571029908216806,0.571029908216806)
            (0.7495836740279316,0.7495836740279316)
            (0.7397707546493549,0.7397707546493549)
            (0.8179277700886354,0.8179277700886354)
            (0.07163599286166789,0.07163599286166789)
            (0.8238697885178446,0.8238697885178446)
            (0.7955556727575206,0.7955556727575206)
            (0.31007918267879164,0.31007918267879164)
            (0.6498888323029071,0.6498888323029071)
            (0.5767371258814569,0.5767371258814569)
            (0.8977644732223955,0.8977644732223955)
            (0.5389787996059865,0.5389787996059865)
            (0.14559779145208118,0.14559779145208118)
            (0.4679787632138739,0.4679787632138739)
            (0.5380630549096033,0.5380630549096033)
            (0.8780546692061133,0.8780546692061133)
            (0.1835069995872951,0.1835069995872951)
            (0.8807931201921795,0.8807931201921795)
            (0.43575247498864833,0.43575247498864833)
            (0.44149076560347744,0.44149076560347744)
            (0.09327510027868025,0.09327510027868025)
            (0.16232853205900188,0.16232853205900188)
            (0.6363247686133748,0.6363247686133748)
            (0.27345258458190447,0.27345258458190447)
            (0.7077159378760606,0.7077159378760606)
            (0.22720303656006602,0.22720303656006602)
            (0.11804850665020972,0.11804850665020972)
            (0.6540399613825487,0.6540399613825487)
            (0.3759367831458603,0.3759367831458603)
            (0.08920766971849226,0.08920766971849226)
            (0.3527697622811661,0.3527697622811661)
            (0.8071182558983891,0.8071182558983891)
            (0.5110188522496912,0.5110188522496912)
            (0.6984547332437169,0.6984547332437169)
            (0.6425360086469112,0.6425360086469112)
            (0.9947296115034969,0.9947296115034969)
            (0.4077004595039846,0.4077004595039846)
            (0.9872939101209702,0.9872939101209702)
            (0.16846846582998876,0.16846846582998876)
            (0.2373033998416314,0.2373033998416314)
            (0.14423366564054563,0.14423366564054563)
            (0.2670794312236372,0.2670794312236372)
            (0.9623250422690777,0.9623250422690777)
            (0.5096274712462403,0.5096274712462403)
            (0.5481139597128721,0.5481139597128721)
            (0.2944530162713992,0.2944530162713992)
            (0.07466018312434974,0.07466018312434974)
            (0.7235854655366412,0.7235854655366412)
            (0.6610837406133261,0.6610837406133261)
            (0.9810355699449542,0.9810355699449542)
            (0.4673845356821916,0.4673845356821916)
            (0.5092701958529111,0.5092701958529111)
            (0.9699393166371759,0.9699393166371759)
            (0.1659771457496776,0.1659771457496776)
            (0.4455183100841158,0.4455183100841158)
            (0.35369511868869297,0.35369511868869297)
            (0.31672238578082546,0.31672238578082546)
            (0.9613933359065402,0.9613933359065402)
            (0.8389207706711157,0.8389207706711157)
            (0.6829165982360195,0.6829165982360195)
            (0.10218911288459953,0.10218911288459953)
            (0.15820963675723743,0.15820963675723743)
            (0.11551283873280949,0.11551283873280949)
            (0.8875312152054023,0.8875312152054023)
            (0.7433624965885153,0.7433624965885153)
            (0.339731735824523,0.339731735824523)
            (0.5148121693900549,0.5148121693900549)
            (0.536922474743428,0.536922474743428)
            (0.9224854301228405,0.9224854301228405)
            (0.679779586250683,0.679779586250683)
            (0.05445482808738378,0.05445482808738378)
            (0.29119395431677386,0.29119395431677386)
            (0.8693324491131307,0.8693324491131307)
            (0.2307885553622453,0.2307885553622453)
            (0.044367165385010066,0.044367165385010066)
            (0.08392666674987725,0.08392666674987725)
            (0.7690615851029619,0.7690615851029619)
            (0.4548546488889058,0.4548546488889058)
            (0.9562846156706369,0.9562846156706369)
            (0.42916827861430207,0.42916827861430207)
            (0.4697027081277474,0.4697027081277474)
            (0.8404822549237785,0.8404822549237785)
            (0.9857629358699326,0.9857629358699326)
            (0.35868052769818903,0.35868052769818903)
            (0.8988338791887449,0.8988338791887449)
            (0.5666301082049323,0.5666301082049323)
            (0.3555849970793191,0.3555849970793191)
            (0.6433177014114473,0.6433177014114473)
            (0.8476972011602737,0.8476972011602737)
            (0.5492529671523037,0.5492529671523037)
            (0.8873679476347771,0.8873679476347771)
            (0.6515369166724684,0.6515369166724684)
            (0.6986425204197921,0.6986425204197921)
            (0.5770447616348574,0.5770447616348574)
            (0.1399392024237982,0.1399392024237982)
            (0.44481345979466136,0.44481345979466136)
            (0.09521728086623726,0.09521728086623726)
            (0.7980387805331428,0.7980387805331428)
            (0.5108313953153734,0.5108313953153734)
            (0.9031825329823109,0.9031825329823109)
            (0.4022526005016913,0.4022526005016913)
            (0.7237253467635305,0.7237253467635305)
            (0.22878135349501938,0.22878135349501938)
            (0.1257442086652032,0.1257442086652032)
            (0.2767831740069506,0.2767831740069506)
            (0.9999094498908495,0.9999094498908495)
            (0.9742233700215237,0.9742233700215237)
            (0.3542190490542825,0.3542190490542825)
            (0.8893051755399961,0.8893051755399961)
            (0.9532245530007494,0.9532245530007494)
            (0.6531768451900797,0.6531768451900797)
            (0.8761554135891602,0.8761554135891602)
            (0.8109057358503425,0.8109057358503425)
            (0.8096880400208303,0.8096880400208303)
            (0.13180518222090454,0.13180518222090454)
            (0.5629429450462518,0.5629429450462518)
            (0.2561200406854387,0.2561200406854387)
            (0.6096936096431387,0.6096936096431387)
            (0.6471901164495266,0.6471901164495266)
            (0.025965292949481023,0.025965292949481023)
            (0.5524593952165029,0.5524593952165029)
            (0.5673594990338114,0.5673594990338114)
            (0.8730463516376938,0.8730463516376938)
            (0.7670004673022821,0.7670004673022821)
            (0.06975132390725702,0.06975132390725702)
            (0.9505956158319588,0.9505956158319588)
            (0.6337642238084575,0.6337642238084575)
            (0.7381002881562371,0.7381002881562371)
            (0.13137601150691713,0.13137601150691713)
            (0.07242390425752832,0.07242390425752832)
            (0.8464997460195693,0.8464997460195693)
            (0.9089640279789652,0.9089640279789652)
            (0.704517314621652,0.704517314621652)
            (0.4203472089243211,0.4203472089243211)
            (0.4771989539263366,0.4771989539263366)
            (0.29584162703599626,0.29584162703599626)
            (0.8467070880570651,0.8467070880570651)
            (0.936585496705111,0.936585496705111)
            (0.6969105135807226,0.6969105135807226)
            (0.33770265891288664,0.33770265891288664)
            (0.8052919856935492,0.8052919856935492)
            (0.6809642859287837,0.6809642859287837)
            (0.43736404674768603,0.43736404674768603)
            (0.6686974534979448,0.6686974534979448)
            (0.5399021263154085,0.5399021263154085)
            (0.018748590658365538,0.018748590658365538)
            (0.022180998948787223,0.022180998948787223)
            (0.08019980339082688,0.08019980339082688)
            (0.47634287957822663,0.47634287957822663)
            (0.4875730528492881,0.4875730528492881)
            (0.12759441235428204,0.12759441235428204)
            (0.6195926980341362,0.6195926980341362)
            (0.6365485502944821,0.6365485502944821)
            (0.8693744895409359,0.8693744895409359)
            (0.1458649962489167,0.1458649962489167)
            (0.7352063119311125,0.7352063119311125)
            (0.2600521582275186,0.2600521582275186)
            (0.6184880658927552,0.6184880658927552)
            (0.9695415407309218,0.9695415407309218)
            (0.8171777346763688,0.8171777346763688)
            (0.03447507185423526,0.03447507185423526)
            (0.38548638057106266,0.38548638057106266)
            (0.39878356492786415,0.39878356492786415)
            (0.0357589904739517,0.0357589904739517)
            (0.8580205303911241,0.8580205303911241)
            (0.2080250732504021,0.2080250732504021)
            (0.36575058815579164,0.36575058815579164)
            (0.3403357548479471,0.3403357548479471)
            (0.4325196579654125,0.4325196579654125)
            (0.15908548516591425,0.15908548516591425)
            (0.9626953998881886,0.9626953998881886)
            (0.4689787086014826,0.4689787086014826)
            (0.523710128463275,0.523710128463275)
            (0.5542906633069942,0.5542906633069942)
            (0.6328622977647056,0.6328622977647056)
            (0.8353376171639844,0.8353376171639844)
            (0.931491266009222,0.931491266009222)
            (0.13817463442401623,0.13817463442401623)
            (0.4180521629966335,0.4180521629966335)
            (0.5207851631958009,0.5207851631958009)
            (0.8162477733181148,0.8162477733181148)
            (0.5862662817289261,0.5862662817289261)
            (0.17813781597998735,0.17813781597998735)
            (0.2407538344771556,0.2407538344771556)
            (0.8555975811759078,0.8555975811759078)
            (0.54809305668281,0.54809305668281)
            (0.006078691379450163,0.006078691379450163)
            (0.8388261280014443,0.8388261280014443)
            (0.6846646123161445,0.6846646123161445)
            (0.03896620039097076,0.03896620039097076)
            (0.47884428173667415,0.47884428173667415)
            (0.2439079048663726,0.2439079048663726)
            (0.8040054109036374,0.8040054109036374)
            (0.390691069662675,0.390691069662675)
            (0.46959762915112635,0.46959762915112635)
            (0.7570801514590413,0.7570801514590413)
            (0.6708884785722875,0.6708884785722875)
            (0.1988319247965893,0.1988319247965893)
            (0.048206774741869074,0.048206774741869074)
            (0.4671074969855642,0.4671074969855642)
            (0.3581630102092538,0.3581630102092538)
            (0.7527406427975114,0.7527406427975114)
            (0.7963235146784439,0.7963235146784439)
            (0.8726024650550113,0.8726024650550113)
            (0.48043135169161677,0.48043135169161677)
            (0.6765130710160152,0.6765130710160152)
            (0.376279824419534,0.376279824419534)
            (0.3641173495516181,0.3641173495516181)
            (0.8863871489299942,0.8863871489299942)
            (0.8915076891670453,0.8915076891670453)
            (0.3046274898329139,0.3046274898329139)
            (0.21905720747107305,0.21905720747107305)
            (0.28189615812736113,0.28189615812736113)
            (0.14923015981431842,0.14923015981431842)
            (0.8451899373954437,0.8451899373954437)
            (0.5410103624222575,0.5410103624222575)
            (0.32617900710523173,0.32617900710523173)
            (0.2883538872441116,0.2883538872441116)
            (0.08256704006396287,0.08256704006396287)
            (0.9263216277884705,0.9263216277884705)
            (0.5641661726643958,0.5641661726643958)
            (0.4228003821406523,0.4228003821406523)
            (0.8377609553607559,0.8377609553607559)
            (0.6714052443518213,0.6714052443518213)
            (0.9210081654486226,0.9210081654486226)
            (0.8599997431850404,0.8599997431850404)
            (0.8494147134623162,0.8494147134623162)
            (0.18333164796871126,0.18333164796871126)
            (0.4850501391543798,0.4850501391543798)
            (0.3702540207983389,0.3702540207983389)
            (0.2529851358170887,0.2529851358170887)
            (0.2623705615025461,0.2623705615025461)
            (0.7436012415645714,0.7436012415645714)
            (0.8007840561352192,0.8007840561352192)
            (0.9455884759076609,0.9455884759076609)
            (0.11855568557522367,0.11855568557522367)
            (0.44848295319097575,0.44848295319097575)
            (0.13423859390706117,0.13423859390706117)
            (0.15792139899465274,0.15792139899465274)
            (0.5595259244885271,0.5595259244885271)
            (0.17592490782991987,0.17592490782991987)
            (0.9008797367808561,0.9008797367808561)
            (0.1449635061434249,0.1449635061434249)
            (0.6532830589349061,0.6532830589349061)
            (0.5385068991104842,0.5385068991104842)
            (0.6610684085713716,0.6610684085713716)
            (0.9169284443557028,0.9169284443557028)
            (0.11539804649356311,0.11539804649356311)
            (0.4008494937380116,0.4008494937380116)
            (0.09223220652431507,0.09223220652431507)
            (0.557728749071869,0.557728749071869)
            (0.9819961954897181,0.9819961954897181)
            (0.9079671375126321,0.9079671375126321)
            (0.8214808463377654,0.8214808463377654)
            (0.2221373183724289,0.2221373183724289)
            (0.44423597066042175,0.44423597066042175)
            (0.7190144218711898,0.7190144218711898)
            (0.3903378119586526,0.3903378119586526)
            (0.9334973248220011,0.9334973248220011)
            (0.3820623144994105,0.3820623144994105)
            (0.6100490779351762,0.6100490779351762)
            (0.34567726028986345,0.34567726028986345)
            (0.7397330167449894,0.7397330167449894)
            (0.06321390919029213,0.06321390919029213)
            (0.8869061118675765,0.8869061118675765)
            (0.30607516435798976,0.30607516435798976)
            (0.33743817421915767,0.33743817421915767)
            (0.8498210129020323,0.8498210129020323)
            (0.4457149222134338,0.4457149222134338)
            (0.621086683575899,0.621086683575899)
            (0.5090149367811452,0.5090149367811452)
            (0.21854026730312226,0.21854026730312226)
            (0.8366422332169092,0.8366422332169092)
            (0.3228072176451795,0.3228072176451795)
            (0.6270643716405475,0.6270643716405475)
            (0.6518023902429615,0.6518023902429615)
            (0.05780327633021565,0.05780327633021565)
            (0.9646149626118947,0.9646149626118947)
            (0.5432715053052422,0.5432715053052422)
            (0.7530170152023081,0.7530170152023081)
            (0.14240747476608007,0.14240747476608007)
            (0.13758086096120747,0.13758086096120747)
            (0.12103721781313825,0.12103721781313825)
            (0.10423683949348583,0.10423683949348583)
            (0.9883925865506111,0.9883925865506111)
            (0.012035525164669436,0.012035525164669436)
            (0.507202502175506,0.507202502175506)
            (0.5911087924395354,0.5911087924395354)
            (0.29167384932994855,0.29167384932994855)
            (0.3155806810100197,0.3155806810100197)
            (0.08761390848248263,0.08761390848248263)
            (0.37982506200500343,0.37982506200500343)
            (0.25269192540038077,0.25269192540038077)
            (0.45388993605798755,0.45388993605798755)
            (0.352220061011459,0.352220061011459)
            (0.30248769059446223,0.30248769059446223)
            (0.43221380927967856,0.43221380927967856)
            (0.5471139624663757,0.5471139624663757)
            (0.1373043042493376,0.1373043042493376)
            (0.5467860065424979,0.5467860065424979)
            (0.35897897371416065,0.35897897371416065)
            (0.9427831117405702,0.9427831117405702)
            (0.2882033979008225,0.2882033979008225)
            (0.5765435571560478,0.5765435571560478)
            (0.6269661371567689,0.6269661371567689)
            (0.2631119021294479,0.2631119021294479)
            (0.6405103757457757,0.6405103757457757)
            (0.2648077342387597,0.2648077342387597)
            (0.9559405558576866,0.9559405558576866)
            (0.13797658537548996,0.13797658537548996)
            (0.07091632932208647,0.07091632932208647)
            (0.2735273621173756,0.2735273621173756)
            (0.9882056796413408,0.9882056796413408)
            (0.3566645935342718,0.3566645935342718)
            (0.6196879011734457,0.6196879011734457)
            (0.2060298432323846,0.2060298432323846)
            (0.8491179088797471,0.8491179088797471)
            (0.5430843099089124,0.5430843099089124)
            (0.14992725270572316,0.14992725270572316)
            (0.38733259798597164,0.38733259798597164)
            (0.8897254790223259,0.8897254790223259)
            (0.38720474996907095,0.38720474996907095)
            (0.17714411970746946,0.17714411970746946)
            (0.2051375617107427,0.2051375617107427)
            (0.26717770765112914,0.26717770765112914)
            (0.6081218548774578,0.6081218548774578)
            (0.37320388503178914,0.37320388503178914)
            (0.7995459406990029,0.7995459406990029)
            (0.9921346572529415,0.9921346572529415)
            (0.28948269584518005,0.28948269584518005)
            (0.08049728702488657,0.08049728702488657)
            (0.37465370097104245,0.37465370097104245)
            (0.19337479250268497,0.19337479250268497)
            (0.2155864151874214,0.2155864151874214)
            (0.8655070267541504,0.8655070267541504)
            (0.6426452469363357,0.6426452469363357)
            (0.44653500399579416,0.44653500399579416)
            (0.17746871484104065,0.17746871484104065)
            (0.33574165058973904,0.33574165058973904)
            (0.4287077316096659,0.4287077316096659)
            (0.5988554567187521,0.5988554567187521)
            (0.9492727151488997,0.9492727151488997)
            (0.8472204187117987,0.8472204187117987)
            (0.8487647577536082,0.8487647577536082)
            (0.6317524084298982,0.6317524084298982)
            (0.8329767299023234,0.8329767299023234)
            (0.5971113896190423,0.5971113896190423)
            (0.6427443040071776,0.6427443040071776)
            (0.0023370655026222487,0.0023370655026222487)
            (0.026685078820749775,0.026685078820749775)
            (0.5409555424870058,0.5409555424870058)
            (0.48430438250767993,0.48430438250767993)
            (0.7226791382539544,0.7226791382539544)
            (0.1620675776685323,0.1620675776685323)
            (0.46873308367261113,0.46873308367261113)
            (0.8061408191834488,0.8061408191834488)
            (0.3835748457684126,0.3835748457684126)
            (0.12608080158074264,0.12608080158074264)
            (0.1582955510756182,0.1582955510756182)
            (0.8489291136326416,0.8489291136326416)
            (0.9988633170572268,0.9988633170572268)
            (0.04490008078650731,0.04490008078650731)
            (0.5076321181023853,0.5076321181023853)
            (0.9009982613830281,0.9009982613830281)
            (0.9024016781200852,0.9024016781200852)
            (0.615106183323292,0.615106183323292)
            (0.8052388187894113,0.8052388187894113)
            (0.6262838777229331,0.6262838777229331)
            (0.7199687686019939,0.7199687686019939)
            (0.40608811255885247,0.40608811255885247)
            (0.09513438603059243,0.09513438603059243)
            (0.780227860801483,0.780227860801483)
            (0.3792428404139483,0.3792428404139483)
            (0.38140650445051216,0.38140650445051216)
            (0.31228068144612575,0.31228068144612575)
            (0.7549750906275556,0.7549750906275556)
            (0.10879010539523515,0.10879010539523515)
            (0.9957711563131553,0.9957711563131553)
            (0.3789110612643001,0.3789110612643001)
            (0.6288704476531182,0.6288704476531182)
            (0.7085644456601137,0.7085644456601137)
            (0.20481466336986154,0.20481466336986154)
            (0.08036822766475682,0.08036822766475682)
            (0.555600304651088,0.555600304651088)
            (0.8157855950180317,0.8157855950180317)
            (0.5226635809260257,0.5226635809260257)
            (0.7546949965969998,0.7546949965969998)
            (0.23451441213244872,0.23451441213244872)
            (0.2901894608647927,0.2901894608647927)
            (0.8276230109157204,0.8276230109157204)
            (0.05308099546840139,0.05308099546840139)
            (0.5466271518077583,0.5466271518077583)
            (0.7712023074806043,0.7712023074806043)
            (0.7382838608616855,0.7382838608616855)
            (0.4671696599358359,0.4671696599358359)
            (0.984788681324579,0.984788681324579)
            (0.07282051198829942,0.07282051198829942)
            (0.43732257456798185,0.43732257456798185)
            (0.6191294319925311,0.6191294319925311)
            (0.3360499470228273,0.3360499470228273)
            (0.4566085485410162,0.4566085485410162)
            (0.5352923054923506,0.5352923054923506)
            (0.6728454072865606,0.6728454072865606)
            (0.1853666241923121,0.1853666241923121)
            (0.24043243846752516,0.24043243846752516)
            (0.6685559640095476,0.6685559640095476)
            (0.23880056796429727,0.23880056796429727)
            (0.020621153273311377,0.020621153273311377)
            (0.12052719530600042,0.12052719530600042)
            (0.9373001464629798,0.9373001464629798)
            (0.9916542535543511,0.9916542535543511)
            (0.9732436545048582,0.9732436545048582)
            (0.2231834580260419,0.2231834580260419)
            (0.6404954342126512,0.6404954342126512)
            (0.7158068632005032,0.7158068632005032)
            (0.7807044707714363,0.7807044707714363)
            (0.39136812714638514,0.39136812714638514)
            (0.32152719960473075,0.32152719960473075)
            (0.28537255815668516,0.28537255815668516)
            (0.21222370269752,0.21222370269752)
            (0.25396489235232655,0.25396489235232655)
            (0.04651026496096233,0.04651026496096233)
            (0.4527611150427262,0.4527611150427262)
            (0.053964614893259544,0.053964614893259544)
            (0.04670791678731856,0.04670791678731856)
            (0.85454684173432,0.85454684173432)
            (0.1516622679844244,0.1516622679844244)
            (0.32867198624477045,0.32867198624477045)
            (0.47781702211789456,0.47781702211789456)
            (0.79753698028173,0.79753698028173)
            (0.8034029817013546,0.8034029817013546)
            (0.24222957985461335,0.24222957985461335)
            (0.5298122573821953,0.5298122573821953)
            (0.5304384093849146,0.5304384093849146)
            (0.43424577034760203,0.43424577034760203)
            (0.4846484955614281,0.4846484955614281)
            (0.44375104141896116,0.44375104141896116)
            (0.9838325353400801,0.9838325353400801)
            (0.6196402806121604,0.6196402806121604)
            (0.8112011938075361,0.8112011938075361)
            (0.47314210403466384,0.47314210403466384)
            (0.4185383981694333,0.4185383981694333)
            (0.4625627363892961,0.4625627363892961)
            (0.6924851935834164,0.6924851935834164)
            (0.933091393058028,0.933091393058028)
            (0.4879366268045504,0.4879366268045504)
            (0.8192391225179212,0.8192391225179212)
            (0.3378408391702159,0.3378408391702159)
            (0.4275052405143611,0.4275052405143611)
            (0.8562409693499218,0.8562409693499218)
            (0.7639904150280695,0.7639904150280695)
            (0.9467805673305816,0.9467805673305816)
            (0.6455631978794618,0.6455631978794618)
            (0.9798431267363458,0.9798431267363458)
            (0.17343046483030067,0.17343046483030067)
            (0.15714257861173264,0.15714257861173264)
            (0.09173334909002939,0.09173334909002939)
            (0.46562364791606314,0.46562364791606314)
            (0.5533521762414402,0.5533521762414402)
            (0.19694918243915627,0.19694918243915627)
            (0.10264883129412294,0.10264883129412294)
            (0.21968632736923854,0.21968632736923854)
            (0.8474848376364206,0.8474848376364206)
            (0.2621736517090909,0.2621736517090909)
            (0.9600299418880496,0.9600299418880496)
            (0.22437309033568398,0.22437309033568398)
            (0.7704820100595158,0.7704820100595158)
            (0.5592152770642345,0.5592152770642345)
            (0.07953038049639582,0.07953038049639582)
            (0.7392055380267468,0.7392055380267468)
            (0.24564731326334255,0.24564731326334255)
            (0.17641474692257908,0.17641474692257908)
            (0.40605698106170374,0.40605698106170374)
            (0.48949013955416376,0.48949013955416376)
            (0.1004940748942218,0.1004940748942218)
            (0.8006405732200719,0.8006405732200719)
            (0.6292134502520959,0.6292134502520959)
            (0.12952840890329975,0.12952840890329975)
            (0.5582066762964202,0.5582066762964202)
            (0.23956605987439183,0.23956605987439183)
            (0.4926641974023054,0.4926641974023054)
            (0.07399911836165352,0.07399911836165352)
            (0.17696645756258422,0.17696645756258422)
            (0.686009996490113,0.686009996490113)
            (0.7780762756870072,0.7780762756870072)
            (0.19029072667632596,0.19029072667632596)
            (0.3840209770376509,0.3840209770376509)
            (0.743480414912829,0.743480414912829)
            (0.8954137110124031,0.8954137110124031)
            (0.6871027013434869,0.6871027013434869)
            (0.5385634133680517,0.5385634133680517)
            (0.5196656723301825,0.5196656723301825)
            (0.493171690028388,0.493171690028388)
            (0.6659136294901538,0.6659136294901538)
            (0.8967393406447557,0.8967393406447557)
            (0.23368237546509096,0.23368237546509096)
            (0.8995506387144456,0.8995506387144456)
            (0.14893674008697333,0.14893674008697333)
            (0.6880177808528278,0.6880177808528278)
            (0.008299975442975449,0.008299975442975449)
            (0.9581627566786436,0.9581627566786436)
            (0.6665657942704368,0.6665657942704368)
            (0.7421753788359089,0.7421753788359089)
            (0.3300675470260028,0.3300675470260028)
            (0.3666293776388364,0.3666293776388364)
            (0.7247205022998049,0.7247205022998049)
            (0.8428788578693481,0.8428788578693481)
            (0.5829284868797928,0.5829284868797928)
            (0.43576088305448946,0.43576088305448946)
            (0.8116157418703431,0.8116157418703431)
            (0.030797144834106893,0.030797144834106893)
            (0.2334181640162203,0.2334181640162203)
            (0.10441243851911719,0.10441243851911719)
            (0.5648026968327631,0.5648026968327631)
            (0.23762470407994007,0.23762470407994007)
            (0.8623434971944763,0.8623434971944763)
            (0.7217969557432196,0.7217969557432196)
            (0.7314502230196964,0.7314502230196964)
            (0.04428370436426654,0.04428370436426654)
            (0.6318879953571246,0.6318879953571246)
            (0.5334086508775524,0.5334086508775524)
            (0.6345847355419,0.6345847355419)
            (0.5756605916906126,0.5756605916906126)
            (0.19223090115688213,0.19223090115688213)
            (0.7115230468680787,0.7115230468680787)
            (0.745926957701667,0.745926957701667)
            (0.3834567754352891,0.3834567754352891)
            (0.10953863811751718,0.10953863811751718)
            (0.421638239992584,0.421638239992584)
            (0.9975955803117738,0.9975955803117738)
            (0.2259803534155378,0.2259803534155378)
            (0.655333393383281,0.655333393383281)
            (0.7967032022848191,0.7967032022848191)
            (0.26301129287132285,0.26301129287132285)
            (0.8392239156222497,0.8392239156222497)
            (0.727669912943997,0.727669912943997)
            (0.36267305109654924,0.36267305109654924)
            (0.8564249878323116,0.8564249878323116)
            (0.7868705566885648,0.7868705566885648)
            (0.8634637336553008,0.8634637336553008)
            (0.7465310771036702,0.7465310771036702)
            (0.6937444056608845,0.6937444056608845)
            (0.9124808886236044,0.9124808886236044)
            (0.3044293704955986,0.3044293704955986)
            (0.575246677663245,0.575246677663245)
            (0.016451323722589173,0.016451323722589173)
            (0.43725419638170404,0.43725419638170404)
            (0.7620800253274729,0.7620800253274729)
            (0.8060547169587635,0.8060547169587635)
            (0.5341030672789444,0.5341030672789444)
            (0.7893985280145738,0.7893985280145738)
            (0.8310276490704531,0.8310276490704531)
            (0.43570573035722715,0.43570573035722715)
            (0.010974453316452637,0.010974453316452637)
            (0.15282049544841292,0.15282049544841292)
            (0.17674326536559448,0.17674326536559448)
            (0.8460763268903664,0.8460763268903664)
            (0.18896474208170422,0.18896474208170422)
            (0.15095060816804606,0.15095060816804606)
            (0.6539167885765069,0.6539167885765069)
            (0.8371547438017073,0.8371547438017073)
            (0.11998718941772746,0.11998718941772746)
            (0.2766813057488997,0.2766813057488997)
            (0.20026114640140635,0.20026114640140635)
            (0.28523885487026357,0.28523885487026357)
            (0.7040052085512549,0.7040052085512549)
            (0.1445682266032957,0.1445682266032957)
            (0.8199865078915822,0.8199865078915822)
            (0.4149653101348516,0.4149653101348516)
            (0.2867424474980089,0.2867424474980089)
            (0.2717042495639739,0.2717042495639739)
            (0.22842944081276095,0.22842944081276095)
            (0.7251700298527309,0.7251700298527309)
            (0.4975130889834096,0.4975130889834096)
            (0.5222600555543617,0.5222600555543617)
            (0.885419726881761,0.885419726881761)
            (0.5825819124351602,0.5825819124351602)
            (0.46507682836863273,0.46507682836863273)
            (0.13930988316110104,0.13930988316110104)
            (0.05107151867149273,0.05107151867149273)
            (0.7304897451425358,0.7304897451425358)
            (0.9311601107445913,0.9311601107445913)
            (0.11993720643974459,0.11993720643974459)
            (0.5974976791459916,0.5974976791459916)
            (0.6709789700793349,0.6709789700793349)
            (0.09754801531411328,0.09754801531411328)
            (0.6511664299637809,0.6511664299637809)
            (0.4595228026710725,0.4595228026710725)
            (0.04746120131277354,0.04746120131277354)
            (0.0039775629950501434,0.0039775629950501434)
            (0.602702376610277,0.602702376610277)
            (0.5767173846409133,0.5767173846409133)
            (0.9111974599321859,0.9111974599321859)
            (0.14437851286008763,0.14437851286008763)
            (0.8942513331797697,0.8942513331797697)
            (0.8677818854700545,0.8677818854700545)
            (0.42388403546253417,0.42388403546253417)
            (0.2868459587568013,0.2868459587568013)
            (0.6656107584140138,0.6656107584140138)
            (0.08085923524007843,0.08085923524007843)
            (0.5575065809465414,0.5575065809465414)
            (0.055576107075716696,0.055576107075716696)
            (0.30624318494919656,0.30624318494919656)
            (0.7052218584491683,0.7052218584491683)
            (0.2038888225626827,0.2038888225626827)
            (0.7641762129687222,0.7641762129687222)
            (0.15322595046737586,0.15322595046737586)
            (0.9730930120042371,0.9730930120042371)
            (0.10612433412866062,0.10612433412866062)
            (0.10403476802683387,0.10403476802683387)
            (0.541600025311066,0.541600025311066)
            (0.06460427218452325,0.06460427218452325)
            (0.43267733411125564,0.43267733411125564)
            (0.388708205165337,0.388708205165337)
            (0.2115682992424741,0.2115682992424741)
            (0.7623464219259168,0.7623464219259168)
            (0.12734054506683679,0.12734054506683679)
            (0.7176633293824042,0.7176633293824042)
            (0.901464732788788,0.901464732788788)
            (0.5404943546390244,0.5404943546390244)
            (0.290798393358189,0.290798393358189)
            (0.22086464379405002,0.22086464379405002)
            (0.7771368813357512,0.7771368813357512)
            (0.04556477056232211,0.04556477056232211)
            (0.16010471287775352,0.16010471287775352)
            (0.4340040346902426,0.4340040346902426)
            (0.3471496559173217,0.3471496559173217)
            (0.7966806027092,0.7966806027092)
            (0.5864930100825232,0.5864930100825232)
            (0.38186164083917384,0.38186164083917384)
            (0.7970292071805791,0.7970292071805791)
            (0.9478179909382848,0.9478179909382848)
            (0.5250644172943593,0.5250644172943593)
            (0.21483061202267906,0.21483061202267906)
            (0.8147698917379617,0.8147698917379617)
            (0.4647861292864761,0.4647861292864761)
            (0.4208094526449748,0.4208094526449748)
            (0.8938548182292245,0.8938548182292245)
            (0.38397280284341817,0.38397280284341817)
            (0.5901773988149117,0.5901773988149117)
            (0.28933861844976616,0.28933861844976616)
            (0.004532362654405042,0.004532362654405042)
            (0.3378211220788767,0.3378211220788767)
            (0.9633754127471891,0.9633754127471891)
            (0.5908401343220728,0.5908401343220728)
            (0.3521062337772496,0.3521062337772496)
            (0.6265188513759647,0.6265188513759647)
            (0.8929779449739729,0.8929779449739729)
            (0.6874212439824638,0.6874212439824638)
            (0.578570019599165,0.578570019599165)
            (0.08132704163783633,0.08132704163783633)
            (0.5982269364365957,0.5982269364365957)
            (0.5719157449010055,0.5719157449010055)
            (0.3581172772719068,0.3581172772719068)
            (0.4208567953876936,0.4208567953876936)
            (0.5268618011400692,0.5268618011400692)
            (0.12422442647643384,0.12422442647643384)
            (0.5522078834927759,0.5522078834927759)
            (0.9776607036383856,0.9776607036383856)
            (0.41214320015040073,0.41214320015040073)
            (0.040350169333404295,0.040350169333404295)
            (0.806713064716716,0.806713064716716)
            (0.09785848004586117,0.09785848004586117)
            (0.6704611542822181,0.6704611542822181)
            (0.6689704361952926,0.6689704361952926)
            (0.8183224787696437,0.8183224787696437)
            (0.30983266861912484,0.30983266861912484)
            (0.6499413047378513,0.6499413047378513)
            (0.19734074878902663,0.19734074878902663)
            (0.9484505246644925,0.9484505246644925)
            (0.3037422711743165,0.3037422711743165)
            (0.6521317846132297,0.6521317846132297)
            (0.40312128350659027,0.40312128350659027)
            (0.6444029499129678,0.6444029499129678)
            (0.0007298840290579367,0.0007298840290579367)
            (0.38828602936889034,0.38828602936889034)
            (0.5622434595961057,0.5622434595961057)
            (0.7853230107330587,0.7853230107330587)
            (0.5554220990310095,0.5554220990310095)
            (0.9338733596945936,0.9338733596945936)
            (0.9105764839573764,0.9105764839573764)
            (0.12995782704161285,0.12995782704161285)
            (0.1320703705898667,0.1320703705898667)
            (0.1590357839628711,0.1590357839628711)
            (0.7192246918974624,0.7192246918974624)
            (0.5617915309550926,0.5617915309550926)
            (0.8755369265970825,0.8755369265970825)
            (0.21634985332072965,0.21634985332072965)
            (0.22124940677588079,0.22124940677588079)
            (0.24682890316076156,0.24682890316076156)
            (0.34573012562026706,0.34573012562026706)
            (0.9010990204991532,0.9010990204991532)
            (0.8338273851933451,0.8338273851933451)
            (0.4829677509847563,0.4829677509847563)
            (0.33315678982994756,0.33315678982994756)
            (0.05101492954447839,0.05101492954447839)
            (0.1587551345192394,0.1587551345192394)
            (0.4538729380833386,0.4538729380833386)
            (0.07336461595647337,0.07336461595647337)
            (0.42736305567830335,0.42736305567830335)
            (0.9121778483033052,0.9121778483033052)
            (0.657637563084736,0.657637563084736)
            (0.12256319137371463,0.12256319137371463)
            (0.21139586390764675,0.21139586390764675)
            (0.591213911448353,0.591213911448353)
            (0.6476286034191481,0.6476286034191481)
            (0.13483580601814615,0.13483580601814615)
            (0.8020071248049407,0.8020071248049407)
            (0.49975520893177994,0.49975520893177994)
            (0.7554305908885325,0.7554305908885325)
            (0.7616279534560169,0.7616279534560169)
            (0.9248949979678964,0.9248949979678964)
            (0.32488823526696686,0.32488823526696686)
            (0.7453485505919846,0.7453485505919846)
            (0.08777036867290788,0.08777036867290788)
            (0.12513308853300864,0.12513308853300864)
            (0.6012313830810697,0.6012313830810697)
            (0.6134444754077297,0.6134444754077297)
            (0.9142916402760242,0.9142916402760242)
            (0.1906429831834191,0.1906429831834191)
            (0.08061197059526282,0.08061197059526282)
            (0.3201622138871443,0.3201622138871443)
            (0.40525566014596004,0.40525566014596004)
            (0.5076201371063114,0.5076201371063114)
            (0.03776153238970181,0.03776153238970181)
            (0.9737251727781795,0.9737251727781795)
            (0.6676345064887668,0.6676345064887668)
            (0.25212205039719593,0.25212205039719593)
            (0.3555033819796529,0.3555033819796529)
            (0.021101482193675802,0.021101482193675802)
            (0.7820498501524278,0.7820498501524278)
            (0.3996236661690121,0.3996236661690121)
            (0.5392121890313604,0.5392121890313604)
            (0.11780312255662229,0.11780312255662229)
            (0.13136904189840304,0.13136904189840304)
            (0.4281703425212964,0.4281703425212964)
            (0.48559860900540264,0.48559860900540264)
            (0.8900720074842265,0.8900720074842265)
            (0.5299415363224285,0.5299415363224285)
            (0.22217586382115806,0.22217586382115806)
            (0.0772943878596355,0.0772943878596355)
            (0.25859688447280227,0.25859688447280227)
            (0.026914507426831102,0.026914507426831102)
            (0.27360279236445173,0.27360279236445173)
            (0.4195029070949653,0.4195029070949653)
            (0.8027970094197017,0.8027970094197017)
            (0.05718409145043002,0.05718409145043002)
            (0.36764937786715934,0.36764937786715934)
            (0.7314442232326934,0.7314442232326934)
            (0.16677910813139718,0.16677910813139718)
            (0.9092334227793356,0.9092334227793356)
            (0.6397407706030559,0.6397407706030559)
            (0.623655646827076,0.623655646827076)
            (0.25391404927482064,0.25391404927482064)
            (0.8168524027087067,0.8168524027087067)
            (0.2101839012005271,0.2101839012005271)
            (0.7819919849120547,0.7819919849120547)
            (0.8117483288505785,0.8117483288505785)
            (0.7218071928942092,0.7218071928942092)
            (0.19536665220711757,0.19536665220711757)
            (0.10920576655317249,0.10920576655317249)
            (0.6832477248353721,0.6832477248353721)
            (0.48633743120727513,0.48633743120727513)
            (0.289818708471675,0.289818708471675)
            (0.903165040846964,0.903165040846964)
            (0.08701511418902363,0.08701511418902363)
            (0.9596769886919128,0.9596769886919128)
            (0.21341581255734898,0.21341581255734898)
            (0.8000838339696399,0.8000838339696399)
            (0.5086630872773905,0.5086630872773905)
            (0.17433268687097547,0.17433268687097547)
        }
        ;
    \nextgroupplot[ymin={0}, title={var = 0.0901}]
    \addplot[hist={density={true}}, fill={blue!50}, thick]
        coordinates {
            (0.983113963623386,0.983113963623386)
            (0.9667622720842515,0.9667622720842515)
            (0.16059335573641587,0.16059335573641587)
            (0.508824847012169,0.508824847012169)
            (0.3671695015504577,0.3671695015504577)
            (0.9014018791450827,0.9014018791450827)
            (0.09878724489001578,0.09878724489001578)
            (0.2555421462315206,0.2555421462315206)
            (0.4335883563628944,0.4335883563628944)
            (0.9831588387868291,0.9831588387868291)
            (0.36500410604379185,0.36500410604379185)
            (0.024157743481000193,0.024157743481000193)
            (0.8426202632518827,0.8426202632518827)
            (0.43627965732491436,0.43627965732491436)
            (0.6612855278506422,0.6612855278506422)
            (0.8726177097205325,0.8726177097205325)
            (0.3346088099177299,0.3346088099177299)
            (0.7289455749393354,0.7289455749393354)
            (0.9223803055530642,0.9223803055530642)
            (0.9243759242535041,0.9243759242535041)
            (0.8443582421033917,0.8443582421033917)
            (0.08897164595803853,0.08897164595803853)
            (0.5653480996527462,0.5653480996527462)
            (0.6550733894482506,0.6550733894482506)
            (0.03686037918091167,0.03686037918091167)
            (0.9475314227262797,0.9475314227262797)
            (0.008910581662530781,0.008910581662530781)
            (0.8832035192771805,0.8832035192771805)
            (0.5036942513364833,0.5036942513364833)
            (0.20537916263496148,0.20537916263496148)
            (0.7526656818453247,0.7526656818453247)
            (0.9281645698491054,0.9281645698491054)
            (0.9767981181244044,0.9767981181244044)
            (0.33962103768623364,0.33962103768623364)
            (0.15985359565172175,0.15985359565172175)
            (0.15226105436731352,0.15226105436731352)
            (0.4027034168692776,0.4027034168692776)
            (0.04677404071239977,0.04677404071239977)
            (0.15694511376673081,0.15694511376673081)
            (0.3077558346083693,0.3077558346083693)
            (0.1750968937816777,0.1750968937816777)
            (0.32558572194437585,0.32558572194437585)
            (0.39478216585409,0.39478216585409)
            (0.9534429698356266,0.9534429698356266)
            (0.7119827590396299,0.7119827590396299)
            (0.6560615541134175,0.6560615541134175)
            (0.614479660853453,0.614479660853453)
            (0.7264264861422371,0.7264264861422371)
            (0.7880422371244922,0.7880422371244922)
            (0.5720103088753957,0.5720103088753957)
            (0.311184695967329,0.311184695967329)
            (0.6910935561901448,0.6910935561901448)
            (0.020906935765629298,0.020906935765629298)
            (0.9789056728116531,0.9789056728116531)
            (0.9710928442306376,0.9710928442306376)
            (0.8346512056263529,0.8346512056263529)
            (0.4832918408894016,0.4832918408894016)
            (0.6509560975988293,0.6509560975988293)
            (0.2742646324155833,0.2742646324155833)
            (0.9230668455421727,0.9230668455421727)
            (0.16558912868660092,0.16558912868660092)
            (0.8710199372088803,0.8710199372088803)
            (0.021287140829549633,0.021287140829549633)
            (0.1961747607991764,0.1961747607991764)
            (0.9761480572006043,0.9761480572006043)
            (0.5089591518694758,0.5089591518694758)
            (0.2743138596634366,0.2743138596634366)
            (0.35536650345098475,0.35536650345098475)
            (0.16757176449395628,0.16757176449395628)
            (0.9613197385992955,0.9613197385992955)
            (0.6173478101934764,0.6173478101934764)
            (0.47975113520530255,0.47975113520530255)
            (0.0007714495490206419,0.0007714495490206419)
            (0.7949696211650723,0.7949696211650723)
            (0.9192311636844712,0.9192311636844712)
            (0.561042403714247,0.561042403714247)
            (0.568525341759154,0.568525341759154)
            (0.6264173311917552,0.6264173311917552)
            (0.9981312469646014,0.9981312469646014)
            (0.859885758733381,0.859885758733381)
            (0.03831699678207867,0.03831699678207867)
            (0.5160662920328802,0.5160662920328802)
            (0.8084040792381324,0.8084040792381324)
            (0.9215177665525567,0.9215177665525567)
            (0.7850247911273864,0.7850247911273864)
            (0.3654225394298246,0.3654225394298246)
            (0.406957019891113,0.406957019891113)
            (0.6358421176083562,0.6358421176083562)
            (0.9775462907048371,0.9775462907048371)
            (0.9216683133938064,0.9216683133938064)
            (0.02328622901533417,0.02328622901533417)
            (0.7655195483597934,0.7655195483597934)
            (0.02852169431363527,0.02852169431363527)
            (0.3379705583337491,0.3379705583337491)
            (0.42009099479692813,0.42009099479692813)
            (0.9936731874635979,0.9936731874635979)
            (0.48247684263571244,0.48247684263571244)
            (0.8373804487012477,0.8373804487012477)
            (0.05521800577701763,0.05521800577701763)
            (0.20788089036181123,0.20788089036181123)
            (0.5407953529200242,0.5407953529200242)
            (0.234533560673863,0.234533560673863)
            (0.34996759153597545,0.34996759153597545)
            (0.422941176046578,0.422941176046578)
            (0.9578976070352597,0.9578976070352597)
            (0.9437820350847155,0.9437820350847155)
            (0.207220921658948,0.207220921658948)
            (0.35774604948971434,0.35774604948971434)
            (0.3382428067355776,0.3382428067355776)
            (0.7688713840131549,0.7688713840131549)
            (0.5971756346933299,0.5971756346933299)
            (0.545556943384832,0.545556943384832)
            (0.7057201491644128,0.7057201491644128)
            (0.9219263291466584,0.9219263291466584)
            (0.3605781243129971,0.3605781243129971)
            (0.6108244054903336,0.6108244054903336)
            (0.24705688089375943,0.24705688089375943)
            (0.8111971315117921,0.8111971315117921)
            (0.10652090607681952,0.10652090607681952)
            (0.49592465599803326,0.49592465599803326)
            (0.3754935850407466,0.3754935850407466)
            (0.26574125440853313,0.26574125440853313)
            (0.15412395240888144,0.15412395240888144)
            (0.45431985225705884,0.45431985225705884)
            (0.9127443598068508,0.9127443598068508)
            (0.36932949457097375,0.36932949457097375)
            (0.8372296483215489,0.8372296483215489)
            (0.3350228311838057,0.3350228311838057)
            (0.20851843756173227,0.20851843756173227)
            (0.30441748076706654,0.30441748076706654)
            (0.26297185020787406,0.26297185020787406)
            (0.22769996081470611,0.22769996081470611)
            (0.09297672418392777,0.09297672418392777)
            (0.19335433189088658,0.19335433189088658)
            (0.6636533824629258,0.6636533824629258)
            (0.4602444235431349,0.4602444235431349)
            (0.3304206369385426,0.3304206369385426)
            (0.3222106632687771,0.3222106632687771)
            (0.275054310607699,0.275054310607699)
            (0.9306309506579289,0.9306309506579289)
            (0.8563194146527138,0.8563194146527138)
            (0.9271593641743263,0.9271593641743263)
            (0.3503357233654456,0.3503357233654456)
            (0.5662041683108235,0.5662041683108235)
            (0.47487205267234744,0.47487205267234744)
            (0.14988575425897266,0.14988575425897266)
            (0.2633856218153532,0.2633856218153532)
            (0.8676036725084142,0.8676036725084142)
            (0.6166423458457095,0.6166423458457095)
            (0.8441030108165611,0.8441030108165611)
            (0.4219194845736547,0.4219194845736547)
            (0.1902579925444623,0.1902579925444623)
            (0.012080979472141817,0.012080979472141817)
            (0.5534393677155465,0.5534393677155465)
            (0.772746500972481,0.772746500972481)
            (0.5157595513718234,0.5157595513718234)
            (0.7162437310528538,0.7162437310528538)
            (0.355295821509761,0.355295821509761)
            (0.06997569092787748,0.06997569092787748)
            (0.16963135901512993,0.16963135901512993)
            (0.3114779606648608,0.3114779606648608)
            (0.42590489389647956,0.42590489389647956)
            (0.8177668680471237,0.8177668680471237)
            (0.11642220650451296,0.11642220650451296)
            (0.16308824212475503,0.16308824212475503)
            (0.5942550490964166,0.5942550490964166)
            (0.7502633574413643,0.7502633574413643)
            (0.5722639283710009,0.5722639283710009)
            (0.6789089152931034,0.6789089152931034)
            (0.509945904889896,0.509945904889896)
            (0.2166895984724735,0.2166895984724735)
            (0.8624299413570224,0.8624299413570224)
            (0.8001051284302945,0.8001051284302945)
            (0.5274684736561064,0.5274684736561064)
            (0.9392768737182565,0.9392768737182565)
            (0.14223116758879684,0.14223116758879684)
            (0.5684066288376664,0.5684066288376664)
            (0.9132354572413101,0.9132354572413101)
            (0.48624490922129504,0.48624490922129504)
            (0.4832825203461716,0.4832825203461716)
            (0.9388003377574432,0.9388003377574432)
            (0.8109276162873778,0.8109276162873778)
            (0.2503004139585072,0.2503004139585072)
            (0.575751347168455,0.575751347168455)
            (0.8571517158285005,0.8571517158285005)
            (0.11188834469560915,0.11188834469560915)
            (0.06197847261672362,0.06197847261672362)
            (0.6685632778433379,0.6685632778433379)
            (0.5859947509269985,0.5859947509269985)
            (0.36853883447556934,0.36853883447556934)
            (0.4151446277005999,0.4151446277005999)
            (0.2588434871238072,0.2588434871238072)
            (0.15982075970017595,0.15982075970017595)
            (0.19001940292817743,0.19001940292817743)
            (0.25754749854579684,0.25754749854579684)
            (0.9531997028930104,0.9531997028930104)
            (0.36738982677045406,0.36738982677045406)
            (0.8284014575546035,0.8284014575546035)
            (0.4577301183703737,0.4577301183703737)
            (0.7434879306051037,0.7434879306051037)
            (0.547551701732865,0.547551701732865)
            (0.8288806615436897,0.8288806615436897)
            (0.12810633331747034,0.12810633331747034)
            (0.17666042924522252,0.17666042924522252)
            (0.9605937494840113,0.9605937494840113)
            (0.7834558953305619,0.7834558953305619)
            (0.5925146081059287,0.5925146081059287)
            (0.18878009502881654,0.18878009502881654)
            (0.2246051082137115,0.2246051082137115)
            (0.6723869486586764,0.6723869486586764)
            (0.815015155124301,0.815015155124301)
            (0.126025864790966,0.126025864790966)
            (0.8193507030142841,0.8193507030142841)
            (0.2463865761407914,0.2463865761407914)
            (0.457664370895543,0.457664370895543)
            (0.3035154104116087,0.3035154104116087)
            (0.3543656001486455,0.3543656001486455)
            (0.7204035973183958,0.7204035973183958)
            (0.9087924874082255,0.9087924874082255)
            (0.17519550605891165,0.17519550605891165)
            (0.6907989600103153,0.6907989600103153)
            (0.23725713142126437,0.23725713142126437)
            (0.9165184484533198,0.9165184484533198)
            (0.10124534342913538,0.10124534342913538)
            (0.7156212347732551,0.7156212347732551)
            (0.5354035067924211,0.5354035067924211)
            (0.08022958060771446,0.08022958060771446)
            (0.07632239261185847,0.07632239261185847)
            (0.2115684458343109,0.2115684458343109)
            (0.15326598653383994,0.15326598653383994)
            (0.38042366410918305,0.38042366410918305)
            (0.016461008538970923,0.016461008538970923)
            (0.14637420293961578,0.14637420293961578)
            (0.8460905096281888,0.8460905096281888)
            (0.10132305351033044,0.10132305351033044)
            (0.6492314028219053,0.6492314028219053)
            (0.09838780416837989,0.09838780416837989)
            (0.036469401743118635,0.036469401743118635)
            (0.7748362165753124,0.7748362165753124)
            (0.7124230692401086,0.7124230692401086)
            (0.20377185063288827,0.20377185063288827)
            (0.7237237011411408,0.7237237011411408)
            (0.1878458873467339,0.1878458873467339)
            (0.9610225489660023,0.9610225489660023)
            (0.8850883645728351,0.8850883645728351)
            (0.9286631955681439,0.9286631955681439)
            (0.9739450897113681,0.9739450897113681)
            (0.41890286210471017,0.41890286210471017)
            (0.9798875388190418,0.9798875388190418)
            (0.20889629295430456,0.20889629295430456)
            (0.29932943062773076,0.29932943062773076)
            (0.5909253428505785,0.5909253428505785)
            (0.06934947151444548,0.06934947151444548)
            (0.11808736070059478,0.11808736070059478)
            (0.23559638002334982,0.23559638002334982)
            (0.5444616920750218,0.5444616920750218)
            (0.7339518474565963,0.7339518474565963)
            (0.09371700366529212,0.09371700366529212)
            (0.3394483432033698,0.3394483432033698)
            (0.1335805895121125,0.1335805895121125)
            (0.9260798420782026,0.9260798420782026)
            (0.8207475315074217,0.8207475315074217)
            (0.5821211970138356,0.5821211970138356)
            (0.3614205296259855,0.3614205296259855)
            (0.0075302821521023855,0.0075302821521023855)
            (0.9596060648955588,0.9596060648955588)
            (0.7980886483878105,0.7980886483878105)
            (0.9794456944103674,0.9794456944103674)
            (0.20879851994972642,0.20879851994972642)
            (0.46386452140980017,0.46386452140980017)
            (0.5575820673536078,0.5575820673536078)
            (0.7548069172497522,0.7548069172497522)
            (0.08154349861734111,0.08154349861734111)
            (0.8482080456691636,0.8482080456691636)
            (0.9722431708804917,0.9722431708804917)
            (0.9575321126513421,0.9575321126513421)
            (0.13065750838081347,0.13065750838081347)
            (0.8707600310300134,0.8707600310300134)
            (0.11503772253233713,0.11503772253233713)
            (0.30568528159023833,0.30568528159023833)
            (0.6516625973193195,0.6516625973193195)
            (0.17925337920825002,0.17925337920825002)
            (0.6697939781446567,0.6697939781446567)
            (0.9911525980983074,0.9911525980983074)
            (0.7700857245743267,0.7700857245743267)
            (0.8721839850469886,0.8721839850469886)
            (0.956029578293184,0.956029578293184)
            (0.7721668265991328,0.7721668265991328)
            (0.6334675686792621,0.6334675686792621)
            (0.08721796320286823,0.08721796320286823)
            (0.855163823214475,0.855163823214475)
            (0.32085843468056074,0.32085843468056074)
            (0.2371275621797544,0.2371275621797544)
            (0.5078934521498526,0.5078934521498526)
            (0.10127129638794374,0.10127129638794374)
            (0.017450794090955624,0.017450794090955624)
            (0.4523943649035834,0.4523943649035834)
            (0.13488979368247,0.13488979368247)
            (0.333080113390376,0.333080113390376)
            (0.4730115186036028,0.4730115186036028)
            (0.7988737729173667,0.7988737729173667)
            (0.7800540837210894,0.7800540837210894)
            (0.49522312768240395,0.49522312768240395)
            (0.9703400621602825,0.9703400621602825)
            (0.9924256317736959,0.9924256317736959)
            (0.7666008153641353,0.7666008153641353)
            (0.8968400153751208,0.8968400153751208)
            (0.1394668399786252,0.1394668399786252)
            (0.8754684825035661,0.8754684825035661)
            (0.6142358902693053,0.6142358902693053)
            (0.6500072144688522,0.6500072144688522)
            (0.6832295673935966,0.6832295673935966)
            (0.0709646032456539,0.0709646032456539)
            (0.8132895289223196,0.8132895289223196)
            (0.49544427651140754,0.49544427651140754)
            (0.13499901337478337,0.13499901337478337)
            (0.14290181447917738,0.14290181447917738)
            (0.2348022577908383,0.2348022577908383)
            (0.8218594524842158,0.8218594524842158)
            (0.9138953347996499,0.9138953347996499)
            (0.7994108648164163,0.7994108648164163)
            (0.2663731644282652,0.2663731644282652)
            (0.14101331485656554,0.14101331485656554)
            (0.8113506020982906,0.8113506020982906)
            (0.4768207072909002,0.4768207072909002)
            (0.8249437071961698,0.8249437071961698)
            (0.7218271006202438,0.7218271006202438)
            (0.7075796430789987,0.7075796430789987)
            (0.8964642564414702,0.8964642564414702)
            (0.15720156831759757,0.15720156831759757)
            (0.8444530699061128,0.8444530699061128)
            (0.7130322210880591,0.7130322210880591)
            (0.04046673061253947,0.04046673061253947)
            (0.6868788086899369,0.6868788086899369)
            (0.287652146510321,0.287652146510321)
            (0.6984251328551117,0.6984251328551117)
            (0.33391232746938093,0.33391232746938093)
            (0.4164764667759584,0.4164764667759584)
            (0.3577404168721633,0.3577404168721633)
            (0.311578750640475,0.311578750640475)
            (0.9777102999713907,0.9777102999713907)
            (0.963035167748089,0.963035167748089)
            (0.5036368151634227,0.5036368151634227)
            (0.8200599189855323,0.8200599189855323)
            (0.34125856836500734,0.34125856836500734)
            (0.6062655476052046,0.6062655476052046)
            (0.3524917579749367,0.3524917579749367)
            (0.5471993713150343,0.5471993713150343)
            (0.24491662116205803,0.24491662116205803)
            (0.15180336671570183,0.15180336671570183)
            (0.805980538687124,0.805980538687124)
            (0.16814676415203222,0.16814676415203222)
            (0.47680635180078346,0.47680635180078346)
            (0.524442919487873,0.524442919487873)
            (0.10994641656939885,0.10994641656939885)
            (0.44452386970793356,0.44452386970793356)
            (0.43023898510249836,0.43023898510249836)
            (0.3484376731248102,0.3484376731248102)
            (0.423499460166626,0.423499460166626)
            (0.19428237592704978,0.19428237592704978)
            (0.15503005195860486,0.15503005195860486)
            (0.9829722561470571,0.9829722561470571)
            (0.5498244592584001,0.5498244592584001)
            (0.981407436934272,0.981407436934272)
            (0.7420357426717805,0.7420357426717805)
            (0.30406889274264626,0.30406889274264626)
            (0.9046882979062334,0.9046882979062334)
            (0.40976567355510274,0.40976567355510274)
            (0.9726089881509787,0.9726089881509787)
            (0.8508902449652168,0.8508902449652168)
            (0.7324571669502312,0.7324571669502312)
            (0.5040174444729557,0.5040174444729557)
            (0.15636703911732908,0.15636703911732908)
            (0.58991230649137,0.58991230649137)
            (0.1033759376838641,0.1033759376838641)
            (0.48882544322088606,0.48882544322088606)
            (0.5040214278704711,0.5040214278704711)
            (0.0795151672868244,0.0795151672868244)
            (0.9256030475238239,0.9256030475238239)
            (0.735614204062756,0.735614204062756)
            (0.6624461998951996,0.6624461998951996)
            (0.20734070492746104,0.20734070492746104)
            (0.8817677487431457,0.8817677487431457)
            (0.8575642089007283,0.8575642089007283)
            (0.18628282709626576,0.18628282709626576)
            (0.8538968036154402,0.8538968036154402)
            (0.13418098656461508,0.13418098656461508)
            (0.6205779840967356,0.6205779840967356)
            (0.30572433815272326,0.30572433815272326)
            (0.4775510189215404,0.4775510189215404)
            (0.2378890509402556,0.2378890509402556)
            (0.7789905781968549,0.7789905781968549)
            (0.7888493013103737,0.7888493013103737)
            (0.21394414991340582,0.21394414991340582)
            (0.05893854675850985,0.05893854675850985)
            (0.6206203195661228,0.6206203195661228)
            (0.4908962996037083,0.4908962996037083)
            (0.9084793648106703,0.9084793648106703)
            (0.2334962674164105,0.2334962674164105)
            (0.4438122163812337,0.4438122163812337)
            (0.4304223436115139,0.4304223436115139)
            (0.5027276217141416,0.5027276217141416)
            (0.530229198628066,0.530229198628066)
            (0.46793081175939233,0.46793081175939233)
            (0.9153587971019885,0.9153587971019885)
            (0.5046209602617615,0.5046209602617615)
            (0.9276635289931123,0.9276635289931123)
            (0.909887231958865,0.909887231958865)
            (0.6508066963450769,0.6508066963450769)
            (0.9713579736592979,0.9713579736592979)
            (0.21957439062061512,0.21957439062061512)
            (0.47403594832258844,0.47403594832258844)
            (0.6308420276934772,0.6308420276934772)
            (0.21646515159136048,0.21646515159136048)
            (0.7425594625164512,0.7425594625164512)
            (0.25850939230266534,0.25850939230266534)
            (0.614351643689683,0.614351643689683)
            (0.373083525785908,0.373083525785908)
            (0.7911364052099801,0.7911364052099801)
            (0.8874168403083823,0.8874168403083823)
            (0.4969615809650123,0.4969615809650123)
            (0.8242718342002264,0.8242718342002264)
            (0.9270259286301206,0.9270259286301206)
            (0.1644068416132578,0.1644068416132578)
            (0.6112120967974626,0.6112120967974626)
            (0.9969764602986453,0.9969764602986453)
            (0.5303862186639976,0.5303862186639976)
            (0.3349495114714487,0.3349495114714487)
            (0.6165527173107607,0.6165527173107607)
            (0.19920910422801041,0.19920910422801041)
            (0.4436379625699691,0.4436379625699691)
            (0.9642399818967815,0.9642399818967815)
            (0.11289931510612394,0.11289931510612394)
            (0.7989977827866594,0.7989977827866594)
            (0.8965743052394841,0.8965743052394841)
            (0.9718294812190373,0.9718294812190373)
            (0.21461403668636025,0.21461403668636025)
            (0.5294832035880173,0.5294832035880173)
            (0.5390007530658608,0.5390007530658608)
            (0.6416227274438241,0.6416227274438241)
            (0.8998336895971284,0.8998336895971284)
            (0.8227503029393313,0.8227503029393313)
            (0.3127857908888405,0.3127857908888405)
            (0.6934975421892005,0.6934975421892005)
            (0.7325054254860279,0.7325054254860279)
            (0.5677206802029078,0.5677206802029078)
            (0.9226487875368063,0.9226487875368063)
            (0.16741156956151748,0.16741156956151748)
            (0.17224506128154216,0.17224506128154216)
            (0.6700624963686503,0.6700624963686503)
            (0.6312773175778186,0.6312773175778186)
            (0.620340833183247,0.620340833183247)
            (0.13490010898184357,0.13490010898184357)
            (0.4199569378257799,0.4199569378257799)
            (0.6645389047038994,0.6645389047038994)
            (0.8502606212537391,0.8502606212537391)
            (0.7908813995302229,0.7908813995302229)
            (0.7891892954942472,0.7891892954942472)
            (0.7510349998305609,0.7510349998305609)
            (0.1274457310555892,0.1274457310555892)
            (0.27839527790133933,0.27839527790133933)
            (0.42547484373889266,0.42547484373889266)
            (0.9764558738414257,0.9764558738414257)
            (0.9871577242199918,0.9871577242199918)
            (0.25788422636985664,0.25788422636985664)
            (0.7874797932763866,0.7874797932763866)
            (0.13273144163824768,0.13273144163824768)
            (0.889827597235483,0.889827597235483)
            (0.5218412920566259,0.5218412920566259)
            (0.061129262340367196,0.061129262340367196)
            (0.05012917918698201,0.05012917918698201)
            (0.4633063334483182,0.4633063334483182)
            (0.684976321061824,0.684976321061824)
            (0.5383577408835734,0.5383577408835734)
            (0.8420830428344672,0.8420830428344672)
            (0.9861846177705526,0.9861846177705526)
            (0.8055630751073548,0.8055630751073548)
            (0.16989203246672613,0.16989203246672613)
            (0.5747485016258345,0.5747485016258345)
            (0.6301673928827531,0.6301673928827531)
            (0.07233934756448823,0.07233934756448823)
            (0.4219682880755089,0.4219682880755089)
            (0.09489521484077157,0.09489521484077157)
            (0.7198875796785003,0.7198875796785003)
            (0.5936729585562408,0.5936729585562408)
            (0.9591656013630094,0.9591656013630094)
            (0.962653343692397,0.962653343692397)
            (0.5971781645803858,0.5971781645803858)
            (0.6311778204942067,0.6311778204942067)
            (0.37621139079831867,0.37621139079831867)
            (0.5012441009724855,0.5012441009724855)
            (0.033390074241737455,0.033390074241737455)
            (0.6054482065224378,0.6054482065224378)
            (0.6995624874869898,0.6995624874869898)
            (0.9338757234035224,0.9338757234035224)
            (0.3665413639657711,0.3665413639657711)
            (0.9384814084636837,0.9384814084636837)
            (0.8653080746413668,0.8653080746413668)
            (0.3964503211846968,0.3964503211846968)
            (0.6070824271612905,0.6070824271612905)
            (0.0024231321957998153,0.0024231321957998153)
            (0.25709635746756365,0.25709635746756365)
            (0.9492552552748408,0.9492552552748408)
            (0.9906413736703712,0.9906413736703712)
            (0.13996988106473196,0.13996988106473196)
            (0.9870361730128798,0.9870361730128798)
            (0.4410280409864493,0.4410280409864493)
            (0.8689008376733767,0.8689008376733767)
            (0.319556098281621,0.319556098281621)
            (0.9921897791593792,0.9921897791593792)
            (0.8254341026085594,0.8254341026085594)
            (0.9018410035680978,0.9018410035680978)
            (0.7787037253999882,0.7787037253999882)
            (0.6636406867632034,0.6636406867632034)
            (0.2117815544010364,0.2117815544010364)
            (0.40740351007615694,0.40740351007615694)
            (0.006026570867283976,0.006026570867283976)
            (0.7683900201513301,0.7683900201513301)
            (0.41492667999566624,0.41492667999566624)
            (0.2144539204443715,0.2144539204443715)
            (0.6975382670991384,0.6975382670991384)
            (0.9587182503883398,0.9587182503883398)
            (0.45879979102414437,0.45879979102414437)
            (0.6272845448552913,0.6272845448552913)
            (0.902391051122932,0.902391051122932)
            (0.9953337903677795,0.9953337903677795)
            (0.8890579642948242,0.8890579642948242)
            (0.6230045795358876,0.6230045795358876)
            (0.00609057659244816,0.00609057659244816)
            (0.5955668936441163,0.5955668936441163)
            (0.9649825065029564,0.9649825065029564)
            (0.9944019704537901,0.9944019704537901)
            (0.8951871780910823,0.8951871780910823)
            (0.549053934419167,0.549053934419167)
            (0.9963317863972703,0.9963317863972703)
            (0.7929524908374548,0.7929524908374548)
            (0.08166390918562194,0.08166390918562194)
            (0.9384181868706053,0.9384181868706053)
            (0.6113864041539657,0.6113864041539657)
            (0.6919268710736417,0.6919268710736417)
            (0.5940615704269498,0.5940615704269498)
            (0.043305527167262214,0.043305527167262214)
            (0.15958850087223464,0.15958850087223464)
            (0.9857219009409273,0.9857219009409273)
            (0.9948181324560987,0.9948181324560987)
            (0.9247073542944535,0.9247073542944535)
            (0.9401524644440925,0.9401524644440925)
            (0.9338413888507201,0.9338413888507201)
            (0.30840186266845504,0.30840186266845504)
            (0.6213100166235926,0.6213100166235926)
            (0.9727580889523548,0.9727580889523548)
            (0.07928782478359175,0.07928782478359175)
            (0.9425144562145141,0.9425144562145141)
            (0.7296846712121374,0.7296846712121374)
            (0.2538266058005849,0.2538266058005849)
            (0.21593655567837078,0.21593655567837078)
            (0.8728282035025522,0.8728282035025522)
            (0.987730992969321,0.987730992969321)
            (0.33366486228371794,0.33366486228371794)
            (0.47166185499007185,0.47166185499007185)
            (0.49699319807148945,0.49699319807148945)
            (0.5782176838632238,0.5782176838632238)
            (0.34201517370540113,0.34201517370540113)
            (0.059621526892744914,0.059621526892744914)
            (0.06645920213547352,0.06645920213547352)
            (0.9987395416215223,0.9987395416215223)
            (0.6326244847843376,0.6326244847843376)
            (0.9832871227735892,0.9832871227735892)
            (0.19480528249310258,0.19480528249310258)
            (0.02187152544355353,0.02187152544355353)
            (0.7646689852929981,0.7646689852929981)
            (0.2399328271804313,0.2399328271804313)
            (0.710256348539634,0.710256348539634)
            (0.8476202671143014,0.8476202671143014)
            (0.3883747922922227,0.3883747922922227)
            (0.3345512798433883,0.3345512798433883)
            (0.6971876409498066,0.6971876409498066)
            (0.07818795658604627,0.07818795658604627)
            (0.6490588492515794,0.6490588492515794)
            (0.8392841342429185,0.8392841342429185)
            (0.9898300849207033,0.9898300849207033)
            (0.9950698157380424,0.9950698157380424)
            (0.08279131506889192,0.08279131506889192)
            (0.2553462248775613,0.2553462248775613)
            (0.6482892550212365,0.6482892550212365)
            (0.3363094406223268,0.3363094406223268)
            (0.9964984551677869,0.9964984551677869)
            (0.9890090374551752,0.9890090374551752)
            (0.5593102863801263,0.5593102863801263)
            (0.9535206674980503,0.9535206674980503)
            (0.9401573136594699,0.9401573136594699)
            (0.570589379926681,0.570589379926681)
            (0.4418007963986018,0.4418007963986018)
            (0.13274881473820344,0.13274881473820344)
            (0.8905866990770208,0.8905866990770208)
            (0.403132727945142,0.403132727945142)
            (0.9418254970639198,0.9418254970639198)
            (0.3291683774785027,0.3291683774785027)
            (0.6802790445251052,0.6802790445251052)
            (0.5440500664266501,0.5440500664266501)
            (0.888852769884064,0.888852769884064)
            (0.45485013583942013,0.45485013583942013)
            (0.9582179465810061,0.9582179465810061)
            (0.06571926117099014,0.06571926117099014)
            (0.3097391567629184,0.3097391567629184)
            (0.6193978912726209,0.6193978912726209)
            (0.0882136344421941,0.0882136344421941)
            (0.9431261976281669,0.9431261976281669)
            (0.9909456713890394,0.9909456713890394)
            (0.629372378336264,0.629372378336264)
            (0.1729298773512351,0.1729298773512351)
            (0.20471804853422215,0.20471804853422215)
            (0.8010657084164308,0.8010657084164308)
            (0.4161453153740242,0.4161453153740242)
            (0.2689627434355404,0.2689627434355404)
            (0.8447197756695961,0.8447197756695961)
            (0.6318037231461158,0.6318037231461158)
            (0.9914293568278574,0.9914293568278574)
            (0.9975252792855035,0.9975252792855035)
            (5.105551726258817e-5,5.105551726258817e-5)
            (0.3592542165837085,0.3592542165837085)
            (0.9440988087938214,0.9440988087938214)
            (0.8867062095503528,0.8867062095503528)
            (0.8034714210303692,0.8034714210303692)
            (0.2476194654278283,0.2476194654278283)
            (0.47258499001423804,0.47258499001423804)
            (0.7184981109954127,0.7184981109954127)
            (0.4641270860276925,0.4641270860276925)
            (0.9955915519703099,0.9955915519703099)
            (0.7989150945301831,0.7989150945301831)
            (0.03452456145191496,0.03452456145191496)
            (0.6525785766917418,0.6525785766917418)
            (0.5751062498846211,0.5751062498846211)
            (0.6627251975989314,0.6627251975989314)
            (0.10976770043910844,0.10976770043910844)
            (0.21691191156038048,0.21691191156038048)
            (0.9402375041503215,0.9402375041503215)
            (0.09242942639447349,0.09242942639447349)
            (0.8796187512634291,0.8796187512634291)
            (0.6457882105566402,0.6457882105566402)
            (0.6134966501544421,0.6134966501544421)
            (0.29749318538056135,0.29749318538056135)
            (0.22434234859279045,0.22434234859279045)
            (0.8407640758820953,0.8407640758820953)
            (0.7951546245731367,0.7951546245731367)
            (0.411121020491515,0.411121020491515)
            (0.47030015014770443,0.47030015014770443)
            (0.10378916022946905,0.10378916022946905)
            (0.9008314281201675,0.9008314281201675)
            (0.6304237997704367,0.6304237997704367)
            (0.2912534970966565,0.2912534970966565)
            (0.5852492518122523,0.5852492518122523)
            (0.9101349190437982,0.9101349190437982)
            (0.789250304322,0.789250304322)
            (0.8715793091978408,0.8715793091978408)
            (0.20900562427466896,0.20900562427466896)
            (0.6153001641521334,0.6153001641521334)
            (0.879385760500861,0.879385760500861)
            (0.7068335730444704,0.7068335730444704)
            (0.9811756946786239,0.9811756946786239)
            (0.931583942443882,0.931583942443882)
            (0.993506291510809,0.993506291510809)
            (0.46082077526009146,0.46082077526009146)
            (0.3641298561923998,0.3641298561923998)
            (0.9900264111997215,0.9900264111997215)
            (0.08526334736938912,0.08526334736938912)
            (0.9990968535806475,0.9990968535806475)
            (0.06078442643804882,0.06078442643804882)
            (0.8468122114764103,0.8468122114764103)
            (0.3129210061627583,0.3129210061627583)
            (0.963476613337676,0.963476613337676)
            (0.8880295365078705,0.8880295365078705)
            (0.7098822643096994,0.7098822643096994)
            (0.813290763658722,0.813290763658722)
            (0.5614695241847452,0.5614695241847452)
            (0.4983110752251315,0.4983110752251315)
            (0.4580575786224267,0.4580575786224267)
            (0.7895877528708611,0.7895877528708611)
            (0.7269164455475217,0.7269164455475217)
            (0.7510162851793718,0.7510162851793718)
            (0.7695940357662963,0.7695940357662963)
            (0.42707591542343026,0.42707591542343026)
            (0.9820650354283335,0.9820650354283335)
            (0.5786101286234793,0.5786101286234793)
            (0.9752371004944147,0.9752371004944147)
            (0.4477099558394415,0.4477099558394415)
            (0.6040089106825132,0.6040089106825132)
            (0.5812824537601069,0.5812824537601069)
            (0.4189798971946749,0.4189798971946749)
            (0.5039196385535436,0.5039196385535436)
            (0.008106356363735134,0.008106356363735134)
            (0.9466045930182799,0.9466045930182799)
            (0.018150184507831346,0.018150184507831346)
            (0.9067986810731297,0.9067986810731297)
            (0.4231505895295822,0.4231505895295822)
            (0.02301560369483191,0.02301560369483191)
            (0.29737582085848024,0.29737582085848024)
            (0.9063828015665029,0.9063828015665029)
            (0.9982148896352561,0.9982148896352561)
            (0.05563856631192565,0.05563856631192565)
            (0.3856594020107752,0.3856594020107752)
            (0.6913483888047045,0.6913483888047045)
            (0.10922276567905154,0.10922276567905154)
            (0.9552021945985365,0.9552021945985365)
            (0.2433674493505018,0.2433674493505018)
            (0.4957524916412286,0.4957524916412286)
            (0.2437444841434837,0.2437444841434837)
            (0.7060142556972222,0.7060142556972222)
            (0.0822148435782406,0.0822148435782406)
            (0.43894606343206277,0.43894606343206277)
            (0.9951775494291151,0.9951775494291151)
            (0.7057562906862871,0.7057562906862871)
            (0.2970349821185365,0.2970349821185365)
            (0.4530140745414608,0.4530140745414608)
            (0.31427482941236473,0.31427482941236473)
            (0.34371674866070867,0.34371674866070867)
            (0.7466094366410849,0.7466094366410849)
            (0.15828657427489556,0.15828657427489556)
            (0.45202069078436,0.45202069078436)
            (0.7215442556013734,0.7215442556013734)
            (0.4672689182830586,0.4672689182830586)
            (0.9657106301265383,0.9657106301265383)
            (0.008484488513553767,0.008484488513553767)
            (0.5906968106802887,0.5906968106802887)
            (0.22783089497760334,0.22783089497760334)
            (0.5195460877937008,0.5195460877937008)
            (0.6300829610478057,0.6300829610478057)
            (0.8892184685120251,0.8892184685120251)
            (0.2931593482643904,0.2931593482643904)
            (0.5522739744440337,0.5522739744440337)
            (0.7588825516220825,0.7588825516220825)
            (0.47132316132981056,0.47132316132981056)
            (0.5948575487796293,0.5948575487796293)
            (0.7159936729115723,0.7159936729115723)
            (0.9993854137408107,0.9993854137408107)
            (0.7007305436891016,0.7007305436891016)
            (0.9365619525347246,0.9365619525347246)
            (0.6166538919624553,0.6166538919624553)
            (0.7835542328355931,0.7835542328355931)
            (0.9831849254423111,0.9831849254423111)
            (0.006455095960695489,0.006455095960695489)
            (0.595939505814566,0.595939505814566)
            (0.9956333670106745,0.9956333670106745)
            (0.8386105756933186,0.8386105756933186)
            (0.9159223666679037,0.9159223666679037)
            (0.5148984929654401,0.5148984929654401)
            (0.4050183752618899,0.4050183752618899)
            (0.001673724863610726,0.001673724863610726)
            (0.982514674793302,0.982514674793302)
            (0.2982219045644765,0.2982219045644765)
            (0.49292024339167884,0.49292024339167884)
            (0.991371161824232,0.991371161824232)
            (0.6344694134542914,0.6344694134542914)
            (0.6448747676525701,0.6448747676525701)
            (0.7757172902213263,0.7757172902213263)
            (0.5610318092333988,0.5610318092333988)
            (0.031328249466856084,0.031328249466856084)
            (0.670985394881833,0.670985394881833)
            (0.3569132019984693,0.3569132019984693)
            (0.8398159745143109,0.8398159745143109)
            (0.25837302938490336,0.25837302938490336)
            (0.6853277712866581,0.6853277712866581)
            (0.4068422888177392,0.4068422888177392)
            (0.22213152222334331,0.22213152222334331)
            (0.06824774051398319,0.06824774051398319)
            (0.7854778421137427,0.7854778421137427)
            (0.4731939951497294,0.4731939951497294)
            (0.979206400016736,0.979206400016736)
            (0.8810676423684155,0.8810676423684155)
            (0.19288014452007374,0.19288014452007374)
            (0.9487267211032788,0.9487267211032788)
            (0.18748073072382843,0.18748073072382843)
            (0.8377980243529617,0.8377980243529617)
            (0.1060949808343975,0.1060949808343975)
            (0.2610395093243545,0.2610395093243545)
            (0.7311021193864664,0.7311021193864664)
            (0.5654112643378771,0.5654112643378771)
            (0.9693364641682705,0.9693364641682705)
            (0.8168660733148805,0.8168660733148805)
            (0.8150465535615254,0.8150465535615254)
            (0.490201123115498,0.490201123115498)
            (0.26470791474152255,0.26470791474152255)
            (0.7306722785232647,0.7306722785232647)
            (0.01852871827300351,0.01852871827300351)
            (0.8229536212066204,0.8229536212066204)
            (0.1475414791396874,0.1475414791396874)
            (0.3971649517385235,0.3971649517385235)
            (0.8500485338808614,0.8500485338808614)
            (0.5593062371896238,0.5593062371896238)
            (0.36108415209604017,0.36108415209604017)
            (0.9185730745625875,0.9185730745625875)
            (0.6346475030819427,0.6346475030819427)
            (0.6263624419216886,0.6263624419216886)
            (0.4291170233070152,0.4291170233070152)
            (0.9827476418604856,0.9827476418604856)
            (0.5935338942034876,0.5935338942034876)
            (0.9056380889188815,0.9056380889188815)
            (0.26047913620843866,0.26047913620843866)
            (0.9067696441181923,0.9067696441181923)
            (0.6344534050333106,0.6344534050333106)
            (0.42746127467077333,0.42746127467077333)
            (0.20883290011735656,0.20883290011735656)
            (0.8085442171746751,0.8085442171746751)
            (0.24454684091962098,0.24454684091962098)
            (0.26680144438745024,0.26680144438745024)
            (0.7786403598155148,0.7786403598155148)
            (0.8111057852056934,0.8111057852056934)
            (0.9992603824906374,0.9992603824906374)
            (0.4145065167926152,0.4145065167926152)
            (0.8544734232699844,0.8544734232699844)
            (0.7693583011280727,0.7693583011280727)
            (0.558823767301738,0.558823767301738)
            (0.9913887777208854,0.9913887777208854)
            (0.8663170209430975,0.8663170209430975)
            (0.9437179170992211,0.9437179170992211)
            (0.9134938499120722,0.9134938499120722)
            (0.8888698742355465,0.8888698742355465)
            (0.1927279884548272,0.1927279884548272)
            (0.4737247169970207,0.4737247169970207)
            (0.6179086307713764,0.6179086307713764)
            (0.5559410432858314,0.5559410432858314)
            (0.8435197396351577,0.8435197396351577)
            (0.5352434005094626,0.5352434005094626)
            (0.9578797220010946,0.9578797220010946)
            (0.4738200781674161,0.4738200781674161)
            (0.36914775706867653,0.36914775706867653)
            (0.6336126701140969,0.6336126701140969)
            (0.5317506761170061,0.5317506761170061)
            (0.756296293864182,0.756296293864182)
            (0.6920384698493627,0.6920384698493627)
            (0.660566113229648,0.660566113229648)
            (0.8062146338638501,0.8062146338638501)
            (0.17050539455492986,0.17050539455492986)
            (0.31806504998897656,0.31806504998897656)
            (0.9222545247079939,0.9222545247079939)
            (0.9380823383835182,0.9380823383835182)
            (0.6220183937652661,0.6220183937652661)
            (0.10506965101943355,0.10506965101943355)
            (0.2981004144917643,0.2981004144917643)
            (0.4706307104464631,0.4706307104464631)
            (0.9936628462493331,0.9936628462493331)
            (0.6800354689077313,0.6800354689077313)
            (0.8162177534634396,0.8162177534634396)
            (0.04747564234603541,0.04747564234603541)
            (0.5814798589387853,0.5814798589387853)
            (0.8073200587172689,0.8073200587172689)
            (0.004404522231689634,0.004404522231689634)
            (0.5661433600786445,0.5661433600786445)
            (0.6654860627923431,0.6654860627923431)
            (0.5123326831027297,0.5123326831027297)
            (0.5448579765112103,0.5448579765112103)
            (0.8865315055585961,0.8865315055585961)
            (0.6636698574306612,0.6636698574306612)
            (0.15805728439429634,0.15805728439429634)
            (0.4238375713833211,0.4238375713833211)
            (0.5201412702206318,0.5201412702206318)
            (0.8276931945047836,0.8276931945047836)
            (0.8803605300172055,0.8803605300172055)
            (0.36850056534017583,0.36850056534017583)
            (0.24409542093700898,0.24409542093700898)
            (0.9027261242853566,0.9027261242853566)
            (0.760855077665006,0.760855077665006)
            (0.24263257142887396,0.24263257142887396)
            (0.6969702455667373,0.6969702455667373)
            (0.7491474401471809,0.7491474401471809)
            (0.9125761653843902,0.9125761653843902)
            (0.3521069079450312,0.3521069079450312)
            (0.3688588652175476,0.3688588652175476)
            (0.9797384714971975,0.9797384714971975)
            (0.6080450207965753,0.6080450207965753)
            (0.7569242375851544,0.7569242375851544)
            (0.9432447533976113,0.9432447533976113)
            (0.5861945581926548,0.5861945581926548)
            (0.043730396413044104,0.043730396413044104)
            (0.9424915038367205,0.9424915038367205)
            (0.5334777150758007,0.5334777150758007)
            (0.8012440554208122,0.8012440554208122)
            (0.46750016149353857,0.46750016149353857)
            (0.05012887865877724,0.05012887865877724)
            (0.5913628146196865,0.5913628146196865)
            (0.8515929704071961,0.8515929704071961)
            (0.6067259153107343,0.6067259153107343)
            (0.8883782361035741,0.8883782361035741)
            (0.9786670336922834,0.9786670336922834)
            (0.8986692417194571,0.8986692417194571)
            (0.9263074065290416,0.9263074065290416)
            (0.32430580795457997,0.32430580795457997)
            (0.8538767714846017,0.8538767714846017)
            (0.24101701518228658,0.24101701518228658)
            (0.8061451004918296,0.8061451004918296)
            (0.5951397452545663,0.5951397452545663)
            (0.3283504822087838,0.3283504822087838)
            (0.409029467514501,0.409029467514501)
            (0.2841128133653412,0.2841128133653412)
            (0.7366095216500212,0.7366095216500212)
            (0.6072960841948363,0.6072960841948363)
            (0.04038704939720339,0.04038704939720339)
            (0.9300848707836629,0.9300848707836629)
            (0.12393317035007612,0.12393317035007612)
            (0.650340908745358,0.650340908745358)
            (0.8441092897013878,0.8441092897013878)
            (0.16142151035392782,0.16142151035392782)
            (0.5566336857249173,0.5566336857249173)
            (0.5519932936003005,0.5519932936003005)
            (0.7362132288175542,0.7362132288175542)
            (0.15714275732004124,0.15714275732004124)
            (0.43100544765935433,0.43100544765935433)
            (0.3959663633464374,0.3959663633464374)
            (0.5456522780414139,0.5456522780414139)
            (0.29779791035641523,0.29779791035641523)
            (0.5281149439269259,0.5281149439269259)
            (0.059411142747030965,0.059411142747030965)
            (0.2590853726563682,0.2590853726563682)
            (0.34473554995629885,0.34473554995629885)
            (0.9281938164902339,0.9281938164902339)
            (0.5789568321851171,0.5789568321851171)
            (0.35733360164582617,0.35733360164582617)
            (0.007925116204009042,0.007925116204009042)
            (0.44509970678748645,0.44509970678748645)
            (0.5646757238122313,0.5646757238122313)
            (0.633891762821947,0.633891762821947)
            (0.9031639531686844,0.9031639531686844)
            (0.4666387950731943,0.4666387950731943)
            (0.19442973527321272,0.19442973527321272)
            (0.12239007760563325,0.12239007760563325)
            (0.49860094786859555,0.49860094786859555)
            (0.054466367673456584,0.054466367673456584)
            (0.054950752483084564,0.054950752483084564)
            (0.9746499177240657,0.9746499177240657)
            (0.90638299298081,0.90638299298081)
            (0.7919998725737165,0.7919998725737165)
            (0.9256967532379208,0.9256967532379208)
            (0.954845563762736,0.954845563762736)
            (0.12088986520730738,0.12088986520730738)
            (0.20088413932738658,0.20088413932738658)
            (0.8808930843427467,0.8808930843427467)
            (0.44970040212477014,0.44970040212477014)
            (0.6992152130193943,0.6992152130193943)
            (0.09804840667924752,0.09804840667924752)
            (0.9872024375671802,0.9872024375671802)
            (0.40351355072735706,0.40351355072735706)
            (0.33161348130865387,0.33161348130865387)
            (0.2130910011898388,0.2130910011898388)
            (0.9567504847262203,0.9567504847262203)
            (0.946081130338317,0.946081130338317)
            (0.16205271865289195,0.16205271865289195)
            (0.35566540080769915,0.35566540080769915)
            (0.2530079336805593,0.2530079336805593)
            (0.30440225307277136,0.30440225307277136)
            (0.7502115619509842,0.7502115619509842)
            (0.48637633007202796,0.48637633007202796)
            (0.45256363817836365,0.45256363817836365)
            (0.8711865515374142,0.8711865515374142)
            (0.6293661728752502,0.6293661728752502)
            (0.5951434061539431,0.5951434061539431)
            (0.8538673757132536,0.8538673757132536)
            (0.8052125159457364,0.8052125159457364)
            (0.7590080505610728,0.7590080505610728)
            (0.9355028493552697,0.9355028493552697)
            (0.900877770373896,0.900877770373896)
            (0.5294912505339964,0.5294912505339964)
            (0.8555627388347995,0.8555627388347995)
            (0.9731484331388972,0.9731484331388972)
            (0.8936515037534749,0.8936515037534749)
            (0.8364445472316095,0.8364445472316095)
            (0.42352982365444714,0.42352982365444714)
            (0.24474469129388532,0.24474469129388532)
            (0.5303591499530071,0.5303591499530071)
            (0.8340318735318422,0.8340318735318422)
            (0.5404401405715133,0.5404401405715133)
            (0.25157625827855856,0.25157625827855856)
            (0.3453484184910216,0.3453484184910216)
            (0.14217218466697534,0.14217218466697534)
            (0.05112176028494475,0.05112176028494475)
            (0.5755627557308762,0.5755627557308762)
            (0.26540222347081155,0.26540222347081155)
            (0.4248707114590008,0.4248707114590008)
            (0.7105238790363306,0.7105238790363306)
            (0.4937124602587619,0.4937124602587619)
            (0.21947627572548067,0.21947627572548067)
            (0.13700354129699188,0.13700354129699188)
            (0.9999821995942735,0.9999821995942735)
            (0.17061028531310718,0.17061028531310718)
            (0.8684660249252164,0.8684660249252164)
            (0.997699418031033,0.997699418031033)
            (0.9991549568208119,0.9991549568208119)
            (0.38508871174256787,0.38508871174256787)
            (0.06496612215408937,0.06496612215408937)
            (0.9997134816418995,0.9997134816418995)
            (0.15959621256676604,0.15959621256676604)
            (0.9659537235838738,0.9659537235838738)
            (0.5059312898090422,0.5059312898090422)
            (0.9928706885958596,0.9928706885958596)
            (0.507887952999083,0.507887952999083)
            (0.9194727568878746,0.9194727568878746)
            (0.9782045846544056,0.9782045846544056)
            (0.5574724010252146,0.5574724010252146)
            (0.10984586752921333,0.10984586752921333)
            (0.1576910303527781,0.1576910303527781)
            (0.1892129397116875,0.1892129397116875)
            (0.6528158168999362,0.6528158168999362)
            (0.8091768677869915,0.8091768677869915)
            (0.4836405799231491,0.4836405799231491)
            (0.39209250189689415,0.39209250189689415)
            (0.7657279492975193,0.7657279492975193)
            (0.25559720986282153,0.25559720986282153)
            (0.8785311363139197,0.8785311363139197)
            (0.007657436674916918,0.007657436674916918)
            (0.8221172051433403,0.8221172051433403)
            (0.40631482205276637,0.40631482205276637)
            (0.8613193819968805,0.8613193819968805)
            (0.1875564219636514,0.1875564219636514)
            (0.4456655931463691,0.4456655931463691)
            (0.8827976609686237,0.8827976609686237)
            (0.9542181554249635,0.9542181554249635)
            (0.8880681181033223,0.8880681181033223)
            (0.18277719754808164,0.18277719754808164)
            (0.14021844837933117,0.14021844837933117)
            (0.5291780665630303,0.5291780665630303)
            (0.25654071246405463,0.25654071246405463)
            (0.5860316478874263,0.5860316478874263)
            (0.43954071604578515,0.43954071604578515)
            (0.2545369482844031,0.2545369482844031)
            (0.9592475380456209,0.9592475380456209)
            (0.3717985568808331,0.3717985568808331)
            (0.9354658160332381,0.9354658160332381)
            (0.02339070306133828,0.02339070306133828)
            (0.7663858562626147,0.7663858562626147)
            (0.5444852118119927,0.5444852118119927)
            (0.35745593614095594,0.35745593614095594)
            (0.3421799884062703,0.3421799884062703)
            (0.9940856692703256,0.9940856692703256)
            (0.06110740392033176,0.06110740392033176)
            (0.17206407695144466,0.17206407695144466)
            (0.26382725686807085,0.26382725686807085)
            (0.9819114256477925,0.9819114256477925)
            (0.8850524856260331,0.8850524856260331)
            (0.4784734023638113,0.4784734023638113)
            (0.26563165119668053,0.26563165119668053)
            (0.5894581051890773,0.5894581051890773)
            (0.15363423771203522,0.15363423771203522)
            (0.5957292156230987,0.5957292156230987)
            (0.08621600227741766,0.08621600227741766)
            (0.05696419231830663,0.05696419231830663)
            (0.6705367986214483,0.6705367986214483)
            (0.43002371179017285,0.43002371179017285)
            (0.7687625220895496,0.7687625220895496)
            (0.20824043922822222,0.20824043922822222)
            (0.3689675547522646,0.3689675547522646)
            (0.6812872938520347,0.6812872938520347)
            (0.999383941740493,0.999383941740493)
            (0.4677271447485266,0.4677271447485266)
            (0.8947631310103323,0.8947631310103323)
            (0.36016136353226536,0.36016136353226536)
            (0.9972091828018091,0.9972091828018091)
            (0.5841048658857169,0.5841048658857169)
            (0.7815707167950863,0.7815707167950863)
            (0.8784236419576081,0.8784236419576081)
            (0.069955883999822,0.069955883999822)
            (0.14557696581592683,0.14557696581592683)
            (0.4658168014718984,0.4658168014718984)
            (0.8037079242336125,0.8037079242336125)
            (0.05671445033342071,0.05671445033342071)
            (0.8617871453386776,0.8617871453386776)
            (0.8240845193717599,0.8240845193717599)
            (0.85793828521085,0.85793828521085)
            (0.9546227664594287,0.9546227664594287)
            (0.9451708223766226,0.9451708223766226)
            (0.12458639621830248,0.12458639621830248)
            (0.195279726343622,0.195279726343622)
            (0.9317294219790888,0.9317294219790888)
            (0.034871868884044366,0.034871868884044366)
            (0.8275181061501993,0.8275181061501993)
            (0.6565484168786448,0.6565484168786448)
            (0.8063228592950521,0.8063228592950521)
            (0.9718224406302165,0.9718224406302165)
            (0.5999855262411278,0.5999855262411278)
            (0.6946247933328407,0.6946247933328407)
            (0.5949801911487618,0.5949801911487618)
            (0.6435587058520584,0.6435587058520584)
            (0.31330884656565994,0.31330884656565994)
            (0.21719905346544888,0.21719905346544888)
            (0.29395727207070665,0.29395727207070665)
            (0.6123794936918827,0.6123794936918827)
            (0.12456495236609222,0.12456495236609222)
            (0.9395359104616032,0.9395359104616032)
            (0.505995954549936,0.505995954549936)
            (0.9216568495934343,0.9216568495934343)
            (0.2753997871472271,0.2753997871472271)
            (0.99818597759153,0.99818597759153)
            (0.37247028556951234,0.37247028556951234)
            (0.010876925352796829,0.010876925352796829)
            (0.9625258578116629,0.9625258578116629)
            (0.11535611432403403,0.11535611432403403)
            (0.42996403054817234,0.42996403054817234)
            (0.7282196257164733,0.7282196257164733)
            (0.9096491992792881,0.9096491992792881)
            (0.33465017667130903,0.33465017667130903)
            (0.611584754465429,0.611584754465429)
            (0.9497465153472733,0.9497465153472733)
            (0.8716353320066197,0.8716353320066197)
            (0.7536746352206465,0.7536746352206465)
            (0.9989186760642965,0.9989186760642965)
            (0.6008778626906328,0.6008778626906328)
            (0.48989052075760076,0.48989052075760076)
            (0.3456788327329181,0.3456788327329181)
            (0.9307178253742414,0.9307178253742414)
            (0.42360852357879186,0.42360852357879186)
            (0.9683870683655686,0.9683870683655686)
            (0.7804549009758566,0.7804549009758566)
            (0.25349649769449956,0.25349649769449956)
            (0.2273124189844522,0.2273124189844522)
            (0.7885473277259636,0.7885473277259636)
            (0.2302516202816871,0.2302516202816871)
            (0.3903512042337933,0.3903512042337933)
            (0.9237644114817931,0.9237644114817931)
            (0.3368111891630432,0.3368111891630432)
            (0.11974917830114373,0.11974917830114373)
            (0.6033051760952375,0.6033051760952375)
            (0.9982836902377552,0.9982836902377552)
            (0.5928962880088489,0.5928962880088489)
            (0.5465786791726098,0.5465786791726098)
            (0.2132764818063697,0.2132764818063697)
            (0.8836384270508977,0.8836384270508977)
            (0.8894025296823711,0.8894025296823711)
            (0.5829732185111922,0.5829732185111922)
            (0.4407947762802007,0.4407947762802007)
            (0.27371377419153853,0.27371377419153853)
            (0.3719835894220572,0.3719835894220572)
            (0.1365256911891659,0.1365256911891659)
            (0.6468219835161304,0.6468219835161304)
            (0.8612318434187145,0.8612318434187145)
            (0.6314906234621236,0.6314906234621236)
            (0.40004759665555945,0.40004759665555945)
            (0.19130663777434798,0.19130663777434798)
            (0.6037385650608593,0.6037385650608593)
            (0.4041227960709637,0.4041227960709637)
            (0.4418109397817218,0.4418109397817218)
            (0.9402194647724866,0.9402194647724866)
            (0.2989469125038666,0.2989469125038666)
            (0.8279052565732972,0.8279052565732972)
            (0.9665503780796889,0.9665503780796889)
            (0.16619813460816957,0.16619813460816957)
            (0.7378372474649995,0.7378372474649995)
            (0.9806799623229919,0.9806799623229919)
            (0.3246315590660547,0.3246315590660547)
            (0.17630627428562162,0.17630627428562162)
            (0.85763468033446,0.85763468033446)
            (0.3713484383820711,0.3713484383820711)
            (0.9963555692587007,0.9963555692587007)
            (0.5042678405203485,0.5042678405203485)
            (0.6094962812900622,0.6094962812900622)
            (0.009718010372241404,0.009718010372241404)
            (0.2213995015668222,0.2213995015668222)
            (0.5943404542318642,0.5943404542318642)
            (0.945193208101806,0.945193208101806)
            (0.9410234653016571,0.9410234653016571)
            (0.41606238749952373,0.41606238749952373)
            (0.2872570263148686,0.2872570263148686)
            (0.14057666369202082,0.14057666369202082)
            (0.9985506345447444,0.9985506345447444)
            (0.9746754120257914,0.9746754120257914)
            (0.22335180501462104,0.22335180501462104)
            (0.014685870357236563,0.014685870357236563)
            (0.12061556830706954,0.12061556830706954)
            (0.1673930055030638,0.1673930055030638)
            (0.04649633524465946,0.04649633524465946)
            (0.7196149812979151,0.7196149812979151)
            (0.6043284031886441,0.6043284031886441)
            (0.008116497931135558,0.008116497931135558)
            (0.868314894311229,0.868314894311229)
            (0.29271998620886786,0.29271998620886786)
            (0.10763410223834868,0.10763410223834868)
            (0.46355952886815976,0.46355952886815976)
            (0.7339781659476234,0.7339781659476234)
            (0.23816624752738946,0.23816624752738946)
            (0.15763060825251585,0.15763060825251585)
            (0.11833470648844224,0.11833470648844224)
            (0.2597430460929804,0.2597430460929804)
            (0.55920681302804,0.55920681302804)
            (0.5426285835204347,0.5426285835204347)
            (0.2194826426760157,0.2194826426760157)
            (0.6857059869803481,0.6857059869803481)
            (0.5126656969210455,0.5126656969210455)
            (0.5234511824309771,0.5234511824309771)
            (0.822874308353623,0.822874308353623)
            (0.5911034725614083,0.5911034725614083)
            (0.7714734797626988,0.7714734797626988)
            (0.38319483572735513,0.38319483572735513)
            (0.6375715799780252,0.6375715799780252)
            (0.30735257302162533,0.30735257302162533)
            (0.6928638044497867,0.6928638044497867)
            (0.7679923033113432,0.7679923033113432)
            (0.8925028131861799,0.8925028131861799)
            (0.14415471321437,0.14415471321437)
            (0.47496572824646344,0.47496572824646344)
            (0.11906876990395088,0.11906876990395088)
            (0.375702432599779,0.375702432599779)
            (0.5928045681255003,0.5928045681255003)
            (0.6715739816072721,0.6715739816072721)
            (0.758600010187259,0.758600010187259)
            (0.6389120531401629,0.6389120531401629)
            (0.34445572603257957,0.34445572603257957)
            (0.9055899323807447,0.9055899323807447)
            (0.7566737320061541,0.7566737320061541)
            (0.22274899572631135,0.22274899572631135)
            (0.3332332106976883,0.3332332106976883)
            (0.7632089166198281,0.7632089166198281)
            (0.3114237584506523,0.3114237584506523)
            (0.1326723245034871,0.1326723245034871)
            (0.254593914019722,0.254593914019722)
            (0.937002162050647,0.937002162050647)
            (0.9587405675066556,0.9587405675066556)
            (0.7591396118428249,0.7591396118428249)
            (0.5764187321579657,0.5764187321579657)
            (0.27013047650144006,0.27013047650144006)
            (0.6198869271477594,0.6198869271477594)
            (0.8816955923590442,0.8816955923590442)
            (0.3972590070682138,0.3972590070682138)
            (0.2809974114683107,0.2809974114683107)
            (0.9369633301313898,0.9369633301313898)
            (0.140368230852997,0.140368230852997)
            (0.801662801678371,0.801662801678371)
            (0.228313359635667,0.228313359635667)
            (0.6267105787203247,0.6267105787203247)
            (0.9319861546160262,0.9319861546160262)
            (0.14400348778581984,0.14400348778581984)
            (0.6266076071483937,0.6266076071483937)
            (0.7489376681085846,0.7489376681085846)
            (0.056292066715958766,0.056292066715958766)
            (0.41452723246973555,0.41452723246973555)
            (0.48489192656833113,0.48489192656833113)
            (0.40662694413560174,0.40662694413560174)
            (0.07139783914356423,0.07139783914356423)
            (0.47631487707370423,0.47631487707370423)
            (0.7751231451124416,0.7751231451124416)
            (0.6990966723731267,0.6990966723731267)
            (0.4349590077734715,0.4349590077734715)
            (0.30865562674101876,0.30865562674101876)
            (0.8647175869003643,0.8647175869003643)
            (0.8075674906375696,0.8075674906375696)
            (0.38798190256451903,0.38798190256451903)
            (0.9913576632900871,0.9913576632900871)
            (0.41567753534705276,0.41567753534705276)
            (0.40282280013469807,0.40282280013469807)
            (0.6077939222644106,0.6077939222644106)
            (0.6763491343457368,0.6763491343457368)
            (0.02495404713369931,0.02495404713369931)
            (0.5883953335588674,0.5883953335588674)
            (0.3529628458588139,0.3529628458588139)
            (0.41319856465321436,0.41319856465321436)
            (0.8625128631152439,0.8625128631152439)
            (0.9687860487432539,0.9687860487432539)
            (0.6193569627994181,0.6193569627994181)
            (0.11596342852008024,0.11596342852008024)
            (0.24214642852166524,0.24214642852166524)
            (0.3341578074740179,0.3341578074740179)
            (0.6506323956359936,0.6506323956359936)
            (0.5762614398180359,0.5762614398180359)
            (0.9356521341020858,0.9356521341020858)
            (0.44502079565455954,0.44502079565455954)
            (0.3875910788165444,0.3875910788165444)
            (0.9711972279332971,0.9711972279332971)
            (0.7383842200915725,0.7383842200915725)
            (0.9957006677877349,0.9957006677877349)
            (0.5869669291182964,0.5869669291182964)
            (0.9352772262544633,0.9352772262544633)
            (0.29078057675669555,0.29078057675669555)
            (0.7315676319681079,0.7315676319681079)
            (0.2677923266973967,0.2677923266973967)
            (0.08628442564047756,0.08628442564047756)
            (0.6587937144737088,0.6587937144737088)
            (0.8558437196731852,0.8558437196731852)
            (0.43846991338894137,0.43846991338894137)
            (0.44929218217527744,0.44929218217527744)
            (0.3585129800466096,0.3585129800466096)
            (0.6808852412351101,0.6808852412351101)
            (0.4418957932281866,0.4418957932281866)
            (0.43308510296979197,0.43308510296979197)
            (0.6061783267471623,0.6061783267471623)
            (0.2223510271992607,0.2223510271992607)
            (0.7639880704030353,0.7639880704030353)
            (0.02990088351446496,0.02990088351446496)
            (0.3086488484823193,0.3086488484823193)
            (0.8870667460685702,0.8870667460685702)
            (0.8436609007254359,0.8436609007254359)
            (0.9956564235403216,0.9956564235403216)
            (0.35076457515993165,0.35076457515993165)
            (0.07501583446623883,0.07501583446623883)
            (0.6703908636476261,0.6703908636476261)
            (0.9924532282452669,0.9924532282452669)
            (0.17014111846281543,0.17014111846281543)
            (0.9904971427621765,0.9904971427621765)
            (0.8135633540984437,0.8135633540984437)
            (0.7975114529452247,0.7975114529452247)
            (0.9878141534547067,0.9878141534547067)
            (0.7202381228938761,0.7202381228938761)
            (0.15373504849025166,0.15373504849025166)
            (0.03775972126118754,0.03775972126118754)
            (0.4590206628435185,0.4590206628435185)
            (0.2728041566766003,0.2728041566766003)
            (0.7894229300911536,0.7894229300911536)
            (0.3308733557558451,0.3308733557558451)
            (0.251386276430833,0.251386276430833)
            (0.6735308162099485,0.6735308162099485)
            (0.4978133647693035,0.4978133647693035)
            (0.5332256752062162,0.5332256752062162)
            (0.840169239687627,0.840169239687627)
            (0.6319887359381395,0.6319887359381395)
            (0.1387332883045369,0.1387332883045369)
            (0.2751828824233429,0.2751828824233429)
            (0.92260391267062,0.92260391267062)
            (0.6969776927451359,0.6969776927451359)
            (0.4160180690911808,0.4160180690911808)
            (0.004691737250137384,0.004691737250137384)
            (0.49667082336431523,0.49667082336431523)
            (0.8680858432567713,0.8680858432567713)
            (0.8731739134230057,0.8731739134230057)
            (0.7741408670430079,0.7741408670430079)
            (0.7480792783996704,0.7480792783996704)
            (0.6427219708140104,0.6427219708140104)
            (0.8659236741019106,0.8659236741019106)
            (0.9916826637867145,0.9916826637867145)
            (0.37523325393722073,0.37523325393722073)
            (0.6307737804928268,0.6307737804928268)
            (0.8218130728078317,0.8218130728078317)
            (0.9335639848520607,0.9335639848520607)
            (0.5306712392355066,0.5306712392355066)
            (0.927351103258726,0.927351103258726)
            (0.7701521836106715,0.7701521836106715)
            (0.6422626475548143,0.6422626475548143)
            (0.7147262413784026,0.7147262413784026)
            (0.855399156499137,0.855399156499137)
            (0.15721651419682603,0.15721651419682603)
            (0.023239271634946213,0.023239271634946213)
            (0.3558339154481145,0.3558339154481145)
            (0.45975961988047276,0.45975961988047276)
            (0.9609268508310691,0.9609268508310691)
            (0.4833915148959458,0.4833915148959458)
            (0.9779912103465108,0.9779912103465108)
            (0.7582025192445985,0.7582025192445985)
            (0.9950921011192236,0.9950921011192236)
            (0.8845867661496838,0.8845867661496838)
            (0.3644346697155525,0.3644346697155525)
            (0.09003900643531693,0.09003900643531693)
            (0.5366103337559723,0.5366103337559723)
            (0.947688812661999,0.947688812661999)
            (0.02966325988869356,0.02966325988869356)
            (0.25429068641277697,0.25429068641277697)
            (0.01597205585092909,0.01597205585092909)
            (0.9806634691892935,0.9806634691892935)
            (0.8392671487346326,0.8392671487346326)
            (0.7013919503197974,0.7013919503197974)
            (0.7120120341792595,0.7120120341792595)
            (0.548959759506489,0.548959759506489)
            (0.5641452775968715,0.5641452775968715)
            (0.04981619460438591,0.04981619460438591)
            (0.8096627961579966,0.8096627961579966)
            (0.9975771683895769,0.9975771683895769)
            (0.8617716560886928,0.8617716560886928)
            (0.8378125802747638,0.8378125802747638)
            (0.15050381761829712,0.15050381761829712)
            (0.7662032385059621,0.7662032385059621)
            (0.8106794053950293,0.8106794053950293)
            (0.9331478644387308,0.9331478644387308)
            (0.1945639302745148,0.1945639302745148)
            (0.8547564332200907,0.8547564332200907)
            (0.033967111165003505,0.033967111165003505)
            (0.9428649659801196,0.9428649659801196)
            (0.3864994786047815,0.3864994786047815)
            (0.43026368205318155,0.43026368205318155)
            (0.6030526216215668,0.6030526216215668)
            (0.9997104385071791,0.9997104385071791)
            (0.8092974244153139,0.8092974244153139)
            (0.5286179933247808,0.5286179933247808)
            (0.13265936174512882,0.13265936174512882)
            (0.21930223053763775,0.21930223053763775)
            (0.7825126693734388,0.7825126693734388)
            (0.7901938555492789,0.7901938555492789)
            (0.29586760592348726,0.29586760592348726)
            (0.09335619079419666,0.09335619079419666)
            (0.0005839879385309832,0.0005839879385309832)
            (0.7617976149274265,0.7617976149274265)
            (0.7836372559730354,0.7836372559730354)
            (0.511157233467131,0.511157233467131)
            (0.03144692996896059,0.03144692996896059)
            (0.8541715035681461,0.8541715035681461)
            (0.9010307472324599,0.9010307472324599)
            (0.2947833941868063,0.2947833941868063)
            (0.5057261762932661,0.5057261762932661)
            (0.39492081709320315,0.39492081709320315)
            (0.28691753912751294,0.28691753912751294)
            (0.8909790487569236,0.8909790487569236)
            (0.11296338070031031,0.11296338070031031)
            (0.41590078193983393,0.41590078193983393)
            (0.8640053903165539,0.8640053903165539)
            (0.4214837837179597,0.4214837837179597)
            (0.6698661382665392,0.6698661382665392)
            (0.991826566731179,0.991826566731179)
            (0.7349637865260839,0.7349637865260839)
            (0.6089172648853414,0.6089172648853414)
            (0.09058303862530193,0.09058303862530193)
            (0.9990715893994113,0.9990715893994113)
            (0.5514651625518376,0.5514651625518376)
            (0.025565855535079063,0.025565855535079063)
            (0.007655134386642448,0.007655134386642448)
            (0.8566587131523196,0.8566587131523196)
            (0.8724941760454563,0.8724941760454563)
            (0.8954742017021338,0.8954742017021338)
            (0.5746349036919618,0.5746349036919618)
            (0.4716892370993333,0.4716892370993333)
            (0.11821424467234354,0.11821424467234354)
            (0.4482517715120684,0.4482517715120684)
            (0.8958597370621763,0.8958597370621763)
            (0.996204358062819,0.996204358062819)
            (0.24778541416149846,0.24778541416149846)
            (0.39764415359569216,0.39764415359569216)
            (0.461811337893844,0.461811337893844)
            (0.22554235890926666,0.22554235890926666)
            (0.245406957993331,0.245406957993331)
            (0.6371978565706325,0.6371978565706325)
            (0.3265468945598258,0.3265468945598258)
            (0.3444487681994781,0.3444487681994781)
            (0.5050665101065372,0.5050665101065372)
            (0.8338408440997608,0.8338408440997608)
            (0.26241201877442233,0.26241201877442233)
            (0.8762882786151066,0.8762882786151066)
            (0.90934316523399,0.90934316523399)
            (0.03309489656694087,0.03309489656694087)
            (0.9256560292452667,0.9256560292452667)
            (0.00033439726392736624,0.00033439726392736624)
            (0.24761247031857536,0.24761247031857536)
            (0.9387715272758324,0.9387715272758324)
            (0.8729115904485978,0.8729115904485978)
            (0.868253786650945,0.868253786650945)
            (0.10177440364188817,0.10177440364188817)
            (0.3126744049519714,0.3126744049519714)
            (0.3401361381883947,0.3401361381883947)
            (0.18889032265005223,0.18889032265005223)
            (0.7500020826222729,0.7500020826222729)
            (0.13055674393394023,0.13055674393394023)
            (0.8621807664633465,0.8621807664633465)
            (0.31506130542763877,0.31506130542763877)
            (0.9876706253231955,0.9876706253231955)
            (0.7953018801436955,0.7953018801436955)
            (0.9890323646066135,0.9890323646066135)
            (0.3216305430102089,0.3216305430102089)
            (0.6773107708261479,0.6773107708261479)
            (0.17889530648819174,0.17889530648819174)
            (0.7420231838746568,0.7420231838746568)
            (0.04524399925204292,0.04524399925204292)
            (0.41079787502075416,0.41079787502075416)
            (0.8048640406265395,0.8048640406265395)
            (0.7145834835008953,0.7145834835008953)
            (0.10219757277749841,0.10219757277749841)
            (0.8878481676774173,0.8878481676774173)
            (0.24099360512217705,0.24099360512217705)
            (0.8562155264129685,0.8562155264129685)
            (0.20793894519066392,0.20793894519066392)
            (0.5303403177696757,0.5303403177696757)
            (0.23952260444260465,0.23952260444260465)
            (0.9299516300805686,0.9299516300805686)
            (0.3813622697387635,0.3813622697387635)
            (0.6522877350780986,0.6522877350780986)
            (0.34758915702775284,0.34758915702775284)
            (0.7349316722399948,0.7349316722399948)
            (0.9974542961971872,0.9974542961971872)
            (0.35036857012273326,0.35036857012273326)
            (0.006501833487945197,0.006501833487945197)
            (0.5223849339587483,0.5223849339587483)
            (0.9218727035361903,0.9218727035361903)
            (0.9664993272556177,0.9664993272556177)
            (0.9545257453777776,0.9545257453777776)
            (0.486217483148941,0.486217483148941)
            (0.4734596248558469,0.4734596248558469)
            (0.9985309841738927,0.9985309841738927)
            (0.7950090619671288,0.7950090619671288)
            (0.48542957574940804,0.48542957574940804)
            (0.5905344031640734,0.5905344031640734)
            (0.11697440836997486,0.11697440836997486)
            (0.9037916326561569,0.9037916326561569)
            (0.08519138270887816,0.08519138270887816)
            (0.19133884002450463,0.19133884002450463)
            (0.4656063791674966,0.4656063791674966)
            (0.5734690479350457,0.5734690479350457)
            (0.5070285826745256,0.5070285826745256)
            (0.43204722893197145,0.43204722893197145)
            (0.46910511793899423,0.46910511793899423)
            (0.9081287017263979,0.9081287017263979)
            (0.5498890520855013,0.5498890520855013)
            (0.7286381751265316,0.7286381751265316)
            (0.49548712638607395,0.49548712638607395)
            (0.1902108707689376,0.1902108707689376)
            (0.5592006411582358,0.5592006411582358)
            (0.06454029016570528,0.06454029016570528)
            (0.6618534750588405,0.6618534750588405)
            (0.14005313968808064,0.14005313968808064)
            (0.5896316145064628,0.5896316145064628)
            (0.3557285279845932,0.3557285279845932)
            (0.7631995829909526,0.7631995829909526)
            (0.40820693125269036,0.40820693125269036)
            (0.8431163054715438,0.8431163054715438)
            (0.4135622141916866,0.4135622141916866)
            (0.8933798916399169,0.8933798916399169)
            (0.34515415731429755,0.34515415731429755)
            (0.7871442568591589,0.7871442568591589)
            (0.8389531007716391,0.8389531007716391)
            (0.9352687601622257,0.9352687601622257)
            (0.2405528476258405,0.2405528476258405)
            (0.47025408733824914,0.47025408733824914)
            (0.0033581584924877728,0.0033581584924877728)
            (0.783547711386767,0.783547711386767)
            (0.5181874632646628,0.5181874632646628)
            (0.26706483719938134,0.26706483719938134)
            (0.8040395327704492,0.8040395327704492)
            (0.8950087977265054,0.8950087977265054)
            (0.5988804574740731,0.5988804574740731)
            (0.3150596977436303,0.3150596977436303)
            (0.6590553164491528,0.6590553164491528)
            (0.9667461964803353,0.9667461964803353)
            (0.5781058670585772,0.5781058670585772)
            (0.2904512106157453,0.2904512106157453)
            (0.012172844618149492,0.012172844618149492)
            (0.5952772371575468,0.5952772371575468)
            (0.35313282917067523,0.35313282917067523)
            (0.5821812036735633,0.5821812036735633)
            (0.5415277242191616,0.5415277242191616)
            (0.7098676382931961,0.7098676382931961)
            (0.40784333712064735,0.40784333712064735)
            (0.7557133413317301,0.7557133413317301)
            (0.03983756736213895,0.03983756736213895)
            (0.5565484245058689,0.5565484245058689)
            (0.8690431083696879,0.8690431083696879)
            (0.2609163270080498,0.2609163270080498)
            (0.9790888066639272,0.9790888066639272)
            (0.23144422022903055,0.23144422022903055)
            (0.25269801607040576,0.25269801607040576)
            (0.004855658410840569,0.004855658410840569)
            (0.7106994427815387,0.7106994427815387)
            (0.6986483784732642,0.6986483784732642)
            (0.17810919485038124,0.17810919485038124)
            (0.7761525928963253,0.7761525928963253)
            (0.5665184101594036,0.5665184101594036)
            (0.13727999958891868,0.13727999958891868)
            (0.484926633903233,0.484926633903233)
            (0.16790497130123372,0.16790497130123372)
            (0.4896886361271511,0.4896886361271511)
            (0.695189947947062,0.695189947947062)
            (0.8996680639177206,0.8996680639177206)
            (0.830532991879926,0.830532991879926)
            (0.9142565534224439,0.9142565534224439)
            (0.48208824630856484,0.48208824630856484)
            (0.6714779801582939,0.6714779801582939)
            (0.86826711328741,0.86826711328741)
            (0.7297464105248328,0.7297464105248328)
            (0.033195070694113316,0.033195070694113316)
            (0.849182064746266,0.849182064746266)
            (0.10374214466182075,0.10374214466182075)
            (0.2536131273933089,0.2536131273933089)
            (0.957094011504225,0.957094011504225)
            (0.5365141809464637,0.5365141809464637)
            (0.23208482863890723,0.23208482863890723)
            (0.6934216701001298,0.6934216701001298)
            (0.9490548997573324,0.9490548997573324)
            (0.9688202400704757,0.9688202400704757)
            (0.7444371143396984,0.7444371143396984)
            (0.37814767672996585,0.37814767672996585)
            (0.7584802130139559,0.7584802130139559)
            (0.5827863595342881,0.5827863595342881)
            (0.7511635797933341,0.7511635797933341)
            (0.3984731261875383,0.3984731261875383)
            (0.5113494938695464,0.5113494938695464)
            (0.8784709114581337,0.8784709114581337)
            (0.6239384922318478,0.6239384922318478)
            (0.13212970859148743,0.13212970859148743)
            (0.4729854567646574,0.4729854567646574)
            (0.8481205685086382,0.8481205685086382)
            (0.43866220753009033,0.43866220753009033)
            (0.8350693949190253,0.8350693949190253)
            (0.7933242316017135,0.7933242316017135)
            (0.9328861221377263,0.9328861221377263)
            (0.8911137291874482,0.8911137291874482)
            (0.3623631269801897,0.3623631269801897)
            (0.14455420149838893,0.14455420149838893)
            (0.7647276477980873,0.7647276477980873)
            (0.07240030965066979,0.07240030965066979)
            (0.5861651116928219,0.5861651116928219)
            (0.9094431170903867,0.9094431170903867)
            (0.43131186224860485,0.43131186224860485)
            (0.42879901361848427,0.42879901361848427)
            (0.44565743205815567,0.44565743205815567)
            (0.7140179692867807,0.7140179692867807)
            (0.12959913949801716,0.12959913949801716)
            (0.6699374255383117,0.6699374255383117)
            (0.8976089069234956,0.8976089069234956)
            (0.813143160278637,0.813143160278637)
            (0.9291316885014109,0.9291316885014109)
            (0.23246118671044846,0.23246118671044846)
            (0.80957210721971,0.80957210721971)
            (0.9374585595751641,0.9374585595751641)
            (0.6321610670860581,0.6321610670860581)
            (0.10893625139385166,0.10893625139385166)
            (0.7374923113849841,0.7374923113849841)
            (0.6881920067122493,0.6881920067122493)
            (0.4383293360438638,0.4383293360438638)
            (0.48217133509209065,0.48217133509209065)
            (0.07068261175641455,0.07068261175641455)
            (0.34682167842887,0.34682167842887)
            (0.49578336034654935,0.49578336034654935)
            (0.11298411613020032,0.11298411613020032)
            (0.10279252947159667,0.10279252947159667)
            (0.8786607389491694,0.8786607389491694)
            (0.3649976117735316,0.3649976117735316)
            (0.8531316964619435,0.8531316964619435)
            (0.93259845241496,0.93259845241496)
            (0.8197181211339233,0.8197181211339233)
            (0.05191195027392381,0.05191195027392381)
            (0.15302061870313177,0.15302061870313177)
            (0.011913421892626008,0.011913421892626008)
            (0.42328606386111034,0.42328606386111034)
            (0.4985160883612153,0.4985160883612153)
            (0.5234617690270411,0.5234617690270411)
            (0.9961711061542353,0.9961711061542353)
            (0.7768601489165794,0.7768601489165794)
            (0.22382235388238925,0.22382235388238925)
            (0.4348001642660948,0.4348001642660948)
            (0.35723216570668703,0.35723216570668703)
            (0.9232926633699414,0.9232926633699414)
            (0.02665356007181674,0.02665356007181674)
            (0.6579476917654314,0.6579476917654314)
            (0.8399413972714385,0.8399413972714385)
            (0.03141789841012155,0.03141789841012155)
            (0.61602438905954,0.61602438905954)
            (0.29481334809290605,0.29481334809290605)
            (0.8346324427103324,0.8346324427103324)
            (0.1699862158441372,0.1699862158441372)
            (0.07833655553173346,0.07833655553173346)
            (0.06256822876829915,0.06256822876829915)
            (0.48642811453943,0.48642811453943)
            (0.870590454224155,0.870590454224155)
            (0.32263510908263804,0.32263510908263804)
            (0.9563338430853623,0.9563338430853623)
            (0.9176316263206121,0.9176316263206121)
            (0.003149433892169373,0.003149433892169373)
            (0.2707110033235125,0.2707110033235125)
            (0.6822370049471693,0.6822370049471693)
            (0.8241928110003162,0.8241928110003162)
            (0.3218223051442426,0.3218223051442426)
            (0.453335163500599,0.453335163500599)
            (0.2403217553241055,0.2403217553241055)
            (0.6181522672652742,0.6181522672652742)
            (0.9865038384148928,0.9865038384148928)
            (0.9968449266818101,0.9968449266818101)
            (0.9947739061468063,0.9947739061468063)
            (0.37139782823463774,0.37139782823463774)
            (0.45597425949812753,0.45597425949812753)
            (0.06625042462991249,0.06625042462991249)
            (0.03945626750560405,0.03945626750560405)
            (0.4107500776761247,0.4107500776761247)
            (0.292092690803353,0.292092690803353)
            (0.8312932026864602,0.8312932026864602)
            (0.9982856409726846,0.9982856409726846)
            (0.9216850293454661,0.9216850293454661)
            (0.2952239359251472,0.2952239359251472)
            (0.5545703966178288,0.5545703966178288)
            (0.4914331899886295,0.4914331899886295)
            (0.08449691496369383,0.08449691496369383)
            (0.4381985669912549,0.4381985669912549)
            (0.9773992969822904,0.9773992969822904)
            (0.48596949919224497,0.48596949919224497)
            (0.07479295146940279,0.07479295146940279)
            (0.3179768905366346,0.3179768905366346)
            (0.7873087422639347,0.7873087422639347)
            (0.05714900729460637,0.05714900729460637)
            (0.4765819943665487,0.4765819943665487)
            (0.6170508056349072,0.6170508056349072)
            (0.5454440012426688,0.5454440012426688)
            (0.6749222052051707,0.6749222052051707)
            (0.4223586287043304,0.4223586287043304)
            (0.6555294484344402,0.6555294484344402)
            (0.33780293135753836,0.33780293135753836)
            (0.4144675445708479,0.4144675445708479)
            (0.5721036964243841,0.5721036964243841)
            (0.9077123054506377,0.9077123054506377)
            (0.8903342653808402,0.8903342653808402)
            (0.2308476112305171,0.2308476112305171)
            (0.8864575299591512,0.8864575299591512)
            (0.15273872334552785,0.15273872334552785)
            (0.9832422397531908,0.9832422397531908)
            (0.420225591469749,0.420225591469749)
            (0.4752608450216369,0.4752608450216369)
            (0.9103192811230797,0.9103192811230797)
            (0.9404995457032909,0.9404995457032909)
            (0.10420868778220993,0.10420868778220993)
            (0.43247579445982254,0.43247579445982254)
            (0.3377417585283087,0.3377417585283087)
            (0.26692523378090804,0.26692523378090804)
            (0.32484744967008505,0.32484744967008505)
            (0.8818785915168186,0.8818785915168186)
            (0.9589222749470276,0.9589222749470276)
            (0.7333920080860974,0.7333920080860974)
            (0.6236174579346333,0.6236174579346333)
            (0.17628752754927945,0.17628752754927945)
            (0.6047418894516294,0.6047418894516294)
            (0.9989184803941946,0.9989184803941946)
            (0.7414929077442021,0.7414929077442021)
            (0.009293358020837084,0.009293358020837084)
            (0.49800646533455906,0.49800646533455906)
            (0.9771790784166019,0.9771790784166019)
            (0.17120777526649889,0.17120777526649889)
            (0.45200601952606023,0.45200601952606023)
            (0.5248451255507152,0.5248451255507152)
            (0.956931802950699,0.956931802950699)
            (0.7981253790778431,0.7981253790778431)
            (0.9982685686665596,0.9982685686665596)
            (0.9244186871269654,0.9244186871269654)
            (0.8273067591887775,0.8273067591887775)
            (0.7797401441166455,0.7797401441166455)
            (0.16443570600167012,0.16443570600167012)
            (0.4915304427891738,0.4915304427891738)
            (0.3002561202648115,0.3002561202648115)
            (0.9997582891235823,0.9997582891235823)
            (0.9948594618475282,0.9948594618475282)
            (0.9214762982012503,0.9214762982012503)
            (0.5969542096242344,0.5969542096242344)
            (0.8955553814576556,0.8955553814576556)
            (0.4716708846432307,0.4716708846432307)
            (0.005319122297034573,0.005319122297034573)
            (0.28507823866510396,0.28507823866510396)
            (0.2536216659791204,0.2536216659791204)
            (0.1641991518689272,0.1641991518689272)
            (0.613795473328431,0.613795473328431)
            (0.7796991404316712,0.7796991404316712)
            (0.8355783730741124,0.8355783730741124)
            (0.3914418455597688,0.3914418455597688)
            (0.15684461777647885,0.15684461777647885)
            (0.5578199387596499,0.5578199387596499)
            (0.9877133904077486,0.9877133904077486)
            (0.26920078044735796,0.26920078044735796)
            (0.740190891476196,0.740190891476196)
            (0.6037814592938574,0.6037814592938574)
            (0.7545534296024372,0.7545534296024372)
            (0.30476357594687764,0.30476357594687764)
            (0.03494503568379037,0.03494503568379037)
            (0.07858418389352173,0.07858418389352173)
            (0.5336305571381308,0.5336305571381308)
            (0.7567865807900453,0.7567865807900453)
            (0.8617073067970051,0.8617073067970051)
            (0.8129437992683386,0.8129437992683386)
            (0.6983106036604418,0.6983106036604418)
            (0.9399467832575596,0.9399467832575596)
            (0.37258285473071995,0.37258285473071995)
            (0.2958969923815111,0.2958969923815111)
            (0.9810141928078074,0.9810141928078074)
            (0.7793386834918004,0.7793386834918004)
            (0.7592736364572266,0.7592736364572266)
            (0.6147366399075713,0.6147366399075713)
            (0.9738964301015502,0.9738964301015502)
            (0.645101600606728,0.645101600606728)
            (0.9759870650888869,0.9759870650888869)
            (0.6190207727499542,0.6190207727499542)
            (0.9969869843310546,0.9969869843310546)
            (0.8453179802060737,0.8453179802060737)
            (0.8610143137185966,0.8610143137185966)
            (0.9490511995215727,0.9490511995215727)
            (0.9909865218509408,0.9909865218509408)
            (0.2351227833358096,0.2351227833358096)
            (0.3859265806850303,0.3859265806850303)
            (0.12956716165167204,0.12956716165167204)
            (0.5301527966653985,0.5301527966653985)
            (0.48907187089887794,0.48907187089887794)
            (0.981461886211791,0.981461886211791)
            (0.0675904463223973,0.0675904463223973)
            (0.22723960840264845,0.22723960840264845)
            (0.17303123465234793,0.17303123465234793)
            (0.8305538175674545,0.8305538175674545)
            (0.04527162069527724,0.04527162069527724)
            (0.9758994896155113,0.9758994896155113)
            (0.2682193741615815,0.2682193741615815)
            (0.7673924402968193,0.7673924402968193)
            (0.13133828484832533,0.13133828484832533)
            (0.5168369485666551,0.5168369485666551)
            (0.5059015255015489,0.5059015255015489)
            (0.1000110876015271,0.1000110876015271)
            (0.18414390404446745,0.18414390404446745)
            (0.5191708805405902,0.5191708805405902)
            (0.9253875558969281,0.9253875558969281)
            (0.16022724167415392,0.16022724167415392)
            (0.9262126476897717,0.9262126476897717)
            (0.9282889495520588,0.9282889495520588)
            (0.8713564820493802,0.8713564820493802)
            (0.6554434976402657,0.6554434976402657)
            (0.8816026769468082,0.8816026769468082)
            (0.2744086557785883,0.2744086557785883)
            (0.867233077047735,0.867233077047735)
            (0.9109244343558622,0.9109244343558622)
            (0.6803407010593379,0.6803407010593379)
            (0.5503632878354292,0.5503632878354292)
            (0.6870773505035896,0.6870773505035896)
            (0.5074696182092091,0.5074696182092091)
            (0.6583292034903413,0.6583292034903413)
            (0.9121004687296936,0.9121004687296936)
            (0.938653136483091,0.938653136483091)
            (0.9684621538725399,0.9684621538725399)
            (0.027825706369313585,0.027825706369313585)
            (0.8531658215666214,0.8531658215666214)
            (0.7230294017979926,0.7230294017979926)
            (0.1539629992840139,0.1539629992840139)
            (0.27884918434672323,0.27884918434672323)
            (0.6211141169620944,0.6211141169620944)
            (0.306888570072704,0.306888570072704)
            (0.9261238247105408,0.9261238247105408)
            (0.18862596542903143,0.18862596542903143)
            (0.5393490311038309,0.5393490311038309)
            (0.941290003652278,0.941290003652278)
            (0.2291362096319174,0.2291362096319174)
            (0.9142867971868842,0.9142867971868842)
            (0.28270788839290883,0.28270788839290883)
            (0.19311865220144464,0.19311865220144464)
            (0.6575424806903439,0.6575424806903439)
            (0.06809481786441296,0.06809481786441296)
            (0.5012572806735256,0.5012572806735256)
            (0.8632487294226192,0.8632487294226192)
            (0.8389100216667451,0.8389100216667451)
            (0.9338298947166223,0.9338298947166223)
            (0.9560839642302648,0.9560839642302648)
            (0.7432490317339744,0.7432490317339744)
            (0.850986290873537,0.850986290873537)
            (0.4934559709530182,0.4934559709530182)
            (0.6829996863318333,0.6829996863318333)
            (0.46907280399554563,0.46907280399554563)
            (0.23132448636312108,0.23132448636312108)
            (0.19940664110804418,0.19940664110804418)
            (0.9705621342692458,0.9705621342692458)
            (0.9679382751666523,0.9679382751666523)
            (0.6767187094850885,0.6767187094850885)
            (0.20981686661932275,0.20981686661932275)
            (0.5035740518422507,0.5035740518422507)
            (0.6401299790584899,0.6401299790584899)
            (0.5772869915384538,0.5772869915384538)
            (0.7344286231139836,0.7344286231139836)
            (0.5066703967724054,0.5066703967724054)
            (0.6954188853065513,0.6954188853065513)
            (0.3252926287567104,0.3252926287567104)
            (0.3452989668705675,0.3452989668705675)
            (0.2703106939070148,0.2703106939070148)
            (0.9532864011839511,0.9532864011839511)
            (0.46473025502358334,0.46473025502358334)
            (0.5690241169864452,0.5690241169864452)
            (0.37222046653737983,0.37222046653737983)
            (0.2041375414169524,0.2041375414169524)
            (0.950287529364893,0.950287529364893)
            (0.028555913209172834,0.028555913209172834)
            (0.22616719871199908,0.22616719871199908)
            (0.9230412380059871,0.9230412380059871)
            (0.3636349427193242,0.3636349427193242)
            (0.9903135534235232,0.9903135534235232)
            (0.933413119920397,0.933413119920397)
            (0.672083923069406,0.672083923069406)
            (0.4801598605298767,0.4801598605298767)
            (0.2521512936885222,0.2521512936885222)
            (0.2211562289993887,0.2211562289993887)
            (0.2738859178602,0.2738859178602)
            (0.874126922287841,0.874126922287841)
            (0.0041056045635283756,0.0041056045635283756)
            (0.09938600880571746,0.09938600880571746)
            (0.8479225288078736,0.8479225288078736)
            (0.41010153743658884,0.41010153743658884)
            (0.6812473445911691,0.6812473445911691)
            (0.19953360390518893,0.19953360390518893)
            (0.4161193449656191,0.4161193449656191)
            (0.38708997344132245,0.38708997344132245)
            (0.1532119948226761,0.1532119948226761)
            (0.986421024650868,0.986421024650868)
            (0.545640559921972,0.545640559921972)
            (0.4349699185167908,0.4349699185167908)
            (0.009426383223271606,0.009426383223271606)
            (0.6560650635692945,0.6560650635692945)
            (0.22366852299729745,0.22366852299729745)
            (0.6715660936133929,0.6715660936133929)
            (0.2888275364419983,0.2888275364419983)
            (0.8736076393383438,0.8736076393383438)
            (0.3986832071618084,0.3986832071618084)
            (0.11846125596846813,0.11846125596846813)
            (0.8253747804186737,0.8253747804186737)
            (0.714657132220762,0.714657132220762)
            (0.13820303790412924,0.13820303790412924)
            (0.9278520547701247,0.9278520547701247)
            (0.8354543677521635,0.8354543677521635)
            (0.3121555960793079,0.3121555960793079)
            (0.8416446967049058,0.8416446967049058)
            (0.7147154141585821,0.7147154141585821)
            (0.34993781613496777,0.34993781613496777)
            (0.576496011536628,0.576496011536628)
            (0.7897655189027526,0.7897655189027526)
            (0.9678357383418807,0.9678357383418807)
            (0.4998171473714642,0.4998171473714642)
            (0.5128957352523416,0.5128957352523416)
            (0.3685889147410061,0.3685889147410061)
            (0.08741846975647638,0.08741846975647638)
            (0.7094401427347719,0.7094401427347719)
            (0.764251154687446,0.764251154687446)
            (0.4167700160262249,0.4167700160262249)
            (0.14235692971166758,0.14235692971166758)
            (0.8527705230992002,0.8527705230992002)
            (0.17815551757919923,0.17815551757919923)
            (0.10192632639856702,0.10192632639856702)
            (0.00015790763469425428,0.00015790763469425428)
            (0.34271990223492343,0.34271990223492343)
            (0.2040038553397261,0.2040038553397261)
            (0.6730904327604035,0.6730904327604035)
            (0.0054721939036089795,0.0054721939036089795)
            (0.8269181838567339,0.8269181838567339)
            (0.8645282675424579,0.8645282675424579)
            (0.30426953878978824,0.30426953878978824)
            (0.3926502766108526,0.3926502766108526)
            (0.4319069825259061,0.4319069825259061)
            (0.741838239202226,0.741838239202226)
            (0.3491900178037666,0.3491900178037666)
            (0.23643042169637174,0.23643042169637174)
            (0.7692930071701953,0.7692930071701953)
            (0.4089654173821273,0.4089654173821273)
            (0.8039817682123274,0.8039817682123274)
            (0.4884764409025527,0.4884764409025527)
            (0.47427603600850843,0.47427603600850843)
            (0.953778919836954,0.953778919836954)
            (0.8850944336162736,0.8850944336162736)
            (0.06446486591818368,0.06446486591818368)
            (0.5918211894956322,0.5918211894956322)
            (0.06088147487126805,0.06088147487126805)
            (0.7874863428207379,0.7874863428207379)
            (0.49668540516445114,0.49668540516445114)
            (0.8166070377202521,0.8166070377202521)
            (0.01829933034241682,0.01829933034241682)
            (0.4817218400850847,0.4817218400850847)
            (0.16407987556704529,0.16407987556704529)
            (0.9946107276344367,0.9946107276344367)
            (0.046518602877707704,0.046518602877707704)
            (0.7297347329857384,0.7297347329857384)
            (0.43124227806900906,0.43124227806900906)
            (0.1955526995897644,0.1955526995897644)
            (0.0983191027079775,0.0983191027079775)
            (0.1324648725784856,0.1324648725784856)
            (0.5699246035345533,0.5699246035345533)
            (0.5130674368595187,0.5130674368595187)
            (0.6499610727425211,0.6499610727425211)
            (0.30953230082209304,0.30953230082209304)
            (0.669460511601712,0.669460511601712)
            (0.9944518616216335,0.9944518616216335)
            (0.018313958973568578,0.018313958973568578)
            (0.7407923707300693,0.7407923707300693)
            (0.0923280742521706,0.0923280742521706)
            (0.9621049367096592,0.9621049367096592)
            (0.8060385527486973,0.8060385527486973)
            (0.37248609592526427,0.37248609592526427)
            (0.88046787122872,0.88046787122872)
            (0.7403083596709874,0.7403083596709874)
            (0.6253254838307645,0.6253254838307645)
            (0.6247950522022607,0.6247950522022607)
            (0.06323569823102337,0.06323569823102337)
            (0.11288928706120305,0.11288928706120305)
            (0.8994786956152159,0.8994786956152159)
            (0.2669188363799566,0.2669188363799566)
            (0.6831750728596829,0.6831750728596829)
            (0.7023283761430099,0.7023283761430099)
            (0.579496904958672,0.579496904958672)
            (0.580311396001153,0.580311396001153)
            (0.977336781585748,0.977336781585748)
            (0.7055241768095672,0.7055241768095672)
            (0.61858241712847,0.61858241712847)
            (0.6420314710644606,0.6420314710644606)
            (0.9609469486471786,0.9609469486471786)
            (0.8965175479050376,0.8965175479050376)
            (0.4212979489918691,0.4212979489918691)
            (0.06328735362103766,0.06328735362103766)
            (0.11577666173716117,0.11577666173716117)
            (0.9870543511859751,0.9870543511859751)
            (0.05093946381654413,0.05093946381654413)
            (0.28033607219480383,0.28033607219480383)
            (0.06846553919732568,0.06846553919732568)
            (0.4488962948563997,0.4488962948563997)
            (0.3217613872378505,0.3217613872378505)
            (0.31367279640725165,0.31367279640725165)
            (0.9088751424600265,0.9088751424600265)
            (0.2388472207997534,0.2388472207997534)
            (0.425519922336708,0.425519922336708)
            (0.8318138235211827,0.8318138235211827)
            (0.05594012951343075,0.05594012951343075)
            (0.04217677474793469,0.04217677474793469)
            (0.9411675135687096,0.9411675135687096)
            (0.3661507231334692,0.3661507231334692)
            (0.18529013902283875,0.18529013902283875)
            (0.6673303596925968,0.6673303596925968)
            (0.5605803663466249,0.5605803663466249)
            (0.41369150145735634,0.41369150145735634)
            (0.04796113097055921,0.04796113097055921)
            (0.883342754969147,0.883342754969147)
            (0.0007125905157920887,0.0007125905157920887)
            (0.37052419152480076,0.37052419152480076)
            (0.8836121528958457,0.8836121528958457)
            (0.42964497230135734,0.42964497230135734)
            (0.694403519677399,0.694403519677399)
            (0.954162847728683,0.954162847728683)
            (0.7767146556835376,0.7767146556835376)
            (0.9670237317875888,0.9670237317875888)
            (0.8098772549216797,0.8098772549216797)
            (0.9886128907768347,0.9886128907768347)
            (0.7405904575206702,0.7405904575206702)
            (0.6739066127423892,0.6739066127423892)
            (0.33363761542837067,0.33363761542837067)
            (0.35012531441656525,0.35012531441656525)
            (0.7183667005661882,0.7183667005661882)
            (0.050781171867846364,0.050781171867846364)
            (0.004726064492580173,0.004726064492580173)
            (0.057405928525612104,0.057405928525612104)
            (0.5050795383430733,0.5050795383430733)
            (0.5713968603103452,0.5713968603103452)
            (0.25241037431370106,0.25241037431370106)
            (0.3987371006227942,0.3987371006227942)
            (0.019660660972028454,0.019660660972028454)
            (0.5125160877305266,0.5125160877305266)
            (0.2634283435537277,0.2634283435537277)
            (0.4504906797743925,0.4504906797743925)
            (0.6055366061055768,0.6055366061055768)
            (0.2143472183383779,0.2143472183383779)
            (0.2404687081661656,0.2404687081661656)
            (0.1997809461440605,0.1997809461440605)
            (0.16908837680516065,0.16908837680516065)
            (0.7984985893965324,0.7984985893965324)
            (0.2587023871068681,0.2587023871068681)
            (0.44030477837126947,0.44030477837126947)
            (0.9933511823759084,0.9933511823759084)
            (0.5516700728060705,0.5516700728060705)
            (0.9836896486993632,0.9836896486993632)
            (0.8691601146339226,0.8691601146339226)
            (0.5252137224026601,0.5252137224026601)
            (0.11000574051734513,0.11000574051734513)
            (0.390545822520059,0.390545822520059)
            (0.9696526796026133,0.9696526796026133)
            (0.979972991044219,0.979972991044219)
            (0.9413211014707132,0.9413211014707132)
            (0.9279508572946233,0.9279508572946233)
            (0.5978093827355648,0.5978093827355648)
            (0.9197349651863829,0.9197349651863829)
            (0.9543271545932979,0.9543271545932979)
            (0.880456901198688,0.880456901198688)
            (0.578744771186035,0.578744771186035)
            (0.9907605897847511,0.9907605897847511)
            (0.30413456209569634,0.30413456209569634)
            (0.9565740853231666,0.9565740853231666)
            (0.1582718463929238,0.1582718463929238)
            (0.41119490899634603,0.41119490899634603)
            (0.32720138886464567,0.32720138886464567)
            (0.6562693231074792,0.6562693231074792)
            (0.7356911238290742,0.7356911238290742)
            (0.5081268317601151,0.5081268317601151)
            (0.9884356924498175,0.9884356924498175)
            (0.9618968318980443,0.9618968318980443)
            (0.4149421385783203,0.4149421385783203)
            (0.18333390825928886,0.18333390825928886)
            (0.9750823031993485,0.9750823031993485)
            (0.8398571099935259,0.8398571099935259)
            (0.9387134629098459,0.9387134629098459)
            (0.4632734290432191,0.4632734290432191)
            (0.9429138597937966,0.9429138597937966)
            (0.02657291636269732,0.02657291636269732)
            (0.9913485175896642,0.9913485175896642)
            (0.8312862157134332,0.8312862157134332)
            (0.31571987578970473,0.31571987578970473)
            (0.8301021272152742,0.8301021272152742)
            (0.8350493775828722,0.8350493775828722)
            (0.11185069536858006,0.11185069536858006)
            (0.8911214726324475,0.8911214726324475)
            (0.2956500728823579,0.2956500728823579)
            (0.11284685460111232,0.11284685460111232)
            (0.6640889466155149,0.6640889466155149)
            (0.0865574421605424,0.0865574421605424)
            (0.27307058121263905,0.27307058121263905)
            (0.880906935366473,0.880906935366473)
            (0.725733868261608,0.725733868261608)
            (0.3366129264025248,0.3366129264025248)
            (0.9724531321948744,0.9724531321948744)
            (0.9149232105180052,0.9149232105180052)
            (0.25100796077402765,0.25100796077402765)
            (0.7695963470584801,0.7695963470584801)
            (0.8372209753733515,0.8372209753733515)
            (0.724999358132524,0.724999358132524)
            (0.9963157471429178,0.9963157471429178)
            (0.33377966620399,0.33377966620399)
            (0.10606423982603408,0.10606423982603408)
            (0.0350830157012032,0.0350830157012032)
            (0.8542646865748615,0.8542646865748615)
            (0.22174330527364694,0.22174330527364694)
            (0.7414392636690224,0.7414392636690224)
            (0.1550239538063778,0.1550239538063778)
            (0.7053746330850854,0.7053746330850854)
            (0.4716054020617073,0.4716054020617073)
            (0.1409919751932981,0.1409919751932981)
            (0.44470457724771273,0.44470457724771273)
            (0.8808833296575567,0.8808833296575567)
            (0.30662778533896407,0.30662778533896407)
            (0.22523662350717677,0.22523662350717677)
            (0.6301957645460297,0.6301957645460297)
            (0.61718341077559,0.61718341077559)
            (0.977254841265203,0.977254841265203)
            (0.6366996032212726,0.6366996032212726)
            (0.48980344368247164,0.48980344368247164)
            (0.8467347974064549,0.8467347974064549)
            (0.36561044605418425,0.36561044605418425)
            (0.5910062282237543,0.5910062282237543)
            (0.9411521829859794,0.9411521829859794)
            (0.2971980135959511,0.2971980135959511)
            (0.7171763248947255,0.7171763248947255)
            (0.11709609418473521,0.11709609418473521)
            (0.9983680045319783,0.9983680045319783)
            (0.8044380535394517,0.8044380535394517)
            (0.5051296330428026,0.5051296330428026)
            (0.9195559633503398,0.9195559633503398)
            (0.5498231637749336,0.5498231637749336)
            (0.13746618101129238,0.13746618101129238)
            (0.09806363736330526,0.09806363736330526)
            (0.33007421849473906,0.33007421849473906)
            (0.49400030244856596,0.49400030244856596)
            (0.7883065680555055,0.7883065680555055)
            (0.8408999822207142,0.8408999822207142)
            (0.21981398652320783,0.21981398652320783)
            (0.4613516113467133,0.4613516113467133)
            (0.4192141674514982,0.4192141674514982)
            (0.11421866474244013,0.11421866474244013)
            (0.3986321254997167,0.3986321254997167)
            (0.707951200696857,0.707951200696857)
            (0.3426843491447009,0.3426843491447009)
            (0.8190278243591433,0.8190278243591433)
            (0.10431398580138285,0.10431398580138285)
            (0.5465304672189876,0.5465304672189876)
            (0.9385148216581145,0.9385148216581145)
            (0.8730605465507931,0.8730605465507931)
            (0.8235313868238117,0.8235313868238117)
            (0.25541350511843897,0.25541350511843897)
            (0.7822248516113608,0.7822248516113608)
            (0.774285376421088,0.774285376421088)
            (0.5386518554153348,0.5386518554153348)
            (0.4720094377782028,0.4720094377782028)
            (0.8746782011748993,0.8746782011748993)
            (0.7464982069371273,0.7464982069371273)
            (0.5143121134520916,0.5143121134520916)
            (0.8065935321483877,0.8065935321483877)
            (0.618604722351286,0.618604722351286)
            (0.2512182345639209,0.2512182345639209)
            (0.7609039645215497,0.7609039645215497)
            (0.6060232926103,0.6060232926103)
            (0.8711485737670284,0.8711485737670284)
            (0.4470019068574558,0.4470019068574558)
            (0.06413942775554693,0.06413942775554693)
            (0.859940056876759,0.859940056876759)
            (0.4890150265973139,0.4890150265973139)
            (0.5668906051625947,0.5668906051625947)
            (0.6279485939580551,0.6279485939580551)
            (0.7573104515807445,0.7573104515807445)
            (0.4676692693737756,0.4676692693737756)
            (0.9285038073478449,0.9285038073478449)
            (0.9648280938114575,0.9648280938114575)
            (0.07927795067611898,0.07927795067611898)
            (0.2785831543661643,0.2785831543661643)
            (0.7246731742424484,0.7246731742424484)
            (0.3546110105305593,0.3546110105305593)
            (0.6094373029522042,0.6094373029522042)
            (0.021673582536923197,0.021673582536923197)
            (0.2542358895982204,0.2542358895982204)
            (0.5000639002436331,0.5000639002436331)
            (0.4139339386487326,0.4139339386487326)
            (0.6383630681847134,0.6383630681847134)
            (0.5001387504708386,0.5001387504708386)
            (0.18534561219467716,0.18534561219467716)
            (0.21953166487974407,0.21953166487974407)
            (0.2956488409552578,0.2956488409552578)
            (0.5776333032061013,0.5776333032061013)
            (0.10410208536376309,0.10410208536376309)
            (0.20917775333870803,0.20917775333870803)
            (0.7044109957850577,0.7044109957850577)
            (0.6229207179177938,0.6229207179177938)
            (0.8761908929488305,0.8761908929488305)
            (0.02701703548277079,0.02701703548277079)
            (0.6442872356012606,0.6442872356012606)
            (0.14407422520999047,0.14407422520999047)
            (0.004871753914423738,0.004871753914423738)
            (0.8099434910227341,0.8099434910227341)
            (0.21013325422435458,0.21013325422435458)
            (0.9699004674208391,0.9699004674208391)
            (0.5889895782215508,0.5889895782215508)
            (0.9929583917325407,0.9929583917325407)
            (0.942028766386523,0.942028766386523)
            (0.4264401678062004,0.4264401678062004)
            (0.7470653490206467,0.7470653490206467)
            (0.11637021685489202,0.11637021685489202)
            (0.44957981525163815,0.44957981525163815)
            (0.366405978347362,0.366405978347362)
            (0.8929459233225244,0.8929459233225244)
            (0.866017228869205,0.866017228869205)
            (0.4538283332482901,0.4538283332482901)
            (0.7845343573678742,0.7845343573678742)
            (0.9818241511359957,0.9818241511359957)
            (0.5982764179493825,0.5982764179493825)
            (0.975869869929717,0.975869869929717)
            (0.5058124212971058,0.5058124212971058)
            (0.052782565326348285,0.052782565326348285)
            (0.593211220760959,0.593211220760959)
            (0.6849492902435284,0.6849492902435284)
            (0.846258553125979,0.846258553125979)
            (0.9956950675963332,0.9956950675963332)
            (0.9910001174370884,0.9910001174370884)
            (0.018589198109889238,0.018589198109889238)
            (0.7280998146642377,0.7280998146642377)
            (0.8594650455876125,0.8594650455876125)
            (0.1992736934110082,0.1992736934110082)
            (0.8607688879088764,0.8607688879088764)
            (0.7265630169152515,0.7265630169152515)
            (0.762105071976019,0.762105071976019)
            (0.652276331948749,0.652276331948749)
            (0.5699749033210213,0.5699749033210213)
            (0.0009227978811932047,0.0009227978811932047)
            (0.5177800379220167,0.5177800379220167)
            (0.2588893997886055,0.2588893997886055)
            (0.8832429161416204,0.8832429161416204)
            (0.827293926680245,0.827293926680245)
            (0.8081506867685162,0.8081506867685162)
            (0.7693637142234907,0.7693637142234907)
            (0.4358961921133382,0.4358961921133382)
            (0.8795733022169844,0.8795733022169844)
            (0.1684561554022479,0.1684561554022479)
            (0.962584638350851,0.962584638350851)
            (0.6052035515573452,0.6052035515573452)
            (0.906142083095704,0.906142083095704)
            (0.6575053996474987,0.6575053996474987)
            (0.611994550074513,0.611994550074513)
            (0.8520509671982536,0.8520509671982536)
            (0.6764869239391698,0.6764869239391698)
            (0.8999172440053296,0.8999172440053296)
            (0.3437717735089203,0.3437717735089203)
            (0.38751226025675933,0.38751226025675933)
            (0.8799158124279243,0.8799158124279243)
            (0.8853714615202333,0.8853714615202333)
            (0.04370679648587017,0.04370679648587017)
            (0.9520800674205306,0.9520800674205306)
            (0.2361459915295554,0.2361459915295554)
            (0.9226086820402712,0.9226086820402712)
            (0.7326555229621878,0.7326555229621878)
            (0.8596138569092999,0.8596138569092999)
            (0.8790124427149877,0.8790124427149877)
            (0.5571520136392027,0.5571520136392027)
            (0.36475780873684704,0.36475780873684704)
            (0.9887490712418394,0.9887490712418394)
            (0.29876199416613913,0.29876199416613913)
            (0.9684013598986567,0.9684013598986567)
            (0.3281467948667125,0.3281467948667125)
            (0.13508550564462296,0.13508550564462296)
            (0.9773554290327415,0.9773554290327415)
            (0.04397773782264047,0.04397773782264047)
            (0.26855751613103696,0.26855751613103696)
            (0.8426767559676009,0.8426767559676009)
            (0.8606075903867902,0.8606075903867902)
            (0.7316407340381512,0.7316407340381512)
            (0.45572757030415634,0.45572757030415634)
            (0.7373811455762038,0.7373811455762038)
            (0.9701027828611195,0.9701027828611195)
            (0.6480428403308651,0.6480428403308651)
            (0.7909035965511206,0.7909035965511206)
            (0.23054992532112673,0.23054992532112673)
            (0.944254712053705,0.944254712053705)
            (0.8267160562602553,0.8267160562602553)
            (0.18302612640854887,0.18302612640854887)
            (0.49886992734521274,0.49886992734521274)
            (0.18205261530506167,0.18205261530506167)
            (0.6033564024631766,0.6033564024631766)
            (0.42296135743656427,0.42296135743656427)
            (0.33416735444872003,0.33416735444872003)
            (0.9354487624634112,0.9354487624634112)
            (0.5612095940839152,0.5612095940839152)
            (0.7083961011607416,0.7083961011607416)
            (0.9712967334723438,0.9712967334723438)
            (0.7706275666961324,0.7706275666961324)
            (0.7535015749990763,0.7535015749990763)
            (0.5770653712621918,0.5770653712621918)
            (0.6877208715290681,0.6877208715290681)
            (0.9118909660273415,0.9118909660273415)
            (0.010367759811611088,0.010367759811611088)
            (0.1912377403968899,0.1912377403968899)
            (0.07342058720071754,0.07342058720071754)
            (0.9837903342800939,0.9837903342800939)
            (0.8163198425277995,0.8163198425277995)
            (0.22946976846930522,0.22946976846930522)
            (0.24719013073333018,0.24719013073333018)
            (0.3417131135085696,0.3417131135085696)
            (0.9997733731436367,0.9997733731436367)
            (0.9961876062451385,0.9961876062451385)
            (0.9551384149695905,0.9551384149695905)
            (0.5772316900308794,0.5772316900308794)
            (0.46334111437488934,0.46334111437488934)
            (0.22890595938883118,0.22890595938883118)
            (0.3527027752660701,0.3527027752660701)
            (0.6852191453433454,0.6852191453433454)
            (0.7935664060574015,0.7935664060574015)
            (0.03363165797417267,0.03363165797417267)
            (0.09660000343321906,0.09660000343321906)
            (0.3960210760941665,0.3960210760941665)
            (0.44833079851770574,0.44833079851770574)
            (0.768357428283772,0.768357428283772)
            (0.4622309722482678,0.4622309722482678)
            (0.9595277010809791,0.9595277010809791)
            (0.7489340680231287,0.7489340680231287)
            (0.8843618018936781,0.8843618018936781)
            (0.4583570672291568,0.4583570672291568)
            (0.8564530471605065,0.8564530471605065)
            (0.8287190077807285,0.8287190077807285)
            (0.8653426781367517,0.8653426781367517)
            (0.3564398084481686,0.3564398084481686)
            (0.9346906480142769,0.9346906480142769)
            (0.5407784207029072,0.5407784207029072)
            (0.12347989916147917,0.12347989916147917)
            (0.31668396228646145,0.31668396228646145)
            (0.6017936176149303,0.6017936176149303)
            (0.7495939687547459,0.7495939687547459)
            (0.2720692962968365,0.2720692962968365)
            (0.6859204802666872,0.6859204802666872)
            (0.41593150089784126,0.41593150089784126)
            (0.4633915811253426,0.4633915811253426)
            (0.9092443865185555,0.9092443865185555)
            (0.32830913209639845,0.32830913209639845)
            (0.3490722720945003,0.3490722720945003)
            (0.18405029877595136,0.18405029877595136)
            (0.46099987218353,0.46099987218353)
            (0.9797903328764811,0.9797903328764811)
            (0.5211283840479547,0.5211283840479547)
            (0.1379409782623089,0.1379409782623089)
            (0.9174507445108104,0.9174507445108104)
            (0.6498743086603191,0.6498743086603191)
            (0.6360864803270828,0.6360864803270828)
            (0.48060755691333146,0.48060755691333146)
            (0.6377694430323502,0.6377694430323502)
            (0.09720449439057055,0.09720449439057055)
            (0.9329087045913926,0.9329087045913926)
            (0.43378380949394146,0.43378380949394146)
            (0.9042094890461743,0.9042094890461743)
            (0.9779277234412518,0.9779277234412518)
            (0.4268706701645091,0.4268706701645091)
            (0.4604782508685328,0.4604782508685328)
            (0.3320421416670444,0.3320421416670444)
            (0.3537569141144954,0.3537569141144954)
            (0.8279534060474045,0.8279534060474045)
            (0.16454279655908222,0.16454279655908222)
            (0.48626735774724505,0.48626735774724505)
            (0.8380020503693446,0.8380020503693446)
            (0.9129799597876607,0.9129799597876607)
            (0.9033813622660967,0.9033813622660967)
            (0.8706657663373201,0.8706657663373201)
            (0.8375390847457269,0.8375390847457269)
            (0.6358634367137064,0.6358634367137064)
            (0.820851581686215,0.820851581686215)
            (0.017621872082377532,0.017621872082377532)
            (0.7771935729454036,0.7771935729454036)
            (0.5817330314361908,0.5817330314361908)
            (0.5310851135533745,0.5310851135533745)
            (0.24788984084058274,0.24788984084058274)
            (0.659988348256825,0.659988348256825)
            (0.09260473719708151,0.09260473719708151)
            (0.8936326158779612,0.8936326158779612)
            (0.5772056548016363,0.5772056548016363)
            (0.5965702129512309,0.5965702129512309)
            (0.007808160430560651,0.007808160430560651)
            (0.36736204794324645,0.36736204794324645)
            (0.2699581750787572,0.2699581750787572)
            (0.41939474064497606,0.41939474064497606)
            (0.10617264835062268,0.10617264835062268)
            (0.05102376410940401,0.05102376410940401)
            (0.007801833372760192,0.007801833372760192)
            (0.30941344112012237,0.30941344112012237)
            (0.25326488658397883,0.25326488658397883)
            (0.13709390005681343,0.13709390005681343)
            (0.8906429887691215,0.8906429887691215)
            (0.8207157747797764,0.8207157747797764)
            (0.9695649020917798,0.9695649020917798)
            (0.9954460077534943,0.9954460077534943)
            (0.763198402699057,0.763198402699057)
            (0.475147585104422,0.475147585104422)
            (0.03396714196254369,0.03396714196254369)
            (0.1384771172754371,0.1384771172754371)
            (0.7329761619291668,0.7329761619291668)
            (0.8146484012130988,0.8146484012130988)
            (0.5739164304904028,0.5739164304904028)
            (0.7794846259319039,0.7794846259319039)
            (0.9678546203500333,0.9678546203500333)
            (0.2491312145432214,0.2491312145432214)
            (0.9928165123192778,0.9928165123192778)
            (0.4883459592344379,0.4883459592344379)
            (0.4059112391289419,0.4059112391289419)
            (0.6521254719440386,0.6521254719440386)
            (0.861364313543434,0.861364313543434)
            (0.001031941436975492,0.001031941436975492)
            (0.5089143830945739,0.5089143830945739)
            (0.5715229492765967,0.5715229492765967)
            (0.705816541837798,0.705816541837798)
            (0.3204225493518841,0.3204225493518841)
            (0.9381497479496408,0.9381497479496408)
            (0.6486714423214959,0.6486714423214959)
            (0.9975981531344498,0.9975981531344498)
            (0.15644191950670305,0.15644191950670305)
            (0.9154654149668975,0.9154654149668975)
            (0.16748137142057806,0.16748137142057806)
            (0.6492313455525931,0.6492313455525931)
            (0.1463248654721272,0.1463248654721272)
            (0.9341436847697295,0.9341436847697295)
            (0.11502043803286832,0.11502043803286832)
            (0.7919040037316111,0.7919040037316111)
            (0.5210951875693504,0.5210951875693504)
            (0.9979973289424173,0.9979973289424173)
            (0.8458703668866971,0.8458703668866971)
            (0.12984068613485222,0.12984068613485222)
            (0.2614126928690377,0.2614126928690377)
            (0.8706038363969114,0.8706038363969114)
            (0.928221609798799,0.928221609798799)
            (0.3247613257664661,0.3247613257664661)
            (0.5001823685009623,0.5001823685009623)
            (0.14692148625875823,0.14692148625875823)
            (0.5993996465804603,0.5993996465804603)
            (0.9850430946324579,0.9850430946324579)
            (0.33167608700749374,0.33167608700749374)
            (0.36733509930236996,0.36733509930236996)
            (0.9313986315541485,0.9313986315541485)
            (0.6800187968073632,0.6800187968073632)
            (0.11106675713320846,0.11106675713320846)
            (0.8974871960556643,0.8974871960556643)
            (0.9848909101019485,0.9848909101019485)
            (0.632760766468295,0.632760766468295)
            (0.8465989275926793,0.8465989275926793)
            (0.6646508625320589,0.6646508625320589)
            (0.461892184154975,0.461892184154975)
            (0.00901962973484105,0.00901962973484105)
            (0.9646969258350537,0.9646969258350537)
            (0.16488058904419434,0.16488058904419434)
            (0.5591857314705513,0.5591857314705513)
            (0.9855055846430809,0.9855055846430809)
            (0.9816320269604522,0.9816320269604522)
            (0.5538654820027269,0.5538654820027269)
            (0.5560434955683053,0.5560434955683053)
            (0.8391562955618208,0.8391562955618208)
            (0.9393696707074787,0.9393696707074787)
            (0.38682922615812687,0.38682922615812687)
            (0.21542701998056746,0.21542701998056746)
            (0.5273279236937016,0.5273279236937016)
            (0.46830074159123247,0.46830074159123247)
            (0.4467098677632171,0.4467098677632171)
            (0.8280303536031217,0.8280303536031217)
            (0.9659561052462213,0.9659561052462213)
            (0.21654386442839568,0.21654386442839568)
            (0.9264401481082243,0.9264401481082243)
            (0.8191621787300527,0.8191621787300527)
            (0.3081987972969227,0.3081987972969227)
            (0.27728823131466784,0.27728823131466784)
            (0.9621936456641569,0.9621936456641569)
            (0.9413341660803396,0.9413341660803396)
            (0.19050611755735258,0.19050611755735258)
            (0.32851291468653443,0.32851291468653443)
            (0.5721478760914143,0.5721478760914143)
            (0.28486692568125727,0.28486692568125727)
            (0.7399115979100146,0.7399115979100146)
            (0.5559382571511517,0.5559382571511517)
            (0.28886733035550805,0.28886733035550805)
            (0.17711202587403907,0.17711202587403907)
            (0.9506081068454685,0.9506081068454685)
            (0.17987316911476026,0.17987316911476026)
            (0.8934104484008174,0.8934104484008174)
            (0.34727066135757345,0.34727066135757345)
            (0.9923278126077765,0.9923278126077765)
            (0.9996063316888004,0.9996063316888004)
            (0.8042226674681721,0.8042226674681721)
            (0.701907083771022,0.701907083771022)
            (0.4232467270904514,0.4232467270904514)
            (0.006357483135338904,0.006357483135338904)
            (0.6670866795480026,0.6670866795480026)
            (0.8366763208101347,0.8366763208101347)
            (0.6367784941301184,0.6367784941301184)
            (0.635947100291633,0.635947100291633)
            (0.48721650055157795,0.48721650055157795)
            (0.3831255996997385,0.3831255996997385)
            (0.9984347072529058,0.9984347072529058)
            (0.023892650020317596,0.023892650020317596)
            (0.6262854141977818,0.6262854141977818)
            (0.1064837543624586,0.1064837543624586)
            (0.5018289344305168,0.5018289344305168)
            (0.09683396400101651,0.09683396400101651)
            (0.76595386802977,0.76595386802977)
            (0.8584302990336603,0.8584302990336603)
            (0.9253012349574252,0.9253012349574252)
            (0.5458497130471953,0.5458497130471953)
            (0.6692542092458129,0.6692542092458129)
            (0.7183349972568229,0.7183349972568229)
            (0.6538651522432647,0.6538651522432647)
            (0.9984939288176844,0.9984939288176844)
            (0.7358380300041311,0.7358380300041311)
            (0.3916829107409301,0.3916829107409301)
            (0.35503879929229076,0.35503879929229076)
            (0.6248273328849332,0.6248273328849332)
            (0.47787469434323726,0.47787469434323726)
            (0.054057381882119615,0.054057381882119615)
            (0.446422567285079,0.446422567285079)
            (0.3789987449580775,0.3789987449580775)
            (0.629727159855862,0.629727159855862)
            (0.16044284615951565,0.16044284615951565)
            (0.8921313206830512,0.8921313206830512)
            (0.6475985528768482,0.6475985528768482)
            (0.8297461272280531,0.8297461272280531)
            (0.7498441866550397,0.7498441866550397)
            (0.6882356271158308,0.6882356271158308)
            (0.9238324297419249,0.9238324297419249)
            (0.2881068115425125,0.2881068115425125)
            (0.8365667024780602,0.8365667024780602)
            (0.2523112970928476,0.2523112970928476)
            (0.6968121099337479,0.6968121099337479)
            (0.900475149073197,0.900475149073197)
            (0.6000612050063385,0.6000612050063385)
            (0.7198311715835952,0.7198311715835952)
            (0.41152628566000327,0.41152628566000327)
            (0.6142720870919638,0.6142720870919638)
            (0.9285263294596915,0.9285263294596915)
            (0.9814040580092167,0.9814040580092167)
            (0.5018344214529371,0.5018344214529371)
            (0.024439200143925754,0.024439200143925754)
            (0.6032202653404706,0.6032202653404706)
            (0.30056212511859703,0.30056212511859703)
            (0.966234017008513,0.966234017008513)
            (0.6092807465407668,0.6092807465407668)
            (0.4841920091741284,0.4841920091741284)
            (0.5788002791000744,0.5788002791000744)
            (0.9935123436985716,0.9935123436985716)
            (0.4303431352404281,0.4303431352404281)
            (0.07676897274103223,0.07676897274103223)
            (0.8218068066223314,0.8218068066223314)
            (0.6881623303237674,0.6881623303237674)
            (0.7749708848245334,0.7749708848245334)
            (0.487100741746728,0.487100741746728)
            (0.6981361195717857,0.6981361195717857)
            (0.9891056202574442,0.9891056202574442)
            (0.8343758874285305,0.8343758874285305)
            (0.35490680045389933,0.35490680045389933)
            (0.47184057673907587,0.47184057673907587)
            (0.8764743152220296,0.8764743152220296)
            (0.8660574015701252,0.8660574015701252)
            (0.8373830012652034,0.8373830012652034)
            (0.26411491040211577,0.26411491040211577)
            (0.8849533845689259,0.8849533845689259)
            (0.21860764128395205,0.21860764128395205)
            (0.6537698909045826,0.6537698909045826)
            (0.11464291987926911,0.11464291987926911)
            (0.4332082560403432,0.4332082560403432)
            (0.9261602793569201,0.9261602793569201)
            (0.7507148036508009,0.7507148036508009)
            (0.9442411265223005,0.9442411265223005)
            (0.7841419393477284,0.7841419393477284)
            (0.6775634558561113,0.6775634558561113)
            (0.23868178870472756,0.23868178870472756)
            (0.9791448692382712,0.9791448692382712)
            (0.9328214842099068,0.9328214842099068)
            (0.36522196607432267,0.36522196607432267)
            (0.7978768964567693,0.7978768964567693)
            (0.638974209176582,0.638974209176582)
            (0.44410023181945824,0.44410023181945824)
            (0.32793377026605564,0.32793377026605564)
            (0.6132940354629194,0.6132940354629194)
            (0.8441267433514094,0.8441267433514094)
            (0.9652460750619938,0.9652460750619938)
            (0.5049045213832772,0.5049045213832772)
            (0.3558364297380461,0.3558364297380461)
            (0.0825791332229735,0.0825791332229735)
            (0.5141173845408031,0.5141173845408031)
            (0.10405235409917202,0.10405235409917202)
            (0.7759866219742633,0.7759866219742633)
            (0.44285257055587246,0.44285257055587246)
            (0.01967334513989283,0.01967334513989283)
            (0.22854532827352325,0.22854532827352325)
            (0.28548481984049523,0.28548481984049523)
            (0.9104805406748653,0.9104805406748653)
            (0.758443582971571,0.758443582971571)
            (0.083480505794156,0.083480505794156)
            (0.778878765105292,0.778878765105292)
            (0.9495031624457432,0.9495031624457432)
            (0.4145695624579817,0.4145695624579817)
            (0.3388215454216814,0.3388215454216814)
            (0.4332459552448824,0.4332459552448824)
            (0.5013474846606727,0.5013474846606727)
            (0.014002043726944136,0.014002043726944136)
            (0.8202174060668017,0.8202174060668017)
            (0.15415168159166215,0.15415168159166215)
            (0.8477044397415365,0.8477044397415365)
            (0.8242130734391495,0.8242130734391495)
            (0.8483552402907951,0.8483552402907951)
            (0.9549990428881544,0.9549990428881544)
            (0.7589023825633379,0.7589023825633379)
            (0.9543780954025557,0.9543780954025557)
            (0.18740320624565887,0.18740320624565887)
            (0.8660550021231859,0.8660550021231859)
            (0.5556618092119618,0.5556618092119618)
            (0.10907065346842981,0.10907065346842981)
            (0.959542768677941,0.959542768677941)
            (0.6033094054973787,0.6033094054973787)
            (0.15002423484924687,0.15002423484924687)
            (0.42927938458890713,0.42927938458890713)
            (0.8287032419328365,0.8287032419328365)
            (0.5771349377210095,0.5771349377210095)
            (0.18413453337444896,0.18413453337444896)
            (0.6877849968652758,0.6877849968652758)
            (0.30788401558688294,0.30788401558688294)
            (0.5342996085529803,0.5342996085529803)
            (0.32555070936526986,0.32555070936526986)
            (0.046362939868993425,0.046362939868993425)
            (0.30424555828213684,0.30424555828213684)
            (0.03070082431250354,0.03070082431250354)
            (0.24191259658573683,0.24191259658573683)
            (0.9917618015727607,0.9917618015727607)
            (0.39442165296955545,0.39442165296955545)
            (0.2890583065681165,0.2890583065681165)
            (0.8796427330916559,0.8796427330916559)
            (0.5098903018872769,0.5098903018872769)
            (0.5013036428538284,0.5013036428538284)
            (0.38529261499886025,0.38529261499886025)
            (0.8641562407180787,0.8641562407180787)
            (0.7316265803994085,0.7316265803994085)
            (0.8494229317020305,0.8494229317020305)
            (0.25633603519753256,0.25633603519753256)
            (0.8057333999915504,0.8057333999915504)
            (0.6463838751217135,0.6463838751217135)
            (0.12252493129907749,0.12252493129907749)
            (0.3847233095083791,0.3847233095083791)
            (0.10840150434614859,0.10840150434614859)
            (0.06264407459675814,0.06264407459675814)
            (0.9665999056982072,0.9665999056982072)
            (0.32666128647673687,0.32666128647673687)
            (0.5359479709249122,0.5359479709249122)
            (0.02542612940965816,0.02542612940965816)
            (0.2279843705801814,0.2279843705801814)
            (0.6762293489657422,0.6762293489657422)
            (0.649784115295732,0.649784115295732)
            (0.1413672725304116,0.1413672725304116)
            (0.6284753590228465,0.6284753590228465)
            (0.8165315256842747,0.8165315256842747)
            (0.6887345245523906,0.6887345245523906)
            (0.9337506288514859,0.9337506288514859)
            (0.2920786906993691,0.2920786906993691)
            (0.7535573179444781,0.7535573179444781)
            (0.5788726634834913,0.5788726634834913)
            (0.8538066276593046,0.8538066276593046)
            (0.41536916482488695,0.41536916482488695)
            (0.7674576798143282,0.7674576798143282)
            (0.9106307506909359,0.9106307506909359)
            (0.9073734231921322,0.9073734231921322)
            (0.1725454623249949,0.1725454623249949)
            (0.8610877424550838,0.8610877424550838)
            (0.923737655145715,0.923737655145715)
            (0.759185825674384,0.759185825674384)
            (0.9503277310923219,0.9503277310923219)
            (0.2042102674159041,0.2042102674159041)
            (0.43826952543661957,0.43826952543661957)
            (0.8609987231123596,0.8609987231123596)
            (0.787279125353969,0.787279125353969)
            (0.4037697902525106,0.4037697902525106)
            (0.8623898162595989,0.8623898162595989)
            (0.3435439281194609,0.3435439281194609)
            (0.9140292110363368,0.9140292110363368)
            (0.317397849262709,0.317397849262709)
            (0.8531113991819019,0.8531113991819019)
            (0.9175383247462716,0.9175383247462716)
            (0.9226202876236635,0.9226202876236635)
            (0.7480484988375846,0.7480484988375846)
            (0.744757804481702,0.744757804481702)
            (0.9715451573849235,0.9715451573849235)
            (0.9444943081797792,0.9444943081797792)
            (0.4649743814092081,0.4649743814092081)
            (0.9975627593002436,0.9975627593002436)
            (0.5631976936899783,0.5631976936899783)
            (0.27072627777371516,0.27072627777371516)
            (0.19894406714657364,0.19894406714657364)
            (0.24821101793650668,0.24821101793650668)
            (0.09594614796971013,0.09594614796971013)
            (0.3853757562873521,0.3853757562873521)
            (0.574804375628569,0.574804375628569)
            (0.9968809652404416,0.9968809652404416)
            (0.3108364675242168,0.3108364675242168)
            (0.9488631979877615,0.9488631979877615)
            (0.9972628966853732,0.9972628966853732)
            (0.516824728607685,0.516824728607685)
            (0.21763191085509592,0.21763191085509592)
            (0.42885655698138647,0.42885655698138647)
            (0.43408662275260124,0.43408662275260124)
            (0.9925139901753941,0.9925139901753941)
            (0.821169852011372,0.821169852011372)
            (0.94835651790854,0.94835651790854)
            (0.8013828440030761,0.8013828440030761)
            (0.5009040708024902,0.5009040708024902)
            (0.4462349824068106,0.4462349824068106)
            (0.8850298464539975,0.8850298464539975)
            (0.9597157114079472,0.9597157114079472)
            (0.44472732185373454,0.44472732185373454)
            (0.9378067262788539,0.9378067262788539)
            (0.9993025071750362,0.9993025071750362)
            (0.12451715502411043,0.12451715502411043)
            (0.24423998065510366,0.24423998065510366)
            (0.6035539540649446,0.6035539540649446)
            (0.13224068764116725,0.13224068764116725)
            (0.0887437245598246,0.0887437245598246)
            (0.4081386937472389,0.4081386937472389)
            (0.7414214733414424,0.7414214733414424)
            (0.5185198889856611,0.5185198889856611)
            (0.728256987296266,0.728256987296266)
            (0.1407932487141672,0.1407932487141672)
            (0.8527869173129099,0.8527869173129099)
            (0.9924680253809541,0.9924680253809541)
            (0.03430377859963729,0.03430377859963729)
            (0.4695195611092724,0.4695195611092724)
            (0.13298239983512827,0.13298239983512827)
            (0.8945558572328652,0.8945558572328652)
            (0.8558741992184783,0.8558741992184783)
            (0.9987632894061063,0.9987632894061063)
            (0.5950054167498675,0.5950054167498675)
            (0.809710453838056,0.809710453838056)
            (0.3552699369990755,0.3552699369990755)
            (0.3582738481659261,0.3582738481659261)
            (0.02310670717096408,0.02310670717096408)
            (0.33486076770738715,0.33486076770738715)
            (0.5744695444430665,0.5744695444430665)
            (0.5316431296842562,0.5316431296842562)
            (0.9438457574827903,0.9438457574827903)
            (0.6221613176883427,0.6221613176883427)
            (0.9728277814449948,0.9728277814449948)
            (0.8552594537540342,0.8552594537540342)
            (0.27345964026575986,0.27345964026575986)
            (0.7356192415648382,0.7356192415648382)
            (0.030639236642487466,0.030639236642487466)
            (0.32449638515709556,0.32449638515709556)
            (0.8285906261107033,0.8285906261107033)
            (0.07271425249783126,0.07271425249783126)
            (0.9987947007391069,0.9987947007391069)
            (0.12152642058801444,0.12152642058801444)
            (0.04606262170360664,0.04606262170360664)
            (0.7475812327387943,0.7475812327387943)
            (0.48741091766491995,0.48741091766491995)
            (0.7202205676296602,0.7202205676296602)
            (0.3012691207784952,0.3012691207784952)
            (0.6969977381991974,0.6969977381991974)
            (0.00846116494740401,0.00846116494740401)
            (0.06854699248235585,0.06854699248235585)
            (0.37043977220057067,0.37043977220057067)
            (0.4942345690833825,0.4942345690833825)
            (0.21171256632401647,0.21171256632401647)
            (0.8019421261501001,0.8019421261501001)
            (0.33467862202369225,0.33467862202369225)
            (0.69845868072268,0.69845868072268)
            (0.32206300805453436,0.32206300805453436)
            (0.9901835448185673,0.9901835448185673)
            (0.1373035441267766,0.1373035441267766)
            (0.0984614015356069,0.0984614015356069)
            (0.5844923274319122,0.5844923274319122)
            (0.9903029028126249,0.9903029028126249)
            (0.21808288654078412,0.21808288654078412)
            (0.5703374652098581,0.5703374652098581)
            (0.6958988766931292,0.6958988766931292)
            (0.40668215987568823,0.40668215987568823)
            (0.4071100400172929,0.4071100400172929)
            (0.5876720331684071,0.5876720331684071)
            (0.7227286289223193,0.7227286289223193)
            (0.7407917722599395,0.7407917722599395)
            (0.2212769375698631,0.2212769375698631)
            (0.7452796388222822,0.7452796388222822)
            (0.8151905360605919,0.8151905360605919)
            (0.7436838054876937,0.7436838054876937)
            (0.6627719099146345,0.6627719099146345)
            (0.21765704410854414,0.21765704410854414)
            (0.12385353745349659,0.12385353745349659)
            (0.6238575520767617,0.6238575520767617)
            (0.3115587531645485,0.3115587531645485)
            (0.4166632636139769,0.4166632636139769)
            (0.9915198467444215,0.9915198467444215)
            (0.35776949008002656,0.35776949008002656)
            (0.5333305488661136,0.5333305488661136)
            (0.831773052176808,0.831773052176808)
            (0.2926797086144275,0.2926797086144275)
            (0.23922450245082572,0.23922450245082572)
            (0.9629464317578976,0.9629464317578976)
            (0.0769583897203201,0.0769583897203201)
            (0.13943164810874875,0.13943164810874875)
            (0.013333914154859072,0.013333914154859072)
            (0.8129169684517221,0.8129169684517221)
            (0.9952575294522441,0.9952575294522441)
            (0.8111346760732026,0.8111346760732026)
            (0.4097566478006751,0.4097566478006751)
            (0.41152041438557807,0.41152041438557807)
            (0.11632152270472385,0.11632152270472385)
            (0.1423885885372882,0.1423885885372882)
            (0.15420528487543173,0.15420528487543173)
            (0.9957719327561008,0.9957719327561008)
            (0.7872578278424949,0.7872578278424949)
            (0.7838532951976424,0.7838532951976424)
            (0.40683816065210643,0.40683816065210643)
            (0.5179485734182097,0.5179485734182097)
            (0.11955996933616087,0.11955996933616087)
            (0.7345981569509068,0.7345981569509068)
            (0.37949383066451714,0.37949383066451714)
            (0.13039455921056176,0.13039455921056176)
            (0.8783079279621401,0.8783079279621401)
            (0.810210492879899,0.810210492879899)
            (0.9844975441199044,0.9844975441199044)
            (0.606112220627145,0.606112220627145)
            (0.4833483051661238,0.4833483051661238)
            (0.7183547823721117,0.7183547823721117)
            (0.6280373631328466,0.6280373631328466)
            (0.5114777543970594,0.5114777543970594)
            (0.7213131831204009,0.7213131831204009)
            (0.7667021093961615,0.7667021093961615)
            (0.7437653570335767,0.7437653570335767)
            (0.9997623604539874,0.9997623604539874)
            (0.26679429525789367,0.26679429525789367)
            (0.6426116423903762,0.6426116423903762)
            (0.6381603991342826,0.6381603991342826)
            (0.987067590413838,0.987067590413838)
            (0.8190989201405641,0.8190989201405641)
            (0.71630749153091,0.71630749153091)
            (0.7308434999244201,0.7308434999244201)
            (0.08765824012300394,0.08765824012300394)
            (0.35452608612619785,0.35452608612619785)
            (0.5731463653011429,0.5731463653011429)
            (0.9023771809986183,0.9023771809986183)
            (0.9330967489882553,0.9330967489882553)
            (0.8852108765748277,0.8852108765748277)
            (0.3882812759987333,0.3882812759987333)
            (0.2762394764740421,0.2762394764740421)
            (0.9027480182237296,0.9027480182237296)
            (0.6935193678932179,0.6935193678932179)
            (0.07016501892415539,0.07016501892415539)
            (0.9720496151081801,0.9720496151081801)
            (0.44390934535148374,0.44390934535148374)
            (0.023270692522466607,0.023270692522466607)
            (0.5045523176912032,0.5045523176912032)
            (0.5694602130806699,0.5694602130806699)
            (0.5555177202255077,0.5555177202255077)
            (0.02062277128119505,0.02062277128119505)
            (0.821411048110728,0.821411048110728)
            (0.21340208293627638,0.21340208293627638)
            (0.8137485254560319,0.8137485254560319)
            (0.7255147352773457,0.7255147352773457)
            (0.4066837250366333,0.4066837250366333)
            (0.018178363083169558,0.018178363083169558)
            (0.15845484503584106,0.15845484503584106)
            (0.050185392114006966,0.050185392114006966)
            (0.926102889731909,0.926102889731909)
            (0.027174646160309956,0.027174646160309956)
            (0.9932772088596806,0.9932772088596806)
            (0.0362840305212665,0.0362840305212665)
            (0.8522683918610245,0.8522683918610245)
            (0.636598054595586,0.636598054595586)
            (0.1611907227248507,0.1611907227248507)
            (0.9460828155802152,0.9460828155802152)
            (0.9172409974874669,0.9172409974874669)
            (0.19815086054656006,0.19815086054656006)
            (0.747998117008982,0.747998117008982)
            (0.2662385201819768,0.2662385201819768)
            (0.9982399565547171,0.9982399565547171)
            (0.16979631923838645,0.16979631923838645)
            (0.8249412238756096,0.8249412238756096)
            (0.8600457706395184,0.8600457706395184)
            (0.010754483669307202,0.010754483669307202)
            (0.8709061072284379,0.8709061072284379)
            (0.129011915375425,0.129011915375425)
            (0.39498594738299575,0.39498594738299575)
            (0.8856114093718701,0.8856114093718701)
            (0.8229849012166113,0.8229849012166113)
            (0.332455967453678,0.332455967453678)
            (0.6874480948839459,0.6874480948839459)
            (0.8462214945741493,0.8462214945741493)
            (0.3047907272062784,0.3047907272062784)
            (0.504094379067873,0.504094379067873)
            (0.026634707385166267,0.026634707385166267)
            (0.8518816050555964,0.8518816050555964)
            (0.8548160567902179,0.8548160567902179)
            (0.8816989945494125,0.8816989945494125)
            (0.11634563997731939,0.11634563997731939)
            (0.9949455025828808,0.9949455025828808)
            (0.42093530111553645,0.42093530111553645)
            (0.8072539677246668,0.8072539677246668)
            (0.8880638532780076,0.8880638532780076)
            (0.9469481290636359,0.9469481290636359)
            (0.35253983472255657,0.35253983472255657)
            (0.8966515120798537,0.8966515120798537)
            (0.33696245478613696,0.33696245478613696)
            (0.3822148916970751,0.3822148916970751)
            (0.7194448614318033,0.7194448614318033)
            (0.006091212518232192,0.006091212518232192)
            (0.9929864920867792,0.9929864920867792)
            (0.9151842459062036,0.9151842459062036)
            (0.7012644566975943,0.7012644566975943)
            (0.5341727831227892,0.5341727831227892)
            (0.3956401919376673,0.3956401919376673)
            (0.37464519252982864,0.37464519252982864)
            (0.4992081963093371,0.4992081963093371)
            (0.58475659367927,0.58475659367927)
            (0.8392389474167588,0.8392389474167588)
            (0.9333808484192869,0.9333808484192869)
            (0.3079684823941029,0.3079684823941029)
            (0.025814213399960817,0.025814213399960817)
            (0.0426810343155708,0.0426810343155708)
            (0.33818678938078417,0.33818678938078417)
            (0.7701419364430011,0.7701419364430011)
            (0.014348415586213026,0.014348415586213026)
            (0.19231770345485977,0.19231770345485977)
            (0.017105091440885456,0.017105091440885456)
            (0.2260986472903903,0.2260986472903903)
            (0.47842567507838907,0.47842567507838907)
            (0.1135380637708101,0.1135380637708101)
            (0.6161267859494387,0.6161267859494387)
            (0.49482636410314496,0.49482636410314496)
            (0.6916411693791191,0.6916411693791191)
            (0.7935449721060568,0.7935449721060568)
            (0.3669943823801922,0.3669943823801922)
            (0.5603470533990607,0.5603470533990607)
            (0.7480464797242236,0.7480464797242236)
            (0.7363046677983351,0.7363046677983351)
            (0.9942021029574752,0.9942021029574752)
            (0.7594109881182195,0.7594109881182195)
            (0.13428386806839665,0.13428386806839665)
            (0.8610618283147069,0.8610618283147069)
            (0.48095869305783245,0.48095869305783245)
            (0.956627674608455,0.956627674608455)
            (0.4892408231759645,0.4892408231759645)
            (0.7572903222731857,0.7572903222731857)
            (0.35341470542479425,0.35341470542479425)
            (0.524041610017234,0.524041610017234)
            (0.5984908958287054,0.5984908958287054)
            (0.7667645639327345,0.7667645639327345)
            (0.012719717968131983,0.012719717968131983)
            (0.2560491010876046,0.2560491010876046)
            (0.8701806399489727,0.8701806399489727)
            (0.6458433069871037,0.6458433069871037)
            (0.334981169319428,0.334981169319428)
            (0.4197536920384235,0.4197536920384235)
            (0.32407855157330223,0.32407855157330223)
            (0.5882544932019431,0.5882544932019431)
            (0.8550962018431865,0.8550962018431865)
            (0.9975889555543126,0.9975889555543126)
            (0.013517015116390918,0.013517015116390918)
            (0.6033422168725973,0.6033422168725973)
            (0.9728293048707688,0.9728293048707688)
            (0.5729135218873448,0.5729135218873448)
            (0.5406128644535512,0.5406128644535512)
            (0.8278094863154699,0.8278094863154699)
            (0.3087206291270195,0.3087206291270195)
            (0.8640623730172838,0.8640623730172838)
            (0.40087180309373927,0.40087180309373927)
            (0.9503098473852678,0.9503098473852678)
            (0.5139943713338893,0.5139943713338893)
            (0.8656207187463785,0.8656207187463785)
            (0.41965446186938227,0.41965446186938227)
            (0.03316868742089141,0.03316868742089141)
            (0.7261528945427641,0.7261528945427641)
            (0.8206273817696017,0.8206273817696017)
            (0.6543252167831488,0.6543252167831488)
            (0.5099958126614443,0.5099958126614443)
            (0.9081373863857762,0.9081373863857762)
            (0.6124306546406779,0.6124306546406779)
            (0.8648132393228953,0.8648132393228953)
            (0.0046522925296905715,0.0046522925296905715)
            (0.6492451729383316,0.6492451729383316)
            (0.7915615745159825,0.7915615745159825)
            (0.5213506325389718,0.5213506325389718)
            (0.7573222012371095,0.7573222012371095)
            (0.1581651833217168,0.1581651833217168)
            (0.7284506223041118,0.7284506223041118)
            (0.6639598674117582,0.6639598674117582)
            (0.08705586174865965,0.08705586174865965)
            (0.7600910319096907,0.7600910319096907)
            (0.9714275907529936,0.9714275907529936)
            (0.8828055646891735,0.8828055646891735)
            (0.7544368845258775,0.7544368845258775)
            (0.3341899073532184,0.3341899073532184)
            (0.36823872406942537,0.36823872406942537)
            (0.9414513799113287,0.9414513799113287)
            (0.3376236086545056,0.3376236086545056)
            (0.24405744716399136,0.24405744716399136)
            (0.9751930033562022,0.9751930033562022)
            (0.7468224339609493,0.7468224339609493)
            (0.06764550014474713,0.06764550014474713)
            (0.6211335717448618,0.6211335717448618)
            (0.6509344065750886,0.6509344065750886)
            (0.5281761359131395,0.5281761359131395)
            (0.8698387388690882,0.8698387388690882)
            (0.34176617112512164,0.34176617112512164)
            (0.9725968912719358,0.9725968912719358)
            (0.44714302945330875,0.44714302945330875)
            (0.4749463115091693,0.4749463115091693)
            (0.3298670271509291,0.3298670271509291)
            (0.962604361935375,0.962604361935375)
            (0.9999143998319674,0.9999143998319674)
            (0.9930448123951165,0.9930448123951165)
            (0.8016978289613771,0.8016978289613771)
            (0.6828988244411085,0.6828988244411085)
            (0.6435662046683954,0.6435662046683954)
            (0.19006611127403306,0.19006611127403306)
            (0.21199563619707562,0.21199563619707562)
            (0.9834750793362121,0.9834750793362121)
            (0.7058440748333659,0.7058440748333659)
            (0.31886981926905866,0.31886981926905866)
            (0.4832326723266289,0.4832326723266289)
            (0.44738233743793476,0.44738233743793476)
            (0.7118671650819429,0.7118671650819429)
            (0.44227384400839964,0.44227384400839964)
            (0.8319664108529539,0.8319664108529539)
            (0.6864929154549042,0.6864929154549042)
            (0.8873764003650888,0.8873764003650888)
            (0.4181516611522773,0.4181516611522773)
            (0.44373847861441906,0.44373847861441906)
            (0.8932794576696659,0.8932794576696659)
            (0.7580437312779593,0.7580437312779593)
            (0.35536198008033937,0.35536198008033937)
            (0.9706219932471615,0.9706219932471615)
            (0.6712185971007953,0.6712185971007953)
            (0.3029830736546206,0.3029830736546206)
            (0.5798175198793261,0.5798175198793261)
            (0.3382009659857964,0.3382009659857964)
            (0.5587022907987855,0.5587022907987855)
            (0.4530955101905171,0.4530955101905171)
            (0.6855638868880556,0.6855638868880556)
            (0.061465231945794896,0.061465231945794896)
            (0.5418237097284124,0.5418237097284124)
            (0.2584503236616553,0.2584503236616553)
            (0.9494572760786135,0.9494572760786135)
            (0.9597125221985597,0.9597125221985597)
            (0.901207617301574,0.901207617301574)
            (0.7333361171477972,0.7333361171477972)
            (0.6350896276439078,0.6350896276439078)
            (0.029479674862737504,0.029479674862737504)
            (0.7097773806237994,0.7097773806237994)
            (0.15300683177032326,0.15300683177032326)
            (0.7878993727534755,0.7878993727534755)
            (0.28202365019680586,0.28202365019680586)
            (0.9915464183216367,0.9915464183216367)
            (0.19400152432713036,0.19400152432713036)
            (0.9071594742202109,0.9071594742202109)
            (0.7264620797495431,0.7264620797495431)
            (0.18404537228892504,0.18404537228892504)
            (0.37683029361422604,0.37683029361422604)
            (0.9059998279479089,0.9059998279479089)
            (0.5575394249751024,0.5575394249751024)
            (0.6890555913328711,0.6890555913328711)
            (0.6589791417796893,0.6589791417796893)
            (0.8581584471984587,0.8581584471984587)
            (0.7336617666322671,0.7336617666322671)
            (0.44836366255387716,0.44836366255387716)
            (0.9797348228663348,0.9797348228663348)
            (0.9896658109208658,0.9896658109208658)
            (0.4079444440018769,0.4079444440018769)
            (0.9220091298220299,0.9220091298220299)
            (0.0011574065027114555,0.0011574065027114555)
            (0.8923649782752197,0.8923649782752197)
            (0.9839301155035348,0.9839301155035348)
            (0.17363905886496855,0.17363905886496855)
            (0.20201031546146297,0.20201031546146297)
            (0.030371414552886167,0.030371414552886167)
            (0.9654467596570109,0.9654467596570109)
            (0.855628911786844,0.855628911786844)
            (0.477612266653447,0.477612266653447)
            (0.23523240646329202,0.23523240646329202)
            (0.5599915993926321,0.5599915993926321)
            (0.0940198663316244,0.0940198663316244)
            (0.4115028368164029,0.4115028368164029)
            (0.8431233952756747,0.8431233952756747)
            (0.19927488396175308,0.19927488396175308)
            (0.7571534299069844,0.7571534299069844)
            (0.9510818171213443,0.9510818171213443)
            (0.2723472891409333,0.2723472891409333)
            (0.20428719910641457,0.20428719910641457)
            (0.11614181978456384,0.11614181978456384)
            (0.04253694480891701,0.04253694480891701)
            (0.05411091510583699,0.05411091510583699)
            (0.9613455970158444,0.9613455970158444)
            (0.46537280813744974,0.46537280813744974)
            (0.771518740175825,0.771518740175825)
            (0.5429649695191443,0.5429649695191443)
            (0.1310513566978847,0.1310513566978847)
            (0.793685919336766,0.793685919336766)
            (0.9313312206817883,0.9313312206817883)
            (0.9041486213025796,0.9041486213025796)
            (0.9501974319191226,0.9501974319191226)
            (0.5653510471642531,0.5653510471642531)
            (0.7283377317341041,0.7283377317341041)
            (0.03668444705381124,0.03668444705381124)
            (0.6986425527564135,0.6986425527564135)
            (0.5897863884669474,0.5897863884669474)
            (0.9789028018111667,0.9789028018111667)
            (0.42128917377828223,0.42128917377828223)
            (0.3411425573529039,0.3411425573529039)
            (0.8450784077335634,0.8450784077335634)
            (0.39688337847302957,0.39688337847302957)
            (0.9992305148966821,0.9992305148966821)
            (0.3389286863289549,0.3389286863289549)
            (0.337926514827104,0.337926514827104)
            (0.7766426498403949,0.7766426498403949)
            (0.7218929980738784,0.7218929980738784)
            (0.3024258630584682,0.3024258630584682)
            (0.9943144193159507,0.9943144193159507)
            (0.6700646280630356,0.6700646280630356)
            (0.7421860065045758,0.7421860065045758)
            (0.9470327672550722,0.9470327672550722)
            (0.6257272145460813,0.6257272145460813)
            (0.006680873088238171,0.006680873088238171)
            (0.943295551377271,0.943295551377271)
            (0.9758363887910488,0.9758363887910488)
            (0.2848332117003325,0.2848332117003325)
            (0.4487163076031149,0.4487163076031149)
            (0.8046274556721044,0.8046274556721044)
            (0.6912436946742085,0.6912436946742085)
            (0.8719971901816239,0.8719971901816239)
            (0.2956164852356715,0.2956164852356715)
            (0.5419960676848334,0.5419960676848334)
            (0.9945047698916097,0.9945047698916097)
            (0.8994315228558001,0.8994315228558001)
            (0.43566949883076767,0.43566949883076767)
            (0.507455559087475,0.507455559087475)
            (0.9613851616054211,0.9613851616054211)
            (0.7525562250139868,0.7525562250139868)
            (0.1768204242205944,0.1768204242205944)
            (0.5613881812459108,0.5613881812459108)
            (0.5379730911940485,0.5379730911940485)
            (0.010150374256213679,0.010150374256213679)
            (0.13357376693465306,0.13357376693465306)
            (0.8846271081702911,0.8846271081702911)
            (0.18168566680021936,0.18168566680021936)
            (0.06903422177473972,0.06903422177473972)
            (0.32802103574948616,0.32802103574948616)
            (0.9644573811699941,0.9644573811699941)
            (0.9417024138755574,0.9417024138755574)
            (0.158182876417984,0.158182876417984)
            (0.055017540775293305,0.055017540775293305)
            (0.28978587586471116,0.28978587586471116)
            (0.33094347530300294,0.33094347530300294)
            (0.056682458405809544,0.056682458405809544)
            (0.8467873814752331,0.8467873814752331)
            (0.4050158131358397,0.4050158131358397)
            (0.06406412745611889,0.06406412745611889)
            (0.6533296264416675,0.6533296264416675)
            (0.8893336050687215,0.8893336050687215)
            (0.4242823132663518,0.4242823132663518)
            (0.03408113836876003,0.03408113836876003)
            (0.9072967801714065,0.9072967801714065)
            (0.011684012314022385,0.011684012314022385)
            (0.4863768170426228,0.4863768170426228)
            (0.9102506536214766,0.9102506536214766)
            (0.022939969335431964,0.022939969335431964)
            (0.47083145568373164,0.47083145568373164)
            (0.7978722104222423,0.7978722104222423)
            (0.2256512593838651,0.2256512593838651)
            (0.17497814905208453,0.17497814905208453)
            (0.7822820357962439,0.7822820357962439)
            (0.6994784187297693,0.6994784187297693)
            (0.9451750635767115,0.9451750635767115)
            (0.26706194753685664,0.26706194753685664)
            (0.941087268151352,0.941087268151352)
            (0.9628589082884025,0.9628589082884025)
            (0.27364949735167965,0.27364949735167965)
            (0.7962594305290287,0.7962594305290287)
            (0.22575243012598667,0.22575243012598667)
            (0.5502399860508995,0.5502399860508995)
            (0.7480665828008646,0.7480665828008646)
            (0.407518232477049,0.407518232477049)
            (0.7033859914650213,0.7033859914650213)
            (0.45510080246119355,0.45510080246119355)
            (0.2920392569975079,0.2920392569975079)
            (0.4092474822762683,0.4092474822762683)
            (0.8047641143821664,0.8047641143821664)
            (0.7857932939817345,0.7857932939817345)
            (0.6461371169949064,0.6461371169949064)
            (0.7449353418965869,0.7449353418965869)
            (0.24611579082491009,0.24611579082491009)
            (0.0655430746708856,0.0655430746708856)
            (0.9920497503319257,0.9920497503319257)
            (0.3531269253734374,0.3531269253734374)
            (0.8644783299239909,0.8644783299239909)
            (0.18944999286604192,0.18944999286604192)
            (0.3835650151620522,0.3835650151620522)
            (0.09628817415739421,0.09628817415739421)
            (0.6421421081575122,0.6421421081575122)
            (0.30922299249423446,0.30922299249423446)
            (0.9598350001570939,0.9598350001570939)
            (0.1675587995022445,0.1675587995022445)
            (0.1813790292068005,0.1813790292068005)
            (0.10604230203978315,0.10604230203978315)
            (0.4426103969408377,0.4426103969408377)
            (0.3636448429933201,0.3636448429933201)
            (0.10183360114797302,0.10183360114797302)
            (0.793897427170225,0.793897427170225)
            (0.30534578574836413,0.30534578574836413)
            (0.5886228341354894,0.5886228341354894)
            (0.5604461380172893,0.5604461380172893)
            (0.48328966101050275,0.48328966101050275)
            (0.5574367772230284,0.5574367772230284)
            (0.3143023449321256,0.3143023449321256)
            (0.9869705682373385,0.9869705682373385)
            (0.9178100199764875,0.9178100199764875)
            (0.28431370494951524,0.28431370494951524)
            (0.9997542703092134,0.9997542703092134)
            (0.5192651234875045,0.5192651234875045)
            (0.26715634040298375,0.26715634040298375)
            (0.836954442529104,0.836954442529104)
            (0.935581001903335,0.935581001903335)
            (0.8403154899358702,0.8403154899358702)
            (0.291904819251261,0.291904819251261)
            (0.6931643841604804,0.6931643841604804)
            (0.5815819188151404,0.5815819188151404)
            (0.9126464201948064,0.9126464201948064)
            (0.9640047134539795,0.9640047134539795)
            (0.8524524791754545,0.8524524791754545)
            (0.08595834004327385,0.08595834004327385)
            (0.922531897407375,0.922531897407375)
            (0.32772864821047865,0.32772864821047865)
            (0.17872099524620355,0.17872099524620355)
            (0.5567154991850563,0.5567154991850563)
            (0.30988896056407667,0.30988896056407667)
            (0.40438565437896157,0.40438565437896157)
            (0.28150589617722555,0.28150589617722555)
            (0.95849000132158,0.95849000132158)
            (0.18003233377989591,0.18003233377989591)
            (0.4810355983564081,0.4810355983564081)
            (0.9014043380221903,0.9014043380221903)
            (0.590332762326407,0.590332762326407)
            (0.57789006185487,0.57789006185487)
            (0.8872458173402381,0.8872458173402381)
            (0.9381135941441552,0.9381135941441552)
            (0.670919845064468,0.670919845064468)
            (0.24988353632637073,0.24988353632637073)
            (0.9990312043047835,0.9990312043047835)
            (0.9971640855097127,0.9971640855097127)
            (0.9938059883847559,0.9938059883847559)
            (0.27477670184840364,0.27477670184840364)
            (0.05242823313912992,0.05242823313912992)
            (0.41690841545108404,0.41690841545108404)
            (0.2313389114728106,0.2313389114728106)
            (0.47707186404111923,0.47707186404111923)
            (0.46748856187365906,0.46748856187365906)
            (0.9831185200787649,0.9831185200787649)
            (0.24278784595899472,0.24278784595899472)
            (0.17348513947150046,0.17348513947150046)
            (0.0016304580779058497,0.0016304580779058497)
            (0.0231568307567821,0.0231568307567821)
            (0.008771446634759261,0.008771446634759261)
            (0.9732734051601841,0.9732734051601841)
            (0.7876120505978885,0.7876120505978885)
            (0.9936504619696955,0.9936504619696955)
            (0.5182905283043318,0.5182905283043318)
            (0.3015708178774792,0.3015708178774792)
            (0.22631555122722646,0.22631555122722646)
            (0.9772644380664562,0.9772644380664562)
            (0.5545233878036998,0.5545233878036998)
            (0.1894422645674243,0.1894422645674243)
            (0.6028472010753909,0.6028472010753909)
            (0.09192161040885327,0.09192161040885327)
            (0.9519045541659531,0.9519045541659531)
            (0.78871310284056,0.78871310284056)
            (0.8994555974229446,0.8994555974229446)
            (0.416169673779307,0.416169673779307)
            (0.8536110863099555,0.8536110863099555)
            (0.9277492568975834,0.9277492568975834)
            (0.6806189888788321,0.6806189888788321)
            (0.8466701419389107,0.8466701419389107)
            (0.8672463128905119,0.8672463128905119)
            (0.5535426560067827,0.5535426560067827)
            (0.7807006546146222,0.7807006546146222)
            (0.3478793877987951,0.3478793877987951)
            (0.8931616678095244,0.8931616678095244)
            (0.646668648062088,0.646668648062088)
            (0.2299543840343612,0.2299543840343612)
            (0.9305804937988056,0.9305804937988056)
            (0.9182629359975658,0.9182629359975658)
            (0.4767170002748471,0.4767170002748471)
            (0.7317178961700574,0.7317178961700574)
            (0.923032959826878,0.923032959826878)
            (0.0336600941699462,0.0336600941699462)
            (0.681539721192785,0.681539721192785)
            (0.8131533265711158,0.8131533265711158)
            (0.05778404672132087,0.05778404672132087)
            (0.7303297798444557,0.7303297798444557)
            (0.46783678534694784,0.46783678534694784)
            (0.9596226471108864,0.9596226471108864)
            (0.8306841460401652,0.8306841460401652)
            (0.13955333456972252,0.13955333456972252)
            (0.9926943460296093,0.9926943460296093)
            (0.8461008943104875,0.8461008943104875)
            (0.9757389717932456,0.9757389717932456)
            (0.4601689183208264,0.4601689183208264)
            (0.9354399951616935,0.9354399951616935)
            (0.8156747644075171,0.8156747644075171)
            (0.33433857442908865,0.33433857442908865)
            (0.2049272786070956,0.2049272786070956)
            (0.6057924074714256,0.6057924074714256)
            (0.3494835904439082,0.3494835904439082)
            (0.6238850942203398,0.6238850942203398)
            (0.6946789432448451,0.6946789432448451)
            (0.0389581439503639,0.0389581439503639)
            (0.5101382278606423,0.5101382278606423)
            (0.6318494558763932,0.6318494558763932)
            (0.8135670674541786,0.8135670674541786)
            (0.7563983176193223,0.7563983176193223)
            (0.3198459952086201,0.3198459952086201)
            (0.9039429860843142,0.9039429860843142)
            (0.2676558263036637,0.2676558263036637)
            (0.2642662620315961,0.2642662620315961)
            (0.8661777242917974,0.8661777242917974)
            (0.8042118545865207,0.8042118545865207)
            (0.5720549638844021,0.5720549638844021)
            (0.9216693429856627,0.9216693429856627)
            (0.4024439557249897,0.4024439557249897)
            (0.394992510265441,0.394992510265441)
            (0.6729090412712398,0.6729090412712398)
            (0.9532045336135253,0.9532045336135253)
            (0.7678269098385742,0.7678269098385742)
            (0.5237542258141943,0.5237542258141943)
            (0.5111518402437172,0.5111518402437172)
            (0.46859371137341554,0.46859371137341554)
            (0.43829908624448777,0.43829908624448777)
            (0.8733091413599805,0.8733091413599805)
            (0.4671070919575082,0.4671070919575082)
            (0.33158809392774447,0.33158809392774447)
            (0.8036549097678001,0.8036549097678001)
            (0.5683912919650855,0.5683912919650855)
            (0.5568088453887403,0.5568088453887403)
            (0.6574273709266887,0.6574273709266887)
            (0.8195466109928711,0.8195466109928711)
            (0.2766803457536505,0.2766803457536505)
            (0.3450934031140027,0.3450934031140027)
            (0.9475000134865619,0.9475000134865619)
            (0.3469023443376298,0.3469023443376298)
            (0.8631532252176073,0.8631532252176073)
            (0.971154801114018,0.971154801114018)
            (0.8322913993232268,0.8322913993232268)
            (0.649337488017415,0.649337488017415)
            (0.18420887942414677,0.18420887942414677)
            (0.9118577958054122,0.9118577958054122)
            (0.2675304577373955,0.2675304577373955)
            (0.24015914404810634,0.24015914404810634)
            (0.4907608289981452,0.4907608289981452)
            (0.6096984340656633,0.6096984340656633)
            (0.9986915104074474,0.9986915104074474)
            (0.4855111102079417,0.4855111102079417)
            (0.9036576118574191,0.9036576118574191)
            (0.7980991739217544,0.7980991739217544)
            (0.8316262219272237,0.8316262219272237)
            (0.32116274066550776,0.32116274066550776)
            (0.49327935504937037,0.49327935504937037)
            (0.6121748113862188,0.6121748113862188)
            (0.909952319934034,0.909952319934034)
            (0.502741957032942,0.502741957032942)
            (0.28976750035652543,0.28976750035652543)
            (0.10200733212090884,0.10200733212090884)
            (0.03251961324885033,0.03251961324885033)
            (0.47252277978074364,0.47252277978074364)
            (0.9889369881898123,0.9889369881898123)
            (0.4035444199305993,0.4035444199305993)
            (0.7158546433736475,0.7158546433736475)
            (0.6723907207906459,0.6723907207906459)
            (0.7846797657664351,0.7846797657664351)
            (0.7053227274395835,0.7053227274395835)
            (0.9485728250659717,0.9485728250659717)
            (0.18726639935043288,0.18726639935043288)
            (0.4552676259907147,0.4552676259907147)
            (0.8592996225850759,0.8592996225850759)
            (0.30741254775717763,0.30741254775717763)
            (0.21828560629800509,0.21828560629800509)
            (0.41134990489916134,0.41134990489916134)
            (0.9104007458609636,0.9104007458609636)
            (0.19444658461047748,0.19444658461047748)
            (0.04378957350598356,0.04378957350598356)
            (0.6560736756275247,0.6560736756275247)
            (0.42402804698631447,0.42402804698631447)
            (0.7035221016759765,0.7035221016759765)
            (0.6329006702819555,0.6329006702819555)
            (0.9508558749125611,0.9508558749125611)
            (0.3086211764587772,0.3086211764587772)
            (0.7760310407565052,0.7760310407565052)
            (0.10658354799281589,0.10658354799281589)
            (0.11586080378640085,0.11586080378640085)
            (0.6190782859308712,0.6190782859308712)
            (0.4642120588055585,0.4642120588055585)
            (0.5190391947605892,0.5190391947605892)
            (0.828732016911665,0.828732016911665)
            (0.5521100836653676,0.5521100836653676)
            (0.8431154227293649,0.8431154227293649)
            (0.48610629742680134,0.48610629742680134)
            (0.8842562680386762,0.8842562680386762)
            (0.8905002831040085,0.8905002831040085)
            (0.15499950429692744,0.15499950429692744)
            (0.9447178185809423,0.9447178185809423)
            (0.7928617153652102,0.7928617153652102)
            (0.3886957436094427,0.3886957436094427)
            (0.6458626064638393,0.6458626064638393)
            (0.6204164590853902,0.6204164590853902)
            (0.04149344485379958,0.04149344485379958)
            (0.9870142773620676,0.9870142773620676)
            (0.4064240376701993,0.4064240376701993)
            (0.5032471889127106,0.5032471889127106)
            (0.4374746364748039,0.4374746364748039)
            (0.2311219608755417,0.2311219608755417)
            (0.8952000004551761,0.8952000004551761)
            (0.19257230351934207,0.19257230351934207)
            (0.5398827710333411,0.5398827710333411)
            (0.3983174330017297,0.3983174330017297)
            (0.9174894865498839,0.9174894865498839)
            (0.6333578565050357,0.6333578565050357)
            (0.9651150624618396,0.9651150624618396)
            (0.19955807666471226,0.19955807666471226)
            (0.5174698754230764,0.5174698754230764)
            (0.7267355091929802,0.7267355091929802)
            (0.15109956068108432,0.15109956068108432)
            (0.5625313223493464,0.5625313223493464)
            (0.9629819817023451,0.9629819817023451)
            (0.7283134784432532,0.7283134784432532)
            (0.610243926920377,0.610243926920377)
            (0.12571884126872934,0.12571884126872934)
            (0.7641920836004052,0.7641920836004052)
            (0.9255949982360796,0.9255949982360796)
            (0.12922186237642896,0.12922186237642896)
            (0.9994355418581558,0.9994355418581558)
            (0.5112463003370976,0.5112463003370976)
            (0.49158027326338916,0.49158027326338916)
            (0.5337373530463658,0.5337373530463658)
            (0.426470654369435,0.426470654369435)
            (0.1586916811363881,0.1586916811363881)
            (0.8487858516468987,0.8487858516468987)
            (0.4569234860051248,0.4569234860051248)
            (0.4651167778810368,0.4651167778810368)
            (0.3667288202465313,0.3667288202465313)
            (0.2477611237916616,0.2477611237916616)
            (0.3483958432720393,0.3483958432720393)
            (0.987519716266992,0.987519716266992)
            (0.9077053647699704,0.9077053647699704)
            (0.7061412201310993,0.7061412201310993)
            (0.2790379116178361,0.2790379116178361)
            (0.998913959156363,0.998913959156363)
            (0.2156528772147419,0.2156528772147419)
            (0.7983640370240375,0.7983640370240375)
            (0.3546572033780149,0.3546572033780149)
            (0.08486907097472507,0.08486907097472507)
            (0.9166462936089188,0.9166462936089188)
            (0.8896694744276037,0.8896694744276037)
            (0.8857157724924068,0.8857157724924068)
            (0.6353953489656703,0.6353953489656703)
            (0.5574614684177963,0.5574614684177963)
            (0.5721835487935294,0.5721835487935294)
            (0.98214430423718,0.98214430423718)
            (0.020031000431587453,0.020031000431587453)
            (0.632684654854698,0.632684654854698)
            (0.20057150354634778,0.20057150354634778)
            (0.3879723156290982,0.3879723156290982)
            (0.6636249812584947,0.6636249812584947)
            (0.9019570988787897,0.9019570988787897)
            (0.23985532429859158,0.23985532429859158)
            (0.7852664439040806,0.7852664439040806)
            (0.9974147533304286,0.9974147533304286)
            (0.7369799774547094,0.7369799774547094)
            (0.42493486994960805,0.42493486994960805)
            (0.709666683286208,0.709666683286208)
            (0.43837918724352054,0.43837918724352054)
            (0.726814075590057,0.726814075590057)
            (0.3901843711534211,0.3901843711534211)
            (0.6392463593063449,0.6392463593063449)
            (0.8710243505098503,0.8710243505098503)
            (0.7969923693529822,0.7969923693529822)
            (0.470579259055651,0.470579259055651)
            (0.064232990762354,0.064232990762354)
            (0.5452345693059102,0.5452345693059102)
            (0.6806195168358062,0.6806195168358062)
            (0.38603429167821934,0.38603429167821934)
            (0.7544338296507399,0.7544338296507399)
            (0.8188706046455141,0.8188706046455141)
            (0.1205492058762575,0.1205492058762575)
            (0.34367715700755164,0.34367715700755164)
            (0.6057573445849516,0.6057573445849516)
            (0.583030469198502,0.583030469198502)
            (0.048695512943406793,0.048695512943406793)
            (0.385645508417892,0.385645508417892)
            (0.4138935545861824,0.4138935545861824)
            (0.39223610640544104,0.39223610640544104)
            (0.9539197821558261,0.9539197821558261)
            (0.1648953688591932,0.1648953688591932)
            (0.8866626060915717,0.8866626060915717)
            (0.1334321361535622,0.1334321361535622)
            (0.5575814708381746,0.5575814708381746)
            (0.2555306994196387,0.2555306994196387)
            (0.6277658895704794,0.6277658895704794)
            (0.8386704949485777,0.8386704949485777)
            (0.2960883041295206,0.2960883041295206)
            (0.2025567178147808,0.2025567178147808)
            (0.25122752971609974,0.25122752971609974)
            (0.8999026470618616,0.8999026470618616)
            (0.275169154226504,0.275169154226504)
            (0.03462361253652757,0.03462361253652757)
            (0.679406379229587,0.679406379229587)
            (0.3806280708529607,0.3806280708529607)
            (0.2832493956856681,0.2832493956856681)
            (0.6730320879879992,0.6730320879879992)
            (0.35821955139711537,0.35821955139711537)
            (0.3635304654434217,0.3635304654434217)
            (0.8705090645129955,0.8705090645129955)
            (0.9611559328143222,0.9611559328143222)
            (0.6294734992086571,0.6294734992086571)
            (0.7363350602440912,0.7363350602440912)
            (0.5421096732418821,0.5421096732418821)
            (0.240625390428312,0.240625390428312)
            (0.3741261282864683,0.3741261282864683)
            (0.18615067794982443,0.18615067794982443)
            (0.6218094459188741,0.6218094459188741)
            (0.13037896195145415,0.13037896195145415)
            (0.04085818576157241,0.04085818576157241)
            (0.6396586805872215,0.6396586805872215)
            (0.932263302345502,0.932263302345502)
            (0.04472349693122002,0.04472349693122002)
            (0.6357123564789653,0.6357123564789653)
            (0.985246412737949,0.985246412737949)
            (0.8234209733445303,0.8234209733445303)
            (0.930207620481317,0.930207620481317)
            (0.989497142845064,0.989497142845064)
            (0.14075676982625906,0.14075676982625906)
            (0.07506797548229216,0.07506797548229216)
            (0.9061411749308362,0.9061411749308362)
            (0.11970467905178539,0.11970467905178539)
            (0.19323779185231427,0.19323779185231427)
            (0.8066258311284276,0.8066258311284276)
            (0.9308462556136843,0.9308462556136843)
            (0.9855766296253539,0.9855766296253539)
            (0.5301850780683286,0.5301850780683286)
            (0.3225181564096238,0.3225181564096238)
            (0.7700117824740156,0.7700117824740156)
            (0.10512193084649701,0.10512193084649701)
            (0.05255141431579369,0.05255141431579369)
            (0.5491257638224918,0.5491257638224918)
            (0.7315685579108834,0.7315685579108834)
            (0.13856454984790845,0.13856454984790845)
            (0.2704030901567456,0.2704030901567456)
            (0.2226320934430115,0.2226320934430115)
            (0.7077531832534323,0.7077531832534323)
            (0.2227307392450193,0.2227307392450193)
            (0.6134268785958055,0.6134268785958055)
            (0.9575590185644646,0.9575590185644646)
            (0.4468016452983137,0.4468016452983137)
            (0.7954437794295371,0.7954437794295371)
            (0.27782515141137987,0.27782515141137987)
            (0.2305088120341865,0.2305088120341865)
            (0.31464256495205056,0.31464256495205056)
            (0.6496489225232813,0.6496489225232813)
            (0.6507618471129981,0.6507618471129981)
            (0.16297095220323388,0.16297095220323388)
            (0.8946940500191319,0.8946940500191319)
            (0.5329174489348953,0.5329174489348953)
            (0.32017981832224796,0.32017981832224796)
            (0.5178452760632708,0.5178452760632708)
            (0.7452691066893493,0.7452691066893493)
            (0.1679803386052654,0.1679803386052654)
            (0.2031584621307514,0.2031584621307514)
            (0.26614665425662376,0.26614665425662376)
            (0.2913625007327134,0.2913625007327134)
            (0.512526214335312,0.512526214335312)
            (0.695458228569767,0.695458228569767)
            (0.02825852370389703,0.02825852370389703)
            (0.2668251644423312,0.2668251644423312)
            (0.6649295841973271,0.6649295841973271)
            (0.7862913479361375,0.7862913479361375)
            (0.942422947779369,0.942422947779369)
            (0.7262368780316835,0.7262368780316835)
            (0.9566639718668388,0.9566639718668388)
            (0.9442439720503872,0.9442439720503872)
            (0.997143564285465,0.997143564285465)
            (0.9717557288484964,0.9717557288484964)
            (0.6275953084979126,0.6275953084979126)
            (0.541044521087066,0.541044521087066)
            (0.7542700067315238,0.7542700067315238)
            (0.8302764608199498,0.8302764608199498)
            (0.37764374345550733,0.37764374345550733)
            (0.8973373525973516,0.8973373525973516)
            (0.504227871663699,0.504227871663699)
            (0.46576285493302594,0.46576285493302594)
            (0.991396045839178,0.991396045839178)
            (0.7245289703485235,0.7245289703485235)
            (0.6105982671429586,0.6105982671429586)
            (0.964895729021763,0.964895729021763)
            (0.4072129606037953,0.4072129606037953)
            (0.7544673950364977,0.7544673950364977)
            (0.7782323270859468,0.7782323270859468)
            (0.449475937900216,0.449475937900216)
            (0.933169430130441,0.933169430130441)
            (0.5182359657834509,0.5182359657834509)
            (0.03126912485354416,0.03126912485354416)
            (0.6677099985049131,0.6677099985049131)
            (0.9405484070250264,0.9405484070250264)
            (0.43002985881507216,0.43002985881507216)
            (0.9974339402488135,0.9974339402488135)
            (0.9754378359141194,0.9754378359141194)
            (0.9645354077778864,0.9645354077778864)
            (0.8178876991258786,0.8178876991258786)
            (0.9616834270714814,0.9616834270714814)
            (0.8369288538144921,0.8369288538144921)
            (0.6189970705191845,0.6189970705191845)
            (0.3449777485803248,0.3449777485803248)
            (0.7744421263582714,0.7744421263582714)
            (0.8672144902746495,0.8672144902746495)
            (0.07229044400095952,0.07229044400095952)
            (0.9780361660567731,0.9780361660567731)
            (0.2651414791511735,0.2651414791511735)
            (0.1893379590220574,0.1893379590220574)
            (0.5752047073117829,0.5752047073117829)
            (0.9518441618029416,0.9518441618029416)
            (0.5244874377533701,0.5244874377533701)
            (0.9218327862068916,0.9218327862068916)
            (0.9825773770401178,0.9825773770401178)
            (0.9622147738646458,0.9622147738646458)
            (0.6239455755450851,0.6239455755450851)
            (0.8979371276890582,0.8979371276890582)
            (0.3452977716352086,0.3452977716352086)
            (0.771670972180688,0.771670972180688)
            (0.9286673145781497,0.9286673145781497)
            (0.8636308687471402,0.8636308687471402)
            (0.34708372991288794,0.34708372991288794)
            (0.7551450461488471,0.7551450461488471)
            (0.4322250626504003,0.4322250626504003)
            (0.9116272524005204,0.9116272524005204)
            (0.2656230083565392,0.2656230083565392)
            (0.47368254472704296,0.47368254472704296)
            (0.1576062854612572,0.1576062854612572)
            (0.07734913927876863,0.07734913927876863)
            (0.4101629860540359,0.4101629860540359)
            (0.7275067781299229,0.7275067781299229)
            (0.7446796706273022,0.7446796706273022)
            (0.6564901333326667,0.6564901333326667)
            (0.9998740329203817,0.9998740329203817)
            (0.7398488033675426,0.7398488033675426)
            (0.6974834237670677,0.6974834237670677)
            (0.31370700113238437,0.31370700113238437)
            (0.4789808032966776,0.4789808032966776)
            (0.06336164912408182,0.06336164912408182)
            (0.24509906864049524,0.24509906864049524)
            (0.4358912572273246,0.4358912572273246)
            (0.3490930234570977,0.3490930234570977)
            (0.08119937715735714,0.08119937715735714)
            (0.4614666772024101,0.4614666772024101)
            (0.9807762486255174,0.9807762486255174)
            (0.7631393538097904,0.7631393538097904)
            (0.06886244416969389,0.06886244416969389)
            (0.13289384106849278,0.13289384106849278)
            (0.292446212001767,0.292446212001767)
            (0.8605799513636938,0.8605799513636938)
            (0.6671010266347717,0.6671010266347717)
            (0.2525295519425437,0.2525295519425437)
            (0.5548862494296425,0.5548862494296425)
            (0.4664676603696627,0.4664676603696627)
            (0.3036354302151911,0.3036354302151911)
            (0.17550790962803242,0.17550790962803242)
            (0.4805302244859533,0.4805302244859533)
            (0.47165889136057837,0.47165889136057837)
            (0.577191110057114,0.577191110057114)
            (0.3755387488093116,0.3755387488093116)
            (0.5875780995936895,0.5875780995936895)
            (0.03414264142639012,0.03414264142639012)
            (0.7657378499848357,0.7657378499848357)
            (0.5876312705348403,0.5876312705348403)
            (0.3303146723102519,0.3303146723102519)
            (0.7159591566186436,0.7159591566186436)
            (0.7491078408689381,0.7491078408689381)
            (0.7087401597428942,0.7087401597428942)
            (0.9968996377402922,0.9968996377402922)
            (0.7792322975421464,0.7792322975421464)
            (0.9776713840723334,0.9776713840723334)
            (0.9130724680957955,0.9130724680957955)
            (0.2776763976243197,0.2776763976243197)
            (0.7269030042583702,0.7269030042583702)
            (0.22086411901873815,0.22086411901873815)
            (0.48103603397973016,0.48103603397973016)
            (0.9672924195925441,0.9672924195925441)
            (0.8224895356645914,0.8224895356645914)
            (0.3641148417576274,0.3641148417576274)
            (0.19799410067916967,0.19799410067916967)
            (0.005181636223152597,0.005181636223152597)
            (0.6236284019072904,0.6236284019072904)
            (0.36834503331599455,0.36834503331599455)
            (0.7947539634400722,0.7947539634400722)
            (0.3914670872125112,0.3914670872125112)
            (0.39561868691761715,0.39561868691761715)
            (0.7035265356955915,0.7035265356955915)
            (0.5643120785180877,0.5643120785180877)
            (0.8725705368847685,0.8725705368847685)
            (0.5797876345752835,0.5797876345752835)
            (0.48719620600423663,0.48719620600423663)
            (0.7295593901167972,0.7295593901167972)
            (0.7183468993933149,0.7183468993933149)
            (0.8916674078806173,0.8916674078806173)
            (0.6464998217832698,0.6464998217832698)
            (0.5502526625606627,0.5502526625606627)
            (0.9763842104751375,0.9763842104751375)
            (0.9921791636738864,0.9921791636738864)
            (0.13208025504604937,0.13208025504604937)
            (0.5590049672821242,0.5590049672821242)
            (0.2121515892700252,0.2121515892700252)
            (0.04719960923089761,0.04719960923089761)
            (0.9848039752055131,0.9848039752055131)
            (0.9421647850381746,0.9421647850381746)
            (0.5649879776080076,0.5649879776080076)
            (0.7882502444644319,0.7882502444644319)
            (0.644348448294499,0.644348448294499)
            (0.8952722532936684,0.8952722532936684)
            (0.7029967962397352,0.7029967962397352)
            (0.5894760578874192,0.5894760578874192)
            (0.2391079124658666,0.2391079124658666)
            (0.5066259725022269,0.5066259725022269)
            (0.34279543885125907,0.34279543885125907)
            (0.6241363042652777,0.6241363042652777)
            (0.6048831869576972,0.6048831869576972)
            (0.5784980935063954,0.5784980935063954)
            (0.2703055970875028,0.2703055970875028)
            (0.38324390657981455,0.38324390657981455)
            (0.1381772122111422,0.1381772122111422)
            (0.2612421945773995,0.2612421945773995)
            (0.885636319578933,0.885636319578933)
            (0.7065041207291636,0.7065041207291636)
            (0.5392016242016762,0.5392016242016762)
            (0.11290379480581247,0.11290379480581247)
            (0.6277399114061342,0.6277399114061342)
            (0.9625412016556344,0.9625412016556344)
            (0.938408581390985,0.938408581390985)
            (0.40703809742361585,0.40703809742361585)
            (0.9250859615426997,0.9250859615426997)
            (0.6849243834726791,0.6849243834726791)
            (0.7134280938470466,0.7134280938470466)
            (0.7076554787906737,0.7076554787906737)
            (0.538494154300589,0.538494154300589)
            (0.5209795408071929,0.5209795408071929)
            (0.6097374539473426,0.6097374539473426)
            (0.9338652701880212,0.9338652701880212)
            (0.24088097295375888,0.24088097295375888)
            (0.5651269086196886,0.5651269086196886)
            (0.9623433387938947,0.9623433387938947)
            (0.009413454176572245,0.009413454176572245)
            (0.16464392058466049,0.16464392058466049)
            (0.8755196391538702,0.8755196391538702)
            (0.004527918267760445,0.004527918267760445)
            (0.028566074608274983,0.028566074608274983)
            (0.8363233438906973,0.8363233438906973)
            (0.7221640697894623,0.7221640697894623)
            (0.9054364219339197,0.9054364219339197)
            (0.45720849214161063,0.45720849214161063)
            (0.48333310356461867,0.48333310356461867)
            (0.12335875139555497,0.12335875139555497)
            (0.7786354823133319,0.7786354823133319)
            (0.04700012796513375,0.04700012796513375)
            (0.6680655326045111,0.6680655326045111)
            (0.9619091598082603,0.9619091598082603)
            (0.8481924234488302,0.8481924234488302)
            (0.9836786817436642,0.9836786817436642)
            (0.6653322359629141,0.6653322359629141)
            (0.6802258414210547,0.6802258414210547)
            (0.8618959213404696,0.8618959213404696)
            (0.4853245900363601,0.4853245900363601)
            (0.33863676807751164,0.33863676807751164)
            (0.2999655574671898,0.2999655574671898)
            (0.4339778737918478,0.4339778737918478)
            (0.7289621572330194,0.7289621572330194)
            (0.6289936079676985,0.6289936079676985)
            (0.47216477082479624,0.47216477082479624)
            (0.8928792881521053,0.8928792881521053)
            (0.957106181836045,0.957106181836045)
            (0.4789058304027608,0.4789058304027608)
            (0.3556000691842327,0.3556000691842327)
            (0.7968229090612649,0.7968229090612649)
            (0.35743137920685275,0.35743137920685275)
            (0.5838014083825787,0.5838014083825787)
            (0.6227982644442498,0.6227982644442498)
            (0.9926509716456751,0.9926509716456751)
            (0.8079643249769003,0.8079643249769003)
            (0.13630064596349567,0.13630064596349567)
            (0.9551960129366037,0.9551960129366037)
            (0.8209860970754996,0.8209860970754996)
            (0.4418024415842472,0.4418024415842472)
            (0.7175555282460573,0.7175555282460573)
            (0.041168103926562116,0.041168103926562116)
            (0.4490490256388662,0.4490490256388662)
            (0.27994436070067064,0.27994436070067064)
            (0.7989914315648146,0.7989914315648146)
            (0.9930943183657186,0.9930943183657186)
            (0.8845343919628879,0.8845343919628879)
            (0.8852619434471714,0.8852619434471714)
            (0.10829884471686047,0.10829884471686047)
            (0.16258574624988076,0.16258574624988076)
            (0.7195652578331333,0.7195652578331333)
            (0.10481598894106203,0.10481598894106203)
            (0.871942378126775,0.871942378126775)
            (0.3084945813363291,0.3084945813363291)
            (0.8903120736995473,0.8903120736995473)
            (0.6780382121739217,0.6780382121739217)
            (0.1468172453013552,0.1468172453013552)
            (0.3716183530799402,0.3716183530799402)
            (0.8767949362592616,0.8767949362592616)
            (0.3357147323222174,0.3357147323222174)
            (0.08672290422608586,0.08672290422608586)
            (0.8612994796900812,0.8612994796900812)
            (0.8114797566854127,0.8114797566854127)
            (0.6783155503511126,0.6783155503511126)
            (0.5855442334685468,0.5855442334685468)
            (0.62713886464118,0.62713886464118)
            (0.2661060432387633,0.2661060432387633)
            (0.23234531138487147,0.23234531138487147)
            (0.9264813654135097,0.9264813654135097)
            (0.0037966714203250262,0.0037966714203250262)
            (0.01481020049583437,0.01481020049583437)
            (0.47882226651898685,0.47882226651898685)
            (0.2040127944789869,0.2040127944789869)
            (0.1772495599871482,0.1772495599871482)
            (0.07915215300001721,0.07915215300001721)
            (0.9470195302321018,0.9470195302321018)
            (0.6498223334658491,0.6498223334658491)
            (0.9985939668449415,0.9985939668449415)
            (0.5563695956416006,0.5563695956416006)
            (0.5679681272701926,0.5679681272701926)
            (0.7439979897083231,0.7439979897083231)
            (0.6049303518528725,0.6049303518528725)
            (0.834461615766896,0.834461615766896)
            (0.9476206516904243,0.9476206516904243)
            (0.9840329928673051,0.9840329928673051)
            (0.5230399662282466,0.5230399662282466)
            (0.5058706202186687,0.5058706202186687)
            (0.29437124331837494,0.29437124331837494)
            (0.962005627244701,0.962005627244701)
            (0.6509617595658603,0.6509617595658603)
            (0.22279069625355175,0.22279069625355175)
            (0.01421958305567117,0.01421958305567117)
            (0.8716529397752955,0.8716529397752955)
            (0.22641207892183202,0.22641207892183202)
            (0.5587628417578667,0.5587628417578667)
            (0.782014630885741,0.782014630885741)
            (0.9720058107763668,0.9720058107763668)
            (0.259178002815718,0.259178002815718)
            (0.9673897374111264,0.9673897374111264)
            (0.09492096331899313,0.09492096331899313)
            (0.056870959249745945,0.056870959249745945)
            (0.3460084106173158,0.3460084106173158)
            (0.834776762790784,0.834776762790784)
            (0.7879274521928932,0.7879274521928932)
            (0.17738505853268827,0.17738505853268827)
            (0.9344209307396587,0.9344209307396587)
            (0.5342528790974976,0.5342528790974976)
            (0.8356854760277406,0.8356854760277406)
            (0.48241580818014507,0.48241580818014507)
            (0.30034851016382713,0.30034851016382713)
            (0.24760589894530627,0.24760589894530627)
            (0.6505917849663567,0.6505917849663567)
            (0.7868648904349262,0.7868648904349262)
            (0.9994357921819206,0.9994357921819206)
            (0.8480571197862127,0.8480571197862127)
            (0.5428417475576,0.5428417475576)
            (0.6299112718550808,0.6299112718550808)
            (0.64935345943597,0.64935345943597)
            (0.743944120034941,0.743944120034941)
            (0.9992509175164506,0.9992509175164506)
            (0.2530884345265947,0.2530884345265947)
            (0.9031274557508691,0.9031274557508691)
            (0.9676945633463003,0.9676945633463003)
            (0.8742016654568736,0.8742016654568736)
            (0.953243592833741,0.953243592833741)
            (0.38411939904541903,0.38411939904541903)
            (0.12388527041899278,0.12388527041899278)
            (0.8945823265850619,0.8945823265850619)
            (0.4336441058111693,0.4336441058111693)
            (0.21224286857878438,0.21224286857878438)
            (0.6353533075351878,0.6353533075351878)
            (0.6993502421447472,0.6993502421447472)
            (0.5741009628361684,0.5741009628361684)
            (0.659112747754909,0.659112747754909)
            (0.04303555167517026,0.04303555167517026)
            (0.019600298662158067,0.019600298662158067)
            (0.7013007190235172,0.7013007190235172)
            (0.95590592707711,0.95590592707711)
            (0.8722295765607293,0.8722295765607293)
            (0.7043463066677392,0.7043463066677392)
            (0.6759233071362889,0.6759233071362889)
            (0.3570367118732196,0.3570367118732196)
            (0.951702811985879,0.951702811985879)
            (0.9576489356005919,0.9576489356005919)
            (0.9118526912689416,0.9118526912689416)
            (0.5408418377563464,0.5408418377563464)
            (0.7297623997261302,0.7297623997261302)
            (0.38223167863607066,0.38223167863607066)
            (0.9838096260921063,0.9838096260921063)
            (0.8532917407990563,0.8532917407990563)
            (0.8493116756642096,0.8493116756642096)
            (0.7958710453651038,0.7958710453651038)
            (0.38825134824177376,0.38825134824177376)
            (0.511392102637333,0.511392102637333)
            (0.7706944215075744,0.7706944215075744)
            (0.8462078987344255,0.8462078987344255)
            (0.8234920584153824,0.8234920584153824)
            (0.49580803594255185,0.49580803594255185)
            (0.5574501652270525,0.5574501652270525)
            (0.8668124826119277,0.8668124826119277)
            (0.9156151870234066,0.9156151870234066)
            (0.14585802403106318,0.14585802403106318)
            (0.18750396596962404,0.18750396596962404)
            (0.14778923908098918,0.14778923908098918)
            (0.19342279071003665,0.19342279071003665)
            (0.93638161642623,0.93638161642623)
            (0.7113292778933311,0.7113292778933311)
            (0.00047925312967289635,0.00047925312967289635)
            (0.38217568620762776,0.38217568620762776)
            (0.5335804015472139,0.5335804015472139)
            (0.1483844424051597,0.1483844424051597)
            (0.28333784710021104,0.28333784710021104)
            (0.3389669256155323,0.3389669256155323)
            (0.7806799540856435,0.7806799540856435)
            (0.40658412893879503,0.40658412893879503)
            (0.8965750159515824,0.8965750159515824)
            (0.23479629188576112,0.23479629188576112)
            (0.7765603312024139,0.7765603312024139)
            (0.09784935217160495,0.09784935217160495)
            (0.8648257873394325,0.8648257873394325)
            (0.4523995304528927,0.4523995304528927)
            (0.5854491881376023,0.5854491881376023)
            (0.6781496891866916,0.6781496891866916)
            (0.25914046614122543,0.25914046614122543)
            (0.33326760684209455,0.33326760684209455)
            (0.4847856318461501,0.4847856318461501)
            (0.28954136128496744,0.28954136128496744)
            (0.895727263211874,0.895727263211874)
            (0.7260579755675081,0.7260579755675081)
            (0.6392285336513235,0.6392285336513235)
            (0.7415232166999357,0.7415232166999357)
            (0.8465475431172251,0.8465475431172251)
            (0.27431500204812953,0.27431500204812953)
            (0.700863178136547,0.700863178136547)
            (0.4239533327801258,0.4239533327801258)
            (0.14696454590785435,0.14696454590785435)
            (0.7657725646133029,0.7657725646133029)
            (0.10071720215582824,0.10071720215582824)
            (0.15656415849562022,0.15656415849562022)
            (0.9863923372959024,0.9863923372959024)
            (0.18533085862226395,0.18533085862226395)
            (0.1382430316113179,0.1382430316113179)
            (0.255268071727617,0.255268071727617)
            (0.9475422732565159,0.9475422732565159)
            (0.2527200973662851,0.2527200973662851)
            (0.8263817365352619,0.8263817365352619)
            (0.07352953767011328,0.07352953767011328)
            (0.725044622387752,0.725044622387752)
            (0.8152509899065374,0.8152509899065374)
            (0.2629418945476816,0.2629418945476816)
            (0.08544863719452445,0.08544863719452445)
            (0.41849995454170386,0.41849995454170386)
            (0.9777054945251782,0.9777054945251782)
            (0.9776920347493765,0.9776920347493765)
            (0.7108798769848859,0.7108798769848859)
            (0.961727780649284,0.961727780649284)
            (0.8112583189304066,0.8112583189304066)
            (0.6563450180148226,0.6563450180148226)
            (0.9922892001431869,0.9922892001431869)
            (0.9930379845432704,0.9930379845432704)
            (0.04591692309198181,0.04591692309198181)
            (0.782039836444114,0.782039836444114)
            (0.704790463934938,0.704790463934938)
            (0.664283726735427,0.664283726735427)
            (0.7401978308295684,0.7401978308295684)
            (0.546169967700789,0.546169967700789)
            (0.6160893964199297,0.6160893964199297)
            (0.7316567981178062,0.7316567981178062)
            (0.47589231412913824,0.47589231412913824)
            (0.8767039230097802,0.8767039230097802)
            (0.21749128361522052,0.21749128361522052)
            (0.8529359420471134,0.8529359420471134)
            (0.06971001524853682,0.06971001524853682)
            (0.9950625577694561,0.9950625577694561)
            (0.539193563072948,0.539193563072948)
            (0.6988027456680685,0.6988027456680685)
            (0.8045241397327162,0.8045241397327162)
            (0.7266609023593058,0.7266609023593058)
            (0.45212500646686604,0.45212500646686604)
            (0.630181984460914,0.630181984460914)
            (0.22975302233258066,0.22975302233258066)
            (0.9737053088610232,0.9737053088610232)
            (0.31927913203317293,0.31927913203317293)
            (0.14883242170918742,0.14883242170918742)
            (0.7832340771429527,0.7832340771429527)
            (0.28176540059839894,0.28176540059839894)
            (0.817121266134619,0.817121266134619)
            (0.3017278126001388,0.3017278126001388)
            (0.4838366935481926,0.4838366935481926)
            (0.599888918081865,0.599888918081865)
            (0.31876806285142156,0.31876806285142156)
            (0.48368198185954825,0.48368198185954825)
            (0.9775679474915016,0.9775679474915016)
            (0.7710926139973925,0.7710926139973925)
            (0.12825060693561274,0.12825060693561274)
            (0.9937012546873212,0.9937012546873212)
            (0.23751880071808862,0.23751880071808862)
            (0.08346337807755277,0.08346337807755277)
            (0.6336630684262732,0.6336630684262732)
            (0.44424217048104153,0.44424217048104153)
            (0.7338525952503889,0.7338525952503889)
            (0.3552614517837478,0.3552614517837478)
            (0.5687327246370149,0.5687327246370149)
            (0.3920634838484395,0.3920634838484395)
            (0.18045605114491758,0.18045605114491758)
            (0.9775854093753822,0.9775854093753822)
            (0.7950058555340807,0.7950058555340807)
            (0.7793163524368505,0.7793163524368505)
            (0.7406380154946022,0.7406380154946022)
            (0.5471852497335303,0.5471852497335303)
            (0.9930355617047113,0.9930355617047113)
            (0.2522526273486607,0.2522526273486607)
            (0.5503656860581825,0.5503656860581825)
            (0.323558286121828,0.323558286121828)
            (0.9983483834311546,0.9983483834311546)
            (0.044467657289906315,0.044467657289906315)
            (0.16797768216227582,0.16797768216227582)
            (0.113251950082776,0.113251950082776)
            (0.1014996636827249,0.1014996636827249)
            (0.4590850416975727,0.4590850416975727)
            (0.9304638468718242,0.9304638468718242)
            (0.6615050499018893,0.6615050499018893)
            (0.4569722445194795,0.4569722445194795)
            (0.21452551235485373,0.21452551235485373)
            (0.5636933039520666,0.5636933039520666)
            (0.017671952915305433,0.017671952915305433)
            (0.9364252819910531,0.9364252819910531)
            (0.833642205666691,0.833642205666691)
            (0.1453541400685181,0.1453541400685181)
            (0.5892005902747366,0.5892005902747366)
            (0.15018465845118945,0.15018465845118945)
            (0.00881787100892606,0.00881787100892606)
            (0.9935930916798187,0.9935930916798187)
            (0.16352164895445775,0.16352164895445775)
            (0.896131284655831,0.896131284655831)
            (0.7654486673929268,0.7654486673929268)
            (0.2534910772130734,0.2534910772130734)
            (0.8483703609991888,0.8483703609991888)
            (0.5594611891835389,0.5594611891835389)
            (0.970356903525694,0.970356903525694)
            (0.32765467376068025,0.32765467376068025)
            (0.6212850306997636,0.6212850306997636)
            (0.3683509939656824,0.3683509939656824)
            (0.32714501637615134,0.32714501637615134)
            (0.12998297686057558,0.12998297686057558)
            (0.606807304594051,0.606807304594051)
            (0.7475826592161732,0.7475826592161732)
            (0.5368851216006946,0.5368851216006946)
            (0.14815490398460018,0.14815490398460018)
            (0.9322521482531223,0.9322521482531223)
            (0.2390934421174582,0.2390934421174582)
            (0.8953339357702119,0.8953339357702119)
            (0.8404419930413909,0.8404419930413909)
            (0.7756526818746086,0.7756526818746086)
            (0.0958222201557507,0.0958222201557507)
            (0.44611801517336147,0.44611801517336147)
            (0.5268982771336805,0.5268982771336805)
            (0.6309316709848956,0.6309316709848956)
            (0.9624209012032279,0.9624209012032279)
            (0.6220655363963492,0.6220655363963492)
            (0.14057865267523662,0.14057865267523662)
            (0.26303673811272676,0.26303673811272676)
            (0.9039541505890425,0.9039541505890425)
            (0.11519059621908301,0.11519059621908301)
            (0.34533889838504006,0.34533889838504006)
            (0.24194952716856388,0.24194952716856388)
            (0.3605220997338976,0.3605220997338976)
            (0.282086828907506,0.282086828907506)
            (0.9893895527042892,0.9893895527042892)
            (0.8308845706209129,0.8308845706209129)
            (0.4603389212953365,0.4603389212953365)
            (0.4283682754631055,0.4283682754631055)
            (0.08003570780952174,0.08003570780952174)
            (0.6319084807795988,0.6319084807795988)
            (0.30325244258687034,0.30325244258687034)
            (0.6855431971052,0.6855431971052)
            (0.7219982757402471,0.7219982757402471)
            (0.28434282109395204,0.28434282109395204)
            (0.7144731160776161,0.7144731160776161)
            (0.5319811586833896,0.5319811586833896)
            (0.43157005406917137,0.43157005406917137)
            (0.04165347877100167,0.04165347877100167)
            (0.03172871872596228,0.03172871872596228)
            (0.9978430951181483,0.9978430951181483)
            (0.3785417511015854,0.3785417511015854)
            (0.0650562370459149,0.0650562370459149)
            (0.9622733761574327,0.9622733761574327)
            (0.19928927604272983,0.19928927604272983)
            (0.10350244716624246,0.10350244716624246)
            (0.8329589646404953,0.8329589646404953)
            (0.3445961219161493,0.3445961219161493)
            (0.9560975645894385,0.9560975645894385)
            (0.6190692920347742,0.6190692920347742)
            (0.4402992282707666,0.4402992282707666)
            (0.8444230302899445,0.8444230302899445)
            (0.10814381521547223,0.10814381521547223)
            (0.5587784211465205,0.5587784211465205)
            (0.2625381610523867,0.2625381610523867)
            (0.9175673010116436,0.9175673010116436)
            (0.788821243228123,0.788821243228123)
            (0.26186517715411495,0.26186517715411495)
            (0.6965917721754191,0.6965917721754191)
            (0.11441971325376221,0.11441971325376221)
            (0.42736947319666374,0.42736947319666374)
            (0.9778863483555807,0.9778863483555807)
            (0.053376839777065754,0.053376839777065754)
            (0.35425600263237844,0.35425600263237844)
            (0.4034213761661365,0.4034213761661365)
            (0.46299848237487207,0.46299848237487207)
            (0.03330855328437998,0.03330855328437998)
            (0.8957963846474959,0.8957963846474959)
            (0.5770169039030806,0.5770169039030806)
            (0.7685326082621313,0.7685326082621313)
            (0.6895858535079555,0.6895858535079555)
            (0.783062555814795,0.783062555814795)
            (0.1372356306586967,0.1372356306586967)
            (0.22825971538680823,0.22825971538680823)
            (0.9272846103341923,0.9272846103341923)
            (0.5262257730220175,0.5262257730220175)
            (0.791840907031212,0.791840907031212)
            (0.9032254376968882,0.9032254376968882)
            (0.050382928544364436,0.050382928544364436)
            (0.7373104862520563,0.7373104862520563)
            (0.4950724507041413,0.4950724507041413)
            (0.6897923737585062,0.6897923737585062)
            (0.5855197928988657,0.5855197928988657)
            (0.24780888623414343,0.24780888623414343)
            (0.44731147135811256,0.44731147135811256)
            (0.7018841492709829,0.7018841492709829)
            (0.7954733645081236,0.7954733645081236)
            (0.17168942344848181,0.17168942344848181)
            (0.363261851968092,0.363261851968092)
            (0.8305606156358295,0.8305606156358295)
            (0.9165260245774816,0.9165260245774816)
            (0.0896187574886772,0.0896187574886772)
            (0.2125967325946877,0.2125967325946877)
            (0.3821608590814798,0.3821608590814798)
            (0.726794545659786,0.726794545659786)
            (0.7269464147868376,0.7269464147868376)
            (0.1366554803872233,0.1366554803872233)
            (0.3060569334019232,0.3060569334019232)
            (0.9746528452534124,0.9746528452534124)
            (0.7814131037528285,0.7814131037528285)
            (0.4494563713070079,0.4494563713070079)
            (0.3466293160782661,0.3466293160782661)
            (0.9909603089775942,0.9909603089775942)
            (0.17849738990374897,0.17849738990374897)
            (0.9055985386193912,0.9055985386193912)
            (0.33150017139507026,0.33150017139507026)
            (0.8265722640077149,0.8265722640077149)
            (0.9309708071210792,0.9309708071210792)
            (0.43695036082817995,0.43695036082817995)
            (0.8202095894226831,0.8202095894226831)
            (0.25498103257497184,0.25498103257497184)
            (0.8593301626380172,0.8593301626380172)
            (0.5332495467198528,0.5332495467198528)
            (0.006861146629667525,0.006861146629667525)
            (0.44500656509171765,0.44500656509171765)
            (0.9749070194300349,0.9749070194300349)
            (0.09700308702779126,0.09700308702779126)
            (0.998027835634173,0.998027835634173)
            (0.9984230062493973,0.9984230062493973)
            (0.7017919227814975,0.7017919227814975)
            (0.9205350206997198,0.9205350206997198)
            (0.8068237152463871,0.8068237152463871)
            (0.7434501378661311,0.7434501378661311)
            (0.938716047301154,0.938716047301154)
            (0.23252854002407775,0.23252854002407775)
            (0.20475413615206328,0.20475413615206328)
            (0.9647565635255964,0.9647565635255964)
            (0.851262573546407,0.851262573546407)
            (0.0804265457144756,0.0804265457144756)
            (0.6820141595943614,0.6820141595943614)
            (0.5668091817752435,0.5668091817752435)
            (0.5085693286074839,0.5085693286074839)
            (0.730453549484087,0.730453549484087)
            (0.9878390133650226,0.9878390133650226)
            (0.48572416908240745,0.48572416908240745)
            (0.6621541039187013,0.6621541039187013)
            (0.24759517607987425,0.24759517607987425)
            (0.2355209129212843,0.2355209129212843)
            (0.6810043396583232,0.6810043396583232)
            (0.6632876926065805,0.6632876926065805)
            (0.3607652489008699,0.3607652489008699)
            (0.4043995213188891,0.4043995213188891)
            (0.5834066243774578,0.5834066243774578)
            (0.1335019766153629,0.1335019766153629)
            (0.8291037603284916,0.8291037603284916)
            (0.48697939959395686,0.48697939959395686)
            (0.08502503934657135,0.08502503934657135)
            (0.978599622987004,0.978599622987004)
            (0.2537802010681123,0.2537802010681123)
            (0.92900605357154,0.92900605357154)
            (0.8346660825308816,0.8346660825308816)
            (0.7873526170507523,0.7873526170507523)
            (0.28009563011214134,0.28009563011214134)
            (0.3628969865500056,0.3628969865500056)
            (0.8097795643340575,0.8097795643340575)
            (0.5891116721740953,0.5891116721740953)
            (0.7131373260226883,0.7131373260226883)
            (0.05622300094104138,0.05622300094104138)
            (0.42607708584898774,0.42607708584898774)
            (0.9549780644858838,0.9549780644858838)
            (0.9839505011565923,0.9839505011565923)
            (0.9702357132150459,0.9702357132150459)
            (0.026785444506102207,0.026785444506102207)
            (0.7469065327832345,0.7469065327832345)
            (0.42009916328823627,0.42009916328823627)
            (0.9256856814387125,0.9256856814387125)
            (0.8909441029431615,0.8909441029431615)
            (0.5713209120624483,0.5713209120624483)
            (0.8815173219657952,0.8815173219657952)
            (0.30860979994111726,0.30860979994111726)
            (0.057278573318925385,0.057278573318925385)
            (0.9147743680492303,0.9147743680492303)
            (0.6750616753216281,0.6750616753216281)
            (0.9973813933197149,0.9973813933197149)
            (0.435933781325623,0.435933781325623)
            (0.0837588543901916,0.0837588543901916)
            (0.30792601136504194,0.30792601136504194)
            (0.5029748989917797,0.5029748989917797)
            (0.8306099411553922,0.8306099411553922)
            (0.9353163819453189,0.9353163819453189)
            (0.8506235366741337,0.8506235366741337)
            (0.40316265133600027,0.40316265133600027)
            (0.9877015076618136,0.9877015076618136)
            (0.022280270212793885,0.022280270212793885)
            (0.327426621292529,0.327426621292529)
            (0.19043421359033952,0.19043421359033952)
            (0.5079496761439113,0.5079496761439113)
            (0.23125637129899834,0.23125637129899834)
            (0.4559654605226271,0.4559654605226271)
            (0.5135544403376144,0.5135544403376144)
            (0.47744386673911476,0.47744386673911476)
            (0.05642485910156725,0.05642485910156725)
            (0.5365647168248141,0.5365647168248141)
            (0.4284513962534531,0.4284513962534531)
            (0.6122698943946285,0.6122698943946285)
            (0.16755575021046565,0.16755575021046565)
            (0.7342298518113748,0.7342298518113748)
            (0.9433605286165928,0.9433605286165928)
            (0.08920454034603265,0.08920454034603265)
            (0.9238140427571133,0.9238140427571133)
            (0.034417640735537436,0.034417640735537436)
            (0.3125373813378389,0.3125373813378389)
            (0.9249667531120193,0.9249667531120193)
            (0.3985323804027484,0.3985323804027484)
            (0.9994382721074416,0.9994382721074416)
            (0.8102661998756999,0.8102661998756999)
            (0.9145427814479534,0.9145427814479534)
            (0.035838499207165864,0.035838499207165864)
            (0.9883884935379956,0.9883884935379956)
            (0.6119885558141724,0.6119885558141724)
            (0.7643986540464323,0.7643986540464323)
            (0.4081297897425721,0.4081297897425721)
            (0.480068561102451,0.480068561102451)
            (0.09762809203995926,0.09762809203995926)
            (0.13536770050807556,0.13536770050807556)
            (0.7107123344576003,0.7107123344576003)
            (0.2998991673401268,0.2998991673401268)
            (0.7870491104271907,0.7870491104271907)
            (0.3921637420223334,0.3921637420223334)
            (0.9074027573307919,0.9074027573307919)
            (0.9837923345632209,0.9837923345632209)
            (0.28248972389156035,0.28248972389156035)
            (0.06421903825106612,0.06421903825106612)
            (0.35916241915946645,0.35916241915946645)
            (0.5213916633722215,0.5213916633722215)
            (0.03337986804825144,0.03337986804825144)
            (0.8274949756364943,0.8274949756364943)
            (0.41794336306700963,0.41794336306700963)
            (0.8347809092019949,0.8347809092019949)
            (0.9826880252614415,0.9826880252614415)
            (0.058413816109648686,0.058413816109648686)
            (0.538295110736516,0.538295110736516)
            (0.8920804462721428,0.8920804462721428)
            (0.33154109976047286,0.33154109976047286)
            (0.9004321391373761,0.9004321391373761)
            (0.33479683743500743,0.33479683743500743)
            (0.8004277539770296,0.8004277539770296)
            (0.07083522175774182,0.07083522175774182)
            (0.34818491582808697,0.34818491582808697)
            (0.1399333090338013,0.1399333090338013)
            (0.6339736781094215,0.6339736781094215)
            (0.3312991916618362,0.3312991916618362)
            (0.48071754103684716,0.48071754103684716)
            (0.23540084153808483,0.23540084153808483)
            (0.03352123275110208,0.03352123275110208)
            (0.9935626417207488,0.9935626417207488)
            (0.8703175032402197,0.8703175032402197)
            (0.5466092864324528,0.5466092864324528)
            (0.771952293801069,0.771952293801069)
            (0.8303949844728485,0.8303949844728485)
            (0.30940619541917225,0.30940619541917225)
            (0.8590837956130886,0.8590837956130886)
            (0.3369890828962834,0.3369890828962834)
            (0.10488939530754449,0.10488939530754449)
            (0.5019230682959357,0.5019230682959357)
            (0.14699795743171518,0.14699795743171518)
            (0.2663043247877146,0.2663043247877146)
            (0.7171504408169962,0.7171504408169962)
            (0.7250968132884393,0.7250968132884393)
            (0.1838866416071543,0.1838866416071543)
            (0.9562997015974597,0.9562997015974597)
            (0.5232082706738583,0.5232082706738583)
            (0.8688506555483637,0.8688506555483637)
            (0.7819520222923035,0.7819520222923035)
            (0.765523136427321,0.765523136427321)
            (0.5877942250058491,0.5877942250058491)
            (0.8331531027106731,0.8331531027106731)
            (0.9473925615924087,0.9473925615924087)
            (0.11478617456758666,0.11478617456758666)
            (0.5545215155914232,0.5545215155914232)
            (0.7348376926736742,0.7348376926736742)
            (0.8658717268050924,0.8658717268050924)
            (0.39147466041217993,0.39147466041217993)
            (0.993622396012888,0.993622396012888)
            (0.6043886983284005,0.6043886983284005)
            (0.8903162998904394,0.8903162998904394)
            (0.9955984747771817,0.9955984747771817)
            (0.8026319780449942,0.8026319780449942)
            (0.09321582525778793,0.09321582525778793)
            (0.68666281040436,0.68666281040436)
            (0.889750497242261,0.889750497242261)
            (0.9175136946001292,0.9175136946001292)
            (0.1293243164000364,0.1293243164000364)
            (0.9916758464468289,0.9916758464468289)
            (0.9585718620804751,0.9585718620804751)
            (0.9848546779353258,0.9848546779353258)
            (0.9239492507331113,0.9239492507331113)
            (0.8315033306288321,0.8315033306288321)
            (0.8943163100574549,0.8943163100574549)
            (0.8262933017225205,0.8262933017225205)
            (0.7109711085624244,0.7109711085624244)
            (0.7782658854178304,0.7782658854178304)
            (0.7271494955117731,0.7271494955117731)
            (0.25469716431049383,0.25469716431049383)
            (0.7177470433474724,0.7177470433474724)
            (0.5318127869621265,0.5318127869621265)
            (0.4538288514630655,0.4538288514630655)
            (0.9327949065055408,0.9327949065055408)
            (0.9789503087566134,0.9789503087566134)
            (0.403563726272679,0.403563726272679)
            (0.28613804754814876,0.28613804754814876)
            (0.45928434489882597,0.45928434489882597)
            (0.516353925257919,0.516353925257919)
            (0.05538845525942937,0.05538845525942937)
            (0.8959245059274723,0.8959245059274723)
            (0.1097644604878718,0.1097644604878718)
            (0.6539618801873528,0.6539618801873528)
            (0.765455940334994,0.765455940334994)
            (0.5368091908575816,0.5368091908575816)
            (0.8496612920440733,0.8496612920440733)
            (0.49439959842861037,0.49439959842861037)
            (0.999878156187383,0.999878156187383)
            (0.2071377698949426,0.2071377698949426)
            (0.044010421128307,0.044010421128307)
            (0.10977842150001194,0.10977842150001194)
            (0.7870268971621612,0.7870268971621612)
            (0.9962141438715133,0.9962141438715133)
            (0.2901941100820693,0.2901941100820693)
            (0.4927124795460447,0.4927124795460447)
            (0.6222547641334244,0.6222547641334244)
            (0.5605524901135244,0.5605524901135244)
            (0.6272473345966678,0.6272473345966678)
            (0.7576008532111951,0.7576008532111951)
            (0.3546191595853845,0.3546191595853845)
            (0.20325810729765492,0.20325810729765492)
            (0.740964220375829,0.740964220375829)
            (0.940029900494437,0.940029900494437)
            (0.21011101468051452,0.21011101468051452)
            (0.25309568341738475,0.25309568341738475)
            (0.4268652962012879,0.4268652962012879)
            (0.025345158298693216,0.025345158298693216)
            (0.5457949674231268,0.5457949674231268)
            (0.13751877889286557,0.13751877889286557)
            (0.47107065269567583,0.47107065269567583)
            (0.6954309994015713,0.6954309994015713)
            (0.399471391956409,0.399471391956409)
            (0.579722684284496,0.579722684284496)
            (0.19753063173815466,0.19753063173815466)
            (0.6401682573899721,0.6401682573899721)
            (0.2541341973920743,0.2541341973920743)
            (0.7147673069348857,0.7147673069348857)
            (0.131893477254742,0.131893477254742)
            (0.2967701073019102,0.2967701073019102)
            (0.58343429038196,0.58343429038196)
            (0.13338069654808826,0.13338069654808826)
            (0.2656418413689625,0.2656418413689625)
            (0.9050638988576416,0.9050638988576416)
            (0.7966662287623225,0.7966662287623225)
            (0.3664727685617091,0.3664727685617091)
            (0.15160107154389024,0.15160107154389024)
            (0.2728667574610293,0.2728667574610293)
            (0.9751486039865875,0.9751486039865875)
            (0.9153023512343048,0.9153023512343048)
            (0.07975563567209698,0.07975563567209698)
            (0.2597828121301655,0.2597828121301655)
            (0.3697793544365341,0.3697793544365341)
            (0.974653172552377,0.974653172552377)
            (0.1555176996636083,0.1555176996636083)
            (0.009908501258786617,0.009908501258786617)
            (0.5318707825705034,0.5318707825705034)
            (0.027807779327783666,0.027807779327783666)
            (0.4122296431798451,0.4122296431798451)
            (0.7708729377557288,0.7708729377557288)
            (0.7720099218048759,0.7720099218048759)
            (0.6475806581917372,0.6475806581917372)
            (0.356073578304543,0.356073578304543)
            (0.7743500492416464,0.7743500492416464)
            (0.3910878284750493,0.3910878284750493)
            (0.8385200256477561,0.8385200256477561)
            (0.7798805601292975,0.7798805601292975)
            (0.8530597010629227,0.8530597010629227)
            (0.7766839853415364,0.7766839853415364)
            (0.8116384690178221,0.8116384690178221)
            (0.6486320853491452,0.6486320853491452)
            (0.787932647876536,0.787932647876536)
            (0.9469008786629558,0.9469008786629558)
            (0.21304671193268343,0.21304671193268343)
            (0.631933186986243,0.631933186986243)
            (0.571870247203943,0.571870247203943)
            (0.23925402069626078,0.23925402069626078)
            (0.3456435118451724,0.3456435118451724)
            (0.6515651398818312,0.6515651398818312)
            (0.3005305357802399,0.3005305357802399)
            (0.9057631824809702,0.9057631824809702)
            (0.3587854283001297,0.3587854283001297)
            (0.9493977876947481,0.9493977876947481)
            (0.8728255700906837,0.8728255700906837)
            (0.7557266762567115,0.7557266762567115)
            (0.17940949537796058,0.17940949537796058)
            (0.8005830720780099,0.8005830720780099)
            (0.7224695442494915,0.7224695442494915)
            (0.9429317964531789,0.9429317964531789)
            (0.7806811217681733,0.7806811217681733)
            (0.7679084620866702,0.7679084620866702)
            (0.3838989721589632,0.3838989721589632)
            (0.19822493809443986,0.19822493809443986)
            (0.8495940165248164,0.8495940165248164)
            (0.8031021435967938,0.8031021435967938)
            (0.7725445611037115,0.7725445611037115)
            (0.35356974741627534,0.35356974741627534)
            (0.44487932913941775,0.44487932913941775)
            (0.6970275767549492,0.6970275767549492)
            (0.7436337134266399,0.7436337134266399)
            (0.7489186474346636,0.7489186474346636)
            (0.19776639891687975,0.19776639891687975)
            (0.07002294411416676,0.07002294411416676)
            (0.1710846475687018,0.1710846475687018)
            (0.5386333249711694,0.5386333249711694)
            (0.6617978125614496,0.6617978125614496)
            (0.48819203032163205,0.48819203032163205)
            (0.6289276412798741,0.6289276412798741)
            (0.9360137690908785,0.9360137690908785)
            (0.9412074746777235,0.9412074746777235)
            (0.7798605440427897,0.7798605440427897)
            (0.9230037581994792,0.9230037581994792)
            (0.9779718896999211,0.9779718896999211)
            (0.3796323926316738,0.3796323926316738)
            (0.13902564511164828,0.13902564511164828)
            (0.7360306307837448,0.7360306307837448)
            (0.15152490087877735,0.15152490087877735)
            (0.9758313457137735,0.9758313457137735)
            (0.6548780403785877,0.6548780403785877)
            (0.13036174787132548,0.13036174787132548)
            (0.13731988476808654,0.13731988476808654)
            (0.6286554889723239,0.6286554889723239)
            (0.37301857249675807,0.37301857249675807)
            (0.04164391392796085,0.04164391392796085)
            (0.9501976235881147,0.9501976235881147)
            (0.4274332656874419,0.4274332656874419)
            (0.3282509755429812,0.3282509755429812)
            (0.6143824607373763,0.6143824607373763)
            (0.3650225843287269,0.3650225843287269)
            (0.84173720493948,0.84173720493948)
            (0.9758959194983623,0.9758959194983623)
            (0.3211808077909847,0.3211808077909847)
            (0.4703352587039571,0.4703352587039571)
            (0.9858544711883959,0.9858544711883959)
            (0.7897697569216637,0.7897697569216637)
            (0.249400913942738,0.249400913942738)
            (0.2637285387242858,0.2637285387242858)
            (0.6971777694873846,0.6971777694873846)
            (0.46228033236202737,0.46228033236202737)
            (0.6495404751330097,0.6495404751330097)
            (0.6128920735951952,0.6128920735951952)
            (0.18850596575044487,0.18850596575044487)
            (0.5609501844539206,0.5609501844539206)
            (0.46615786283260774,0.46615786283260774)
            (0.5262714449685697,0.5262714449685697)
            (0.33713056124961494,0.33713056124961494)
            (0.12150210750782287,0.12150210750782287)
            (0.9768673733070834,0.9768673733070834)
            (0.9844193319102397,0.9844193319102397)
            (0.9939015984623565,0.9939015984623565)
            (0.516620215738059,0.516620215738059)
            (0.9892801068953954,0.9892801068953954)
            (0.9838464664815225,0.9838464664815225)
            (0.9912851594910543,0.9912851594910543)
            (0.9844664926585913,0.9844664926585913)
            (0.655467025204274,0.655467025204274)
            (0.49440011441793086,0.49440011441793086)
            (0.8707036312516846,0.8707036312516846)
            (0.4043142947050766,0.4043142947050766)
            (0.9256513688945771,0.9256513688945771)
            (0.8726012059822141,0.8726012059822141)
            (0.8025600327225733,0.8025600327225733)
            (0.9880377217968431,0.9880377217968431)
            (0.8008739204949831,0.8008739204949831)
            (0.6405364803319626,0.6405364803319626)
            (0.9189900719556833,0.9189900719556833)
            (0.04291433864930427,0.04291433864930427)
            (0.6459954905642148,0.6459954905642148)
            (0.915769440638851,0.915769440638851)
            (0.7013621974767883,0.7013621974767883)
            (0.015841612075116696,0.015841612075116696)
            (0.3633235328147604,0.3633235328147604)
            (0.4852620887862855,0.4852620887862855)
            (0.4399746655243211,0.4399746655243211)
            (0.5685461219654622,0.5685461219654622)
            (0.35155572775731336,0.35155572775731336)
            (0.6359741197741098,0.6359741197741098)
            (0.18056118686357836,0.18056118686357836)
            (0.6914166769187107,0.6914166769187107)
            (0.8948575722964698,0.8948575722964698)
            (0.9135424689891137,0.9135424689891137)
            (0.5702086302807573,0.5702086302807573)
            (0.12362497889233226,0.12362497889233226)
            (0.013154396597337747,0.013154396597337747)
            (0.949226779712266,0.949226779712266)
            (0.7016927879805233,0.7016927879805233)
            (0.49318850401325,0.49318850401325)
            (0.4338264764079215,0.4338264764079215)
            (0.34594525827628275,0.34594525827628275)
            (0.2213658461446023,0.2213658461446023)
            (0.4656428500726132,0.4656428500726132)
            (0.750736045924496,0.750736045924496)
            (0.9531860046123393,0.9531860046123393)
            (0.7503581810013205,0.7503581810013205)
            (0.3343753498104307,0.3343753498104307)
            (0.9491420338308235,0.9491420338308235)
            (0.9293529529025091,0.9293529529025091)
            (0.27744536242301954,0.27744536242301954)
            (0.9765624711938274,0.9765624711938274)
            (0.348542544339038,0.348542544339038)
            (0.9885216314782668,0.9885216314782668)
            (0.12235428900360701,0.12235428900360701)
            (0.2503895597436818,0.2503895597436818)
            (0.5222055418203366,0.5222055418203366)
            (0.010217629970929898,0.010217629970929898)
            (0.6725023303544457,0.6725023303544457)
            (0.8714521596745801,0.8714521596745801)
            (0.23923714664730333,0.23923714664730333)
            (0.9405673624433939,0.9405673624433939)
            (0.8080877559570352,0.8080877559570352)
            (0.37035220260809587,0.37035220260809587)
            (0.8434584006282004,0.8434584006282004)
            (0.6593784542461388,0.6593784542461388)
            (0.5104776399814264,0.5104776399814264)
            (0.15081228192514584,0.15081228192514584)
            (0.3213114746205388,0.3213114746205388)
            (0.7948075941593171,0.7948075941593171)
            (0.2706220517190281,0.2706220517190281)
            (0.10983575891450714,0.10983575891450714)
            (0.5608681918416765,0.5608681918416765)
            (0.824401962484868,0.824401962484868)
            (0.9390594638977703,0.9390594638977703)
            (0.9052809210082027,0.9052809210082027)
            (0.9496526288416407,0.9496526288416407)
            (0.7098667654253983,0.7098667654253983)
            (0.8824978606560957,0.8824978606560957)
            (0.5314753321359864,0.5314753321359864)
            (0.16467199991086812,0.16467199991086812)
            (0.49290554633835193,0.49290554633835193)
            (0.5486767533702659,0.5486767533702659)
            (0.6175518740087544,0.6175518740087544)
            (0.3545123386326736,0.3545123386326736)
            (0.4822494644192703,0.4822494644192703)
            (0.9100956420501602,0.9100956420501602)
            (0.21900127180096807,0.21900127180096807)
            (0.4113414696022627,0.4113414696022627)
            (0.7985266130640927,0.7985266130640927)
            (0.43999627437584277,0.43999627437584277)
            (0.8473014210542473,0.8473014210542473)
            (0.9576754623024043,0.9576754623024043)
            (0.7282265791859022,0.7282265791859022)
            (0.6375766499354782,0.6375766499354782)
            (0.7376196000588795,0.7376196000588795)
            (0.18512928085271263,0.18512928085271263)
            (0.1785135715481081,0.1785135715481081)
            (0.6851611286804711,0.6851611286804711)
            (0.20327901640291823,0.20327901640291823)
            (0.05733730256478298,0.05733730256478298)
            (0.7460824582554072,0.7460824582554072)
            (0.24553560853090306,0.24553560853090306)
            (0.1672708131551286,0.1672708131551286)
            (0.13577131796164754,0.13577131796164754)
            (0.08794647160967739,0.08794647160967739)
            (0.9692159830693059,0.9692159830693059)
            (0.8353411784150842,0.8353411784150842)
            (0.4690920928137752,0.4690920928137752)
            (0.5987842571623139,0.5987842571623139)
            (0.2069334945392286,0.2069334945392286)
            (0.9186276591722833,0.9186276591722833)
            (0.40732230475792197,0.40732230475792197)
            (0.9909595259619715,0.9909595259619715)
            (0.7189321014321269,0.7189321014321269)
            (0.9307204506580725,0.9307204506580725)
            (0.6812412264679275,0.6812412264679275)
            (0.4302785882244905,0.4302785882244905)
            (0.36776755150850504,0.36776755150850504)
            (0.12180468383750664,0.12180468383750664)
            (0.6713549588114316,0.6713549588114316)
            (0.8217809091651729,0.8217809091651729)
            (0.0743677379344625,0.0743677379344625)
            (0.6268266788551511,0.6268266788551511)
            (0.423644619269945,0.423644619269945)
            (0.9386356594076191,0.9386356594076191)
            (0.39059257463620134,0.39059257463620134)
            (0.901789420025298,0.901789420025298)
            (0.6196081053654522,0.6196081053654522)
            (0.20838247570669033,0.20838247570669033)
            (0.5250733182559095,0.5250733182559095)
            (0.9422632179959467,0.9422632179959467)
            (0.5095679831759103,0.5095679831759103)
            (0.6480767810547456,0.6480767810547456)
            (0.8748663331925682,0.8748663331925682)
            (0.5541295881708826,0.5541295881708826)
            (0.3495375092143629,0.3495375092143629)
            (0.7636418100819089,0.7636418100819089)
            (0.013762693254172342,0.013762693254172342)
            (0.6342341733088439,0.6342341733088439)
            (0.703711922388089,0.703711922388089)
            (0.058071866088822977,0.058071866088822977)
            (0.7296020843276226,0.7296020843276226)
            (0.7880823690138603,0.7880823690138603)
            (0.9976697011240341,0.9976697011240341)
            (0.6555277777692321,0.6555277777692321)
            (0.094727236271964,0.094727236271964)
            (0.31335894782045526,0.31335894782045526)
            (0.9987432927103537,0.9987432927103537)
            (0.6225307483743703,0.6225307483743703)
            (0.5302291885813926,0.5302291885813926)
            (0.5449818188547998,0.5449818188547998)
            (0.2283641253556037,0.2283641253556037)
            (0.49872272426202047,0.49872272426202047)
            (0.8619742711980161,0.8619742711980161)
            (0.9759429417692749,0.9759429417692749)
            (0.5374746070907519,0.5374746070907519)
            (0.9999642737793515,0.9999642737793515)
            (0.6221799514558892,0.6221799514558892)
            (0.9940659951498785,0.9940659951498785)
            (0.9622131445650686,0.9622131445650686)
            (0.23022737988368447,0.23022737988368447)
            (0.39729701023181585,0.39729701023181585)
            (0.9011319926640875,0.9011319926640875)
            (0.436702472073741,0.436702472073741)
            (0.6645125403574512,0.6645125403574512)
            (0.5037447163152775,0.5037447163152775)
            (0.6335827924260382,0.6335827924260382)
            (0.812520502250349,0.812520502250349)
            (0.9489566087104344,0.9489566087104344)
            (0.3421240668357908,0.3421240668357908)
            (0.47823159817874206,0.47823159817874206)
            (0.483882444285211,0.483882444285211)
            (0.50961117740939,0.50961117740939)
            (0.47182788367698825,0.47182788367698825)
            (0.962965139294744,0.962965139294744)
            (0.8087141261813278,0.8087141261813278)
            (0.5540232330933321,0.5540232330933321)
            (0.9954524651617059,0.9954524651617059)
            (0.17635339413509166,0.17635339413509166)
            (0.8404496472077221,0.8404496472077221)
            (0.3275462937594903,0.3275462937594903)
            (0.8566249209061957,0.8566249209061957)
            (0.5563277927014445,0.5563277927014445)
            (0.6296420009117587,0.6296420009117587)
            (0.9730871914264478,0.9730871914264478)
            (0.8639063898493264,0.8639063898493264)
            (0.90059057599623,0.90059057599623)
            (0.30338212437019796,0.30338212437019796)
            (0.9522339300345315,0.9522339300345315)
            (0.6570324750466927,0.6570324750466927)
            (0.6241978923448626,0.6241978923448626)
            (0.6004379198751956,0.6004379198751956)
            (0.3877543543374058,0.3877543543374058)
            (0.8813779335731842,0.8813779335731842)
            (0.9098174887124546,0.9098174887124546)
            (0.6210067554911749,0.6210067554911749)
            (0.7355360878818463,0.7355360878818463)
            (0.34923638186633776,0.34923638186633776)
            (0.7149062796906502,0.7149062796906502)
            (0.7754172494677363,0.7754172494677363)
            (0.9818043649619124,0.9818043649619124)
            (0.4432009713395807,0.4432009713395807)
            (0.8117477344447508,0.8117477344447508)
            (0.8514411122816437,0.8514411122816437)
            (0.9981304115231139,0.9981304115231139)
            (0.4205835835227243,0.4205835835227243)
            (0.3596980690023175,0.3596980690023175)
            (0.27756813870819186,0.27756813870819186)
            (0.5352005944782312,0.5352005944782312)
            (0.7517758047849836,0.7517758047849836)
            (0.5264665251846847,0.5264665251846847)
            (0.593173694355688,0.593173694355688)
            (0.1567321030535085,0.1567321030535085)
            (0.4556732026923497,0.4556732026923497)
            (0.543167493510269,0.543167493510269)
            (0.1824219533754996,0.1824219533754996)
            (0.4201691130158304,0.4201691130158304)
            (0.20161056364912655,0.20161056364912655)
            (0.7198201881671463,0.7198201881671463)
            (0.3631657242242661,0.3631657242242661)
            (0.5603884080688015,0.5603884080688015)
            (0.9435265171976773,0.9435265171976773)
            (0.44197162827636527,0.44197162827636527)
            (0.8525849861417172,0.8525849861417172)
            (0.7785608562223785,0.7785608562223785)
            (0.953053931403351,0.953053931403351)
            (0.6308960852346455,0.6308960852346455)
            (0.1185178011793443,0.1185178011793443)
            (0.5939283600745477,0.5939283600745477)
            (0.3360914564080666,0.3360914564080666)
            (0.4590130936121093,0.4590130936121093)
            (0.07008618071615835,0.07008618071615835)
            (0.8607347865274314,0.8607347865274314)
            (0.8259369213815804,0.8259369213815804)
            (0.44827334651894135,0.44827334651894135)
            (0.9579609241677192,0.9579609241677192)
            (0.34736760090737007,0.34736760090737007)
            (0.8264846469653825,0.8264846469653825)
            (0.8889885747788273,0.8889885747788273)
            (0.5818725238191234,0.5818725238191234)
            (0.5970034837379332,0.5970034837379332)
            (0.7631569140463892,0.7631569140463892)
            (0.6826602713828511,0.6826602713828511)
            (0.6924699134228218,0.6924699134228218)
            (0.3488128405336689,0.3488128405336689)
            (0.816938356396919,0.816938356396919)
            (0.18334929979535475,0.18334929979535475)
            (0.9441712808612777,0.9441712808612777)
            (0.4246343960710841,0.4246343960710841)
            (0.7609062835108207,0.7609062835108207)
            (0.9964035241025764,0.9964035241025764)
            (0.9636790583893522,0.9636790583893522)
            (0.370324420780205,0.370324420780205)
            (0.3291772983235992,0.3291772983235992)
            (0.29944785620317216,0.29944785620317216)
            (0.78413776878946,0.78413776878946)
            (0.613717066518338,0.613717066518338)
            (0.9152538063473727,0.9152538063473727)
            (0.6784780359429194,0.6784780359429194)
            (0.18038906144377842,0.18038906144377842)
            (0.025931704125210286,0.025931704125210286)
            (0.9623243273059319,0.9623243273059319)
            (0.2906288436089359,0.2906288436089359)
            (0.817740124200051,0.817740124200051)
            (0.4027256947318769,0.4027256947318769)
            (0.9453311705830882,0.9453311705830882)
            (0.8401246124962949,0.8401246124962949)
            (0.9701382632192606,0.9701382632192606)
            (0.9994809988297892,0.9994809988297892)
            (0.969961715280598,0.969961715280598)
            (0.02159292026655668,0.02159292026655668)
            (0.647963491319484,0.647963491319484)
            (0.7418574722663036,0.7418574722663036)
            (0.8935993630960316,0.8935993630960316)
            (0.035477740297983784,0.035477740297983784)
            (0.8764354252721087,0.8764354252721087)
            (0.5761667768533352,0.5761667768533352)
            (0.7332745709369441,0.7332745709369441)
            (0.3272705243140974,0.3272705243140974)
            (0.22535088898727307,0.22535088898727307)
            (0.41427273631145245,0.41427273631145245)
            (0.802667205141009,0.802667205141009)
            (0.9700149397180088,0.9700149397180088)
            (0.8624327499261613,0.8624327499261613)
            (0.765007725211394,0.765007725211394)
            (0.31308767488048383,0.31308767488048383)
            (0.49583155308100313,0.49583155308100313)
            (0.9999051107931892,0.9999051107931892)
            (0.929055536063405,0.929055536063405)
            (0.13672835067591926,0.13672835067591926)
            (0.6413252755815155,0.6413252755815155)
            (0.29210125422813926,0.29210125422813926)
            (0.4520720790309155,0.4520720790309155)
            (0.8368667387708307,0.8368667387708307)
            (0.9546994551237442,0.9546994551237442)
            (0.4172562647043476,0.4172562647043476)
            (0.4265588611435551,0.4265588611435551)
            (0.7428028323293208,0.7428028323293208)
            (0.20976982515275755,0.20976982515275755)
            (0.5870714390820495,0.5870714390820495)
            (0.04417073872990618,0.04417073872990618)
            (0.98343663009839,0.98343663009839)
            (0.5537482707837253,0.5537482707837253)
            (0.4045161797480519,0.4045161797480519)
            (0.3464239656252843,0.3464239656252843)
            (0.9871427310227219,0.9871427310227219)
            (0.6426101607634445,0.6426101607634445)
            (0.12536127012406295,0.12536127012406295)
            (0.9957738071910407,0.9957738071910407)
            (0.8284968816149744,0.8284968816149744)
            (0.1431081681886004,0.1431081681886004)
            (0.16148450898769373,0.16148450898769373)
            (0.5992282820463939,0.5992282820463939)
            (0.9629158941804967,0.9629158941804967)
            (0.8154208527742511,0.8154208527742511)
            (0.5153960767987673,0.5153960767987673)
            (0.7925314281761936,0.7925314281761936)
            (0.14965048790116653,0.14965048790116653)
            (0.503154620324302,0.503154620324302)
            (0.5475132695426332,0.5475132695426332)
            (0.8872332678911308,0.8872332678911308)
            (0.7490873979811243,0.7490873979811243)
            (0.1741742412093641,0.1741742412093641)
            (0.6532620951296415,0.6532620951296415)
            (0.8578448664914484,0.8578448664914484)
            (0.25798895024572555,0.25798895024572555)
            (0.7732615824634586,0.7732615824634586)
            (0.25058252436965256,0.25058252436965256)
            (0.8657381301872129,0.8657381301872129)
            (0.0648480591937608,0.0648480591937608)
            (0.7886911933745182,0.7886911933745182)
            (0.8697753385742522,0.8697753385742522)
            (0.8545488351905165,0.8545488351905165)
            (0.6940795627951856,0.6940795627951856)
            (0.4692712594800602,0.4692712594800602)
            (0.4751732685214525,0.4751732685214525)
            (0.7072185125886346,0.7072185125886346)
            (0.1736305195179333,0.1736305195179333)
            (0.5824401906167319,0.5824401906167319)
            (0.9539807299365948,0.9539807299365948)
            (0.7999338225866506,0.7999338225866506)
            (0.5741440473980707,0.5741440473980707)
            (0.038509701546113106,0.038509701546113106)
            (0.5955174010879523,0.5955174010879523)
            (0.2454870049219613,0.2454870049219613)
            (0.19312242548322245,0.19312242548322245)
            (0.7589614829710484,0.7589614829710484)
            (0.9245524905170974,0.9245524905170974)
            (0.1977530509340948,0.1977530509340948)
            (0.7192922176642894,0.7192922176642894)
            (0.9955959047735012,0.9955959047735012)
            (0.563465541147538,0.563465541147538)
            (0.7270053032728723,0.7270053032728723)
            (0.9822659342071323,0.9822659342071323)
            (0.6245956761261273,0.6245956761261273)
            (0.8787846603301279,0.8787846603301279)
            (0.8003573127926847,0.8003573127926847)
            (0.7164952599493666,0.7164952599493666)
            (0.29703673646237294,0.29703673646237294)
            (0.03706113057100402,0.03706113057100402)
            (0.7084814743971672,0.7084814743971672)
            (0.9967777251521801,0.9967777251521801)
            (0.6929668740396433,0.6929668740396433)
            (0.7970523110285583,0.7970523110285583)
            (0.9410306853559081,0.9410306853559081)
            (0.2970301691570174,0.2970301691570174)
            (0.8050924655875893,0.8050924655875893)
            (0.9757963770525374,0.9757963770525374)
            (0.33573183623879266,0.33573183623879266)
            (0.6380864474926462,0.6380864474926462)
            (0.23550005790456474,0.23550005790456474)
            (0.1577845524670871,0.1577845524670871)
            (0.7608316209540831,0.7608316209540831)
            (0.2714697759205016,0.2714697759205016)
            (0.7126866800180878,0.7126866800180878)
            (0.8392905937116651,0.8392905937116651)
            (0.8218683812794929,0.8218683812794929)
            (0.5758321862806426,0.5758321862806426)
            (0.5914489554437766,0.5914489554437766)
            (0.37845075202504086,0.37845075202504086)
            (0.3115531071248767,0.3115531071248767)
            (0.48016932479879926,0.48016932479879926)
            (0.2214539732740307,0.2214539732740307)
            (0.6172016446204429,0.6172016446204429)
            (0.6405397159314702,0.6405397159314702)
            (0.02718041497993695,0.02718041497993695)
            (0.7521230538354464,0.7521230538354464)
            (0.7196444286957404,0.7196444286957404)
            (0.7997054713896579,0.7997054713896579)
            (0.2556066620440074,0.2556066620440074)
            (0.21100486434605847,0.21100486434605847)
            (0.9452771634631145,0.9452771634631145)
            (0.25076693105462045,0.25076693105462045)
            (0.4750203415208982,0.4750203415208982)
            (0.6055460481452959,0.6055460481452959)
            (0.7304452927698295,0.7304452927698295)
            (0.5050147252106161,0.5050147252106161)
            (0.10230836081285499,0.10230836081285499)
            (0.981282260138574,0.981282260138574)
            (0.29336778427651367,0.29336778427651367)
            (0.9882064023953122,0.9882064023953122)
            (0.7991644410021213,0.7991644410021213)
            (0.5581105731634983,0.5581105731634983)
            (0.9241068269667023,0.9241068269667023)
            (0.7697443679703504,0.7697443679703504)
            (0.9989462421006672,0.9989462421006672)
            (0.5409796699173006,0.5409796699173006)
            (0.7333017749704183,0.7333017749704183)
            (0.05371084154030248,0.05371084154030248)
            (0.5917415266792531,0.5917415266792531)
            (0.7439358601759077,0.7439358601759077)
            (0.09546446278633924,0.09546446278633924)
            (0.9484480947014224,0.9484480947014224)
            (0.7348889739907078,0.7348889739907078)
            (0.15122420265135672,0.15122420265135672)
            (0.038498260085070735,0.038498260085070735)
            (0.9693290264788788,0.9693290264788788)
            (0.958933154722748,0.958933154722748)
            (0.8964883120001883,0.8964883120001883)
            (0.8924747651011433,0.8924747651011433)
            (0.23090079447411882,0.23090079447411882)
            (0.639526517166908,0.639526517166908)
            (0.11891061318092189,0.11891061318092189)
            (0.452030046774637,0.452030046774637)
            (0.9287715680183577,0.9287715680183577)
            (0.7745635191397626,0.7745635191397626)
            (0.9393655493000828,0.9393655493000828)
            (0.9562370281285405,0.9562370281285405)
            (0.9902684006904675,0.9902684006904675)
            (0.9626941611544299,0.9626941611544299)
            (0.08799166727565533,0.08799166727565533)
            (0.8860600216490073,0.8860600216490073)
            (0.8825042960059193,0.8825042960059193)
            (0.501443016094796,0.501443016094796)
            (0.8064071940835524,0.8064071940835524)
            (0.7372540908298145,0.7372540908298145)
            (0.21997706741341883,0.21997706741341883)
            (0.60040188984157,0.60040188984157)
            (0.8751964911062275,0.8751964911062275)
            (0.0009613536757455687,0.0009613536757455687)
            (0.07496198723812397,0.07496198723812397)
            (0.7307004092103626,0.7307004092103626)
            (0.4267767378867,0.4267767378867)
            (0.9944060147605636,0.9944060147605636)
            (0.20825531900446426,0.20825531900446426)
            (0.7882505295083009,0.7882505295083009)
            (0.4144599482530382,0.4144599482530382)
            (0.15286972208850824,0.15286972208850824)
            (0.7356982699203278,0.7356982699203278)
            (0.1888971015557852,0.1888971015557852)
            (0.9860856492491081,0.9860856492491081)
            (0.89948508862005,0.89948508862005)
            (0.9971787955858367,0.9971787955858367)
            (0.23254508655669792,0.23254508655669792)
            (0.6292019692447426,0.6292019692447426)
            (0.49861797276709474,0.49861797276709474)
            (0.9984584032075015,0.9984584032075015)
            (0.9456943295014537,0.9456943295014537)
            (0.722849793381611,0.722849793381611)
            (0.04439537283339057,0.04439537283339057)
            (0.468101817762272,0.468101817762272)
            (0.15088208604339215,0.15088208604339215)
            (0.9755811931844238,0.9755811931844238)
            (0.5554771369908793,0.5554771369908793)
            (0.7605398198794109,0.7605398198794109)
            (0.5177186484418157,0.5177186484418157)
            (0.9635423720457255,0.9635423720457255)
            (0.7896878013847012,0.7896878013847012)
            (0.22387086585883798,0.22387086585883798)
            (0.6610456659482011,0.6610456659482011)
            (0.6400290517256364,0.6400290517256364)
            (0.260908624230332,0.260908624230332)
            (0.9619207786290351,0.9619207786290351)
            (0.5203640413232856,0.5203640413232856)
            (0.6187610404111483,0.6187610404111483)
            (0.4099735294943987,0.4099735294943987)
            (0.9388672188302701,0.9388672188302701)
            (0.958722742755536,0.958722742755536)
            (0.1914959744762702,0.1914959744762702)
            (0.7529102470883935,0.7529102470883935)
            (0.9312104160059202,0.9312104160059202)
            (0.4630688349605593,0.4630688349605593)
            (0.19734900405008182,0.19734900405008182)
            (0.2559441042534554,0.2559441042534554)
            (0.552787268226306,0.552787268226306)
            (0.13257529989935612,0.13257529989935612)
            (0.9180449337755275,0.9180449337755275)
            (0.1764706711176085,0.1764706711176085)
            (0.4668353535028491,0.4668353535028491)
            (0.43858722141966044,0.43858722141966044)
            (0.7685920051974549,0.7685920051974549)
            (0.4555553221642126,0.4555553221642126)
            (0.7094931784987379,0.7094931784987379)
            (0.9649172536371956,0.9649172536371956)
            (0.47659671069185605,0.47659671069185605)
            (0.03221515322690627,0.03221515322690627)
            (0.21683047083912432,0.21683047083912432)
            (0.957116308452469,0.957116308452469)
            (0.4632539280180449,0.4632539280180449)
            (0.5798546311571839,0.5798546311571839)
            (0.3211790216481326,0.3211790216481326)
            (0.9455412731518849,0.9455412731518849)
            (0.9053874333710246,0.9053874333710246)
            (0.6630015005547449,0.6630015005547449)
            (0.9465176990982473,0.9465176990982473)
            (0.4073174172355536,0.4073174172355536)
            (0.9619131819212905,0.9619131819212905)
            (0.13755991509044652,0.13755991509044652)
            (0.5361088046451622,0.5361088046451622)
            (0.7827384899751215,0.7827384899751215)
            (0.7099391954291199,0.7099391954291199)
            (0.0099926758433595,0.0099926758433595)
            (0.9415322304450906,0.9415322304450906)
            (0.8931048668050274,0.8931048668050274)
            (0.7593204285790094,0.7593204285790094)
            (0.6746526574569323,0.6746526574569323)
            (0.8020406943017293,0.8020406943017293)
            (0.6814921988485225,0.6814921988485225)
            (0.021015082377144445,0.021015082377144445)
            (0.9077427045298883,0.9077427045298883)
            (0.9961816134996491,0.9961816134996491)
            (0.474038194907369,0.474038194907369)
            (0.6138030406498198,0.6138030406498198)
            (0.8828762504787984,0.8828762504787984)
            (0.9856115790412379,0.9856115790412379)
            (0.9305468369938652,0.9305468369938652)
            (0.928778524785191,0.928778524785191)
            (0.2531119627628666,0.2531119627628666)
            (0.4461837127634425,0.4461837127634425)
            (0.7582095870997991,0.7582095870997991)
            (0.9101777882676638,0.9101777882676638)
            (0.8082308429355027,0.8082308429355027)
            (0.7009077361860048,0.7009077361860048)
            (0.4034400567486951,0.4034400567486951)
            (0.05826257436173843,0.05826257436173843)
            (0.8938197856767203,0.8938197856767203)
            (0.6155685898617977,0.6155685898617977)
            (0.7569115996262763,0.7569115996262763)
            (0.9823400540169089,0.9823400540169089)
            (0.46634864506045604,0.46634864506045604)
            (0.5545054552759612,0.5545054552759612)
            (0.4340921853612121,0.4340921853612121)
            (0.9087382058581056,0.9087382058581056)
            (0.12456294136516866,0.12456294136516866)
            (0.2356499063836074,0.2356499063836074)
            (0.7721589337379424,0.7721589337379424)
            (0.8319341951065343,0.8319341951065343)
            (0.9764556482112062,0.9764556482112062)
            (0.3769939806418814,0.3769939806418814)
            (0.21438280759610473,0.21438280759610473)
            (0.5623917374294336,0.5623917374294336)
            (0.17733924262636502,0.17733924262636502)
            (0.8788887672254921,0.8788887672254921)
            (0.5583646302225573,0.5583646302225573)
            (0.5128222336269723,0.5128222336269723)
            (0.13308567650470682,0.13308567650470682)
            (0.9449295042100343,0.9449295042100343)
            (0.339564438626202,0.339564438626202)
            (0.30376901979403637,0.30376901979403637)
            (0.9588288388029329,0.9588288388029329)
            (0.9060319227263077,0.9060319227263077)
            (0.4542697732651084,0.4542697732651084)
            (0.47182454965426857,0.47182454965426857)
            (0.46115908486018886,0.46115908486018886)
            (0.8904403742998075,0.8904403742998075)
            (0.15275944076338765,0.15275944076338765)
            (0.6599233623250093,0.6599233623250093)
            (0.6549552674665238,0.6549552674665238)
            (0.0748041390983929,0.0748041390983929)
            (0.900198212836439,0.900198212836439)
            (0.9437714352826474,0.9437714352826474)
            (0.6206484809425665,0.6206484809425665)
            (0.9910141066469086,0.9910141066469086)
            (0.9732323007602355,0.9732323007602355)
            (0.927407319821926,0.927407319821926)
            (0.5200638835558877,0.5200638835558877)
            (0.44354247747472153,0.44354247747472153)
            (0.9559265222430456,0.9559265222430456)
            (0.25371505310151377,0.25371505310151377)
            (0.7265357286457192,0.7265357286457192)
            (0.9624099821359116,0.9624099821359116)
            (0.5554147137159147,0.5554147137159147)
            (0.4841963369239949,0.4841963369239949)
            (0.9989121384580885,0.9989121384580885)
            (0.35788730748700814,0.35788730748700814)
            (0.4872021642859665,0.4872021642859665)
            (0.3766172445448628,0.3766172445448628)
            (0.5830158198662154,0.5830158198662154)
            (0.8700996617025956,0.8700996617025956)
            (0.8664479798467782,0.8664479798467782)
            (0.4170554873660208,0.4170554873660208)
            (0.1629852447708574,0.1629852447708574)
            (0.3082105642710873,0.3082105642710873)
            (0.6240203821727677,0.6240203821727677)
            (0.9204564898692644,0.9204564898692644)
            (0.7700893873267343,0.7700893873267343)
            (0.46053297467497434,0.46053297467497434)
            (0.6302095637670694,0.6302095637670694)
            (0.7250479283020665,0.7250479283020665)
            (0.3620960714671526,0.3620960714671526)
            (0.06092448791681204,0.06092448791681204)
            (0.7719346460874223,0.7719346460874223)
            (0.6481314246655067,0.6481314246655067)
            (0.5751235768901977,0.5751235768901977)
            (0.6706200103961568,0.6706200103961568)
            (0.9777319732421937,0.9777319732421937)
            (0.39134126486299337,0.39134126486299337)
            (0.12710187076002,0.12710187076002)
            (0.307122473938648,0.307122473938648)
            (0.1811508487905661,0.1811508487905661)
            (0.4473226005482793,0.4473226005482793)
            (0.9746561163052614,0.9746561163052614)
            (0.665811081291204,0.665811081291204)
            (0.3294417491184807,0.3294417491184807)
            (0.5967602464286161,0.5967602464286161)
            (0.8213813129928417,0.8213813129928417)
            (0.4264445636111657,0.4264445636111657)
            (0.5286711215559083,0.5286711215559083)
            (0.8147469952280582,0.8147469952280582)
            (0.47728664073332094,0.47728664073332094)
            (0.9051978096654084,0.9051978096654084)
            (0.30711832486161716,0.30711832486161716)
            (0.7016007661336693,0.7016007661336693)
            (0.5028359939955434,0.5028359939955434)
            (0.7604558943281905,0.7604558943281905)
            (0.8556646986374665,0.8556646986374665)
            (0.35496880559987665,0.35496880559987665)
            (0.5714921979483094,0.5714921979483094)
            (0.9972082892943168,0.9972082892943168)
            (0.08879682939829936,0.08879682939829936)
            (0.9779241449315705,0.9779241449315705)
            (0.034617714182476944,0.034617714182476944)
            (0.05281225598094019,0.05281225598094019)
            (0.8607990890743986,0.8607990890743986)
            (0.033521416748553357,0.033521416748553357)
            (0.8714809250751141,0.8714809250751141)
            (0.8708791613395201,0.8708791613395201)
            (0.003275405664860398,0.003275405664860398)
            (0.6144553784761848,0.6144553784761848)
            (0.270438881467191,0.270438881467191)
            (0.23629275601259025,0.23629275601259025)
            (0.9902528451780384,0.9902528451780384)
            (0.07343962010757221,0.07343962010757221)
            (0.055992492638949454,0.055992492638949454)
            (0.7136410486224455,0.7136410486224455)
            (0.28638936384254077,0.28638936384254077)
            (0.643121861818241,0.643121861818241)
            (0.3303074268825461,0.3303074268825461)
            (0.6568849692240728,0.6568849692240728)
            (0.9978652374243976,0.9978652374243976)
            (0.15353605530758396,0.15353605530758396)
            (0.518902440315947,0.518902440315947)
            (0.8465129327061425,0.8465129327061425)
            (0.8968956045018472,0.8968956045018472)
            (0.6759781918007309,0.6759781918007309)
            (0.5077012127556768,0.5077012127556768)
            (0.8851149509833349,0.8851149509833349)
            (0.8930319156511172,0.8930319156511172)
            (0.36751103872465873,0.36751103872465873)
            (0.9923504809956876,0.9923504809956876)
            (0.32699401122599925,0.32699401122599925)
            (0.10672274163522011,0.10672274163522011)
            (0.5833610702290095,0.5833610702290095)
            (0.30348612516675644,0.30348612516675644)
            (0.648865859038275,0.648865859038275)
            (0.9110635890522205,0.9110635890522205)
            (0.5016870140559804,0.5016870140559804)
            (0.6819619086213748,0.6819619086213748)
            (0.06310093468372546,0.06310093468372546)
            (0.6465750397952954,0.6465750397952954)
            (0.7868251680454765,0.7868251680454765)
            (0.3554044735318356,0.3554044735318356)
            (0.814860102895111,0.814860102895111)
            (0.47761931950695713,0.47761931950695713)
            (0.8416810919387394,0.8416810919387394)
            (0.6254797398022571,0.6254797398022571)
            (0.20063938213808474,0.20063938213808474)
            (0.9626744638793968,0.9626744638793968)
            (0.8351140722989678,0.8351140722989678)
            (0.7990829881729279,0.7990829881729279)
            (0.5801548283166429,0.5801548283166429)
            (0.25242074408593784,0.25242074408593784)
            (0.6061574213505474,0.6061574213505474)
            (0.763746447021626,0.763746447021626)
            (0.8631752243729325,0.8631752243729325)
            (0.9775175878795956,0.9775175878795956)
            (0.9054993969194922,0.9054993969194922)
            (0.5517644598373765,0.5517644598373765)
            (0.09694126745042642,0.09694126745042642)
            (0.7889912125219625,0.7889912125219625)
            (0.5496952531722763,0.5496952531722763)
            (0.9000604136838162,0.9000604136838162)
            (0.4902853798152932,0.4902853798152932)
            (0.6299964916550982,0.6299964916550982)
            (0.6231403888542686,0.6231403888542686)
            (0.7372018154243223,0.7372018154243223)
            (0.17759044973336913,0.17759044973336913)
            (0.5465042707812384,0.5465042707812384)
            (0.9447880610052983,0.9447880610052983)
            (0.17472096079097077,0.17472096079097077)
            (0.9902132343722325,0.9902132343722325)
            (0.5983056802096229,0.5983056802096229)
            (0.6262990017716688,0.6262990017716688)
            (0.9772124410299599,0.9772124410299599)
            (0.8853993151882471,0.8853993151882471)
            (0.9754818300546514,0.9754818300546514)
            (0.6435950584525978,0.6435950584525978)
            (0.37362310608125315,0.37362310608125315)
            (0.688218168342784,0.688218168342784)
            (0.3693318256287914,0.3693318256287914)
            (0.665874436181561,0.665874436181561)
            (0.5052903250989185,0.5052903250989185)
            (0.1184270791424541,0.1184270791424541)
            (0.43279275103412407,0.43279275103412407)
            (0.290077479807092,0.290077479807092)
            (0.6491827974128705,0.6491827974128705)
            (0.4008682973949085,0.4008682973949085)
            (0.5075472235985536,0.5075472235985536)
            (0.3448209468641342,0.3448209468641342)
            (0.4034616440707701,0.4034616440707701)
            (0.3353158768351303,0.3353158768351303)
            (0.21893364290308082,0.21893364290308082)
            (0.3061417041826996,0.3061417041826996)
            (0.3850290223971029,0.3850290223971029)
            (0.5761916223041308,0.5761916223041308)
            (0.17906129668441118,0.17906129668441118)
            (0.6662308391364238,0.6662308391364238)
            (0.7594070828308541,0.7594070828308541)
            (0.3602579255408198,0.3602579255408198)
            (0.6203781134731777,0.6203781134731777)
            (0.6690724468741396,0.6690724468741396)
            (0.646877192580054,0.646877192580054)
            (0.8665546251811838,0.8665546251811838)
            (0.9879408786801498,0.9879408786801498)
            (0.23885973520599801,0.23885973520599801)
            (0.36389758621774737,0.36389758621774737)
            (0.9996818704257923,0.9996818704257923)
            (0.9354734851325266,0.9354734851325266)
            (0.29588851210199607,0.29588851210199607)
            (0.8642753958260783,0.8642753958260783)
            (0.9679475650807083,0.9679475650807083)
            (0.002820618370804384,0.002820618370804384)
            (0.2020453083239807,0.2020453083239807)
            (0.8073231605153759,0.8073231605153759)
            (0.663669667150697,0.663669667150697)
            (0.9991610700534226,0.9991610700534226)
            (0.9705527881569929,0.9705527881569929)
            (0.6164022600093677,0.6164022600093677)
            (0.8878143013507057,0.8878143013507057)
            (0.6186510014679858,0.6186510014679858)
            (0.946067452634664,0.946067452634664)
            (0.41950291898411507,0.41950291898411507)
            (0.119628841720401,0.119628841720401)
            (0.20211561687268143,0.20211561687268143)
            (0.0027355170500611425,0.0027355170500611425)
            (0.2331865224598214,0.2331865224598214)
            (0.6816284043954515,0.6816284043954515)
            (0.9334122986413582,0.9334122986413582)
            (0.228164523231966,0.228164523231966)
            (0.5371317126166282,0.5371317126166282)
            (0.49665678225956733,0.49665678225956733)
            (0.312906698602338,0.312906698602338)
            (0.114651788826865,0.114651788826865)
            (0.8398309029833939,0.8398309029833939)
            (0.11976078282496838,0.11976078282496838)
            (0.9642687146470175,0.9642687146470175)
            (0.1645937874579333,0.1645937874579333)
            (0.1929799160827147,0.1929799160827147)
            (0.7982468476503719,0.7982468476503719)
            (0.6133879889197935,0.6133879889197935)
            (0.9767771009010378,0.9767771009010378)
            (0.797441710025045,0.797441710025045)
            (0.17960453488206696,0.17960453488206696)
            (0.37749715345130963,0.37749715345130963)
            (0.9702489361957114,0.9702489361957114)
            (0.3732942558819654,0.3732942558819654)
            (0.5398538376746047,0.5398538376746047)
            (0.608416835759612,0.608416835759612)
            (0.39178618026936873,0.39178618026936873)
            (0.704362961507742,0.704362961507742)
            (0.8996600982808036,0.8996600982808036)
            (0.989335137820225,0.989335137820225)
            (0.1989530408615081,0.1989530408615081)
            (0.7540638388605738,0.7540638388605738)
            (0.9838582322569192,0.9838582322569192)
            (0.13036591716469448,0.13036591716469448)
            (0.2240128498924433,0.2240128498924433)
            (0.36128189931186916,0.36128189931186916)
            (0.1810490052045013,0.1810490052045013)
            (0.2055794518383971,0.2055794518383971)
            (0.9981289335179895,0.9981289335179895)
            (0.8814024277808086,0.8814024277808086)
            (0.650501004748476,0.650501004748476)
            (0.5034170756244065,0.5034170756244065)
            (0.23992038324386522,0.23992038324386522)
            (0.8246050703112588,0.8246050703112588)
            (0.5268120356036161,0.5268120356036161)
            (0.5038059679570819,0.5038059679570819)
            (0.23735966019099908,0.23735966019099908)
            (0.5299389362610467,0.5299389362610467)
            (0.3693442762680902,0.3693442762680902)
            (0.02200828780823838,0.02200828780823838)
            (0.8369952912634698,0.8369952912634698)
            (0.07104020095773289,0.07104020095773289)
            (0.6085597901134436,0.6085597901134436)
            (0.855303235536149,0.855303235536149)
            (0.008405357757392706,0.008405357757392706)
            (0.9712417778194349,0.9712417778194349)
            (0.5666839619308872,0.5666839619308872)
            (0.6436461472585291,0.6436461472585291)
            (0.35908154754777977,0.35908154754777977)
            (0.09983601289847654,0.09983601289847654)
            (0.4276331360412682,0.4276331360412682)
            (0.0028076357769218907,0.0028076357769218907)
            (0.18378830897650122,0.18378830897650122)
            (0.41993159532141844,0.41993159532141844)
            (0.7458174043377932,0.7458174043377932)
            (0.5088397157118134,0.5088397157118134)
            (0.6525165205687441,0.6525165205687441)
            (0.6423364910246436,0.6423364910246436)
            (0.20169155480986733,0.20169155480986733)
            (0.7113440683250096,0.7113440683250096)
            (0.5991745665997952,0.5991745665997952)
            (0.5174045673093228,0.5174045673093228)
            (0.058339576863000286,0.058339576863000286)
            (0.259066203084412,0.259066203084412)
            (0.6901754933279101,0.6901754933279101)
            (0.6636043888599232,0.6636043888599232)
            (0.5182269292158039,0.5182269292158039)
            (0.05879278862430315,0.05879278862430315)
            (0.6129548551162434,0.6129548551162434)
            (0.8000353821631176,0.8000353821631176)
            (0.7905130062116696,0.7905130062116696)
            (0.7468391426906152,0.7468391426906152)
            (0.9227926658497226,0.9227926658497226)
            (0.772321141097138,0.772321141097138)
            (0.03792899577688724,0.03792899577688724)
            (0.7554319788116164,0.7554319788116164)
            (0.10030266233599372,0.10030266233599372)
            (0.2813303637830953,0.2813303637830953)
            (0.6263011068084852,0.6263011068084852)
            (0.8209929392352868,0.8209929392352868)
            (0.29563359761384955,0.29563359761384955)
            (0.17330010959286735,0.17330010959286735)
            (0.21580045651258284,0.21580045651258284)
            (0.9460614543988715,0.9460614543988715)
            (0.5091942770008024,0.5091942770008024)
            (0.9509581938618354,0.9509581938618354)
            (0.0907399432316427,0.0907399432316427)
            (0.6906804198569483,0.6906804198569483)
            (0.07686306352423666,0.07686306352423666)
            (0.8379856874635526,0.8379856874635526)
            (0.6493337829270169,0.6493337829270169)
            (0.22014686250790483,0.22014686250790483)
            (0.9893700686531075,0.9893700686531075)
            (0.7958618944135845,0.7958618944135845)
            (0.939942108055261,0.939942108055261)
            (0.7868051935774296,0.7868051935774296)
            (0.9938597861461729,0.9938597861461729)
            (0.6359266204224234,0.6359266204224234)
            (0.9706943707072566,0.9706943707072566)
            (0.9727083945530559,0.9727083945530559)
            (0.1318631850765435,0.1318631850765435)
            (0.08745429817714467,0.08745429817714467)
            (0.9776998045971286,0.9776998045971286)
            (0.9607722956602918,0.9607722956602918)
            (0.7764295728519267,0.7764295728519267)
            (0.4485349771591265,0.4485349771591265)
            (0.02215719554522466,0.02215719554522466)
            (0.8779079295249331,0.8779079295249331)
            (0.4517580462850084,0.4517580462850084)
            (0.614681451255191,0.614681451255191)
            (0.7487616015284537,0.7487616015284537)
            (0.7776502951963469,0.7776502951963469)
            (0.02189161986495991,0.02189161986495991)
            (0.31575942055952866,0.31575942055952866)
            (0.6660888410023373,0.6660888410023373)
            (0.568087222972243,0.568087222972243)
            (0.15682321208265715,0.15682321208265715)
            (0.09495810301275587,0.09495810301275587)
            (0.09010915274587916,0.09010915274587916)
            (0.34967141891588727,0.34967141891588727)
            (0.5842371230622804,0.5842371230622804)
            (0.8754179697441716,0.8754179697441716)
            (0.32082983418050315,0.32082983418050315)
            (0.9331482933483113,0.9331482933483113)
            (0.6508229820482445,0.6508229820482445)
            (0.46302524624733277,0.46302524624733277)
            (0.91628889029459,0.91628889029459)
            (0.15657753487521942,0.15657753487521942)
            (0.633905216594735,0.633905216594735)
            (0.9938675341161972,0.9938675341161972)
            (0.9831720591587803,0.9831720591587803)
            (0.449897651767178,0.449897651767178)
            (0.4306623797260498,0.4306623797260498)
            (0.6592617704310719,0.6592617704310719)
            (0.8723279933203663,0.8723279933203663)
            (0.3060302749400391,0.3060302749400391)
            (0.5399421494331771,0.5399421494331771)
            (0.9844641395127518,0.9844641395127518)
            (0.7644984465126055,0.7644984465126055)
            (0.7074041691862214,0.7074041691862214)
            (0.25170469412795105,0.25170469412795105)
            (0.22010005548944234,0.22010005548944234)
            (0.2601656782767132,0.2601656782767132)
            (0.6166563232071106,0.6166563232071106)
            (0.9533974225309229,0.9533974225309229)
            (0.4332040835930342,0.4332040835930342)
            (0.704399810990695,0.704399810990695)
            (0.8801664555879296,0.8801664555879296)
            (0.4552778815650802,0.4552778815650802)
            (0.15408779343903256,0.15408779343903256)
            (0.785213024898735,0.785213024898735)
            (0.6659059127500635,0.6659059127500635)
            (0.5706780388032451,0.5706780388032451)
            (0.9643683791742639,0.9643683791742639)
            (0.521326201822576,0.521326201822576)
            (0.9116567775127575,0.9116567775127575)
            (0.24269848827552776,0.24269848827552776)
            (0.9798428998650015,0.9798428998650015)
            (0.6670532548221848,0.6670532548221848)
            (0.3550441400928619,0.3550441400928619)
            (0.7451674337131327,0.7451674337131327)
            (0.49631387264930116,0.49631387264930116)
            (0.43486411771288,0.43486411771288)
            (0.3468515435496802,0.3468515435496802)
            (0.6605530784227529,0.6605530784227529)
            (0.38120958147821027,0.38120958147821027)
            (0.9185490557812488,0.9185490557812488)
            (0.044407825099360254,0.044407825099360254)
            (0.11241540927864024,0.11241540927864024)
            (0.756716277743871,0.756716277743871)
            (0.9724448768640298,0.9724448768640298)
            (0.7683986074631787,0.7683986074631787)
            (0.02498130372894447,0.02498130372894447)
            (0.2990078714292015,0.2990078714292015)
            (0.9547475287560052,0.9547475287560052)
            (0.5691850417100794,0.5691850417100794)
            (0.36350420219141477,0.36350420219141477)
            (0.3494099106808284,0.3494099106808284)
            (0.3079775112246501,0.3079775112246501)
            (0.04484276815068444,0.04484276815068444)
            (0.9939778843559814,0.9939778843559814)
            (0.26040926385144614,0.26040926385144614)
            (0.642938490673187,0.642938490673187)
            (0.5560954105711777,0.5560954105711777)
            (0.22155653985087098,0.22155653985087098)
            (0.5771986498500852,0.5771986498500852)
            (0.7013615491130674,0.7013615491130674)
            (0.03802482191737866,0.03802482191737866)
            (0.22028523098350528,0.22028523098350528)
            (0.14199973495150242,0.14199973495150242)
            (0.12717726570184174,0.12717726570184174)
            (0.013435592901940852,0.013435592901940852)
            (0.9192083509253826,0.9192083509253826)
            (0.6318948978787011,0.6318948978787011)
            (0.7145567310883141,0.7145567310883141)
            (0.9774488847151173,0.9774488847151173)
            (0.5546560668954361,0.5546560668954361)
            (0.040245679236591836,0.040245679236591836)
            (0.7292122749617835,0.7292122749617835)
            (0.8852832600064979,0.8852832600064979)
            (0.20712325973523193,0.20712325973523193)
            (0.8973423918390249,0.8973423918390249)
            (0.9195673449115906,0.9195673449115906)
            (0.7435621005164386,0.7435621005164386)
            (0.2649945367054378,0.2649945367054378)
            (0.8156175532723133,0.8156175532723133)
            (0.5262059709856763,0.5262059709856763)
            (0.16766129929251505,0.16766129929251505)
            (0.2170258366897564,0.2170258366897564)
            (0.6214318418504744,0.6214318418504744)
            (0.04747200866390089,0.04747200866390089)
            (0.6150124543250524,0.6150124543250524)
            (0.005836978996083708,0.005836978996083708)
            (0.8223566717823969,0.8223566717823969)
            (0.2609286773081221,0.2609286773081221)
            (0.2941125635363242,0.2941125635363242)
            (0.08541183334656366,0.08541183334656366)
            (0.8777602515136951,0.8777602515136951)
            (0.814994759520822,0.814994759520822)
            (0.19640030381839835,0.19640030381839835)
            (0.7366484013258708,0.7366484013258708)
            (0.03683646708369359,0.03683646708369359)
            (0.5081287312814582,0.5081287312814582)
            (0.3164738351398575,0.3164738351398575)
            (0.21420611592075312,0.21420611592075312)
            (0.6718935258337095,0.6718935258337095)
            (0.4313509377636373,0.4313509377636373)
            (0.8237494525114295,0.8237494525114295)
            (0.3999666362841675,0.3999666362841675)
            (0.8097127512254211,0.8097127512254211)
            (0.31028074782106296,0.31028074782106296)
            (0.8348962048811822,0.8348962048811822)
            (0.8336407242376326,0.8336407242376326)
            (0.7793738043209493,0.7793738043209493)
            (0.899567006355358,0.899567006355358)
            (0.3048870985211569,0.3048870985211569)
            (0.8491239334161196,0.8491239334161196)
            (0.7190447006412626,0.7190447006412626)
            (0.7900273099264332,0.7900273099264332)
            (0.35606491719644295,0.35606491719644295)
            (0.9895215938755944,0.9895215938755944)
            (0.8972571489598606,0.8972571489598606)
            (0.23788106724720626,0.23788106724720626)
            (0.596718153970011,0.596718153970011)
            (0.5980706418950981,0.5980706418950981)
            (0.6665110029363928,0.6665110029363928)
            (0.2921461486950705,0.2921461486950705)
            (0.28848086282339525,0.28848086282339525)
            (0.8273022616695898,0.8273022616695898)
            (0.3490753242145914,0.3490753242145914)
            (0.7167438147855915,0.7167438147855915)
            (0.22810249479881195,0.22810249479881195)
            (0.17012021966316415,0.17012021966316415)
            (0.2391982744111094,0.2391982744111094)
            (0.5004276535199803,0.5004276535199803)
            (0.772848951379868,0.772848951379868)
            (0.17553189919133416,0.17553189919133416)
            (0.9835484786956047,0.9835484786956047)
            (0.7745494319671922,0.7745494319671922)
            (0.3705576223765735,0.3705576223765735)
            (0.8025768503208016,0.8025768503208016)
            (0.6184529080721417,0.6184529080721417)
            (0.38765773105164447,0.38765773105164447)
            (0.9217745775809478,0.9217745775809478)
            (0.866452683454793,0.866452683454793)
            (0.2855514688153544,0.2855514688153544)
            (0.5937332597188536,0.5937332597188536)
            (0.08036592639647511,0.08036592639647511)
            (0.5337789703717035,0.5337789703717035)
            (0.6484902346979053,0.6484902346979053)
            (0.9675119704694525,0.9675119704694525)
            (0.9372581703358489,0.9372581703358489)
            (0.8694000005500488,0.8694000005500488)
            (0.750840280939822,0.750840280939822)
            (0.03800094957866529,0.03800094957866529)
            (0.9088389093830859,0.9088389093830859)
            (0.478541958154311,0.478541958154311)
            (0.9984462935556343,0.9984462935556343)
            (0.1648260707242879,0.1648260707242879)
            (0.8685317689276582,0.8685317689276582)
            (0.529293256246651,0.529293256246651)
            (0.9948485326304211,0.9948485326304211)
            (0.18118129653435755,0.18118129653435755)
            (0.6661434834064948,0.6661434834064948)
            (0.5693154946501733,0.5693154946501733)
            (0.7776566213279508,0.7776566213279508)
            (0.9265811299475755,0.9265811299475755)
            (0.465716753424103,0.465716753424103)
            (0.6460528312082007,0.6460528312082007)
            (0.7260916228552179,0.7260916228552179)
            (0.27598719753544954,0.27598719753544954)
            (0.9230825118100874,0.9230825118100874)
            (0.1720331061456406,0.1720331061456406)
            (0.04461495349628619,0.04461495349628619)
            (0.9384083740845237,0.9384083740845237)
            (0.5746968880324259,0.5746968880324259)
            (0.73160139895097,0.73160139895097)
            (0.9903669344467482,0.9903669344467482)
            (0.3056782444072301,0.3056782444072301)
            (0.8087076115454314,0.8087076115454314)
            (0.2713061789039708,0.2713061789039708)
            (0.787437338041362,0.787437338041362)
            (0.052279446088292714,0.052279446088292714)
            (0.6179343249362186,0.6179343249362186)
            (0.24009317193398916,0.24009317193398916)
            (0.6843156326279909,0.6843156326279909)
            (0.18204404447297673,0.18204404447297673)
            (0.880496320321491,0.880496320321491)
            (0.5023023128538644,0.5023023128538644)
            (0.9197311124321648,0.9197311124321648)
            (0.6788779993108507,0.6788779993108507)
            (0.9760428708108291,0.9760428708108291)
            (0.4575756559298174,0.4575756559298174)
            (0.0434660029834264,0.0434660029834264)
            (0.19015943330791596,0.19015943330791596)
            (0.7248643770453487,0.7248643770453487)
            (0.35948148156318505,0.35948148156318505)
            (0.023359339950932423,0.023359339950932423)
            (0.39304668589710356,0.39304668589710356)
            (0.08981892501509847,0.08981892501509847)
            (0.321084427009383,0.321084427009383)
            (0.5973763678024097,0.5973763678024097)
            (0.4472969168986378,0.4472969168986378)
            (0.42568072039415406,0.42568072039415406)
            (0.658234351461227,0.658234351461227)
            (0.6563381364302066,0.6563381364302066)
            (0.7105705035032195,0.7105705035032195)
            (0.2958603044473098,0.2958603044473098)
            (0.957355222214372,0.957355222214372)
            (0.6439335723315527,0.6439335723315527)
            (0.7332442273121187,0.7332442273121187)
            (0.7642069797771951,0.7642069797771951)
            (0.7958492670440207,0.7958492670440207)
            (0.590719496125693,0.590719496125693)
            (0.047820314305584866,0.047820314305584866)
            (0.43023747369255505,0.43023747369255505)
            (0.9636155122840374,0.9636155122840374)
            (0.006789251023911924,0.006789251023911924)
            (0.5942978760745914,0.5942978760745914)
            (0.6121418202368069,0.6121418202368069)
            (0.4242702444339116,0.4242702444339116)
            (0.7813029767804078,0.7813029767804078)
            (0.1752737210329196,0.1752737210329196)
            (0.6987592569041936,0.6987592569041936)
            (0.5807587323729819,0.5807587323729819)
            (0.9960810890183804,0.9960810890183804)
            (0.9052884028938335,0.9052884028938335)
            (0.3004436778209869,0.3004436778209869)
            (0.01242240757828228,0.01242240757828228)
            (0.36256278651047436,0.36256278651047436)
            (0.6786506840400262,0.6786506840400262)
            (0.37482760228470957,0.37482760228470957)
            (0.9405198827000676,0.9405198827000676)
            (0.8603059112536178,0.8603059112536178)
            (0.7671607975619061,0.7671607975619061)
            (0.9638765238123107,0.9638765238123107)
            (0.8763990254143621,0.8763990254143621)
            (0.3125686042670681,0.3125686042670681)
            (0.16070650443335632,0.16070650443335632)
            (0.07756548855894141,0.07756548855894141)
            (0.7006011139360147,0.7006011139360147)
            (0.6123473782704076,0.6123473782704076)
            (0.23364790753078257,0.23364790753078257)
            (0.6307314315936825,0.6307314315936825)
            (0.16477607045024145,0.16477607045024145)
            (0.9703034582528616,0.9703034582528616)
            (0.6414683907350864,0.6414683907350864)
            (0.37386716011503585,0.37386716011503585)
            (0.8704308107148555,0.8704308107148555)
            (0.4241220379234474,0.4241220379234474)
            (0.41676198954278054,0.41676198954278054)
            (0.9625314364691098,0.9625314364691098)
            (0.244954313430243,0.244954313430243)
            (0.9284590856051971,0.9284590856051971)
            (0.0660688348528009,0.0660688348528009)
            (0.07286179246357005,0.07286179246357005)
            (0.9720933728258823,0.9720933728258823)
            (0.9638456184596238,0.9638456184596238)
            (0.02992356168822874,0.02992356168822874)
            (0.9253818913838803,0.9253818913838803)
            (0.9772432687717303,0.9772432687717303)
            (0.5075142284744394,0.5075142284744394)
            (0.8801933511176543,0.8801933511176543)
            (0.994515490012571,0.994515490012571)
            (0.3118379390457975,0.3118379390457975)
            (0.9031773308596671,0.9031773308596671)
            (0.8851430365254283,0.8851430365254283)
            (0.9984356763615716,0.9984356763615716)
            (0.22417604392956814,0.22417604392956814)
            (0.7806443311365596,0.7806443311365596)
            (0.9673761068115817,0.9673761068115817)
            (0.9352077388243696,0.9352077388243696)
            (0.6282137143137445,0.6282137143137445)
            (0.06806945751564497,0.06806945751564497)
            (0.021989132980930526,0.021989132980930526)
            (0.7964123245261701,0.7964123245261701)
            (0.6792048322846294,0.6792048322846294)
            (0.014985912061846074,0.014985912061846074)
            (0.4921894549404491,0.4921894549404491)
            (0.9040142642280697,0.9040142642280697)
            (0.15981253921814154,0.15981253921814154)
            (0.9738511279305013,0.9738511279305013)
            (0.8004229974479715,0.8004229974479715)
            (0.8571425272111455,0.8571425272111455)
            (0.9864244525096141,0.9864244525096141)
            (0.9148926561110762,0.9148926561110762)
            (0.39101235552976266,0.39101235552976266)
            (0.7757559160529082,0.7757559160529082)
            (0.1466998756454928,0.1466998756454928)
            (0.5016034356415888,0.5016034356415888)
            (0.7846407333532055,0.7846407333532055)
            (0.9620514797537327,0.9620514797537327)
            (0.3232509024887691,0.3232509024887691)
            (0.07722031365483628,0.07722031365483628)
            (0.21750258117918397,0.21750258117918397)
            (0.8464919284203434,0.8464919284203434)
            (0.644802552314115,0.644802552314115)
            (0.7415780181415002,0.7415780181415002)
            (0.77266685330014,0.77266685330014)
            (0.249026448815018,0.249026448815018)
            (0.2346811367565449,0.2346811367565449)
            (0.9295501747195872,0.9295501747195872)
            (0.605621893692173,0.605621893692173)
            (0.9294092075225527,0.9294092075225527)
            (0.7660194639510307,0.7660194639510307)
            (0.29874114059484413,0.29874114059484413)
            (0.6663304160529282,0.6663304160529282)
            (0.1429601992292402,0.1429601992292402)
            (0.9945770620327901,0.9945770620327901)
            (0.6780963601745336,0.6780963601745336)
            (0.732213646123236,0.732213646123236)
            (0.8966805428625163,0.8966805428625163)
            (0.8982449003393501,0.8982449003393501)
            (0.11904115005954674,0.11904115005954674)
            (0.5948853008085613,0.5948853008085613)
            (0.13375845299817835,0.13375845299817835)
            (0.6754166470242011,0.6754166470242011)
            (0.34006124976922003,0.34006124976922003)
            (0.9400190452544166,0.9400190452544166)
            (0.6819936135611897,0.6819936135611897)
            (0.28957811659229304,0.28957811659229304)
            (0.3433928545762215,0.3433928545762215)
            (0.40007092979020853,0.40007092979020853)
            (0.4212330858655422,0.4212330858655422)
            (0.867261679887672,0.867261679887672)
            (0.7694191451733672,0.7694191451733672)
            (0.3058486460021611,0.3058486460021611)
            (0.7247739967894793,0.7247739967894793)
            (0.6427795745888449,0.6427795745888449)
            (0.5171398714579176,0.5171398714579176)
            (0.033677321003828364,0.033677321003828364)
            (0.3828425533412989,0.3828425533412989)
            (0.48882137648903323,0.48882137648903323)
            (0.8702359289834063,0.8702359289834063)
            (0.6198066374148326,0.6198066374148326)
            (0.4709560066164835,0.4709560066164835)
            (0.3550527827931762,0.3550527827931762)
            (0.42756242439308567,0.42756242439308567)
            (0.9872458038627898,0.9872458038627898)
            (0.3676544036639162,0.3676544036639162)
            (0.10343119937411893,0.10343119937411893)
            (0.03186109526672687,0.03186109526672687)
            (0.38904194195429476,0.38904194195429476)
            (0.667354930988407,0.667354930988407)
            (0.05611605189515734,0.05611605189515734)
            (0.6908930416207681,0.6908930416207681)
            (0.985749683859227,0.985749683859227)
            (0.5897295440411852,0.5897295440411852)
            (0.4063325686650321,0.4063325686650321)
            (0.612780535676626,0.612780535676626)
            (0.9849270299579866,0.9849270299579866)
            (0.08475211175080921,0.08475211175080921)
            (0.4824076145593048,0.4824076145593048)
            (0.2989840254760615,0.2989840254760615)
            (0.3289297242185346,0.3289297242185346)
            (0.6024374829368022,0.6024374829368022)
            (0.5563966384478524,0.5563966384478524)
            (0.3764572322772548,0.3764572322772548)
            (0.730733023927563,0.730733023927563)
            (0.42303752324264865,0.42303752324264865)
            (0.3704843789080279,0.3704843789080279)
            (0.5173569554819759,0.5173569554819759)
            (0.8557105210773724,0.8557105210773724)
            (0.6883409871069734,0.6883409871069734)
            (0.818198837031435,0.818198837031435)
            (0.3448425611578072,0.3448425611578072)
            (0.40383404994687444,0.40383404994687444)
            (0.5629775991763162,0.5629775991763162)
            (0.9593703385243418,0.9593703385243418)
            (0.7604154686130726,0.7604154686130726)
            (0.7869563388388507,0.7869563388388507)
            (0.854469480315984,0.854469480315984)
            (0.7460871021790072,0.7460871021790072)
            (0.30882994595489244,0.30882994595489244)
            (0.39975052168658154,0.39975052168658154)
            (0.46315837498643475,0.46315837498643475)
            (0.8806493626406564,0.8806493626406564)
            (0.09355051887790533,0.09355051887790533)
            (0.8031500889080694,0.8031500889080694)
            (0.011851660133169073,0.011851660133169073)
            (0.5371168707169014,0.5371168707169014)
            (0.677863569729501,0.677863569729501)
            (0.8376869490788421,0.8376869490788421)
            (0.2642166763910556,0.2642166763910556)
            (0.7276184743821661,0.7276184743821661)
            (0.04544198332117655,0.04544198332117655)
            (0.7088806925480843,0.7088806925480843)
            (0.02006638566255825,0.02006638566255825)
            (0.4423555244388294,0.4423555244388294)
            (0.036271110999652745,0.036271110999652745)
            (0.9011505179919947,0.9011505179919947)
            (0.9443575648812457,0.9443575648812457)
            (0.9865818846216159,0.9865818846216159)
            (0.8835050427185309,0.8835050427185309)
            (0.5566762966506067,0.5566762966506067)
            (0.9487568313702672,0.9487568313702672)
            (0.6337839727709826,0.6337839727709826)
            (0.026708527551092653,0.026708527551092653)
            (0.3495533718111259,0.3495533718111259)
            (0.9268373629734246,0.9268373629734246)
            (0.2206060902081135,0.2206060902081135)
            (0.7427941022616834,0.7427941022616834)
            (0.33797273823203433,0.33797273823203433)
            (0.9639710088238892,0.9639710088238892)
            (0.05966396485459291,0.05966396485459291)
            (0.8426027691722786,0.8426027691722786)
            (0.3233411831466897,0.3233411831466897)
            (0.1531366725761325,0.1531366725761325)
            (0.9227642290166465,0.9227642290166465)
            (0.5813593200000271,0.5813593200000271)
            (0.9085914840876228,0.9085914840876228)
            (0.5537530108472759,0.5537530108472759)
            (0.5680720151161333,0.5680720151161333)
            (0.5082324160313498,0.5082324160313498)
            (0.5508374337339643,0.5508374337339643)
            (0.18211005810012004,0.18211005810012004)
            (0.18060055767365524,0.18060055767365524)
            (0.649006003770936,0.649006003770936)
            (0.587155346840216,0.587155346840216)
            (0.8104011949613741,0.8104011949613741)
            (0.7582242227250746,0.7582242227250746)
            (0.1707405348431763,0.1707405348431763)
            (0.7514070054607991,0.7514070054607991)
            (0.7447474605777777,0.7447474605777777)
            (0.7926826835147085,0.7926826835147085)
            (0.9842784452130875,0.9842784452130875)
            (0.49969059924158943,0.49969059924158943)
            (0.3164822188653498,0.3164822188653498)
            (0.6144605507815546,0.6144605507815546)
            (0.9681443941159819,0.9681443941159819)
            (0.11128279117195206,0.11128279117195206)
            (0.9661111029707027,0.9661111029707027)
            (0.32693408018529335,0.32693408018529335)
            (0.8965028018331707,0.8965028018331707)
            (0.8800492010615113,0.8800492010615113)
            (0.6094975793497187,0.6094975793497187)
            (0.39548175571082234,0.39548175571082234)
            (0.8424963056246666,0.8424963056246666)
            (0.8647383945657344,0.8647383945657344)
            (0.9845193540841818,0.9845193540841818)
            (0.9871390255616286,0.9871390255616286)
            (0.8593709178619646,0.8593709178619646)
            (0.7335859634914643,0.7335859634914643)
            (0.7050861632816003,0.7050861632816003)
            (0.8953953697020046,0.8953953697020046)
            (0.9961350409695047,0.9961350409695047)
            (0.16138382631875992,0.16138382631875992)
            (0.9952608798643203,0.9952608798643203)
            (0.18194167580452825,0.18194167580452825)
            (0.7177013520701832,0.7177013520701832)
            (0.9763560888118807,0.9763560888118807)
            (0.49741818287562434,0.49741818287562434)
            (0.7000245832403857,0.7000245832403857)
            (0.2082351991314998,0.2082351991314998)
            (0.9425596390581215,0.9425596390581215)
            (0.855984734844904,0.855984734844904)
            (0.7156633264836061,0.7156633264836061)
            (0.41844813847318907,0.41844813847318907)
            (0.23560698453429918,0.23560698453429918)
            (0.4611179274033118,0.4611179274033118)
            (0.916687434774413,0.916687434774413)
            (0.5578971225453491,0.5578971225453491)
            (0.3458019288447247,0.3458019288447247)
            (0.28926923540404825,0.28926923540404825)
            (0.32622777360001387,0.32622777360001387)
            (0.585408691560342,0.585408691560342)
            (0.3156457043234375,0.3156457043234375)
            (0.6713845253206708,0.6713845253206708)
            (0.7747329895132395,0.7747329895132395)
            (0.6831466227531512,0.6831466227531512)
            (0.6521827304185748,0.6521827304185748)
            (0.06332567886068452,0.06332567886068452)
            (0.5338630468699632,0.5338630468699632)
            (0.5091688295606209,0.5091688295606209)
            (0.9276497666169935,0.9276497666169935)
            (0.5428605504823332,0.5428605504823332)
            (0.7135582071912885,0.7135582071912885)
            (0.7000842601726557,0.7000842601726557)
            (0.40833980440441864,0.40833980440441864)
            (0.19381617373495463,0.19381617373495463)
            (0.4405249483043048,0.4405249483043048)
            (0.6364758413878353,0.6364758413878353)
            (0.4042359670399256,0.4042359670399256)
            (0.8007073639648752,0.8007073639648752)
            (0.17609413953135822,0.17609413953135822)
            (0.9782180492851956,0.9782180492851956)
            (0.5625472045160124,0.5625472045160124)
            (0.8117312115106177,0.8117312115106177)
            (0.20582715076540725,0.20582715076540725)
            (0.635319854866637,0.635319854866637)
            (0.8484951022294182,0.8484951022294182)
            (0.9313362388373001,0.9313362388373001)
            (0.8282105481114019,0.8282105481114019)
            (0.41094881190706634,0.41094881190706634)
            (0.904977377034214,0.904977377034214)
            (0.9500535231771452,0.9500535231771452)
            (0.2975752868915853,0.2975752868915853)
            (0.13732484711447723,0.13732484711447723)
            (0.5330753662508192,0.5330753662508192)
            (0.902702588653615,0.902702588653615)
            (0.6912751707996945,0.6912751707996945)
            (0.4001068413431532,0.4001068413431532)
            (0.2406032500187465,0.2406032500187465)
            (0.503631239393314,0.503631239393314)
            (0.600951484445016,0.600951484445016)
            (0.08042910391052482,0.08042910391052482)
            (0.2779954845934194,0.2779954845934194)
            (0.2948035869311607,0.2948035869311607)
            (0.8029239610239001,0.8029239610239001)
            (0.979528524010059,0.979528524010059)
            (0.40402885391222054,0.40402885391222054)
            (0.11664074745089303,0.11664074745089303)
            (0.06238342671687591,0.06238342671687591)
            (0.9131301226914637,0.9131301226914637)
            (0.503126670071993,0.503126670071993)
            (0.9537003218121347,0.9537003218121347)
            (0.07620877588624708,0.07620877588624708)
            (0.826879985167708,0.826879985167708)
            (0.9547565036975623,0.9547565036975623)
            (0.06628861509054085,0.06628861509054085)
            (0.6316597236127621,0.6316597236127621)
            (0.5465960573857038,0.5465960573857038)
            (0.5344267053534135,0.5344267053534135)
            (0.526263749154434,0.526263749154434)
            (0.7177934957667667,0.7177934957667667)
            (0.5980502046767067,0.5980502046767067)
            (0.21193066154523965,0.21193066154523965)
            (0.2240068870318288,0.2240068870318288)
            (0.4332425527392587,0.4332425527392587)
            (0.9047254181720015,0.9047254181720015)
            (0.7143559802339557,0.7143559802339557)
            (0.669287134289983,0.669287134289983)
            (0.695539134530121,0.695539134530121)
            (0.1702839564155566,0.1702839564155566)
            (0.5044524475498668,0.5044524475498668)
            (0.6918828715440024,0.6918828715440024)
            (0.33318489831726894,0.33318489831726894)
            (0.21602606577050276,0.21602606577050276)
            (0.36197765183081276,0.36197765183081276)
            (0.17302376161298638,0.17302376161298638)
            (0.7644800414094324,0.7644800414094324)
            (0.913899062899435,0.913899062899435)
            (0.9630253750940606,0.9630253750940606)
            (0.7387526407840623,0.7387526407840623)
            (0.45352263661278647,0.45352263661278647)
            (0.4381065273077953,0.4381065273077953)
            (0.9888916487197481,0.9888916487197481)
            (0.8956854807000876,0.8956854807000876)
            (0.7189595602185498,0.7189595602185498)
            (0.03794095954262,0.03794095954262)
            (0.8463773206474312,0.8463773206474312)
            (0.9614887880802607,0.9614887880802607)
            (0.23659606044896542,0.23659606044896542)
            (0.5221150345488541,0.5221150345488541)
            (0.7610413258079693,0.7610413258079693)
            (0.06601751952911106,0.06601751952911106)
            (0.954031732075276,0.954031732075276)
            (0.2975936325537438,0.2975936325537438)
            (0.2724764698688269,0.2724764698688269)
            (0.8620955161172699,0.8620955161172699)
            (0.3918901076036262,0.3918901076036262)
            (0.33242882148878405,0.33242882148878405)
            (0.39013738125597375,0.39013738125597375)
            (0.784512030496029,0.784512030496029)
            (0.9999867351007279,0.9999867351007279)
            (0.6225420194211524,0.6225420194211524)
            (0.08032589034672877,0.08032589034672877)
            (0.013036614089548593,0.013036614089548593)
            (0.6458510371016596,0.6458510371016596)
            (0.8753032473155904,0.8753032473155904)
            (0.5770058744240676,0.5770058744240676)
            (0.43146529260815214,0.43146529260815214)
            (0.728385598095947,0.728385598095947)
            (0.07059461157209079,0.07059461157209079)
            (0.5007465856414641,0.5007465856414641)
            (0.015592906219350056,0.015592906219350056)
            (0.9151787608922128,0.9151787608922128)
            (0.6516035611427404,0.6516035611427404)
            (0.9796331297531815,0.9796331297531815)
            (0.6074327579549667,0.6074327579549667)
            (0.6389778849178205,0.6389778849178205)
            (0.3482616053724099,0.3482616053724099)
            (0.21119848479802417,0.21119848479802417)
            (0.891903987746772,0.891903987746772)
            (0.090861923032586,0.090861923032586)
            (0.7412013404039354,0.7412013404039354)
            (0.722528041016302,0.722528041016302)
            (0.22518695848969683,0.22518695848969683)
            (0.5639447602035661,0.5639447602035661)
            (0.6009944198455508,0.6009944198455508)
            (0.9204282779749753,0.9204282779749753)
            (0.40927602840021304,0.40927602840021304)
            (0.5357053514284038,0.5357053514284038)
            (0.34643498309148046,0.34643498309148046)
            (0.39012200135625585,0.39012200135625585)
            (0.7683280211091594,0.7683280211091594)
            (0.3784868519561444,0.3784868519561444)
            (0.9777447030900244,0.9777447030900244)
            (0.4292213649941967,0.4292213649941967)
            (0.6262966035729236,0.6262966035729236)
            (0.9887175984252383,0.9887175984252383)
            (0.9434495338042732,0.9434495338042732)
            (0.06812012780577703,0.06812012780577703)
            (0.7763670785267069,0.7763670785267069)
            (0.3411563322197795,0.3411563322197795)
            (0.9130728148120149,0.9130728148120149)
            (0.8525485546361784,0.8525485546361784)
            (0.38603200867122966,0.38603200867122966)
            (0.4877235225382448,0.4877235225382448)
            (0.45726681873506725,0.45726681873506725)
            (0.8146734657886208,0.8146734657886208)
            (0.6925798805202148,0.6925798805202148)
            (0.7847789144975761,0.7847789144975761)
            (0.785605702729516,0.785605702729516)
            (0.43607741245026876,0.43607741245026876)
            (0.3458221535415724,0.3458221535415724)
            (0.1577268284102583,0.1577268284102583)
            (0.8912841733279233,0.8912841733279233)
            (0.37329862720185547,0.37329862720185547)
            (0.19285503303323615,0.19285503303323615)
            (0.3074140468059452,0.3074140468059452)
            (0.8872837028227201,0.8872837028227201)
            (0.7163223495574556,0.7163223495574556)
            (0.09493032740464291,0.09493032740464291)
            (0.5086480291793516,0.5086480291793516)
            (0.8516553583468658,0.8516553583468658)
            (0.6755293169506564,0.6755293169506564)
            (0.824613045049404,0.824613045049404)
            (0.27876814875049893,0.27876814875049893)
            (0.2885500371070915,0.2885500371070915)
            (0.33264241513097703,0.33264241513097703)
            (0.8759847251164392,0.8759847251164392)
            (0.08309965099237915,0.08309965099237915)
            (0.7340080621124396,0.7340080621124396)
            (0.05943197752511398,0.05943197752511398)
            (0.9984372782833675,0.9984372782833675)
            (0.6969383308241492,0.6969383308241492)
            (0.7956309595445692,0.7956309595445692)
            (0.8601036934354895,0.8601036934354895)
            (0.5537998908633885,0.5537998908633885)
            (0.2824779062981948,0.2824779062981948)
            (0.27306651236770374,0.27306651236770374)
            (0.054736314834273436,0.054736314834273436)
            (0.2316877860931683,0.2316877860931683)
            (0.637594650092967,0.637594650092967)
            (0.037314762499254917,0.037314762499254917)
            (0.03199305378373518,0.03199305378373518)
            (0.36890623446414295,0.36890623446414295)
            (0.792073789089994,0.792073789089994)
            (0.05655555288630154,0.05655555288630154)
            (0.45275777433139686,0.45275777433139686)
            (0.537628883635866,0.537628883635866)
            (0.066994909244812,0.066994909244812)
            (0.3798423590968293,0.3798423590968293)
            (0.0611961683811566,0.0611961683811566)
            (0.8979035338317418,0.8979035338317418)
            (0.5951089128717384,0.5951089128717384)
            (0.5784566605535153,0.5784566605535153)
            (0.1984046939573052,0.1984046939573052)
            (0.6407150990661801,0.6407150990661801)
            (0.22424037267983898,0.22424037267983898)
            (0.7257482759836913,0.7257482759836913)
            (0.0924276468134293,0.0924276468134293)
            (0.8365202946392567,0.8365202946392567)
            (0.26400472434391653,0.26400472434391653)
            (0.2936932233581544,0.2936932233581544)
            (0.12092236079438967,0.12092236079438967)
            (0.8628179027710448,0.8628179027710448)
            (0.6774548417929073,0.6774548417929073)
            (0.6042572070185539,0.6042572070185539)
            (0.870552335462156,0.870552335462156)
            (0.17484425264130832,0.17484425264130832)
            (0.3844742414570895,0.3844742414570895)
            (0.20436802727854964,0.20436802727854964)
            (0.9247227782633656,0.9247227782633656)
            (0.4206218272377735,0.4206218272377735)
            (0.8993623392653668,0.8993623392653668)
            (0.8093024195846454,0.8093024195846454)
            (0.3459899114170606,0.3459899114170606)
            (0.7430988873403688,0.7430988873403688)
            (0.11678667145811805,0.11678667145811805)
            (0.9868465101394224,0.9868465101394224)
            (0.2842082800573067,0.2842082800573067)
            (0.2340818919355253,0.2340818919355253)
            (0.6486331786943902,0.6486331786943902)
            (0.4118058624934662,0.4118058624934662)
            (0.9177810354843505,0.9177810354843505)
            (0.6529211394497341,0.6529211394497341)
            (0.7235490922234127,0.7235490922234127)
            (0.2845038492882179,0.2845038492882179)
            (0.47142850673800396,0.47142850673800396)
            (0.2166791382620441,0.2166791382620441)
            (0.4075295721012736,0.4075295721012736)
            (0.7476217238343373,0.7476217238343373)
            (0.8092180296308085,0.8092180296308085)
            (0.7757663228003719,0.7757663228003719)
            (0.3884988837859453,0.3884988837859453)
            (0.3260736225869314,0.3260736225869314)
            (0.9944635549397174,0.9944635549397174)
            (0.006018492439564094,0.006018492439564094)
            (0.5154780346580692,0.5154780346580692)
            (0.9573565471114018,0.9573565471114018)
            (0.7825095371618991,0.7825095371618991)
            (0.7431333163066427,0.7431333163066427)
            (0.17115033839738358,0.17115033839738358)
            (0.9390094631371027,0.9390094631371027)
            (0.8680681529545426,0.8680681529545426)
            (0.9766586345210684,0.9766586345210684)
            (0.35837051449763757,0.35837051449763757)
            (0.5810324478457733,0.5810324478457733)
            (0.4850017276225792,0.4850017276225792)
            (0.34369792363844476,0.34369792363844476)
            (0.9842934962711098,0.9842934962711098)
            (0.8310103362608713,0.8310103362608713)
            (0.6955285322735512,0.6955285322735512)
            (0.9686275252827896,0.9686275252827896)
            (0.350773165787281,0.350773165787281)
            (0.7530381187195951,0.7530381187195951)
            (0.8159056478335651,0.8159056478335651)
            (0.5177616190022604,0.5177616190022604)
            (0.16323367866761496,0.16323367866761496)
            (0.8724849597873455,0.8724849597873455)
            (0.9679652895002764,0.9679652895002764)
            (0.5489130388883439,0.5489130388883439)
            (0.9962980874480047,0.9962980874480047)
            (0.06692092876051048,0.06692092876051048)
            (0.5727822479841825,0.5727822479841825)
            (0.695873011293417,0.695873011293417)
            (0.8217198817254433,0.8217198817254433)
            (0.9432526971333739,0.9432526971333739)
            (0.7928336221066299,0.7928336221066299)
            (0.6568758572960927,0.6568758572960927)
            (0.10293276653467442,0.10293276653467442)
            (0.29635230153966075,0.29635230153966075)
            (0.8620621467221876,0.8620621467221876)
            (0.5883654255467299,0.5883654255467299)
            (0.1366732743553547,0.1366732743553547)
            (0.590008987959754,0.590008987959754)
            (0.8403701930017164,0.8403701930017164)
            (0.2890471070648717,0.2890471070648717)
            (0.1813930757899258,0.1813930757899258)
            (0.09334704958350759,0.09334704958350759)
            (0.8048299390650278,0.8048299390650278)
            (0.772283979898687,0.772283979898687)
            (0.2526400766043678,0.2526400766043678)
            (0.9438810508361557,0.9438810508361557)
            (0.22066123421837402,0.22066123421837402)
            (0.37770555974883524,0.37770555974883524)
            (0.8082536337127362,0.8082536337127362)
            (0.9759998582550662,0.9759998582550662)
            (0.2016100565091261,0.2016100565091261)
            (0.20603632079793943,0.20603632079793943)
            (0.28856583608677566,0.28856583608677566)
            (0.26444783352510637,0.26444783352510637)
            (0.8043525526603548,0.8043525526603548)
            (0.8971368445520138,0.8971368445520138)
            (0.882034249355153,0.882034249355153)
            (0.20124687877249348,0.20124687877249348)
            (0.6830874470179535,0.6830874470179535)
            (0.9531569820590278,0.9531569820590278)
            (0.7640261570622568,0.7640261570622568)
            (0.5626435780560821,0.5626435780560821)
            (0.12265940350609339,0.12265940350609339)
            (0.12919029970865314,0.12919029970865314)
            (0.5665887692472653,0.5665887692472653)
            (0.8431683357910811,0.8431683357910811)
            (0.9283365010979439,0.9283365010979439)
            (0.15288254746457786,0.15288254746457786)
            (0.7260739256517925,0.7260739256517925)
            (0.9602419374249607,0.9602419374249607)
            (0.725573014972785,0.725573014972785)
            (0.9717783037348465,0.9717783037348465)
            (0.4766599269638174,0.4766599269638174)
            (0.05978147037895298,0.05978147037895298)
            (0.9439015197570109,0.9439015197570109)
            (0.980217908997115,0.980217908997115)
            (0.8316391076612228,0.8316391076612228)
            (0.4900668861903845,0.4900668861903845)
            (0.48990996819460575,0.48990996819460575)
            (0.4268492007673519,0.4268492007673519)
            (0.5584224586939575,0.5584224586939575)
            (0.7319285691627994,0.7319285691627994)
            (0.8756548185400137,0.8756548185400137)
            (0.2803391330207343,0.2803391330207343)
            (0.7429734931017196,0.7429734931017196)
            (0.17644042785550718,0.17644042785550718)
            (0.9431793963843795,0.9431793963843795)
            (0.991828608851542,0.991828608851542)
            (0.8687934161871593,0.8687934161871593)
            (0.9362480209702257,0.9362480209702257)
            (0.5486302892532133,0.5486302892532133)
            (0.9027555101346239,0.9027555101346239)
            (0.40996103371867765,0.40996103371867765)
            (0.6056739020429195,0.6056739020429195)
            (0.9424106248801027,0.9424106248801027)
            (0.14363284029340262,0.14363284029340262)
            (0.7374751540001201,0.7374751540001201)
            (0.8610944658482516,0.8610944658482516)
            (0.18368064424657615,0.18368064424657615)
            (0.5544000190694535,0.5544000190694535)
            (0.08806693093242979,0.08806693093242979)
            (0.9042396395607214,0.9042396395607214)
            (0.09508071321369449,0.09508071321369449)
            (0.22650885097836504,0.22650885097836504)
            (0.9897378136946902,0.9897378136946902)
            (0.2117969804801818,0.2117969804801818)
            (0.22925298484483747,0.22925298484483747)
            (0.9869970698628399,0.9869970698628399)
            (0.5071142952781607,0.5071142952781607)
            (0.26394852440585836,0.26394852440585836)
            (0.9947599733115691,0.9947599733115691)
            (0.0026459908215080707,0.0026459908215080707)
            (0.6045267024591412,0.6045267024591412)
            (0.4716919211032664,0.4716919211032664)
            (0.02467776681641931,0.02467776681641931)
            (0.933242808423405,0.933242808423405)
            (0.8609343805429717,0.8609343805429717)
            (0.6134014747512415,0.6134014747512415)
            (0.2235208978560621,0.2235208978560621)
            (0.13649338041820935,0.13649338041820935)
            (0.17823172130284348,0.17823172130284348)
            (0.9881608510933744,0.9881608510933744)
            (0.006216102446259697,0.006216102446259697)
            (0.07956859187401477,0.07956859187401477)
            (0.8710965191477644,0.8710965191477644)
            (0.5676664594214528,0.5676664594214528)
            (0.9282572341084345,0.9282572341084345)
            (0.657913575269378,0.657913575269378)
            (0.7497390255651195,0.7497390255651195)
            (0.47782093562491923,0.47782093562491923)
            (0.7945567674835644,0.7945567674835644)
            (0.09767702166513526,0.09767702166513526)
            (0.7446429356804414,0.7446429356804414)
            (0.41394713059123744,0.41394713059123744)
            (0.9728120421634775,0.9728120421634775)
            (0.6362380998180721,0.6362380998180721)
            (0.34564120675828147,0.34564120675828147)
            (0.43427370205031257,0.43427370205031257)
            (0.32417278213834555,0.32417278213834555)
            (0.5693743043678949,0.5693743043678949)
            (0.35733837296497417,0.35733837296497417)
            (0.9590888441555898,0.9590888441555898)
            (0.10255525911512309,0.10255525911512309)
            (0.7258444898942653,0.7258444898942653)
            (0.8030481764315378,0.8030481764315378)
            (0.6362525408960664,0.6362525408960664)
            (0.38994213462144334,0.38994213462144334)
            (0.8384113566225158,0.8384113566225158)
            (0.967235998665168,0.967235998665168)
            (0.875392342716065,0.875392342716065)
            (0.2184548121031018,0.2184548121031018)
            (0.9553220142012901,0.9553220142012901)
            (0.17380810425238447,0.17380810425238447)
            (0.05023579714246784,0.05023579714246784)
            (0.286122440620191,0.286122440620191)
            (0.34716311315652815,0.34716311315652815)
            (0.5757560997831013,0.5757560997831013)
            (0.252002432951449,0.252002432951449)
            (0.2621051272742645,0.2621051272742645)
            (0.9852507995944709,0.9852507995944709)
            (0.9022980770771432,0.9022980770771432)
            (0.5055421918352287,0.5055421918352287)
            (0.5910317821759361,0.5910317821759361)
            (0.982019549385257,0.982019549385257)
            (0.6781585769753211,0.6781585769753211)
            (0.7440489359666612,0.7440489359666612)
            (0.6942473043297348,0.6942473043297348)
            (0.08887877491305951,0.08887877491305951)
            (0.9949823837114856,0.9949823837114856)
            (0.5427689636646598,0.5427689636646598)
            (0.27675895225639957,0.27675895225639957)
            (0.7715037735768453,0.7715037735768453)
            (0.5597978987814511,0.5597978987814511)
            (0.268786739903774,0.268786739903774)
            (0.46743271700299815,0.46743271700299815)
            (0.23113460166722488,0.23113460166722488)
            (0.9431884458746591,0.9431884458746591)
            (0.7868952470754869,0.7868952470754869)
            (0.003918656353292693,0.003918656353292693)
            (0.21964596176903584,0.21964596176903584)
            (0.6779259791236001,0.6779259791236001)
            (0.41245835789607455,0.41245835789607455)
            (0.6285747594839775,0.6285747594839775)
            (0.24113344630486955,0.24113344630486955)
            (0.7889606221676093,0.7889606221676093)
            (0.4933685452733506,0.4933685452733506)
            (0.8404255939670804,0.8404255939670804)
            (0.06450020393778022,0.06450020393778022)
            (0.4705320507155656,0.4705320507155656)
            (0.7024539750981833,0.7024539750981833)
            (0.7764323706520491,0.7764323706520491)
            (0.6157595551019659,0.6157595551019659)
            (0.9288328709269793,0.9288328709269793)
            (0.0843922724912356,0.0843922724912356)
            (0.23230950717502485,0.23230950717502485)
            (0.7945808396965315,0.7945808396965315)
            (0.10490546419179303,0.10490546419179303)
            (0.12677247409301207,0.12677247409301207)
            (0.388225701513077,0.388225701513077)
            (0.1860224254806515,0.1860224254806515)
            (0.10559664353411302,0.10559664353411302)
            (0.8900355382697053,0.8900355382697053)
            (0.7202014494141504,0.7202014494141504)
            (0.6315617975726244,0.6315617975726244)
            (0.8724431508609327,0.8724431508609327)
            (0.23194712620915947,0.23194712620915947)
            (0.43020525958803424,0.43020525958803424)
            (0.9853867312688747,0.9853867312688747)
            (0.8257369133887817,0.8257369133887817)
            (0.6279851962804854,0.6279851962804854)
            (0.9878008247853272,0.9878008247853272)
            (0.8881483908212302,0.8881483908212302)
            (0.09104590400315038,0.09104590400315038)
            (0.9908820963068283,0.9908820963068283)
            (0.6854980436298215,0.6854980436298215)
            (0.21463712645323096,0.21463712645323096)
            (0.6717678716208286,0.6717678716208286)
            (0.20064587191291605,0.20064587191291605)
            (0.8325164253495533,0.8325164253495533)
            (0.5290130549272762,0.5290130549272762)
            (0.014033741471158212,0.014033741471158212)
            (0.6145512969216456,0.6145512969216456)
            (0.5822290307241835,0.5822290307241835)
            (0.4222796041864698,0.4222796041864698)
            (0.44932140269789156,0.44932140269789156)
            (0.0594659027803236,0.0594659027803236)
            (0.5884205411882519,0.5884205411882519)
            (0.679503283360062,0.679503283360062)
            (0.9254476724964957,0.9254476724964957)
            (0.9377432899770112,0.9377432899770112)
            (0.7049496291495287,0.7049496291495287)
            (0.5593956675639649,0.5593956675639649)
            (0.1395891406330223,0.1395891406330223)
            (0.0075155200672869515,0.0075155200672869515)
            (0.6429436214088755,0.6429436214088755)
            (0.7323341500612954,0.7323341500612954)
            (0.6258965713698894,0.6258965713698894)
            (0.45471458063185866,0.45471458063185866)
            (0.9554747686777532,0.9554747686777532)
            (0.04555863780042002,0.04555863780042002)
            (0.34705045101790466,0.34705045101790466)
            (0.4257380284093615,0.4257380284093615)
            (0.7188668725781371,0.7188668725781371)
            (0.4095964039347886,0.4095964039347886)
            (0.27239030616902804,0.27239030616902804)
            (0.5896076594115836,0.5896076594115836)
            (0.6703346833153514,0.6703346833153514)
            (0.813104653986571,0.813104653986571)
            (0.7269634479470648,0.7269634479470648)
            (0.8685116911556066,0.8685116911556066)
            (0.00956007489381161,0.00956007489381161)
            (0.9936344948538638,0.9936344948538638)
            (0.22764610464835489,0.22764610464835489)
            (0.8439871622690329,0.8439871622690329)
            (0.07980392605723385,0.07980392605723385)
            (0.5933950065984028,0.5933950065984028)
            (0.8668928397550006,0.8668928397550006)
            (0.06917378672374941,0.06917378672374941)
            (0.6897086638581129,0.6897086638581129)
            (0.13796204043972016,0.13796204043972016)
            (0.9742895367522573,0.9742895367522573)
            (0.5867521223097565,0.5867521223097565)
            (0.035380734551249016,0.035380734551249016)
            (0.33881542708300216,0.33881542708300216)
            (0.2667996304177269,0.2667996304177269)
            (0.9858262181674375,0.9858262181674375)
            (0.8546229094671798,0.8546229094671798)
            (0.5934440435196495,0.5934440435196495)
            (0.9418043721059428,0.9418043721059428)
            (0.3208137996410729,0.3208137996410729)
            (0.4983498870519041,0.4983498870519041)
            (0.7441573867676134,0.7441573867676134)
            (0.9124678282291825,0.9124678282291825)
            (0.7213496768852354,0.7213496768852354)
            (0.38029493646585255,0.38029493646585255)
            (0.34618960937431886,0.34618960937431886)
            (0.4568340895051446,0.4568340895051446)
            (0.23598875984291723,0.23598875984291723)
            (0.27471922410336824,0.27471922410336824)
            (0.7733983786273857,0.7733983786273857)
            (0.9589497263114453,0.9589497263114453)
            (0.3312640459394548,0.3312640459394548)
            (0.7171952577439814,0.7171952577439814)
            (0.6559366730297052,0.6559366730297052)
            (0.7247644881442463,0.7247644881442463)
            (0.6565645167701541,0.6565645167701541)
            (0.9472767149579391,0.9472767149579391)
            (0.40172618820074857,0.40172618820074857)
            (0.3293692135982422,0.3293692135982422)
            (0.8046653888763324,0.8046653888763324)
            (0.779149015061332,0.779149015061332)
            (0.25067397495504595,0.25067397495504595)
            (0.6168020884419505,0.6168020884419505)
            (0.08879847789411532,0.08879847789411532)
            (0.16272537892655525,0.16272537892655525)
            (0.414516028247081,0.414516028247081)
            (0.08118307787142709,0.08118307787142709)
            (0.9296830975004926,0.9296830975004926)
            (0.9982122503533513,0.9982122503533513)
            (0.7505576057183639,0.7505576057183639)
            (0.05755031867308458,0.05755031867308458)
            (0.26263301264819106,0.26263301264819106)
            (0.4971072765031791,0.4971072765031791)
            (0.7427409784824994,0.7427409784824994)
            (0.5253635631863296,0.5253635631863296)
            (0.7896935988417635,0.7896935988417635)
            (0.010991898727697014,0.010991898727697014)
            (0.5199269894738849,0.5199269894738849)
            (0.013085038615665123,0.013085038615665123)
            (0.9063929381915975,0.9063929381915975)
            (0.8982201869503241,0.8982201869503241)
            (0.7323055239038383,0.7323055239038383)
            (0.25286241316222735,0.25286241316222735)
            (0.9621289655742026,0.9621289655742026)
            (0.9844440140801161,0.9844440140801161)
            (0.29206175181289007,0.29206175181289007)
            (0.9239350808731315,0.9239350808731315)
            (0.4515131579992706,0.4515131579992706)
            (0.3564246468400193,0.3564246468400193)
            (0.5643783081285838,0.5643783081285838)
            (0.6948566717912144,0.6948566717912144)
            (0.5958449137502746,0.5958449137502746)
            (0.20553929194609566,0.20553929194609566)
            (0.731243013187656,0.731243013187656)
            (0.5211332527518191,0.5211332527518191)
            (0.908355823950033,0.908355823950033)
            (0.9668625880763146,0.9668625880763146)
            (0.8518887313170584,0.8518887313170584)
            (0.9403701657624117,0.9403701657624117)
            (0.9600448959891681,0.9600448959891681)
            (0.4335513012211005,0.4335513012211005)
            (0.08370694187370253,0.08370694187370253)
            (0.4358671430845644,0.4358671430845644)
            (0.4606481261496571,0.4606481261496571)
            (0.8223816323960351,0.8223816323960351)
            (0.48404069218354273,0.48404069218354273)
            (0.029679455675466482,0.029679455675466482)
            (0.7522813459901649,0.7522813459901649)
            (0.8717338441916236,0.8717338441916236)
            (0.14640801950146676,0.14640801950146676)
            (0.7546381644595126,0.7546381644595126)
            (0.9327257007497494,0.9327257007497494)
            (0.09348260713994017,0.09348260713994017)
            (0.15668009761515167,0.15668009761515167)
            (0.7217402321811628,0.7217402321811628)
            (0.9638026887747213,0.9638026887747213)
            (0.04013253663714922,0.04013253663714922)
            (0.040217497720862916,0.040217497720862916)
            (0.9878865207563275,0.9878865207563275)
            (0.6917404668304852,0.6917404668304852)
            (0.9038177470323265,0.9038177470323265)
            (0.5082998261372655,0.5082998261372655)
            (0.18173378069533253,0.18173378069533253)
            (0.036676153713434356,0.036676153713434356)
            (0.8724190028392433,0.8724190028392433)
            (0.9531075451661302,0.9531075451661302)
            (0.9828487368548062,0.9828487368548062)
            (0.5148189024504055,0.5148189024504055)
            (0.4254530827518832,0.4254530827518832)
            (0.7379481097583644,0.7379481097583644)
            (0.07848481859890177,0.07848481859890177)
            (0.7393313144879295,0.7393313144879295)
            (0.806485332769517,0.806485332769517)
            (0.9975286057575213,0.9975286057575213)
            (0.4880065716824409,0.4880065716824409)
            (0.17070524463275183,0.17070524463275183)
            (0.9163037538685933,0.9163037538685933)
            (0.5115278433372361,0.5115278433372361)
            (0.9894098028013016,0.9894098028013016)
            (0.9338963349089394,0.9338963349089394)
            (0.11667398446199129,0.11667398446199129)
            (0.5572442377244555,0.5572442377244555)
            (0.9211914504130151,0.9211914504130151)
            (0.8910025164841169,0.8910025164841169)
            (0.44848563985051304,0.44848563985051304)
            (0.9435930073534486,0.9435930073534486)
            (0.7663849948255981,0.7663849948255981)
            (0.10943153578798848,0.10943153578798848)
            (0.7635438461563783,0.7635438461563783)
            (0.3312236134947808,0.3312236134947808)
            (0.6454381308779813,0.6454381308779813)
            (0.3438857880826538,0.3438857880826538)
            (0.10291119287452788,0.10291119287452788)
            (0.5069535120981337,0.5069535120981337)
            (0.8228820847076925,0.8228820847076925)
            (0.1553334682516223,0.1553334682516223)
            (0.8017303548405734,0.8017303548405734)
            (0.2554134631898357,0.2554134631898357)
            (0.15032257411251648,0.15032257411251648)
            (0.2198838453365174,0.2198838453365174)
            (0.6001406631267034,0.6001406631267034)
            (0.059887728271323715,0.059887728271323715)
            (0.40072702550027595,0.40072702550027595)
            (0.9260102597985607,0.9260102597985607)
            (0.8981255899915715,0.8981255899915715)
            (0.6871299722268149,0.6871299722268149)
            (0.884852291074731,0.884852291074731)
            (0.8802645873903008,0.8802645873903008)
            (0.5984204552532744,0.5984204552532744)
            (0.023652413518026827,0.023652413518026827)
            (0.04705200387624986,0.04705200387624986)
            (0.8409982012760384,0.8409982012760384)
            (0.31583220956051716,0.31583220956051716)
            (0.503624899499935,0.503624899499935)
            (0.1576457095531849,0.1576457095531849)
            (0.2774384634890421,0.2774384634890421)
            (0.9982662639260422,0.9982662639260422)
            (0.9434354241634686,0.9434354241634686)
            (0.06105028042265226,0.06105028042265226)
            (0.8554076877177508,0.8554076877177508)
            (0.20033955121188418,0.20033955121188418)
            (0.027434827803195727,0.027434827803195727)
            (0.5040596291416912,0.5040596291416912)
            (0.7081490662595855,0.7081490662595855)
            (0.5978275694256403,0.5978275694256403)
            (0.8922172826024138,0.8922172826024138)
            (0.7766938026881873,0.7766938026881873)
            (0.6015578700770052,0.6015578700770052)
            (0.6214799219497977,0.6214799219497977)
            (0.9424408802979625,0.9424408802979625)
            (0.060842134928326685,0.060842134928326685)
            (0.13037955239660204,0.13037955239660204)
            (0.3292728504544853,0.3292728504544853)
            (0.06585745712222923,0.06585745712222923)
            (0.08272243191607398,0.08272243191607398)
            (0.2912456078904244,0.2912456078904244)
            (0.5091752454040226,0.5091752454040226)
            (0.09610946156307998,0.09610946156307998)
            (0.19170777260666583,0.19170777260666583)
            (0.9501438672352311,0.9501438672352311)
            (0.031314709356924375,0.031314709356924375)
            (0.7458757316055378,0.7458757316055378)
            (0.34598070550061255,0.34598070550061255)
            (0.6614606478392034,0.6614606478392034)
            (0.7156031840338519,0.7156031840338519)
            (0.7376575368562903,0.7376575368562903)
            (0.9115173109450532,0.9115173109450532)
            (0.8854212743041445,0.8854212743041445)
            (0.04354500882001977,0.04354500882001977)
            (0.2588091224791731,0.2588091224791731)
            (0.9967502305711038,0.9967502305711038)
            (0.17701365466656815,0.17701365466656815)
            (0.2857287283091985,0.2857287283091985)
            (0.1506569487680165,0.1506569487680165)
            (0.9687251940945383,0.9687251940945383)
            (0.773905433661441,0.773905433661441)
            (0.6355766727624945,0.6355766727624945)
            (0.6149279229177879,0.6149279229177879)
            (0.11883070717032207,0.11883070717032207)
            (0.4627428426186029,0.4627428426186029)
            (0.126304102402798,0.126304102402798)
            (0.7001881016695117,0.7001881016695117)
            (0.7007237053834374,0.7007237053834374)
            (0.910248762906804,0.910248762906804)
            (0.9570352742515688,0.9570352742515688)
            (0.975141943823028,0.975141943823028)
            (0.5702579516485546,0.5702579516485546)
            (0.7827128060076471,0.7827128060076471)
            (0.8448852253582846,0.8448852253582846)
            (0.9935450448112038,0.9935450448112038)
            (0.7719719405126135,0.7719719405126135)
            (0.8581685133846317,0.8581685133846317)
            (0.15787534265826153,0.15787534265826153)
            (0.5799257053373248,0.5799257053373248)
            (0.8943011141210155,0.8943011141210155)
            (0.031152478469456124,0.031152478469456124)
            (0.7308945031896978,0.7308945031896978)
            (0.33988804091429325,0.33988804091429325)
            (0.25871442839785175,0.25871442839785175)
            (0.2676996173336832,0.2676996173336832)
            (0.3041868674678758,0.3041868674678758)
            (0.940070251755768,0.940070251755768)
            (0.7646812856157359,0.7646812856157359)
            (0.2354378823442167,0.2354378823442167)
            (0.2239327608346935,0.2239327608346935)
            (0.679842475903975,0.679842475903975)
            (0.47156568449455394,0.47156568449455394)
            (0.3116232999310211,0.3116232999310211)
            (0.26609889220134875,0.26609889220134875)
            (0.3983610397265005,0.3983610397265005)
            (0.943356661397872,0.943356661397872)
            (0.592961956158421,0.592961956158421)
            (0.17486491118728376,0.17486491118728376)
            (0.12438685900867519,0.12438685900867519)
            (0.9989531244156348,0.9989531244156348)
            (0.5087374601474082,0.5087374601474082)
            (0.8239036387001073,0.8239036387001073)
            (0.9663470374388224,0.9663470374388224)
            (0.5284393262401577,0.5284393262401577)
            (0.09849721146497858,0.09849721146497858)
            (0.8652134970210845,0.8652134970210845)
            (0.7294674408900157,0.7294674408900157)
            (0.8230466908195377,0.8230466908195377)
            (0.4513875947807737,0.4513875947807737)
            (0.8093084549696181,0.8093084549696181)
            (0.36938158421383993,0.36938158421383993)
            (0.09264299128756748,0.09264299128756748)
            (0.1321365745250933,0.1321365745250933)
            (0.14691411490089346,0.14691411490089346)
            (0.02029269932381994,0.02029269932381994)
            (0.6074883848382839,0.6074883848382839)
            (0.639478477771005,0.639478477771005)
            (0.7136128610910176,0.7136128610910176)
            (0.5212052904573792,0.5212052904573792)
            (0.9733163257482544,0.9733163257482544)
            (0.21587805254120318,0.21587805254120318)
            (0.4690011693274867,0.4690011693274867)
            (0.7349539244480447,0.7349539244480447)
            (0.052944014998843714,0.052944014998843714)
            (0.8410070919988679,0.8410070919988679)
            (0.811065956059976,0.811065956059976)
            (0.8814521006717103,0.8814521006717103)
            (0.1956088236822111,0.1956088236822111)
            (0.766620379288823,0.766620379288823)
            (0.23974018535784758,0.23974018535784758)
            (0.034337987284502436,0.034337987284502436)
            (0.7455870143372954,0.7455870143372954)
            (0.11950290702808353,0.11950290702808353)
            (0.6908665081857235,0.6908665081857235)
            (0.8285423266350396,0.8285423266350396)
            (0.8997048431437439,0.8997048431437439)
            (0.4217985294173059,0.4217985294173059)
            (0.8446189789251659,0.8446189789251659)
            (0.8367333361571428,0.8367333361571428)
            (0.5117453587829965,0.5117453587829965)
            (0.16640080525257628,0.16640080525257628)
            (0.8680657217691681,0.8680657217691681)
            (0.733178097865884,0.733178097865884)
            (0.49580684095776817,0.49580684095776817)
            (0.26916398047197276,0.26916398047197276)
            (0.890461952366859,0.890461952366859)
            (0.15356582319024303,0.15356582319024303)
            (0.16569103228252136,0.16569103228252136)
            (0.9213051925679596,0.9213051925679596)
            (0.5228984818235909,0.5228984818235909)
            (0.6723846262276928,0.6723846262276928)
            (0.5457627894244113,0.5457627894244113)
            (0.3987889218846523,0.3987889218846523)
            (0.18379318290974234,0.18379318290974234)
            (0.9966760800088137,0.9966760800088137)
            (0.5633042304485727,0.5633042304485727)
            (0.07506078738542277,0.07506078738542277)
            (0.46318413903692335,0.46318413903692335)
            (0.9188663507955379,0.9188663507955379)
            (0.7323566514198045,0.7323566514198045)
            (0.9287120832050809,0.9287120832050809)
            (0.5036596154507238,0.5036596154507238)
            (0.05025917003229052,0.05025917003229052)
            (0.04218976790579232,0.04218976790579232)
            (0.7921302574053815,0.7921302574053815)
            (0.9799664415750002,0.9799664415750002)
            (0.7997085302029245,0.7997085302029245)
            (0.5343731035575681,0.5343731035575681)
            (0.4813506404933512,0.4813506404933512)
            (0.1474829431461766,0.1474829431461766)
            (0.9728331032585384,0.9728331032585384)
            (0.8051271631920455,0.8051271631920455)
            (0.44825025293825327,0.44825025293825327)
            (0.5404585672676228,0.5404585672676228)
            (0.5465197658791161,0.5465197658791161)
            (0.030220916999023517,0.030220916999023517)
            (0.7969322289765435,0.7969322289765435)
            (0.23867753360260702,0.23867753360260702)
            (0.2246963733585724,0.2246963733585724)
            (0.9966352879588645,0.9966352879588645)
            (0.6001585841066913,0.6001585841066913)
            (0.7080138919014969,0.7080138919014969)
            (0.8082889473045749,0.8082889473045749)
            (0.6996226880445162,0.6996226880445162)
            (0.8289789236131446,0.8289789236131446)
            (0.9812975069714287,0.9812975069714287)
            (0.9515910265039803,0.9515910265039803)
            (0.9732494193721595,0.9732494193721595)
            (0.41658783127568344,0.41658783127568344)
            (0.5755378218718712,0.5755378218718712)
            (0.7474653352904536,0.7474653352904536)
            (0.6464114374709282,0.6464114374709282)
            (0.0665812469824032,0.0665812469824032)
            (0.8207455262895464,0.8207455262895464)
            (0.3863391774386513,0.3863391774386513)
            (0.6909791667676162,0.6909791667676162)
            (0.7504116788825284,0.7504116788825284)
            (0.5324779457872899,0.5324779457872899)
            (0.2759594099056353,0.2759594099056353)
            (0.6600187021418169,0.6600187021418169)
            (0.9012234336114056,0.9012234336114056)
            (0.9807235171991414,0.9807235171991414)
            (0.8343084574971864,0.8343084574971864)
            (0.9221827607987085,0.9221827607987085)
            (0.9878032904544962,0.9878032904544962)
            (0.9468609466293761,0.9468609466293761)
            (0.48721862951532,0.48721862951532)
            (0.5260941959518153,0.5260941959518153)
            (0.9663472937591246,0.9663472937591246)
            (0.8477476752820969,0.8477476752820969)
            (0.7204746427718478,0.7204746427718478)
            (0.285037499149396,0.285037499149396)
            (0.06965186565157966,0.06965186565157966)
            (0.007911010457110512,0.007911010457110512)
            (0.5338255936856986,0.5338255936856986)
            (0.7521808105195442,0.7521808105195442)
            (0.4896641313135196,0.4896641313135196)
            (0.038686922993617645,0.038686922993617645)
            (0.42898182771844706,0.42898182771844706)
            (0.7778956467772162,0.7778956467772162)
            (0.12091636225351854,0.12091636225351854)
            (0.3756648475269839,0.3756648475269839)
            (0.4065727371234886,0.4065727371234886)
            (0.8842379658222352,0.8842379658222352)
            (0.05243949504012535,0.05243949504012535)
            (0.40584621190730774,0.40584621190730774)
            (0.6489774062457694,0.6489774062457694)
            (0.4462352549509787,0.4462352549509787)
            (0.9980776016402255,0.9980776016402255)
            (0.9784665301157605,0.9784665301157605)
            (0.7444182736355466,0.7444182736355466)
            (0.9550870394451447,0.9550870394451447)
            (0.8080180853858465,0.8080180853858465)
            (0.40071919335091244,0.40071919335091244)
            (0.7836298753862283,0.7836298753862283)
            (0.5738590669187982,0.5738590669187982)
            (0.5243311113580265,0.5243311113580265)
            (0.3713872484696412,0.3713872484696412)
            (0.8308423250390193,0.8308423250390193)
            (0.8289984806766206,0.8289984806766206)
            (0.011803857743030388,0.011803857743030388)
            (0.21473221509013718,0.21473221509013718)
            (0.6453935506482917,0.6453935506482917)
            (0.2388537628394387,0.2388537628394387)
            (0.14765107452298998,0.14765107452298998)
            (0.8015471582557503,0.8015471582557503)
            (0.8794642864833735,0.8794642864833735)
            (0.47308593889507633,0.47308593889507633)
            (0.36803207364370705,0.36803207364370705)
            (0.41222737519254826,0.41222737519254826)
            (0.9179634974966293,0.9179634974966293)
            (0.5288446524168346,0.5288446524168346)
            (0.9971362553515266,0.9971362553515266)
            (0.5819637469433063,0.5819637469433063)
            (0.5258141773919438,0.5258141773919438)
            (0.8611377565607481,0.8611377565607481)
            (0.7859388149269656,0.7859388149269656)
            (0.7435405512664517,0.7435405512664517)
            (0.2573026300991941,0.2573026300991941)
            (0.30709489853731275,0.30709489853731275)
            (0.6284105763786969,0.6284105763786969)
            (0.6431040727413504,0.6431040727413504)
            (0.13176919416900834,0.13176919416900834)
            (0.2932117548944124,0.2932117548944124)
            (0.503762014963716,0.503762014963716)
            (0.8254547038293234,0.8254547038293234)
            (0.02994289141325046,0.02994289141325046)
            (0.7587707639307486,0.7587707639307486)
            (0.87286549546253,0.87286549546253)
            (0.39393753559842226,0.39393753559842226)
            (0.7480187688486779,0.7480187688486779)
            (0.9361371001721919,0.9361371001721919)
            (0.03226859182239006,0.03226859182239006)
            (0.007757552405145418,0.007757552405145418)
            (0.8894337955778746,0.8894337955778746)
            (0.43522518788988074,0.43522518788988074)
            (0.4294820845947158,0.4294820845947158)
            (0.8770995458354292,0.8770995458354292)
            (0.7266759861053802,0.7266759861053802)
            (0.2450796336398715,0.2450796336398715)
            (0.9053492122038821,0.9053492122038821)
            (0.5548944493061894,0.5548944493061894)
            (0.2663533436788388,0.2663533436788388)
            (0.8069501125370504,0.8069501125370504)
            (0.0056660967851949184,0.0056660967851949184)
            (0.6006980748975389,0.6006980748975389)
            (0.7979627737866917,0.7979627737866917)
            (0.621537069624262,0.621537069624262)
            (0.2434752089009784,0.2434752089009784)
            (0.30180229648743584,0.30180229648743584)
            (0.981213788306043,0.981213788306043)
            (0.08287000443475934,0.08287000443475934)
            (0.05331238208045053,0.05331238208045053)
            (0.08114272998161731,0.08114272998161731)
            (0.6513091907925093,0.6513091907925093)
            (0.31979064552693304,0.31979064552693304)
            (0.5371205373934318,0.5371205373934318)
            (0.8874611438067124,0.8874611438067124)
            (0.005598189872026094,0.005598189872026094)
            (0.7177756521304338,0.7177756521304338)
            (0.9713650765420349,0.9713650765420349)
            (0.9697969604814458,0.9697969604814458)
            (0.1422810606335152,0.1422810606335152)
            (0.1569393198587632,0.1569393198587632)
            (0.26630975383178423,0.26630975383178423)
            (0.8909323533607841,0.8909323533607841)
            (0.4910182074795708,0.4910182074795708)
            (0.33712455540462516,0.33712455540462516)
            (0.09550399010481692,0.09550399010481692)
            (0.7826271193388634,0.7826271193388634)
            (0.7592007848859739,0.7592007848859739)
            (0.882128782239131,0.882128782239131)
            (0.19794072585300015,0.19794072585300015)
            (0.6531811054155527,0.6531811054155527)
            (0.9250619647363101,0.9250619647363101)
            (0.438587844070672,0.438587844070672)
            (0.7077390384710429,0.7077390384710429)
            (0.943994685533655,0.943994685533655)
            (0.08976136713152427,0.08976136713152427)
            (0.9888733816768229,0.9888733816768229)
            (0.5576709842700478,0.5576709842700478)
            (0.3842013554279202,0.3842013554279202)
            (0.5851603243184704,0.5851603243184704)
            (0.8477565655421273,0.8477565655421273)
            (0.907756070504689,0.907756070504689)
            (0.8744602065398612,0.8744602065398612)
            (0.7343915992013939,0.7343915992013939)
            (0.4902435384596763,0.4902435384596763)
            (0.563517846970774,0.563517846970774)
            (0.6721524254290308,0.6721524254290308)
            (0.05194739737086529,0.05194739737086529)
            (0.8142147354434837,0.8142147354434837)
            (0.7338202492919474,0.7338202492919474)
            (0.7592092280096527,0.7592092280096527)
            (0.51028796391441,0.51028796391441)
            (0.2414571775898373,0.2414571775898373)
            (0.14931014161548117,0.14931014161548117)
            (0.8157587013389724,0.8157587013389724)
            (0.17646217293600186,0.17646217293600186)
            (0.371102858982749,0.371102858982749)
            (0.526844095778551,0.526844095778551)
            (0.6411454273945715,0.6411454273945715)
            (0.6449426312872486,0.6449426312872486)
            (0.5032846956320314,0.5032846956320314)
            (0.76192497739428,0.76192497739428)
            (0.9207783941517669,0.9207783941517669)
            (0.6273873981702959,0.6273873981702959)
            (0.1926834614029822,0.1926834614029822)
            (0.46191400910419667,0.46191400910419667)
            (0.7436389961065286,0.7436389961065286)
            (0.8679469476641554,0.8679469476641554)
            (0.1614637169768809,0.1614637169768809)
            (0.25982538105248887,0.25982538105248887)
            (0.5903583261039054,0.5903583261039054)
            (0.8666434009196506,0.8666434009196506)
            (0.6369945510644222,0.6369945510644222)
            (0.1854633728162246,0.1854633728162246)
            (0.19345755286034916,0.19345755286034916)
            (0.6809031321741048,0.6809031321741048)
            (0.3926252635937105,0.3926252635937105)
            (0.10796891048969615,0.10796891048969615)
            (0.5461166778605947,0.5461166778605947)
            (0.3147468139909628,0.3147468139909628)
            (0.7922633382451914,0.7922633382451914)
            (0.4357472939886482,0.4357472939886482)
            (0.9266253148664124,0.9266253148664124)
            (0.13208384551313124,0.13208384551313124)
            (0.5161688884662228,0.5161688884662228)
            (0.5312166764629449,0.5312166764629449)
            (0.6370282413958366,0.6370282413958366)
            (0.8262299864443005,0.8262299864443005)
            (0.1727291619327498,0.1727291619327498)
            (0.9201006187383918,0.9201006187383918)
            (0.4996497242814011,0.4996497242814011)
            (0.3703993302495088,0.3703993302495088)
            (0.6961085069332158,0.6961085069332158)
            (0.04437042965483662,0.04437042965483662)
            (0.05757961170559167,0.05757961170559167)
            (0.9074055408888169,0.9074055408888169)
            (0.9707178026333585,0.9707178026333585)
            (0.8689920380487428,0.8689920380487428)
            (0.7482333316967841,0.7482333316967841)
            (0.8645184493625349,0.8645184493625349)
            (0.10278145613049361,0.10278145613049361)
            (0.1908386613083657,0.1908386613083657)
            (0.6471859185056662,0.6471859185056662)
            (0.9927218515752514,0.9927218515752514)
            (0.9919963478562186,0.9919963478562186)
            (0.15979620143015294,0.15979620143015294)
            (0.6827126082793391,0.6827126082793391)
            (0.4751922289793401,0.4751922289793401)
            (0.03535090007118136,0.03535090007118136)
            (0.8550340981959854,0.8550340981959854)
            (0.18139057483357557,0.18139057483357557)
            (0.7708671744059719,0.7708671744059719)
            (0.9897346052790583,0.9897346052790583)
            (0.11326060137157445,0.11326060137157445)
            (0.488820768644334,0.488820768644334)
            (0.6363242658158541,0.6363242658158541)
            (0.7737428572136622,0.7737428572136622)
            (0.7285978885507669,0.7285978885507669)
            (0.8659774496921797,0.8659774496921797)
            (0.13808439293709407,0.13808439293709407)
            (0.08072390190662038,0.08072390190662038)
            (0.47530478164369405,0.47530478164369405)
            (0.9519629038615156,0.9519629038615156)
            (0.7843532642523607,0.7843532642523607)
            (0.7027634805943267,0.7027634805943267)
            (0.6796344637788526,0.6796344637788526)
            (0.5209828130333418,0.5209828130333418)
            (0.8665264218159776,0.8665264218159776)
            (0.4398687788821265,0.4398687788821265)
            (0.6796145511815455,0.6796145511815455)
            (0.9646608476603507,0.9646608476603507)
            (0.9748919044264702,0.9748919044264702)
            (0.24450746066814188,0.24450746066814188)
            (0.4311329924417373,0.4311329924417373)
            (0.3608165251457627,0.3608165251457627)
            (0.7036883058172476,0.7036883058172476)
            (0.7539138799120015,0.7539138799120015)
            (0.766381664866514,0.766381664866514)
            (0.3128382993918871,0.3128382993918871)
            (0.27841037021905435,0.27841037021905435)
            (0.5781056767368056,0.5781056767368056)
            (0.8996332959760014,0.8996332959760014)
            (0.5450575501597864,0.5450575501597864)
            (0.36254146480236527,0.36254146480236527)
            (0.7322732551974739,0.7322732551974739)
            (0.7582882143041318,0.7582882143041318)
            (0.7064918404415251,0.7064918404415251)
            (0.9075027697531324,0.9075027697531324)
            (0.4210698321631,0.4210698321631)
            (0.300652641665877,0.300652641665877)
            (0.6146859119587793,0.6146859119587793)
            (0.951664031242957,0.951664031242957)
            (0.396307014529127,0.396307014529127)
            (0.5627174214500323,0.5627174214500323)
            (0.29797461497186783,0.29797461497186783)
            (0.03348020383924044,0.03348020383924044)
            (0.18968334107100127,0.18968334107100127)
            (0.49106563216215304,0.49106563216215304)
            (0.899044521696879,0.899044521696879)
            (0.6789156975997312,0.6789156975997312)
            (0.9011156388575001,0.9011156388575001)
            (0.748484017266428,0.748484017266428)
            (0.2853191192484601,0.2853191192484601)
            (0.8881275558918298,0.8881275558918298)
            (0.3493457589376715,0.3493457589376715)
            (0.6123778212976037,0.6123778212976037)
            (0.5383490491194014,0.5383490491194014)
            (0.235675092901798,0.235675092901798)
            (0.5342208393468751,0.5342208393468751)
            (0.8532720231756994,0.8532720231756994)
            (0.6182892144313177,0.6182892144313177)
            (0.41204609846728035,0.41204609846728035)
            (0.1837495422316069,0.1837495422316069)
            (0.6156066157927338,0.6156066157927338)
            (0.25086287403543883,0.25086287403543883)
            (0.04448813347183689,0.04448813347183689)
            (0.6140899029790218,0.6140899029790218)
            (0.8602008519201998,0.8602008519201998)
            (0.3676108071248494,0.3676108071248494)
            (0.026719375024199188,0.026719375024199188)
            (0.30828840244055133,0.30828840244055133)
            (0.8661950492994448,0.8661950492994448)
            (0.22817320572334787,0.22817320572334787)
            (0.8807407562759606,0.8807407562759606)
            (0.2873167400677865,0.2873167400677865)
            (0.19307380260555929,0.19307380260555929)
            (0.9425952379129565,0.9425952379129565)
            (0.5627338002236705,0.5627338002236705)
            (0.7058602766897029,0.7058602766897029)
            (0.9499604145485956,0.9499604145485956)
            (0.9454198149930921,0.9454198149930921)
            (0.273676571239424,0.273676571239424)
            (0.8429209322172999,0.8429209322172999)
            (0.02534196924796217,0.02534196924796217)
            (0.07057691308864844,0.07057691308864844)
            (0.11985860068282439,0.11985860068282439)
            (0.39126352030883915,0.39126352030883915)
            (0.6211910888411423,0.6211910888411423)
            (0.6259478209438405,0.6259478209438405)
            (0.8805065588756248,0.8805065588756248)
            (0.4871921965552124,0.4871921965552124)
            (0.004273854149934753,0.004273854149934753)
            (0.4387253576612793,0.4387253576612793)
            (0.30324820635304484,0.30324820635304484)
            (0.5690834008307786,0.5690834008307786)
            (0.0700163259292308,0.0700163259292308)
            (0.23745216509520062,0.23745216509520062)
            (0.47518355611137886,0.47518355611137886)
            (0.6036112992451912,0.6036112992451912)
            (0.3780844416519473,0.3780844416519473)
            (0.895417381397555,0.895417381397555)
            (0.6132806497552712,0.6132806497552712)
            (0.6756977107102031,0.6756977107102031)
            (0.7783333367548232,0.7783333367548232)
            (0.10396369056496235,0.10396369056496235)
            (0.6191964049537622,0.6191964049537622)
            (0.9391248508167791,0.9391248508167791)
            (0.05144553558887388,0.05144553558887388)
            (0.09947860238945361,0.09947860238945361)
            (0.2605414635922978,0.2605414635922978)
            (0.8705560053625768,0.8705560053625768)
            (0.990666947220123,0.990666947220123)
            (0.9337687353301698,0.9337687353301698)
            (0.874583696647921,0.874583696647921)
            (0.08935490036872773,0.08935490036872773)
            (0.9807768891047112,0.9807768891047112)
            (0.4642876485470979,0.4642876485470979)
            (0.39285380650757906,0.39285380650757906)
            (0.35792214036675274,0.35792214036675274)
            (0.38222484299489845,0.38222484299489845)
            (0.7338246532326245,0.7338246532326245)
            (0.7455815346111816,0.7455815346111816)
            (0.6169731678803521,0.6169731678803521)
            (0.6575907794293676,0.6575907794293676)
            (0.9670236308965605,0.9670236308965605)
            (0.35898133811981225,0.35898133811981225)
            (0.9876834527096616,0.9876834527096616)
            (0.9915147861181008,0.9915147861181008)
            (0.902938086395132,0.902938086395132)
            (0.41200128009751746,0.41200128009751746)
            (0.29469620934711127,0.29469620934711127)
            (0.9613683045341634,0.9613683045341634)
            (0.19372697982736264,0.19372697982736264)
            (0.6970320386113709,0.6970320386113709)
            (0.4130011493812449,0.4130011493812449)
            (0.431005800564757,0.431005800564757)
            (0.9600781806815857,0.9600781806815857)
            (0.5225920805984319,0.5225920805984319)
            (0.7468371709977084,0.7468371709977084)
            (0.03398233189529121,0.03398233189529121)
            (0.43520372995976775,0.43520372995976775)
            (0.8845423639796044,0.8845423639796044)
            (0.1543728156601183,0.1543728156601183)
            (0.09203598397578472,0.09203598397578472)
            (0.8085547226182734,0.8085547226182734)
            (0.020441069251212918,0.020441069251212918)
            (0.739306714444742,0.739306714444742)
            (0.9500135033137409,0.9500135033137409)
            (0.42262660897044646,0.42262660897044646)
            (0.15810567729229996,0.15810567729229996)
            (0.11354671080074297,0.11354671080074297)
            (0.8916422571773974,0.8916422571773974)
            (0.9829859158275772,0.9829859158275772)
            (0.23074843414374424,0.23074843414374424)
            (0.3900696424917801,0.3900696424917801)
            (0.6023903122695036,0.6023903122695036)
            (0.4839578924152427,0.4839578924152427)
            (0.11673855578419157,0.11673855578419157)
            (0.05560778185593329,0.05560778185593329)
            (0.3457770952163479,0.3457770952163479)
            (0.9099728837967724,0.9099728837967724)
            (0.5675822953249168,0.5675822953249168)
            (0.9797497979737826,0.9797497979737826)
            (0.9963171921530458,0.9963171921530458)
            (0.3375118939929618,0.3375118939929618)
            (0.33671066547345063,0.33671066547345063)
            (0.6168651062668147,0.6168651062668147)
            (0.4765611461727537,0.4765611461727537)
            (0.9930568402244799,0.9930568402244799)
            (0.4554791503091714,0.4554791503091714)
            (0.4227938522076531,0.4227938522076531)
            (0.36901645776252523,0.36901645776252523)
            (0.14170027516962236,0.14170027516962236)
            (0.4333333302659371,0.4333333302659371)
            (0.8727453051495009,0.8727453051495009)
            (0.7459148517633201,0.7459148517633201)
            (0.6514516991224943,0.6514516991224943)
            (0.2748494574033177,0.2748494574033177)
            (0.009830030633759423,0.009830030633759423)
            (0.44489249252654206,0.44489249252654206)
            (0.8797309801636175,0.8797309801636175)
            (0.9413094773890743,0.9413094773890743)
            (0.9996900264389167,0.9996900264389167)
            (0.054891338416301005,0.054891338416301005)
            (0.3558193547280899,0.3558193547280899)
            (0.48427938553012007,0.48427938553012007)
            (0.6231534541760759,0.6231534541760759)
            (0.7751210672835389,0.7751210672835389)
            (0.23543093271795923,0.23543093271795923)
            (0.9642996921378089,0.9642996921378089)
            (0.30574217101056167,0.30574217101056167)
            (0.6013653877755347,0.6013653877755347)
            (0.6138845170057894,0.6138845170057894)
            (0.8778228213554575,0.8778228213554575)
            (0.8790968817398382,0.8790968817398382)
            (0.996987390615367,0.996987390615367)
            (0.40718594362986216,0.40718594362986216)
            (0.0295804186002544,0.0295804186002544)
            (0.9471265725196346,0.9471265725196346)
            (0.05929595044583813,0.05929595044583813)
            (0.9537050360811965,0.9537050360811965)
            (0.30956403715044567,0.30956403715044567)
            (0.27012257023514685,0.27012257023514685)
            (0.9597713948418916,0.9597713948418916)
            (0.6048280166904402,0.6048280166904402)
            (0.6717070959122127,0.6717070959122127)
            (0.4744914594988918,0.4744914594988918)
            (0.139473458102769,0.139473458102769)
            (0.14175370649008368,0.14175370649008368)
            (0.780892727370602,0.780892727370602)
            (0.24948026072831586,0.24948026072831586)
            (0.7057929427421324,0.7057929427421324)
            (0.6203968288801271,0.6203968288801271)
            (0.04944916735559324,0.04944916735559324)
            (0.5459213642314471,0.5459213642314471)
            (0.4172933342051821,0.4172933342051821)
            (0.6619268388577435,0.6619268388577435)
            (0.2779270346320901,0.2779270346320901)
            (0.05199852459012899,0.05199852459012899)
            (0.624225699136125,0.624225699136125)
            (0.9935091364874843,0.9935091364874843)
            (0.18428786153329657,0.18428786153329657)
            (0.17207990324273004,0.17207990324273004)
            (0.7568616507254422,0.7568616507254422)
            (0.8076676476088207,0.8076676476088207)
            (0.29675831253386753,0.29675831253386753)
            (0.15368819603287598,0.15368819603287598)
            (0.2707229507207607,0.2707229507207607)
            (0.26370497383039826,0.26370497383039826)
            (0.99041586847832,0.99041586847832)
            (0.9877695355691962,0.9877695355691962)
            (0.3475276608102731,0.3475276608102731)
            (0.9523486326486109,0.9523486326486109)
            (0.6900730407818071,0.6900730407818071)
            (0.9865861290710605,0.9865861290710605)
            (0.6270267092452118,0.6270267092452118)
            (0.8728940261061915,0.8728940261061915)
            (0.46929004486976034,0.46929004486976034)
            (0.1015845969056548,0.1015845969056548)
            (0.44884286317036703,0.44884286317036703)
            (0.8640549460759335,0.8640549460759335)
            (0.6689701865257391,0.6689701865257391)
            (0.9614967245266877,0.9614967245266877)
            (0.9821162406831276,0.9821162406831276)
            (0.5041656564669368,0.5041656564669368)
            (0.9883483612002119,0.9883483612002119)
            (0.22197024817989686,0.22197024817989686)
            (0.7169883845279488,0.7169883845279488)
            (0.8058499729397535,0.8058499729397535)
            (0.7509148129782579,0.7509148129782579)
            (0.9468326505433121,0.9468326505433121)
            (0.7750120494900121,0.7750120494900121)
            (0.47052669245734413,0.47052669245734413)
            (0.992256211800878,0.992256211800878)
            (0.9351721263664621,0.9351721263664621)
            (0.9503113077652307,0.9503113077652307)
            (0.44583091203096537,0.44583091203096537)
            (0.6684418296513618,0.6684418296513618)
            (0.6622170213035977,0.6622170213035977)
            (0.9580453805282865,0.9580453805282865)
            (0.8635876244818976,0.8635876244818976)
            (0.962070429900147,0.962070429900147)
            (0.5671987274063734,0.5671987274063734)
            (0.5359590600572499,0.5359590600572499)
            (0.20491234399021774,0.20491234399021774)
            (0.7163190138418867,0.7163190138418867)
            (0.9444938284073214,0.9444938284073214)
            (0.4463545188500049,0.4463545188500049)
            (0.17977207329842881,0.17977207329842881)
            (0.1055579249107258,0.1055579249107258)
            (0.6287972861301406,0.6287972861301406)
            (0.6619989983388632,0.6619989983388632)
            (0.4273412851843892,0.4273412851843892)
            (0.8048670186260964,0.8048670186260964)
            (0.3472530996380081,0.3472530996380081)
            (0.9245827241033456,0.9245827241033456)
            (0.6193933707805338,0.6193933707805338)
            (0.9280224043876724,0.9280224043876724)
            (0.6767909458027135,0.6767909458027135)
            (0.7244734906927408,0.7244734906927408)
            (0.7570040825149353,0.7570040825149353)
            (0.2712918449098236,0.2712918449098236)
            (0.9343516563372185,0.9343516563372185)
            (0.26668405615279966,0.26668405615279966)
            (0.7811773619011397,0.7811773619011397)
            (0.012787762586646378,0.012787762586646378)
            (0.9103765241106252,0.9103765241106252)
            (0.95474887239516,0.95474887239516)
            (0.7447031673726894,0.7447031673726894)
            (0.2676109189480762,0.2676109189480762)
            (0.5653860057109478,0.5653860057109478)
            (0.4697916948847931,0.4697916948847931)
            (0.6527358064966,0.6527358064966)
            (0.41534496322745074,0.41534496322745074)
            (0.13306246399715982,0.13306246399715982)
            (0.6530377837428274,0.6530377837428274)
            (0.7864522291371859,0.7864522291371859)
            (0.43344677176256585,0.43344677176256585)
            (0.8777295403826888,0.8777295403826888)
            (0.7835935539984934,0.7835935539984934)
            (0.2531328342425103,0.2531328342425103)
            (0.22142238548465487,0.22142238548465487)
            (0.9229280613257678,0.9229280613257678)
            (0.9485240387491838,0.9485240387491838)
            (0.16762207676365426,0.16762207676365426)
            (0.4984473269209051,0.4984473269209051)
            (0.3239126812592652,0.3239126812592652)
            (0.5682019261387743,0.5682019261387743)
            (0.7006594267802393,0.7006594267802393)
            (0.36556769602625816,0.36556769602625816)
            (0.031194388361055703,0.031194388361055703)
            (0.9313649355989353,0.9313649355989353)
            (0.4397084530469362,0.4397084530469362)
            (0.704181495982295,0.704181495982295)
            (0.20604513443021166,0.20604513443021166)
            (0.1868216466903284,0.1868216466903284)
            (0.7764364112617361,0.7764364112617361)
            (0.5542719880120135,0.5542719880120135)
            (0.20544917058561873,0.20544917058561873)
            (0.5085127022433429,0.5085127022433429)
            (0.4924509990860475,0.4924509990860475)
            (0.1550791004550902,0.1550791004550902)
            (0.588833883331922,0.588833883331922)
            (0.656125162319371,0.656125162319371)
            (0.4455156005779626,0.4455156005779626)
            (0.384585150403979,0.384585150403979)
            (0.2592463917330836,0.2592463917330836)
            (0.6081908334480617,0.6081908334480617)
            (0.24255867815787457,0.24255867815787457)
            (0.25886490654423344,0.25886490654423344)
            (0.6930202845064068,0.6930202845064068)
            (0.4463745377510111,0.4463745377510111)
            (0.7573447552742065,0.7573447552742065)
            (0.1404565161634621,0.1404565161634621)
            (0.9676810671274935,0.9676810671274935)
            (0.06125604682937014,0.06125604682937014)
            (0.3547875338962463,0.3547875338962463)
            (0.09382479108944208,0.09382479108944208)
            (0.287880967902971,0.287880967902971)
            (0.008918494393859167,0.008918494393859167)
            (0.6192321264601528,0.6192321264601528)
            (0.7491595499970787,0.7491595499970787)
            (0.6128854437678763,0.6128854437678763)
            (0.013623938447342332,0.013623938447342332)
            (0.7093869741091504,0.7093869741091504)
            (0.737886074802879,0.737886074802879)
            (0.8568020981984708,0.8568020981984708)
            (0.790239984908486,0.790239984908486)
            (0.9681644173957953,0.9681644173957953)
            (0.1325640553457339,0.1325640553457339)
            (0.8877751878343867,0.8877751878343867)
            (0.8470117244411843,0.8470117244411843)
            (0.14259669939312913,0.14259669939312913)
            (0.30475420314036317,0.30475420314036317)
            (0.8244376037483085,0.8244376037483085)
            (0.9223369777579522,0.9223369777579522)
            (0.9762219075819683,0.9762219075819683)
            (0.9470307225356304,0.9470307225356304)
            (0.15618305719064796,0.15618305719064796)
            (0.14563248822244956,0.14563248822244956)
            (0.7771861404096971,0.7771861404096971)
            (0.7620460734760801,0.7620460734760801)
            (0.8184779785963707,0.8184779785963707)
            (0.7977042070786853,0.7977042070786853)
            (0.20925696035718466,0.20925696035718466)
            (0.9495491136492208,0.9495491136492208)
            (0.8045172155902345,0.8045172155902345)
            (0.31246749436028043,0.31246749436028043)
            (0.9281655108068414,0.9281655108068414)
            (0.4212818663045752,0.4212818663045752)
            (0.47906514467652883,0.47906514467652883)
            (0.3904662343495886,0.3904662343495886)
            (0.7851812098767661,0.7851812098767661)
            (0.17877216218434777,0.17877216218434777)
            (0.9978648385617606,0.9978648385617606)
            (0.9145346698005896,0.9145346698005896)
            (0.7477261187059246,0.7477261187059246)
            (0.9916270301387426,0.9916270301387426)
            (0.016873174248051237,0.016873174248051237)
            (0.8291230656383735,0.8291230656383735)
            (0.0589331076724271,0.0589331076724271)
            (0.531875491332364,0.531875491332364)
            (0.5854625235057722,0.5854625235057722)
            (0.8908801306680906,0.8908801306680906)
            (0.808504003889968,0.808504003889968)
            (0.5341209621468117,0.5341209621468117)
            (0.2204023623293121,0.2204023623293121)
            (0.7750930907743943,0.7750930907743943)
            (0.11946278881985994,0.11946278881985994)
            (0.37859483907013325,0.37859483907013325)
            (0.6134613087423211,0.6134613087423211)
            (0.2535554927748567,0.2535554927748567)
            (0.9359375261776625,0.9359375261776625)
            (0.33598420736695644,0.33598420736695644)
            (0.539369550409534,0.539369550409534)
            (0.9986061565894693,0.9986061565894693)
            (0.8084845951600838,0.8084845951600838)
            (0.3875443077374521,0.3875443077374521)
            (0.5027220363219511,0.5027220363219511)
            (0.3360431043683544,0.3360431043683544)
            (0.44877466909997055,0.44877466909997055)
            (0.03930593550398931,0.03930593550398931)
            (0.31115194807215907,0.31115194807215907)
            (0.5373695438147446,0.5373695438147446)
            (0.5608227288633008,0.5608227288633008)
            (0.8344914185137027,0.8344914185137027)
            (0.869010180262431,0.869010180262431)
            (0.8982060249291935,0.8982060249291935)
            (0.9046072394703928,0.9046072394703928)
            (0.9851556577511574,0.9851556577511574)
            (0.4517227787848356,0.4517227787848356)
            (0.592736840002122,0.592736840002122)
            (0.8915534857892842,0.8915534857892842)
            (0.9846256895239682,0.9846256895239682)
            (0.020224358730196013,0.020224358730196013)
            (0.12754227598334344,0.12754227598334344)
            (0.5379797389973964,0.5379797389973964)
            (0.5847257353486333,0.5847257353486333)
            (0.9437372340930207,0.9437372340930207)
            (0.44625162115103834,0.44625162115103834)
            (0.025843592239828017,0.025843592239828017)
            (0.9570879184950041,0.9570879184950041)
            (0.8455434509041075,0.8455434509041075)
            (0.04408616256151243,0.04408616256151243)
            (0.7844468464240562,0.7844468464240562)
            (0.9831045100243556,0.9831045100243556)
            (0.014577556867384267,0.014577556867384267)
            (0.6737553060201765,0.6737553060201765)
            (0.1508801204630068,0.1508801204630068)
            (0.19764022303086026,0.19764022303086026)
            (0.6824129424304852,0.6824129424304852)
            (0.40025766764763326,0.40025766764763326)
            (0.20268699879215268,0.20268699879215268)
            (0.9070582706457828,0.9070582706457828)
            (0.03942962910185921,0.03942962910185921)
            (0.9353507587850687,0.9353507587850687)
            (0.8996235309285725,0.8996235309285725)
            (0.4375818882740422,0.4375818882740422)
            (0.13085516609446934,0.13085516609446934)
            (0.3304932049661139,0.3304932049661139)
            (0.046006132794367716,0.046006132794367716)
            (0.660058126655164,0.660058126655164)
            (0.8254978405558147,0.8254978405558147)
            (0.9242816837686658,0.9242816837686658)
            (0.04711260905373882,0.04711260905373882)
            (0.1796675938220036,0.1796675938220036)
            (0.5885540565630523,0.5885540565630523)
            (0.8614440870282127,0.8614440870282127)
            (0.12424861082164829,0.12424861082164829)
            (0.8496164707739016,0.8496164707739016)
            (0.4880804543358055,0.4880804543358055)
            (0.45135641586989517,0.45135641586989517)
            (0.6956437976949843,0.6956437976949843)
            (0.8999657154186232,0.8999657154186232)
            (0.9617914732629977,0.9617914732629977)
            (0.02174882696536795,0.02174882696536795)
            (0.828982873958375,0.828982873958375)
            (0.6308577476114836,0.6308577476114836)
            (0.7456631630716232,0.7456631630716232)
            (0.8338458008749112,0.8338458008749112)
            (0.06376520997540802,0.06376520997540802)
            (0.9878014216169422,0.9878014216169422)
            (0.8986944150179694,0.8986944150179694)
            (0.857452861776971,0.857452861776971)
            (0.9924540316414818,0.9924540316414818)
            (0.9898796711301638,0.9898796711301638)
            (0.9999148322494984,0.9999148322494984)
            (0.8066908850060341,0.8066908850060341)
            (0.03989989188276244,0.03989989188276244)
            (0.026565470793181944,0.026565470793181944)
            (0.2180223645715339,0.2180223645715339)
            (0.1554301018752975,0.1554301018752975)
            (0.2743271545096293,0.2743271545096293)
            (0.8419169555731629,0.8419169555731629)
            (0.2774113469684736,0.2774113469684736)
            (0.6805523822701887,0.6805523822701887)
            (0.23529696422224822,0.23529696422224822)
            (0.9371939888054472,0.9371939888054472)
            (0.14272072212540854,0.14272072212540854)
            (0.3080433605251429,0.3080433605251429)
            (0.2172025904746464,0.2172025904746464)
            (0.3700349899031048,0.3700349899031048)
            (0.5612328190695173,0.5612328190695173)
            (0.4695287746812242,0.4695287746812242)
            (0.7108307350347717,0.7108307350347717)
            (0.0885372784009485,0.0885372784009485)
            (0.7145369069249634,0.7145369069249634)
            (0.020929498705189675,0.020929498705189675)
            (0.9573590993372032,0.9573590993372032)
            (0.7160802523027934,0.7160802523027934)
            (0.0914563502518877,0.0914563502518877)
            (0.7821276380188487,0.7821276380188487)
            (0.9662136255983453,0.9662136255983453)
            (0.8070649957514284,0.8070649957514284)
            (0.6862061488021927,0.6862061488021927)
            (0.4615405386907421,0.4615405386907421)
            (0.47600555648485166,0.47600555648485166)
            (0.2037474117443916,0.2037474117443916)
            (0.43438317512374125,0.43438317512374125)
            (0.9197552086206583,0.9197552086206583)
            (0.5132521232073981,0.5132521232073981)
            (0.6990629976507804,0.6990629976507804)
            (0.948616445561518,0.948616445561518)
            (0.303569166875016,0.303569166875016)
            (0.12251882210156162,0.12251882210156162)
            (0.9193197763538346,0.9193197763538346)
            (0.9577802774741975,0.9577802774741975)
            (0.9462996945485656,0.9462996945485656)
            (0.9286829771952237,0.9286829771952237)
            (0.16219954830860495,0.16219954830860495)
            (0.275706103345177,0.275706103345177)
            (0.0947572450658204,0.0947572450658204)
            (0.4916950631182804,0.4916950631182804)
            (0.15050795530188998,0.15050795530188998)
            (0.9433503361511827,0.9433503361511827)
            (0.9924093179134228,0.9924093179134228)
            (0.8997519180476412,0.8997519180476412)
            (0.7272590654343399,0.7272590654343399)
            (0.06478598782347955,0.06478598782347955)
            (0.014534184932190608,0.014534184932190608)
            (0.7508797691634337,0.7508797691634337)
            (0.25862649529990167,0.25862649529990167)
            (0.9382799149412061,0.9382799149412061)
            (0.7738603899312319,0.7738603899312319)
            (0.9736348105161701,0.9736348105161701)
            (0.928106146095456,0.928106146095456)
            (0.3289115072953295,0.3289115072953295)
            (0.4505991598006126,0.4505991598006126)
            (0.619525599747124,0.619525599747124)
            (0.09482131511961178,0.09482131511961178)
            (0.9129338137958923,0.9129338137958923)
            (0.8095582635842543,0.8095582635842543)
            (0.8706976811208296,0.8706976811208296)
            (0.002617591575703737,0.002617591575703737)
            (0.9110767269567399,0.9110767269567399)
            (0.2122227474624676,0.2122227474624676)
            (0.4318117756873213,0.4318117756873213)
            (0.4344279605813608,0.4344279605813608)
            (0.37979064483872427,0.37979064483872427)
            (0.4852590915264603,0.4852590915264603)
            (0.9465020903487729,0.9465020903487729)
            (0.840944842407443,0.840944842407443)
            (0.19619162518283906,0.19619162518283906)
            (0.9164791155111618,0.9164791155111618)
            (0.9233323781730365,0.9233323781730365)
            (0.5750265821371344,0.5750265821371344)
            (0.9296231269771065,0.9296231269771065)
            (0.6285137506844045,0.6285137506844045)
            (0.4205189135430387,0.4205189135430387)
            (0.09476763382786657,0.09476763382786657)
            (0.22064187128315593,0.22064187128315593)
            (0.3666033440043579,0.3666033440043579)
            (0.9194741667242294,0.9194741667242294)
            (0.38453491365374504,0.38453491365374504)
            (0.8182553990660572,0.8182553990660572)
            (0.8478973475069693,0.8478973475069693)
            (0.48553800401859304,0.48553800401859304)
            (0.1328997961442142,0.1328997961442142)
            (0.2667240808571292,0.2667240808571292)
            (0.5654451084642138,0.5654451084642138)
            (0.18369872173616253,0.18369872173616253)
            (0.4856755930195905,0.4856755930195905)
            (0.18325406836689573,0.18325406836689573)
            (0.8688222117506762,0.8688222117506762)
            (0.18248669144578744,0.18248669144578744)
            (0.8193826015508479,0.8193826015508479)
            (0.4686689813321242,0.4686689813321242)
            (0.06480228337080773,0.06480228337080773)
            (0.953956288012644,0.953956288012644)
            (0.3909961669468711,0.3909961669468711)
            (0.08762640337173633,0.08762640337173633)
            (0.14874509058942653,0.14874509058942653)
            (0.690614811458419,0.690614811458419)
            (0.7402697616466947,0.7402697616466947)
            (0.8490763979140379,0.8490763979140379)
            (0.30738033942065424,0.30738033942065424)
            (0.5417254891840664,0.5417254891840664)
            (0.415816106945715,0.415816106945715)
            (0.9712145646002476,0.9712145646002476)
            (0.09423693832895053,0.09423693832895053)
            (0.07001717392880347,0.07001717392880347)
            (0.47687900121340787,0.47687900121340787)
            (0.46290251632012636,0.46290251632012636)
            (0.6754070424848853,0.6754070424848853)
            (0.5441035776159566,0.5441035776159566)
            (0.8917796706899814,0.8917796706899814)
            (0.6545939043681821,0.6545939043681821)
            (0.06937978186944571,0.06937978186944571)
            (0.4629677000908935,0.4629677000908935)
            (0.5407667722599743,0.5407667722599743)
            (0.30586956823627,0.30586956823627)
            (0.5849833877341302,0.5849833877341302)
            (0.24102483910492967,0.24102483910492967)
            (0.8592657980478469,0.8592657980478469)
            (0.9120435050080867,0.9120435050080867)
            (0.8962286808185269,0.8962286808185269)
            (0.825708848258537,0.825708848258537)
            (0.5764751247625814,0.5764751247625814)
            (0.533657172743291,0.533657172743291)
            (0.9507340630881227,0.9507340630881227)
            (0.8985428597891532,0.8985428597891532)
            (0.4036965410028417,0.4036965410028417)
            (0.6753733175665819,0.6753733175665819)
            (0.4013639936138045,0.4013639936138045)
            (0.9826655300463474,0.9826655300463474)
            (0.7307815238111957,0.7307815238111957)
            (0.9034157712721804,0.9034157712721804)
            (0.8267591219205758,0.8267591219205758)
            (0.14047516870992194,0.14047516870992194)
            (0.7178977648463538,0.7178977648463538)
            (0.9772656592806235,0.9772656592806235)
            (0.7631831923271812,0.7631831923271812)
            (0.45930528773122814,0.45930528773122814)
            (0.16435982628964707,0.16435982628964707)
            (0.7593572726692905,0.7593572726692905)
            (0.06540770231454529,0.06540770231454529)
            (0.4844484863536125,0.4844484863536125)
            (0.7557506361079394,0.7557506361079394)
            (0.7541901551226036,0.7541901551226036)
            (0.011315379516166124,0.011315379516166124)
            (0.43716918112482483,0.43716918112482483)
            (0.8489417693612504,0.8489417693612504)
            (0.9919323278151801,0.9919323278151801)
            (0.6091272994935495,0.6091272994935495)
            (0.22751040476616513,0.22751040476616513)
            (0.41538147595916586,0.41538147595916586)
            (0.5345032491792319,0.5345032491792319)
            (0.6333393624137295,0.6333393624137295)
            (0.16695490424419424,0.16695490424419424)
            (0.7135444991537129,0.7135444991537129)
            (0.8880473564016027,0.8880473564016027)
            (0.38910901847756185,0.38910901847756185)
            (0.9395961999339819,0.9395961999339819)
            (0.6462916466236388,0.6462916466236388)
            (0.4122093441681016,0.4122093441681016)
            (0.061506718350414435,0.061506718350414435)
            (0.9633124535152999,0.9633124535152999)
            (0.07184443203176871,0.07184443203176871)
            (0.006809444180020163,0.006809444180020163)
            (0.5826044496921188,0.5826044496921188)
            (0.28080686810494204,0.28080686810494204)
            (0.46208085628115003,0.46208085628115003)
            (0.7043094877321141,0.7043094877321141)
            (0.9683789402497824,0.9683789402497824)
            (0.2510544783103661,0.2510544783103661)
            (0.2555613324847693,0.2555613324847693)
            (0.7689217796072878,0.7689217796072878)
            (0.1393067532477439,0.1393067532477439)
            (0.9697100110910178,0.9697100110910178)
            (0.9277689036996557,0.9277689036996557)
            (0.041305109837373566,0.041305109837373566)
            (0.09477573217735769,0.09477573217735769)
            (0.6142404732567591,0.6142404732567591)
            (0.6679156264307354,0.6679156264307354)
            (0.5789511731895365,0.5789511731895365)
            (0.5144696988505493,0.5144696988505493)
            (0.9016638618612123,0.9016638618612123)
            (0.9929218041761547,0.9929218041761547)
            (0.9267201080548249,0.9267201080548249)
            (0.9575981882658231,0.9575981882658231)
            (0.12291697690668268,0.12291697690668268)
            (0.48911559267966975,0.48911559267966975)
            (0.530307231399369,0.530307231399369)
            (0.9931736066549898,0.9931736066549898)
            (0.9802305303311929,0.9802305303311929)
            (0.8650684695302538,0.8650684695302538)
            (0.668682205200276,0.668682205200276)
            (0.9969519054238233,0.9969519054238233)
            (0.7392119674038848,0.7392119674038848)
            (0.9183356193426868,0.9183356193426868)
            (0.3068080359391061,0.3068080359391061)
            (0.35574457665065895,0.35574457665065895)
            (0.6973229723455121,0.6973229723455121)
            (0.9419080010107395,0.9419080010107395)
            (0.9813671222971256,0.9813671222971256)
            (0.7007336041794573,0.7007336041794573)
            (0.6941179381375615,0.6941179381375615)
            (0.5042577409182974,0.5042577409182974)
            (0.8913071211292194,0.8913071211292194)
            (0.4782863656794416,0.4782863656794416)
            (0.2871418768907108,0.2871418768907108)
            (0.7445612050722588,0.7445612050722588)
            (0.6970123664543548,0.6970123664543548)
            (0.8952548594710225,0.8952548594710225)
            (0.46581775336726583,0.46581775336726583)
            (0.2469480433871264,0.2469480433871264)
            (0.727054611842497,0.727054611842497)
            (0.7324283458078233,0.7324283458078233)
            (0.964348548109375,0.964348548109375)
            (0.2910297477937238,0.2910297477937238)
            (0.8378624131965091,0.8378624131965091)
            (0.392060832851298,0.392060832851298)
            (0.11646470877178827,0.11646470877178827)
            (0.2366118908725673,0.2366118908725673)
            (0.0083707686566179,0.0083707686566179)
            (0.5585011780633606,0.5585011780633606)
            (0.6109340621904253,0.6109340621904253)
            (0.8731026211234614,0.8731026211234614)
            (0.8217721433356404,0.8217721433356404)
            (0.5536677314829515,0.5536677314829515)
            (0.4415024249369419,0.4415024249369419)
            (0.30008286374390525,0.30008286374390525)
            (0.9506111701199529,0.9506111701199529)
            (0.1053802451940069,0.1053802451940069)
            (0.8352099481103936,0.8352099481103936)
            (0.4350452654973427,0.4350452654973427)
            (0.006924700691490315,0.006924700691490315)
            (0.43569044668498313,0.43569044668498313)
            (0.06870022206528437,0.06870022206528437)
            (0.6852151493890788,0.6852151493890788)
            (0.8898009385629195,0.8898009385629195)
            (0.15853903862045193,0.15853903862045193)
            (0.3737023975064977,0.3737023975064977)
            (0.6235969966952144,0.6235969966952144)
            (0.6338440945958363,0.6338440945958363)
            (0.7480899537305623,0.7480899537305623)
            (0.8426724851638834,0.8426724851638834)
            (0.6461271385814702,0.6461271385814702)
            (0.989201697939178,0.989201697939178)
            (0.653749366429103,0.653749366429103)
            (0.21871363599617588,0.21871363599617588)
            (0.8801748244106912,0.8801748244106912)
            (0.9802258563193897,0.9802258563193897)
            (0.1480746991148154,0.1480746991148154)
            (0.8536835833078183,0.8536835833078183)
            (0.15984559874851323,0.15984559874851323)
            (0.8919271131433112,0.8919271131433112)
            (0.9630763750224025,0.9630763750224025)
            (0.5236041227093582,0.5236041227093582)
            (0.29492338395902773,0.29492338395902773)
            (0.34791047239115414,0.34791047239115414)
            (0.13094802527385174,0.13094802527385174)
            (0.9769915500097145,0.9769915500097145)
            (0.9947292102150367,0.9947292102150367)
            (0.4347302188088499,0.4347302188088499)
            (0.826524824833641,0.826524824833641)
            (0.6194082743889489,0.6194082743889489)
            (0.6601481713334927,0.6601481713334927)
            (0.8077026858759246,0.8077026858759246)
            (0.9994909160046146,0.9994909160046146)
            (0.3386904047494017,0.3386904047494017)
            (0.5508033156270815,0.5508033156270815)
            (0.9972499918378217,0.9972499918378217)
            (0.9119160751272495,0.9119160751272495)
            (0.8882046563072798,0.8882046563072798)
            (0.9676356158842484,0.9676356158842484)
            (0.5700679648626634,0.5700679648626634)
            (0.6307168857400101,0.6307168857400101)
            (0.39513195806586454,0.39513195806586454)
            (0.8492100965938931,0.8492100965938931)
            (0.9654755984397267,0.9654755984397267)
            (0.6545714765365322,0.6545714765365322)
            (0.7508763097822357,0.7508763097822357)
            (0.5836742702037014,0.5836742702037014)
            (0.7941345457681193,0.7941345457681193)
            (0.48179476866682913,0.48179476866682913)
            (0.8300103296685004,0.8300103296685004)
            (0.8774655222840915,0.8774655222840915)
            (0.2036453127247193,0.2036453127247193)
            (0.3485890047742066,0.3485890047742066)
            (0.6524458315236483,0.6524458315236483)
            (0.5934106258495833,0.5934106258495833)
            (0.14030945007729612,0.14030945007729612)
            (0.8005284988223234,0.8005284988223234)
            (0.3115810943246964,0.3115810943246964)
            (0.17226540692028158,0.17226540692028158)
            (0.027669450682350383,0.027669450682350383)
            (0.4972817799390937,0.4972817799390937)
            (0.20307452802202186,0.20307452802202186)
            (0.8197116730898603,0.8197116730898603)
            (0.5748177160685053,0.5748177160685053)
            (0.7425219564599961,0.7425219564599961)
            (0.8811044339954838,0.8811044339954838)
            (0.6819502164463822,0.6819502164463822)
            (0.432927711322862,0.432927711322862)
            (0.072760760044972,0.072760760044972)
            (0.3362956392599812,0.3362956392599812)
            (0.2368564741347522,0.2368564741347522)
            (0.8025818506464444,0.8025818506464444)
            (0.789050644791701,0.789050644791701)
            (0.706298976458926,0.706298976458926)
            (0.3793752509402828,0.3793752509402828)
            (0.9109069648498447,0.9109069648498447)
            (0.27623194708476184,0.27623194708476184)
            (0.30646661353632587,0.30646661353632587)
            (0.5567060476850867,0.5567060476850867)
            (0.5234254861412007,0.5234254861412007)
            (0.736371695857754,0.736371695857754)
            (0.08987662963109133,0.08987662963109133)
            (0.38630882113584386,0.38630882113584386)
            (0.6966213013586704,0.6966213013586704)
            (0.5005473040641194,0.5005473040641194)
            (0.9933216123517048,0.9933216123517048)
            (0.01943646841505131,0.01943646841505131)
            (0.8049318066638707,0.8049318066638707)
            (0.9870618481905191,0.9870618481905191)
            (0.7568995409474009,0.7568995409474009)
            (0.17443080903205566,0.17443080903205566)
            (0.7321090374474227,0.7321090374474227)
            (0.21091298096196742,0.21091298096196742)
            (0.9872183626041601,0.9872183626041601)
            (0.8052438772695851,0.8052438772695851)
            (0.6244182903394846,0.6244182903394846)
            (0.9073884847820053,0.9073884847820053)
            (0.8999101051237821,0.8999101051237821)
            (0.022297307427771917,0.022297307427771917)
            (0.9222336848681599,0.9222336848681599)
            (0.46307515843342373,0.46307515843342373)
            (0.9319734628182121,0.9319734628182121)
            (0.2068869676492917,0.2068869676492917)
            (0.2127596727392973,0.2127596727392973)
            (0.015097543096034283,0.015097543096034283)
            (0.3055970002005437,0.3055970002005437)
            (0.6303771412245451,0.6303771412245451)
            (0.6689742608473523,0.6689742608473523)
            (0.6550921730634638,0.6550921730634638)
            (0.09313183700398708,0.09313183700398708)
            (0.8397910767267822,0.8397910767267822)
            (0.7238864699769292,0.7238864699769292)
            (0.5202854131430148,0.5202854131430148)
            (0.11320577854064595,0.11320577854064595)
            (0.6846966639266778,0.6846966639266778)
            (0.7359090667738276,0.7359090667738276)
            (0.41426351854675114,0.41426351854675114)
            (0.9031270336075589,0.9031270336075589)
            (0.3867339043752187,0.3867339043752187)
            (0.3711582022813351,0.3711582022813351)
            (0.9674247265978002,0.9674247265978002)
            (0.6481474651981936,0.6481474651981936)
            (0.9343098078528072,0.9343098078528072)
            (0.3939835103966174,0.3939835103966174)
            (0.2569377815299697,0.2569377815299697)
            (0.6871247012965349,0.6871247012965349)
            (0.7431770111376573,0.7431770111376573)
            (0.6933519566191222,0.6933519566191222)
            (0.7913684065007145,0.7913684065007145)
            (0.7584091162979355,0.7584091162979355)
            (0.6106417693541693,0.6106417693541693)
            (0.5020648335753572,0.5020648335753572)
            (0.9636147226827532,0.9636147226827532)
            (0.9896342516896369,0.9896342516896369)
            (0.8563973074306075,0.8563973074306075)
            (0.4557816854257726,0.4557816854257726)
            (0.20186985217300335,0.20186985217300335)
            (0.5576450809219604,0.5576450809219604)
            (0.6706542882579742,0.6706542882579742)
            (0.7072715558798857,0.7072715558798857)
            (0.7562461613421516,0.7562461613421516)
            (0.3056426634981917,0.3056426634981917)
            (0.5496379253820781,0.5496379253820781)
            (0.20173649218903655,0.20173649218903655)
            (0.6592894510011699,0.6592894510011699)
            (0.3038850833165534,0.3038850833165534)
            (0.11481878058329231,0.11481878058329231)
            (0.6972106817205174,0.6972106817205174)
            (0.22378962677606862,0.22378962677606862)
            (0.4706517299580515,0.4706517299580515)
            (0.9676301188724148,0.9676301188724148)
            (0.24900049644247624,0.24900049644247624)
            (0.9013563813098759,0.9013563813098759)
            (0.8682323956423936,0.8682323956423936)
            (0.9886289954196565,0.9886289954196565)
            (0.9042446457045049,0.9042446457045049)
            (0.8792103224580353,0.8792103224580353)
            (0.6968494489605858,0.6968494489605858)
            (0.5762686748156325,0.5762686748156325)
            (0.1900683393558421,0.1900683393558421)
            (0.8815346638246526,0.8815346638246526)
            (0.7632110977030608,0.7632110977030608)
            (0.711170922245036,0.711170922245036)
            (0.7453052155652711,0.7453052155652711)
            (0.3304035600456865,0.3304035600456865)
            (0.5983183109793226,0.5983183109793226)
            (0.4860489257475935,0.4860489257475935)
            (0.9734357088167809,0.9734357088167809)
            (0.7147905750540591,0.7147905750540591)
            (0.43721691263348583,0.43721691263348583)
            (0.017555582884942078,0.017555582884942078)
            (0.9337462862564954,0.9337462862564954)
            (0.409893767301751,0.409893767301751)
            (0.8154143450132725,0.8154143450132725)
            (0.9842760836543409,0.9842760836543409)
            (0.6774204991536732,0.6774204991536732)
            (0.05450563148548582,0.05450563148548582)
            (0.9547963506352259,0.9547963506352259)
            (0.9312011266287823,0.9312011266287823)
            (0.9617689800948683,0.9617689800948683)
            (0.38929170230942556,0.38929170230942556)
            (0.4737136832928568,0.4737136832928568)
            (0.05117956780143351,0.05117956780143351)
            (0.996746466934774,0.996746466934774)
            (0.600550536197956,0.600550536197956)
            (0.40764577010076963,0.40764577010076963)
            (0.9957918857803172,0.9957918857803172)
            (0.40604656684690843,0.40604656684690843)
            (0.6340907846271078,0.6340907846271078)
            (0.12319536447008594,0.12319536447008594)
            (0.0915668958543352,0.0915668958543352)
            (0.8609383764879088,0.8609383764879088)
            (0.7194596578531474,0.7194596578531474)
            (0.20575466099194406,0.20575466099194406)
            (0.8522052136389234,0.8522052136389234)
            (0.9807022707294207,0.9807022707294207)
            (0.4813814010422598,0.4813814010422598)
            (0.05087199719904811,0.05087199719904811)
            (0.2661590284606691,0.2661590284606691)
            (0.12909763193327395,0.12909763193327395)
            (0.8898284937046421,0.8898284937046421)
            (0.8667886090690424,0.8667886090690424)
            (0.1375962459831983,0.1375962459831983)
            (0.7390405973205398,0.7390405973205398)
            (0.5970788933293472,0.5970788933293472)
            (0.9859727251805044,0.9859727251805044)
            (0.17794440668655076,0.17794440668655076)
            (0.054065336111470685,0.054065336111470685)
            (0.26464803508474954,0.26464803508474954)
            (0.4506149435521293,0.4506149435521293)
            (0.39243350151994316,0.39243350151994316)
            (0.932337253389583,0.932337253389583)
            (0.4372159000767346,0.4372159000767346)
            (0.8635445555429717,0.8635445555429717)
            (0.9207581343757005,0.9207581343757005)
            (0.9280082058082351,0.9280082058082351)
            (0.25894146501946214,0.25894146501946214)
            (0.43005299092181826,0.43005299092181826)
            (0.4923193654656115,0.4923193654656115)
            (0.02933075835162602,0.02933075835162602)
            (0.3124961595011868,0.3124961595011868)
            (0.2029915299696956,0.2029915299696956)
            (0.1771413453175409,0.1771413453175409)
            (0.9572063024132851,0.9572063024132851)
            (0.12986870058918365,0.12986870058918365)
            (0.4799583632043245,0.4799583632043245)
            (0.42833022947099786,0.42833022947099786)
            (0.2834384275346713,0.2834384275346713)
            (0.2885025131347343,0.2885025131347343)
            (0.8522252863985127,0.8522252863985127)
            (0.6626643876497134,0.6626643876497134)
            (0.7180738802233675,0.7180738802233675)
            (0.8305059633275245,0.8305059633275245)
            (0.9604834962981805,0.9604834962981805)
            (0.45277776934648306,0.45277776934648306)
            (0.6603630811963344,0.6603630811963344)
            (0.5212930567917109,0.5212930567917109)
            (0.9744900568742443,0.9744900568742443)
            (0.036017885865998966,0.036017885865998966)
            (0.47593966202284843,0.47593966202284843)
            (0.20782417182034485,0.20782417182034485)
            (0.8235652727365808,0.8235652727365808)
            (0.23787413208911778,0.23787413208911778)
            (0.6213624291936839,0.6213624291936839)
            (0.4606701419736099,0.4606701419736099)
            (0.47160734963973283,0.47160734963973283)
            (0.6861262907423213,0.6861262907423213)
            (0.2153024774624014,0.2153024774624014)
            (0.2020124502115539,0.2020124502115539)
            (0.7114495517311596,0.7114495517311596)
            (0.8778823024891589,0.8778823024891589)
            (0.4347012244940913,0.4347012244940913)
            (0.895646659120715,0.895646659120715)
            (0.06731402999194169,0.06731402999194169)
            (0.8463993440155839,0.8463993440155839)
            (0.9251889257161194,0.9251889257161194)
            (0.9091143176357281,0.9091143176357281)
            (0.8628117613535036,0.8628117613535036)
            (0.9846799122102734,0.9846799122102734)
            (0.6824428334394508,0.6824428334394508)
            (0.5476607422975097,0.5476607422975097)
            (0.9886448023306567,0.9886448023306567)
            (0.965201504117412,0.965201504117412)
            (0.8726476703695465,0.8726476703695465)
            (0.3978051895977024,0.3978051895977024)
            (0.29893290141520235,0.29893290141520235)
            (0.5137046441144423,0.5137046441144423)
            (0.3772836831874511,0.3772836831874511)
            (0.4101934463935135,0.4101934463935135)
            (0.057276765402890284,0.057276765402890284)
            (0.29958890746690203,0.29958890746690203)
            (0.9703291365229592,0.9703291365229592)
            (0.38092503652686627,0.38092503652686627)
            (0.6094391128075001,0.6094391128075001)
            (0.28695104035645247,0.28695104035645247)
            (0.9747917134469672,0.9747917134469672)
            (0.4278601252429728,0.4278601252429728)
            (0.27995955595398403,0.27995955595398403)
            (0.595916223713985,0.595916223713985)
            (0.9556210621492929,0.9556210621492929)
            (0.17727183426568094,0.17727183426568094)
            (0.803039326428977,0.803039326428977)
            (0.11805241344181283,0.11805241344181283)
            (0.5379230105576289,0.5379230105576289)
            (0.9174562805573006,0.9174562805573006)
            (0.9014528336933836,0.9014528336933836)
            (0.9876293684632016,0.9876293684632016)
            (0.7254100744360753,0.7254100744360753)
            (0.2607947767128962,0.2607947767128962)
            (0.3134957940147818,0.3134957940147818)
            (0.6728560940049242,0.6728560940049242)
            (0.7723592515633477,0.7723592515633477)
            (0.49983736056928685,0.49983736056928685)
            (0.20442913307839095,0.20442913307839095)
            (0.33963711902580707,0.33963711902580707)
            (0.8075933728021423,0.8075933728021423)
            (0.32809988433056025,0.32809988433056025)
            (0.10222639494606656,0.10222639494606656)
            (0.6893735098446537,0.6893735098446537)
            (0.9918080116908861,0.9918080116908861)
            (0.9455405499745455,0.9455405499745455)
            (0.9130603684261445,0.9130603684261445)
            (0.2606414809081632,0.2606414809081632)
            (0.03784284799780002,0.03784284799780002)
            (0.29451620629480024,0.29451620629480024)
            (0.5723866566339266,0.5723866566339266)
            (0.9387601052154088,0.9387601052154088)
            (0.19125827080209246,0.19125827080209246)
            (0.15664772737829236,0.15664772737829236)
            (0.458170423376407,0.458170423376407)
            (0.5645107587983984,0.5645107587983984)
            (0.9079641184537702,0.9079641184537702)
            (0.2705084045781936,0.2705084045781936)
            (0.34489206660679383,0.34489206660679383)
            (0.677159425739845,0.677159425739845)
            (0.8472581019879063,0.8472581019879063)
            (0.4604416225284442,0.4604416225284442)
            (0.3898907200763798,0.3898907200763798)
            (0.8050786237176861,0.8050786237176861)
            (0.5058561324531041,0.5058561324531041)
            (0.9991834552392018,0.9991834552392018)
            (0.501193165315847,0.501193165315847)
            (0.20536638688444964,0.20536638688444964)
            (0.671551817305624,0.671551817305624)
            (0.5274492004376736,0.5274492004376736)
            (0.6396249568856743,0.6396249568856743)
            (0.9584993941002623,0.9584993941002623)
            (0.9729721614521063,0.9729721614521063)
            (0.40387897479885015,0.40387897479885015)
            (0.3780992519522619,0.3780992519522619)
            (0.6938814740559767,0.6938814740559767)
            (0.8016025270161138,0.8016025270161138)
            (0.4723138867516139,0.4723138867516139)
            (0.8436029212462497,0.8436029212462497)
            (0.5733494150505649,0.5733494150505649)
            (0.809447147978902,0.809447147978902)
            (0.8022171474429812,0.8022171474429812)
            (0.1344677419599598,0.1344677419599598)
            (0.615813381715156,0.615813381715156)
            (0.43139063212493833,0.43139063212493833)
            (0.5891714725214463,0.5891714725214463)
            (0.797866841626595,0.797866841626595)
            (0.8873874091360927,0.8873874091360927)
            (0.9470775463922878,0.9470775463922878)
            (0.9657632132955876,0.9657632132955876)
            (0.6346220754243164,0.6346220754243164)
            (0.07894646875129263,0.07894646875129263)
            (0.0015329659034998278,0.0015329659034998278)
            (0.8294607991650931,0.8294607991650931)
            (0.3351356646773225,0.3351356646773225)
            (0.15448310774338225,0.15448310774338225)
            (0.49676772407720504,0.49676772407720504)
            (0.641289933376165,0.641289933376165)
            (0.0765690850745201,0.0765690850745201)
            (0.938470411252458,0.938470411252458)
            (0.7719720052610389,0.7719720052610389)
            (0.9224627343023397,0.9224627343023397)
            (0.0005418394602915155,0.0005418394602915155)
            (0.38626535105083004,0.38626535105083004)
            (0.9615238844167373,0.9615238844167373)
            (0.4435499509688654,0.4435499509688654)
            (0.26092916752398887,0.26092916752398887)
            (0.47675886566630377,0.47675886566630377)
            (0.5733284836733576,0.5733284836733576)
            (0.5961651791353213,0.5961651791353213)
            (0.5847935050904716,0.5847935050904716)
            (0.9597131100228945,0.9597131100228945)
            (0.25441155731886544,0.25441155731886544)
            (0.40716099306078224,0.40716099306078224)
            (0.20496194674140134,0.20496194674140134)
            (0.8868631415762024,0.8868631415762024)
            (0.893295011616186,0.893295011616186)
            (0.9161369061231273,0.9161369061231273)
            (0.7806789523663316,0.7806789523663316)
            (0.7082714683577835,0.7082714683577835)
            (0.15608247713359003,0.15608247713359003)
            (0.49067833799858396,0.49067833799858396)
            (0.9825193545501489,0.9825193545501489)
            (0.8349792535741689,0.8349792535741689)
            (0.6957893887271336,0.6957893887271336)
            (0.6436492073244244,0.6436492073244244)
            (0.8094261774377143,0.8094261774377143)
            (0.9622895369579183,0.9622895369579183)
            (0.24685297256554994,0.24685297256554994)
            (0.0456634232792017,0.0456634232792017)
            (0.5663601095566102,0.5663601095566102)
            (0.9409533344696824,0.9409533344696824)
            (0.4164945713287045,0.4164945713287045)
            (0.01843407425442356,0.01843407425442356)
            (0.7735126666981064,0.7735126666981064)
            (0.5903177620346272,0.5903177620346272)
            (0.10400934006479123,0.10400934006479123)
            (0.919134557959135,0.919134557959135)
            (0.900278935728599,0.900278935728599)
            (0.7848981212219077,0.7848981212219077)
            (0.9271593321068325,0.9271593321068325)
            (0.9721402372936564,0.9721402372936564)
            (0.9623873274703743,0.9623873274703743)
            (0.07164267844393168,0.07164267844393168)
            (0.7488716732704974,0.7488716732704974)
            (0.9418520100576233,0.9418520100576233)
            (0.815320044812561,0.815320044812561)
            (0.1707701401493582,0.1707701401493582)
            (0.5026885840669659,0.5026885840669659)
            (0.8540472062165374,0.8540472062165374)
            (0.10363157109975263,0.10363157109975263)
            (0.3332710221315709,0.3332710221315709)
            (0.28478923127323785,0.28478923127323785)
            (0.8589500625217987,0.8589500625217987)
            (0.9961433382124063,0.9961433382124063)
            (0.7528604628841562,0.7528604628841562)
            (0.8543947353295023,0.8543947353295023)
            (0.8452364357485185,0.8452364357485185)
            (0.41574512564305866,0.41574512564305866)
            (0.7998450724562498,0.7998450724562498)
            (0.4869363463987352,0.4869363463987352)
            (0.0938972479149569,0.0938972479149569)
            (0.0510706715422391,0.0510706715422391)
            (0.6902943192545328,0.6902943192545328)
            (0.058674265028627826,0.058674265028627826)
            (0.8150755903537423,0.8150755903537423)
            (0.5054593222385995,0.5054593222385995)
            (0.5008719669235449,0.5008719669235449)
            (0.7089296083829346,0.7089296083829346)
            (0.895045751434751,0.895045751434751)
            (0.7541569518338638,0.7541569518338638)
            (0.6375731993408169,0.6375731993408169)
            (0.4866504666764315,0.4866504666764315)
            (0.6940296365058537,0.6940296365058537)
            (0.4209820090741452,0.4209820090741452)
            (0.5286354718648526,0.5286354718648526)
            (0.36151530267127374,0.36151530267127374)
            (0.8987537288273475,0.8987537288273475)
            (0.7808297333585021,0.7808297333585021)
            (0.8961260071858066,0.8961260071858066)
            (0.5623197801631621,0.5623197801631621)
            (0.24695838332951725,0.24695838332951725)
            (0.8079556905351635,0.8079556905351635)
            (0.4308251680822095,0.4308251680822095)
            (0.21093155143027587,0.21093155143027587)
            (0.6934291304302826,0.6934291304302826)
            (0.7412249180595216,0.7412249180595216)
            (0.14918488202457736,0.14918488202457736)
            (0.5687206258977882,0.5687206258977882)
            (0.9663640935290372,0.9663640935290372)
            (0.29427527718660507,0.29427527718660507)
            (0.9210976741310892,0.9210976741310892)
            (0.9830150963259012,0.9830150963259012)
            (0.9858599472473359,0.9858599472473359)
            (0.14757959865824044,0.14757959865824044)
            (0.9817291109035664,0.9817291109035664)
            (0.8388591558063392,0.8388591558063392)
            (0.30733358465251515,0.30733358465251515)
            (0.9141761668156051,0.9141761668156051)
            (0.034783810146426175,0.034783810146426175)
            (0.03913379103631687,0.03913379103631687)
            (0.8130617911334744,0.8130617911334744)
            (0.20830626819964437,0.20830626819964437)
            (0.314937233636327,0.314937233636327)
            (0.9888356873432163,0.9888356873432163)
            (0.39118227854931686,0.39118227854931686)
            (0.9260277254390097,0.9260277254390097)
            (0.9960507385877244,0.9960507385877244)
            (0.9726504302370476,0.9726504302370476)
            (0.16041339663951715,0.16041339663951715)
            (0.9014744309639422,0.9014744309639422)
            (0.48056899929791386,0.48056899929791386)
            (0.672196973001598,0.672196973001598)
            (0.46384721292190934,0.46384721292190934)
            (0.20077202379871384,0.20077202379871384)
            (0.8306754317970225,0.8306754317970225)
            (0.5796666725725375,0.5796666725725375)
            (0.7581471235008375,0.7581471235008375)
            (0.6722879689274506,0.6722879689274506)
            (0.40363315601278016,0.40363315601278016)
            (0.7008305014704703,0.7008305014704703)
            (0.8451183293954241,0.8451183293954241)
            (0.9829677666578813,0.9829677666578813)
            (0.30953626141998924,0.30953626141998924)
            (0.11376746630922452,0.11376746630922452)
            (0.1485671368679461,0.1485671368679461)
            (0.9883663563693712,0.9883663563693712)
            (0.3606523722709747,0.3606523722709747)
            (0.2852790893298667,0.2852790893298667)
            (0.9068399724991115,0.9068399724991115)
            (0.3475151339560719,0.3475151339560719)
            (0.8502005918507012,0.8502005918507012)
            (0.9138040765373288,0.9138040765373288)
            (0.124021704642305,0.124021704642305)
            (0.217120581704197,0.217120581704197)
            (0.16797317325170613,0.16797317325170613)
            (0.9383926518126253,0.9383926518126253)
            (0.11385987942414366,0.11385987942414366)
            (0.7044881961179571,0.7044881961179571)
            (0.002991154470571522,0.002991154470571522)
            (0.9177682605423181,0.9177682605423181)
            (0.5355680015244211,0.5355680015244211)
            (0.10457337728995875,0.10457337728995875)
            (0.24740756863548352,0.24740756863548352)
            (0.16758388610676378,0.16758388610676378)
            (0.6023293932479796,0.6023293932479796)
            (0.6728173177415495,0.6728173177415495)
            (0.0747765132324234,0.0747765132324234)
            (0.8750128007108527,0.8750128007108527)
            (0.27353774781245477,0.27353774781245477)
            (0.9305835359790813,0.9305835359790813)
            (0.7715259693121483,0.7715259693121483)
            (0.6918525438511594,0.6918525438511594)
            (0.9391677502533705,0.9391677502533705)
            (0.7382354468410166,0.7382354468410166)
            (0.654352167326091,0.654352167326091)
            (0.916471453599568,0.916471453599568)
            (0.18701491184266872,0.18701491184266872)
            (0.16397407982289502,0.16397407982289502)
            (0.8125697616209611,0.8125697616209611)
            (0.8772793895655824,0.8772793895655824)
            (0.9078191512420477,0.9078191512420477)
            (0.7611033595520569,0.7611033595520569)
            (0.5148302177643349,0.5148302177643349)
            (0.9940169248735632,0.9940169248735632)
            (0.9379022883749004,0.9379022883749004)
            (0.30706305011171575,0.30706305011171575)
            (0.04252262381117111,0.04252262381117111)
            (0.43981456064513136,0.43981456064513136)
            (0.9478418791901334,0.9478418791901334)
            (0.670235395517689,0.670235395517689)
            (0.9315839002494872,0.9315839002494872)
            (0.7016911092142002,0.7016911092142002)
            (0.7524241291808357,0.7524241291808357)
            (0.593010192079364,0.593010192079364)
            (0.8525054270086851,0.8525054270086851)
            (0.38602922941626394,0.38602922941626394)
            (0.03166620001471987,0.03166620001471987)
            (0.2988938417000122,0.2988938417000122)
            (0.9752760906018957,0.9752760906018957)
            (0.75862893738849,0.75862893738849)
            (0.7303367962081736,0.7303367962081736)
            (0.07752582395520546,0.07752582395520546)
            (0.44308820359676615,0.44308820359676615)
            (0.4824372503342256,0.4824372503342256)
            (0.7809311252750497,0.7809311252750497)
            (0.04985747842366506,0.04985747842366506)
            (0.06357919482402052,0.06357919482402052)
            (0.888610775098418,0.888610775098418)
            (0.5635356181348576,0.5635356181348576)
            (0.8353473607192505,0.8353473607192505)
            (0.7759960318237074,0.7759960318237074)
            (0.9054219589672782,0.9054219589672782)
            (0.3122234952445302,0.3122234952445302)
            (0.6067863398101654,0.6067863398101654)
            (0.6853327823542579,0.6853327823542579)
            (0.8544238575090499,0.8544238575090499)
            (0.18069518671524665,0.18069518671524665)
            (0.5301431951255389,0.5301431951255389)
            (0.9993712717834622,0.9993712717834622)
            (0.2933691024568891,0.2933691024568891)
            (0.6962050419375312,0.6962050419375312)
            (0.662642708710642,0.662642708710642)
            (0.8602386377693381,0.8602386377693381)
            (0.9242233263534501,0.9242233263534501)
            (0.8005110761750909,0.8005110761750909)
            (0.028201876732730558,0.028201876732730558)
            (0.2109053531614402,0.2109053531614402)
            (0.7423725174443376,0.7423725174443376)
            (0.9726511295639206,0.9726511295639206)
            (0.8874977900905228,0.8874977900905228)
            (0.5095711450731879,0.5095711450731879)
            (0.15791153679387748,0.15791153679387748)
            (0.5692167119041411,0.5692167119041411)
            (0.544818351089044,0.544818351089044)
            (0.9436285436651977,0.9436285436651977)
            (0.023245297023600342,0.023245297023600342)
            (0.04839126053020992,0.04839126053020992)
            (0.5511873605649256,0.5511873605649256)
            (0.4640195765084354,0.4640195765084354)
            (0.09004357961048726,0.09004357961048726)
            (0.9989758588533437,0.9989758588533437)
            (0.560765821713151,0.560765821713151)
            (0.3073621458241056,0.3073621458241056)
            (0.8975303342144134,0.8975303342144134)
            (0.21507071262115396,0.21507071262115396)
            (0.013827601590850502,0.013827601590850502)
            (0.8176019006701863,0.8176019006701863)
            (0.27069542415078407,0.27069542415078407)
            (0.05299862161633828,0.05299862161633828)
            (0.7427787367801573,0.7427787367801573)
            (0.49796612356124026,0.49796612356124026)
            (0.6507745312088652,0.6507745312088652)
            (0.6518441169520028,0.6518441169520028)
            (0.8945762353860569,0.8945762353860569)
            (0.6526043413336124,0.6526043413336124)
            (0.9667625412675858,0.9667625412675858)
            (0.703701256914822,0.703701256914822)
            (0.21571134066868802,0.21571134066868802)
            (0.27981436169413143,0.27981436169413143)
            (0.9884360046897669,0.9884360046897669)
            (0.7158526115504733,0.7158526115504733)
            (0.9272746629501056,0.9272746629501056)
            (0.7916075476826115,0.7916075476826115)
            (0.8311672182573572,0.8311672182573572)
            (0.18625245156976367,0.18625245156976367)
            (0.9625362932944357,0.9625362932944357)
            (0.4889651755415487,0.4889651755415487)
            (0.70041226877225,0.70041226877225)
            (0.9899735202953737,0.9899735202953737)
            (0.6018480984087886,0.6018480984087886)
            (0.6212618397039664,0.6212618397039664)
            (0.5630202703020393,0.5630202703020393)
            (0.6710456167538332,0.6710456167538332)
            (0.7862166705866435,0.7862166705866435)
            (0.4418322384353226,0.4418322384353226)
            (0.3252293323505403,0.3252293323505403)
            (0.7106711182979241,0.7106711182979241)
            (0.025969723129364186,0.025969723129364186)
            (0.44268245480896906,0.44268245480896906)
            (0.6477179594309834,0.6477179594309834)
            (0.8538865550139982,0.8538865550139982)
            (0.950352096999054,0.950352096999054)
            (0.6725428320676641,0.6725428320676641)
            (0.4011956994126997,0.4011956994126997)
            (0.8484872419076641,0.8484872419076641)
            (0.4742105259672117,0.4742105259672117)
            (0.46897237219535914,0.46897237219535914)
            (0.9973490933726694,0.9973490933726694)
            (0.8522907531902962,0.8522907531902962)
            (0.4064384054356931,0.4064384054356931)
            (0.26292218094908915,0.26292218094908915)
            (0.8592858000228456,0.8592858000228456)
            (0.32917674723229384,0.32917674723229384)
            (0.17386963512054487,0.17386963512054487)
            (0.31845221732923656,0.31845221732923656)
            (0.3081067516292293,0.3081067516292293)
            (0.986259845292425,0.986259845292425)
            (0.04475230870406799,0.04475230870406799)
            (0.8799669362623384,0.8799669362623384)
            (0.4589404555103188,0.4589404555103188)
            (0.9272790808863693,0.9272790808863693)
            (0.05718565473767234,0.05718565473767234)
            (0.003885031795310523,0.003885031795310523)
            (0.9243418628304291,0.9243418628304291)
            (0.916372927685468,0.916372927685468)
            (0.9206161723045715,0.9206161723045715)
            (0.3993016829094074,0.3993016829094074)
            (0.9200369047503485,0.9200369047503485)
            (0.45945086422105363,0.45945086422105363)
            (0.185589142181946,0.185589142181946)
            (0.39610398811857694,0.39610398811857694)
            (0.9311906348956084,0.9311906348956084)
            (0.11976186999131189,0.11976186999131189)
            (0.01816722891348177,0.01816722891348177)
            (0.0021180850238824434,0.0021180850238824434)
            (0.9938475196262558,0.9938475196262558)
            (0.8791517358348582,0.8791517358348582)
            (0.8689455282804925,0.8689455282804925)
            (0.28924681243079786,0.28924681243079786)
            (0.7627732110586991,0.7627732110586991)
            (0.5563310912860353,0.5563310912860353)
            (0.9747803582690354,0.9747803582690354)
            (0.1266332949283957,0.1266332949283957)
            (0.8932423372700744,0.8932423372700744)
            (0.47585234526821896,0.47585234526821896)
            (0.5494623158263545,0.5494623158263545)
            (0.4094939749614821,0.4094939749614821)
            (0.027486075185108816,0.027486075185108816)
            (0.8029637740179438,0.8029637740179438)
            (0.9766267349582147,0.9766267349582147)
            (0.39972185108272495,0.39972185108272495)
            (0.4167995621320708,0.4167995621320708)
            (0.8376329210860018,0.8376329210860018)
            (0.58481039772239,0.58481039772239)
            (0.9568778757157685,0.9568778757157685)
            (0.02705099854930948,0.02705099854930948)
            (0.9965419575161223,0.9965419575161223)
            (0.0565508705891935,0.0565508705891935)
            (0.26736891294924214,0.26736891294924214)
            (0.8159645074658958,0.8159645074658958)
            (0.2753794998390928,0.2753794998390928)
            (0.5545394092998669,0.5545394092998669)
            (0.8238259859580986,0.8238259859580986)
            (0.5160874098982986,0.5160874098982986)
            (0.05903157843015672,0.05903157843015672)
            (0.0729424956749537,0.0729424956749537)
            (0.6965671986238653,0.6965671986238653)
            (0.8959404540445761,0.8959404540445761)
            (0.21942288902617213,0.21942288902617213)
            (0.13446561354736852,0.13446561354736852)
            (0.2789454617228726,0.2789454617228726)
            (0.951748720471429,0.951748720471429)
            (0.5487455783754246,0.5487455783754246)
            (0.7825201282623447,0.7825201282623447)
            (0.8055244429550625,0.8055244429550625)
            (0.08570756870502017,0.08570756870502017)
            (0.38211062825459097,0.38211062825459097)
            (0.623095998180659,0.623095998180659)
            (0.8060343540604493,0.8060343540604493)
            (0.8029869529995041,0.8029869529995041)
            (0.7591501832886105,0.7591501832886105)
            (0.9992673843190362,0.9992673843190362)
            (0.5859175638957967,0.5859175638957967)
            (0.8286496621400312,0.8286496621400312)
            (0.9997993104177476,0.9997993104177476)
            (0.9942994216481301,0.9942994216481301)
            (0.6871284303822118,0.6871284303822118)
            (0.9574824793810625,0.9574824793810625)
            (0.23439170476732596,0.23439170476732596)
            (0.892092116596096,0.892092116596096)
            (0.5268824098078999,0.5268824098078999)
            (0.9310990893538214,0.9310990893538214)
            (0.46894852672410225,0.46894852672410225)
            (0.6680856628062029,0.6680856628062029)
            (0.6354359133155949,0.6354359133155949)
            (0.1561463376435117,0.1561463376435117)
            (0.8248346026595126,0.8248346026595126)
            (0.395441262466794,0.395441262466794)
            (0.49784708187634674,0.49784708187634674)
            (0.06672969800663586,0.06672969800663586)
            (0.9665817687005154,0.9665817687005154)
            (0.7276355672019714,0.7276355672019714)
            (0.6352099850110755,0.6352099850110755)
            (0.6080890010007635,0.6080890010007635)
            (0.09379312254111705,0.09379312254111705)
            (0.588306147228304,0.588306147228304)
            (0.14271868759908246,0.14271868759908246)
            (0.07306427033426155,0.07306427033426155)
            (0.896866214153192,0.896866214153192)
            (0.8860781353506026,0.8860781353506026)
            (0.3607943719693236,0.3607943719693236)
            (0.2789946655029716,0.2789946655029716)
            (0.6728756410806698,0.6728756410806698)
            (0.7100314574936981,0.7100314574936981)
            (0.9989507417455842,0.9989507417455842)
            (0.858120911187026,0.858120911187026)
            (0.15340927929490955,0.15340927929490955)
            (0.2271965599618604,0.2271965599618604)
            (0.7528363753341112,0.7528363753341112)
            (0.7953267720442896,0.7953267720442896)
            (0.12422992887759077,0.12422992887759077)
            (0.9833215885644198,0.9833215885644198)
            (0.28483071470341637,0.28483071470341637)
            (0.5840864478224117,0.5840864478224117)
            (0.1571817871350918,0.1571817871350918)
            (0.7346989252617626,0.7346989252617626)
            (0.49759380839731815,0.49759380839731815)
            (0.30231140074083807,0.30231140074083807)
            (0.4939682002361522,0.4939682002361522)
            (0.43623286892818225,0.43623286892818225)
            (0.7687594397081503,0.7687594397081503)
            (0.5070719664983856,0.5070719664983856)
            (0.896466873913004,0.896466873913004)
            (0.9155786972377303,0.9155786972377303)
            (0.27644947296319655,0.27644947296319655)
            (0.9553521774573984,0.9553521774573984)
            (0.9970969771359413,0.9970969771359413)
            (0.3420225886202434,0.3420225886202434)
            (0.6969336001279631,0.6969336001279631)
            (0.8728937032676463,0.8728937032676463)
            (0.2906140169272142,0.2906140169272142)
            (0.7474075779059324,0.7474075779059324)
            (0.3381233192729479,0.3381233192729479)
            (0.9923772096237655,0.9923772096237655)
            (0.9743536838457474,0.9743536838457474)
            (0.855137449217779,0.855137449217779)
            (0.13987291521951395,0.13987291521951395)
            (0.6441569906706557,0.6441569906706557)
            (0.8850881416440548,0.8850881416440548)
            (0.17350815813561415,0.17350815813561415)
            (0.9482364724345014,0.9482364724345014)
            (0.39422820145118986,0.39422820145118986)
            (0.33727637598281457,0.33727637598281457)
            (0.43012819907229405,0.43012819907229405)
            (0.5245869769699061,0.5245869769699061)
            (0.09008946889117742,0.09008946889117742)
            (0.05708780893459542,0.05708780893459542)
            (0.4823366948362737,0.4823366948362737)
            (0.358140428139463,0.358140428139463)
            (0.9468826618322439,0.9468826618322439)
            (0.07481474349600115,0.07481474349600115)
            (0.8727050360339611,0.8727050360339611)
            (0.5441773875564537,0.5441773875564537)
            (0.9508006837727263,0.9508006837727263)
            (0.8148847893878672,0.8148847893878672)
            (0.9460928448904781,0.9460928448904781)
            (0.9827743739050656,0.9827743739050656)
            (0.6923390870884889,0.6923390870884889)
            (0.7330505677337511,0.7330505677337511)
            (0.6268036762877758,0.6268036762877758)
            (0.13621924487377368,0.13621924487377368)
            (0.3674477623542861,0.3674477623542861)
            (0.9790412436379357,0.9790412436379357)
            (0.21177412102408555,0.21177412102408555)
            (0.7283293185139214,0.7283293185139214)
            (0.9388468892744626,0.9388468892744626)
            (0.8236208306021477,0.8236208306021477)
            (0.27158295402912636,0.27158295402912636)
            (0.36910844438166923,0.36910844438166923)
            (0.7869882902796141,0.7869882902796141)
            (0.9696329062139348,0.9696329062139348)
            (0.020584573704693687,0.020584573704693687)
            (0.6865862088466255,0.6865862088466255)
            (0.9702673550258307,0.9702673550258307)
            (0.7301089214484178,0.7301089214484178)
            (0.11677850203454532,0.11677850203454532)
            (0.880136052023015,0.880136052023015)
            (0.675213213811813,0.675213213811813)
            (0.5435845248330526,0.5435845248330526)
            (0.7851093416146494,0.7851093416146494)
            (0.6637913519382526,0.6637913519382526)
            (0.2935017076674299,0.2935017076674299)
            (0.5245306557015939,0.5245306557015939)
            (0.4529112634337027,0.4529112634337027)
            (0.2674593305376767,0.2674593305376767)
            (0.19696443586681123,0.19696443586681123)
            (0.287331757006007,0.287331757006007)
            (0.3192460581483222,0.3192460581483222)
            (0.5471236513906772,0.5471236513906772)
            (0.2769052517459615,0.2769052517459615)
            (0.5340824800311088,0.5340824800311088)
            (0.02361069588445086,0.02361069588445086)
            (0.9041561309081376,0.9041561309081376)
            (0.48502315922525385,0.48502315922525385)
            (0.3026215942732662,0.3026215942732662)
            (0.3499396832242203,0.3499396832242203)
            (0.6464002298250242,0.6464002298250242)
            (0.8036066356033542,0.8036066356033542)
            (0.9924769901552384,0.9924769901552384)
            (0.837555864378559,0.837555864378559)
            (0.7650445357637108,0.7650445357637108)
            (0.6368517117638088,0.6368517117638088)
            (0.9385121864039295,0.9385121864039295)
            (0.5545935208705524,0.5545935208705524)
            (0.6137111803254847,0.6137111803254847)
            (0.10957165801831337,0.10957165801831337)
            (0.6670519314461116,0.6670519314461116)
            (0.5234335140485664,0.5234335140485664)
            (0.9279438746504953,0.9279438746504953)
            (0.9061701815386767,0.9061701815386767)
            (0.37207322774934126,0.37207322774934126)
            (0.6904850041242323,0.6904850041242323)
            (0.9589183435893278,0.9589183435893278)
            (0.9698195703091426,0.9698195703091426)
            (0.19261128666361715,0.19261128666361715)
            (0.9899240746084449,0.9899240746084449)
            (0.9988606473436245,0.9988606473436245)
            (0.6064622846364307,0.6064622846364307)
            (0.09133458066881839,0.09133458066881839)
            (0.871987220312993,0.871987220312993)
            (0.9074067177335061,0.9074067177335061)
            (0.3674492424875697,0.3674492424875697)
            (0.9588851267763915,0.9588851267763915)
            (0.6632863520754336,0.6632863520754336)
            (0.4310475686490032,0.4310475686490032)
            (0.9995024669578858,0.9995024669578858)
            (0.8276929016803878,0.8276929016803878)
            (0.10088530428869213,0.10088530428869213)
            (0.7521194985864461,0.7521194985864461)
            (0.6712574411821546,0.6712574411821546)
            (0.8466199340342611,0.8466199340342611)
            (0.49827869049784956,0.49827869049784956)
            (0.701001305654724,0.701001305654724)
            (0.9873319575874347,0.9873319575874347)
            (0.35395919506496143,0.35395919506496143)
            (0.30840633237245774,0.30840633237245774)
            (0.5367606975470681,0.5367606975470681)
            (0.002520668927316505,0.002520668927316505)
            (0.33553470501193283,0.33553470501193283)
            (0.3789716906910807,0.3789716906910807)
            (0.0033022838715015546,0.0033022838715015546)
            (0.4930186171974891,0.4930186171974891)
            (0.828621489750791,0.828621489750791)
            (0.16261566244270398,0.16261566244270398)
            (0.39769601465615234,0.39769601465615234)
            (0.21587195278900784,0.21587195278900784)
            (0.8053612536658845,0.8053612536658845)
            (0.9218109320775199,0.9218109320775199)
            (0.0651679166596314,0.0651679166596314)
            (0.07663809719782433,0.07663809719782433)
            (0.9775259434200243,0.9775259434200243)
            (0.8280987717381207,0.8280987717381207)
            (0.21690109972349392,0.21690109972349392)
            (0.2622663499438702,0.2622663499438702)
            (0.983960037161997,0.983960037161997)
            (0.1600775735730171,0.1600775735730171)
            (0.3069954629345075,0.3069954629345075)
            (0.498259328724326,0.498259328724326)
            (0.4200126717329701,0.4200126717329701)
            (0.5841035850400915,0.5841035850400915)
            (0.42852123531244013,0.42852123531244013)
            (0.121781818726588,0.121781818726588)
            (0.9644874994699375,0.9644874994699375)
            (0.17179139363309415,0.17179139363309415)
            (0.6491341154890282,0.6491341154890282)
            (0.9838593569556073,0.9838593569556073)
            (0.6273119925934214,0.6273119925934214)
            (0.798479826264082,0.798479826264082)
            (0.788587939016294,0.788587939016294)
            (0.5276909198031323,0.5276909198031323)
            (0.55471102857185,0.55471102857185)
            (0.08335468335022478,0.08335468335022478)
            (0.1216230043931743,0.1216230043931743)
            (0.13643762956190464,0.13643762956190464)
            (0.6857203890514709,0.6857203890514709)
            (0.17808643949676206,0.17808643949676206)
            (0.739569801740962,0.739569801740962)
            (0.0842204461610081,0.0842204461610081)
            (0.7670593810333584,0.7670593810333584)
            (0.29459920727683686,0.29459920727683686)
            (0.9971964115619179,0.9971964115619179)
            (0.011902942598621014,0.011902942598621014)
            (0.9984074236310476,0.9984074236310476)
            (0.5001732069641385,0.5001732069641385)
            (0.8557206059580045,0.8557206059580045)
            (0.05779671431930922,0.05779671431930922)
            (0.08789099123480992,0.08789099123480992)
            (0.48952549180319016,0.48952549180319016)
            (0.7713737908603946,0.7713737908603946)
            (0.6777919599226159,0.6777919599226159)
            (0.0009170253703607578,0.0009170253703607578)
            (0.4113292146198946,0.4113292146198946)
            (0.06115385117062777,0.06115385117062777)
            (0.2378864767352098,0.2378864767352098)
            (0.407805425620965,0.407805425620965)
            (0.1792153885088168,0.1792153885088168)
            (0.5978324341470875,0.5978324341470875)
            (0.5932990583569993,0.5932990583569993)
            (0.9326709182605247,0.9326709182605247)
            (0.5369732358258543,0.5369732358258543)
            (0.8672605394266086,0.8672605394266086)
            (0.9517928924586286,0.9517928924586286)
            (0.7738747652210964,0.7738747652210964)
            (0.6335531507547104,0.6335531507547104)
            (0.9641718507955488,0.9641718507955488)
            (0.47161681986387083,0.47161681986387083)
            (0.7150600369998787,0.7150600369998787)
            (0.7751893483995307,0.7751893483995307)
            (0.8906299377867941,0.8906299377867941)
            (0.7595271404653263,0.7595271404653263)
            (0.6623941154444413,0.6623941154444413)
            (0.632409752384556,0.632409752384556)
            (0.8329693713876879,0.8329693713876879)
            (0.9998719129587692,0.9998719129587692)
            (0.35795089392750934,0.35795089392750934)
            (0.9571734487997664,0.9571734487997664)
            (0.7808113759246081,0.7808113759246081)
            (0.8638020500328596,0.8638020500328596)
            (0.5017963645532926,0.5017963645532926)
            (0.06641402223714166,0.06641402223714166)
            (0.9350039988028729,0.9350039988028729)
            (0.4996278952354879,0.4996278952354879)
            (0.2329198864577715,0.2329198864577715)
            (0.47848598223810157,0.47848598223810157)
            (0.5747828051124895,0.5747828051124895)
            (0.3570911431330319,0.3570911431330319)
            (0.37237908615191406,0.37237908615191406)
            (0.9258844826419793,0.9258844826419793)
            (0.3433717992356171,0.3433717992356171)
            (0.9986852204956825,0.9986852204956825)
            (0.7592303352194705,0.7592303352194705)
            (0.7589557157673208,0.7589557157673208)
            (0.12986588498250962,0.12986588498250962)
            (0.4874437152901303,0.4874437152901303)
            (0.9331265501835215,0.9331265501835215)
            (0.5695925309833343,0.5695925309833343)
            (0.33278656516570926,0.33278656516570926)
            (0.850850750317784,0.850850750317784)
            (0.09763500561231564,0.09763500561231564)
            (0.8138739206783111,0.8138739206783111)
            (0.4254876351387944,0.4254876351387944)
            (0.1957508384593345,0.1957508384593345)
            (0.9672195194673006,0.9672195194673006)
            (0.03831688055650284,0.03831688055650284)
            (0.7165659570006968,0.7165659570006968)
            (0.6753970923862556,0.6753970923862556)
            (0.4165112300809909,0.4165112300809909)
            (0.002866030842686329,0.002866030842686329)
            (0.9946303270707852,0.9946303270707852)
            (0.48917425639319867,0.48917425639319867)
            (0.1986933199437475,0.1986933199437475)
            (0.9872986469817735,0.9872986469817735)
            (0.9123846720668407,0.9123846720668407)
            (0.5874803259598194,0.5874803259598194)
            (0.973350271455661,0.973350271455661)
            (0.8145352730830564,0.8145352730830564)
            (0.18516111343157626,0.18516111343157626)
            (0.44411654228015673,0.44411654228015673)
            (0.692916928903355,0.692916928903355)
            (0.4121563383202871,0.4121563383202871)
            (0.2750413644563994,0.2750413644563994)
            (0.9142674353883719,0.9142674353883719)
            (0.14922929862369605,0.14922929862369605)
            (0.9502596220077492,0.9502596220077492)
            (0.655091356531698,0.655091356531698)
            (0.23162437373980682,0.23162437373980682)
            (0.5092546714925841,0.5092546714925841)
            (0.4392434115865319,0.4392434115865319)
            (0.9443316601137995,0.9443316601137995)
            (0.39008062974622915,0.39008062974622915)
            (0.9185812329690615,0.9185812329690615)
            (0.7936523603953869,0.7936523603953869)
            (0.9502633930285651,0.9502633930285651)
            (0.783750843414531,0.783750843414531)
            (0.5891414817865893,0.5891414817865893)
            (0.7570021822895274,0.7570021822895274)
            (0.8162156295903011,0.8162156295903011)
            (0.9397639691795632,0.9397639691795632)
            (0.1887521866106916,0.1887521866106916)
            (0.8774008031170915,0.8774008031170915)
            (0.015122569284343523,0.015122569284343523)
            (0.48980259040827856,0.48980259040827856)
            (0.898024307720817,0.898024307720817)
            (0.9858462244503738,0.9858462244503738)
            (0.3127284164126385,0.3127284164126385)
            (0.947735773730531,0.947735773730531)
            (0.2568852182991619,0.2568852182991619)
            (0.7287704292044528,0.7287704292044528)
            (0.8626129915118876,0.8626129915118876)
            (0.33255909081530544,0.33255909081530544)
            (0.9798341721557766,0.9798341721557766)
            (0.6320519058376619,0.6320519058376619)
            (0.8961354846239376,0.8961354846239376)
            (0.5723173526655345,0.5723173526655345)
            (0.386670529602277,0.386670529602277)
            (0.04586674609055175,0.04586674609055175)
            (0.947059117629878,0.947059117629878)
            (0.9010470640572228,0.9010470640572228)
            (0.32650531525455584,0.32650531525455584)
            (0.8591075980540266,0.8591075980540266)
            (0.9764052723948696,0.9764052723948696)
            (0.37243081554320323,0.37243081554320323)
            (0.4953320469505005,0.4953320469505005)
            (0.6864711877165728,0.6864711877165728)
            (0.7860619103358399,0.7860619103358399)
            (0.34217373402448104,0.34217373402448104)
            (0.44441545585972086,0.44441545585972086)
            (0.01369356674971467,0.01369356674971467)
            (0.12160439388391886,0.12160439388391886)
            (0.9933566522720361,0.9933566522720361)
            (0.250944727892465,0.250944727892465)
            (0.739676489693686,0.739676489693686)
            (0.3343346833721438,0.3343346833721438)
            (0.9897211938846882,0.9897211938846882)
            (0.811675426599088,0.811675426599088)
            (0.9065541771974659,0.9065541771974659)
            (0.7688367023988039,0.7688367023988039)
            (0.33368653383466507,0.33368653383466507)
            (0.9953359869616548,0.9953359869616548)
            (0.05639071545203156,0.05639071545203156)
            (0.3326408969491351,0.3326408969491351)
            (0.8767016214100973,0.8767016214100973)
            (0.7152430861551181,0.7152430861551181)
            (0.3938266392627958,0.3938266392627958)
            (0.30841105148373593,0.30841105148373593)
            (0.4538089337800054,0.4538089337800054)
            (0.43148974211259683,0.43148974211259683)
            (0.013362469054972292,0.013362469054972292)
            (0.5870477858294936,0.5870477858294936)
            (0.25175249306023684,0.25175249306023684)
            (0.3700432167007276,0.3700432167007276)
            (0.5621481471114333,0.5621481471114333)
            (0.2511704323338282,0.2511704323338282)
            (0.8567926313816876,0.8567926313816876)
            (0.37356974306388646,0.37356974306388646)
            (0.6438100296287996,0.6438100296287996)
            (0.8074462323019752,0.8074462323019752)
            (0.40990543453256245,0.40990543453256245)
            (0.40953784314411135,0.40953784314411135)
            (0.09555180642359762,0.09555180642359762)
            (0.7866648250795931,0.7866648250795931)
            (0.5297542027251768,0.5297542027251768)
            (0.5379393269595396,0.5379393269595396)
            (0.7150936404347585,0.7150936404347585)
            (0.615093522791808,0.615093522791808)
            (0.29581534540406196,0.29581534540406196)
            (0.2133102956511379,0.2133102956511379)
            (0.07973609624830125,0.07973609624830125)
            (0.10325367983254796,0.10325367983254796)
            (0.17216604141039005,0.17216604141039005)
            (0.1411556120186639,0.1411556120186639)
            (0.0775577577339206,0.0775577577339206)
            (0.5459840801442266,0.5459840801442266)
            (0.5574267588386452,0.5574267588386452)
            (0.8613196491209973,0.8613196491209973)
            (0.0284394929229157,0.0284394929229157)
            (0.45030376454743226,0.45030376454743226)
            (0.5041727177861121,0.5041727177861121)
            (0.3744116365962944,0.3744116365962944)
            (0.7216776248555798,0.7216776248555798)
            (0.7047981161832606,0.7047981161832606)
            (0.004352113997617368,0.004352113997617368)
            (0.07730770816402499,0.07730770816402499)
            (0.7255268786022219,0.7255268786022219)
            (0.09070171713440356,0.09070171713440356)
            (0.5682769290185199,0.5682769290185199)
            (0.8547808536652495,0.8547808536652495)
            (0.004754407126589255,0.004754407126589255)
            (0.558661355364575,0.558661355364575)
            (0.8813694800738772,0.8813694800738772)
            (0.9690045772272473,0.9690045772272473)
            (0.27664523047028133,0.27664523047028133)
            (0.10585108205539029,0.10585108205539029)
            (0.2256968481068875,0.2256968481068875)
            (0.8057462770776985,0.8057462770776985)
            (0.9584477289775818,0.9584477289775818)
            (0.5064265729630253,0.5064265729630253)
            (0.9949356053893366,0.9949356053893366)
            (0.30348232260237284,0.30348232260237284)
            (0.43025967402795606,0.43025967402795606)
            (0.8160303084449587,0.8160303084449587)
            (0.9432907245975926,0.9432907245975926)
            (0.0023126738804480906,0.0023126738804480906)
            (0.7168634116161652,0.7168634116161652)
            (0.7917212424431858,0.7917212424431858)
            (0.007209026115952422,0.007209026115952422)
            (0.719606651067065,0.719606651067065)
            (0.2814063988764781,0.2814063988764781)
            (0.35691678391417136,0.35691678391417136)
            (0.8796900379866477,0.8796900379866477)
            (0.7550002146950765,0.7550002146950765)
            (0.19774111546979634,0.19774111546979634)
            (0.804071181979424,0.804071181979424)
            (0.24141139804501732,0.24141139804501732)
            (0.6383428797017052,0.6383428797017052)
            (0.2006637916481684,0.2006637916481684)
            (0.1689581345062361,0.1689581345062361)
            (0.9905452998765221,0.9905452998765221)
            (0.029819445570743897,0.029819445570743897)
            (0.8502405653461403,0.8502405653461403)
            (0.6169773385780872,0.6169773385780872)
            (0.49441381659874395,0.49441381659874395)
            (0.35204322541051747,0.35204322541051747)
            (0.15444224461799516,0.15444224461799516)
            (0.5461844266412208,0.5461844266412208)
            (0.37342090195696964,0.37342090195696964)
            (0.5007291632178548,0.5007291632178548)
            (0.8103015195581444,0.8103015195581444)
            (0.7957044659400094,0.7957044659400094)
            (0.9048241808042539,0.9048241808042539)
            (0.8580540159763044,0.8580540159763044)
            (0.0420264553719476,0.0420264553719476)
            (0.7649274150832381,0.7649274150832381)
            (0.0021873646524914747,0.0021873646524914747)
            (0.83678117997923,0.83678117997923)
            (0.3510720497803622,0.3510720497803622)
            (0.35811215101399063,0.35811215101399063)
            (0.7550619944932453,0.7550619944932453)
            (0.9343348767868467,0.9343348767868467)
            (0.11486988756537198,0.11486988756537198)
            (0.6727512168703735,0.6727512168703735)
            (0.18622169397006516,0.18622169397006516)
            (0.02543348595070971,0.02543348595070971)
            (0.2895600644837122,0.2895600644837122)
            (0.14286718355231942,0.14286718355231942)
            (0.12466365290352965,0.12466365290352965)
            (0.6974746841774492,0.6974746841774492)
            (0.46523354057373156,0.46523354057373156)
            (0.18245140582634445,0.18245140582634445)
            (0.8176982018218516,0.8176982018218516)
            (0.4116894986140587,0.4116894986140587)
            (0.7294006266388756,0.7294006266388756)
            (0.42560862224437335,0.42560862224437335)
            (0.671459608254581,0.671459608254581)
            (0.4699150330173125,0.4699150330173125)
            (0.9976064004273153,0.9976064004273153)
            (0.931225310127306,0.931225310127306)
            (0.968720548994568,0.968720548994568)
            (0.9913591264020016,0.9913591264020016)
            (0.8560381789661826,0.8560381789661826)
            (0.9934543889046012,0.9934543889046012)
            (0.16508053077599727,0.16508053077599727)
            (0.7307570924904194,0.7307570924904194)
            (0.996105304161093,0.996105304161093)
            (0.5954739236715121,0.5954739236715121)
            (0.769479171110356,0.769479171110356)
            (0.9418029576357421,0.9418029576357421)
            (0.7099340571063655,0.7099340571063655)
            (0.7105542919907202,0.7105542919907202)
            (0.2958590377821506,0.2958590377821506)
            (0.6063775170023752,0.6063775170023752)
            (0.40350741377236266,0.40350741377236266)
            (0.3554908489683615,0.3554908489683615)
            (0.8472186422979783,0.8472186422979783)
            (0.8878079340899476,0.8878079340899476)
            (0.19475980292271033,0.19475980292271033)
            (0.16523571650496893,0.16523571650496893)
            (0.770462917859299,0.770462917859299)
            (0.6859527829954892,0.6859527829954892)
            (0.23569050483143528,0.23569050483143528)
            (0.10126728286801345,0.10126728286801345)
            (0.49991678845179033,0.49991678845179033)
            (0.6927519263640445,0.6927519263640445)
            (0.2999144120893886,0.2999144120893886)
            (0.9927564723608209,0.9927564723608209)
            (0.1965775223906634,0.1965775223906634)
            (0.11030889040064262,0.11030889040064262)
            (0.051921774115317065,0.051921774115317065)
            (0.8287138066567723,0.8287138066567723)
            (0.9939541796247716,0.9939541796247716)
            (0.7036054991486556,0.7036054991486556)
            (0.9986199778217306,0.9986199778217306)
            (0.4102322100971556,0.4102322100971556)
            (0.6315830737149266,0.6315830737149266)
            (0.9608980921127934,0.9608980921127934)
            (0.4641601911976194,0.4641601911976194)
            (0.9034255176423227,0.9034255176423227)
            (0.3298628860488493,0.3298628860488493)
            (0.9864632250617739,0.9864632250617739)
            (0.5859041112229781,0.5859041112229781)
            (0.7962723838709044,0.7962723838709044)
            (0.6565950227824988,0.6565950227824988)
            (0.22282741737516865,0.22282741737516865)
            (0.1359927895067723,0.1359927895067723)
            (0.8702527677119474,0.8702527677119474)
            (0.010949287459709134,0.010949287459709134)
            (0.19120997092079173,0.19120997092079173)
            (0.8371415692064752,0.8371415692064752)
            (0.4787827166019123,0.4787827166019123)
            (0.11131240848609236,0.11131240848609236)
            (0.7686251425211421,0.7686251425211421)
            (0.5190050288512702,0.5190050288512702)
            (0.0052841420717945065,0.0052841420717945065)
            (0.4873544023615948,0.4873544023615948)
            (0.4373017419054719,0.4373017419054719)
            (0.9647938677563184,0.9647938677563184)
            (0.0033850000068149644,0.0033850000068149644)
            (0.7353364392700945,0.7353364392700945)
            (0.005037323040139152,0.005037323040139152)
            (0.5269878590098407,0.5269878590098407)
            (0.821059865662523,0.821059865662523)
            (0.01603425170267525,0.01603425170267525)
            (0.15311822012377463,0.15311822012377463)
            (0.9861826898098309,0.9861826898098309)
            (0.3171927356488905,0.3171927356488905)
            (0.9516302466201114,0.9516302466201114)
            (0.9839370095303024,0.9839370095303024)
            (0.05607895948011998,0.05607895948011998)
            (0.8989230192757871,0.8989230192757871)
            (0.6981848839167886,0.6981848839167886)
            (0.6906810250982451,0.6906810250982451)
            (0.9043991118340649,0.9043991118340649)
            (0.9204423413314275,0.9204423413314275)
            (0.9821206268725136,0.9821206268725136)
            (0.2895697512394809,0.2895697512394809)
            (0.35215323704146817,0.35215323704146817)
            (0.6127375024864623,0.6127375024864623)
            (0.6499655219089521,0.6499655219089521)
            (0.26676273466789446,0.26676273466789446)
            (0.5202899087997153,0.5202899087997153)
            (0.3061274779610954,0.3061274779610954)
            (0.709886590844722,0.709886590844722)
            (0.10562200927083132,0.10562200927083132)
            (0.7219590137697448,0.7219590137697448)
            (0.4513632297539425,0.4513632297539425)
            (0.734926652048209,0.734926652048209)
            (0.3468753103712041,0.3468753103712041)
            (0.34607048995338685,0.34607048995338685)
            (0.03174997513572664,0.03174997513572664)
            (0.9551934312889048,0.9551934312889048)
            (0.6287854670500479,0.6287854670500479)
            (0.19391577785537817,0.19391577785537817)
            (0.694243592380794,0.694243592380794)
            (0.34851240317596077,0.34851240317596077)
            (0.06467651162092669,0.06467651162092669)
            (0.805115379740738,0.805115379740738)
            (0.2882427610698082,0.2882427610698082)
            (0.8939443762379664,0.8939443762379664)
            (0.3789954840091282,0.3789954840091282)
            (0.884081625943665,0.884081625943665)
            (0.9044223017920042,0.9044223017920042)
            (0.7661962038979584,0.7661962038979584)
            (0.20892571076226596,0.20892571076226596)
            (0.8163078058332998,0.8163078058332998)
            (0.5663377334487989,0.5663377334487989)
            (0.5680357850799,0.5680357850799)
            (0.9054597243647,0.9054597243647)
            (0.9260777741321846,0.9260777741321846)
            (0.8669429643459665,0.8669429643459665)
            (0.718869449368189,0.718869449368189)
            (0.038660305001315565,0.038660305001315565)
            (0.37919461485153283,0.37919461485153283)
            (0.7049301879408922,0.7049301879408922)
            (0.1871100253877449,0.1871100253877449)
            (0.3602896953150543,0.3602896953150543)
            (0.04783467195024338,0.04783467195024338)
            (0.4596006075928507,0.4596006075928507)
            (0.02927770895091797,0.02927770895091797)
            (0.7795428622786091,0.7795428622786091)
            (0.5003473541965565,0.5003473541965565)
            (0.8692196817327148,0.8692196817327148)
            (0.5999233703692981,0.5999233703692981)
            (0.5971504719886358,0.5971504719886358)
            (0.9626125102044863,0.9626125102044863)
            (0.8565414454129971,0.8565414454129971)
            (0.6677289051268231,0.6677289051268231)
            (0.5895683198329935,0.5895683198329935)
            (0.2501458397077243,0.2501458397077243)
            (0.9562651437635991,0.9562651437635991)
            (0.7766962107537958,0.7766962107537958)
            (0.627449064251524,0.627449064251524)
            (0.3822802126350239,0.3822802126350239)
            (0.5598113480105493,0.5598113480105493)
            (0.2544919482036494,0.2544919482036494)
            (0.46151634524107754,0.46151634524107754)
            (0.7924337564639532,0.7924337564639532)
            (0.9901012950585097,0.9901012950585097)
            (0.09601115992386655,0.09601115992386655)
            (0.059918718293766826,0.059918718293766826)
            (0.7451864849000213,0.7451864849000213)
            (0.186178448505937,0.186178448505937)
            (0.9766880256441721,0.9766880256441721)
            (0.7355594556963299,0.7355594556963299)
            (0.31497442432664124,0.31497442432664124)
            (0.19971886698731744,0.19971886698731744)
            (0.8157309044248711,0.8157309044248711)
            (0.24966128396505938,0.24966128396505938)
            (0.16092360257062588,0.16092360257062588)
            (0.6514580078613195,0.6514580078613195)
            (0.3782481068703769,0.3782481068703769)
            (0.44573852308001505,0.44573852308001505)
            (0.3734983166703558,0.3734983166703558)
            (0.6489528634892443,0.6489528634892443)
            (0.7333476921099162,0.7333476921099162)
            (0.2661759152648613,0.2661759152648613)
            (0.23144357759422973,0.23144357759422973)
            (0.9247480323407711,0.9247480323407711)
            (0.24915664088823508,0.24915664088823508)
            (0.7942206628964734,0.7942206628964734)
            (0.8777773787617582,0.8777773787617582)
            (0.8315685537134812,0.8315685537134812)
            (0.8057250014132706,0.8057250014132706)
            (0.3389292589917716,0.3389292589917716)
            (0.8974189826965,0.8974189826965)
            (0.6523714408366226,0.6523714408366226)
            (0.2019285334857791,0.2019285334857791)
            (0.971180350542687,0.971180350542687)
            (0.5849518442477752,0.5849518442477752)
            (0.2556683042548382,0.2556683042548382)
            (0.5812141355765896,0.5812141355765896)
            (0.7876696879594542,0.7876696879594542)
            (0.7573055599633571,0.7573055599633571)
            (0.477264157915696,0.477264157915696)
            (0.7947636019105124,0.7947636019105124)
            (0.47611987270127265,0.47611987270127265)
            (0.3860004067471543,0.3860004067471543)
            (0.1299495486514437,0.1299495486514437)
            (0.12225531445023075,0.12225531445023075)
            (0.9472665914089895,0.9472665914089895)
            (0.42438727258544073,0.42438727258544073)
            (0.042715800807028526,0.042715800807028526)
            (0.1401423712890495,0.1401423712890495)
            (0.798461696069982,0.798461696069982)
            (0.7535168129802869,0.7535168129802869)
            (0.526695306258909,0.526695306258909)
            (0.5570439835314094,0.5570439835314094)
            (0.7491681584505292,0.7491681584505292)
            (0.0814929363957686,0.0814929363957686)
            (0.8762215490830445,0.8762215490830445)
            (0.620166904486124,0.620166904486124)
            (0.9956161522642023,0.9956161522642023)
            (0.5010558604007529,0.5010558604007529)
            (0.9604996878809935,0.9604996878809935)
            (0.3103051268564354,0.3103051268564354)
            (0.34552004377717593,0.34552004377717593)
            (0.4275325432122029,0.4275325432122029)
            (0.557851201239933,0.557851201239933)
            (0.9849669035575231,0.9849669035575231)
            (0.42887335621628386,0.42887335621628386)
            (0.05762621250034605,0.05762621250034605)
            (0.5584884245275541,0.5584884245275541)
            (0.1865144450890852,0.1865144450890852)
            (0.3961861515558105,0.3961861515558105)
            (0.8803592784051335,0.8803592784051335)
            (0.024728488581670538,0.024728488581670538)
            (0.6805780273521217,0.6805780273521217)
            (0.23294984184201306,0.23294984184201306)
            (0.5888058678702206,0.5888058678702206)
            (0.4074987954931575,0.4074987954931575)
            (0.4545135370523081,0.4545135370523081)
            (0.1742199170120471,0.1742199170120471)
            (0.6394558078645778,0.6394558078645778)
            (0.6477957592644121,0.6477957592644121)
            (0.46058647171765865,0.46058647171765865)
            (0.9923453539161022,0.9923453539161022)
            (0.3992859067303839,0.3992859067303839)
            (0.05851014166301227,0.05851014166301227)
            (0.5162329786324853,0.5162329786324853)
            (0.2589058248563847,0.2589058248563847)
            (0.8361262432577445,0.8361262432577445)
            (0.44842891107462757,0.44842891107462757)
            (0.8527899426404302,0.8527899426404302)
            (0.985224246313509,0.985224246313509)
            (0.4289179454457279,0.4289179454457279)
            (0.5369600184338079,0.5369600184338079)
            (0.9580341226185356,0.9580341226185356)
            (0.6418523141119699,0.6418523141119699)
            (0.7132767928474344,0.7132767928474344)
            (0.8384198975243666,0.8384198975243666)
            (0.3504734280425139,0.3504734280425139)
            (0.9749743518537891,0.9749743518537891)
            (0.32699871351357856,0.32699871351357856)
            (0.3754700567665952,0.3754700567665952)
            (0.5812987672989758,0.5812987672989758)
            (0.412656852265595,0.412656852265595)
            (0.734594582583141,0.734594582583141)
            (0.2631030417622684,0.2631030417622684)
            (0.9282383255944529,0.9282383255944529)
            (0.3591355213458194,0.3591355213458194)
            (0.9887063221687225,0.9887063221687225)
            (0.8676059227958812,0.8676059227958812)
            (0.42290636305069484,0.42290636305069484)
            (0.9007618279505163,0.9007618279505163)
            (0.4141636590645956,0.4141636590645956)
            (0.15365822805530094,0.15365822805530094)
            (0.9059072667097308,0.9059072667097308)
            (0.5082296302302134,0.5082296302302134)
            (0.8943736766571229,0.8943736766571229)
            (0.7331731359998988,0.7331731359998988)
            (0.9035466634151023,0.9035466634151023)
            (0.4754765969805115,0.4754765969805115)
            (0.433286130796799,0.433286130796799)
            (0.8965943365848851,0.8965943365848851)
            (0.6715586398537692,0.6715586398537692)
            (0.565060612657408,0.565060612657408)
            (0.7740481196382476,0.7740481196382476)
            (0.7849040446640307,0.7849040446640307)
            (0.9371268318018428,0.9371268318018428)
            (0.6591254017426691,0.6591254017426691)
            (0.2350606949373404,0.2350606949373404)
            (0.8713818674340186,0.8713818674340186)
            (0.8228484937226748,0.8228484937226748)
            (0.00763408765695528,0.00763408765695528)
            (0.39918102093013186,0.39918102093013186)
            (0.4810970618133825,0.4810970618133825)
            (0.23321541404695845,0.23321541404695845)
            (0.8332432076295093,0.8332432076295093)
            (0.8111588118815882,0.8111588118815882)
            (0.9336835113691985,0.9336835113691985)
            (0.22016133320223275,0.22016133320223275)
            (0.08002671720859911,0.08002671720859911)
            (0.5122859615562536,0.5122859615562536)
            (0.8288736161644615,0.8288736161644615)
            (0.6539389137730709,0.6539389137730709)
            (0.792392272630666,0.792392272630666)
            (0.9673875405002206,0.9673875405002206)
            (0.3594386082332446,0.3594386082332446)
            (0.2784179489449996,0.2784179489449996)
            (0.9962718133137333,0.9962718133137333)
            (0.5785055929654235,0.5785055929654235)
            (0.8011721547048256,0.8011721547048256)
            (0.0299373915512976,0.0299373915512976)
            (0.8957127682633534,0.8957127682633534)
            (0.4072441386453556,0.4072441386453556)
            (0.6224038159200217,0.6224038159200217)
            (0.548695154894443,0.548695154894443)
            (0.7744953021452612,0.7744953021452612)
            (0.23828739859341352,0.23828739859341352)
            (0.95654604046848,0.95654604046848)
            (0.7737575041044047,0.7737575041044047)
            (0.048015211969681504,0.048015211969681504)
            (0.7554743539432045,0.7554743539432045)
            (0.17191304913862193,0.17191304913862193)
            (0.5753982304667615,0.5753982304667615)
            (0.17054195459492538,0.17054195459492538)
            (0.12437135801436949,0.12437135801436949)
            (0.10026489991290122,0.10026489991290122)
            (0.3788561107595714,0.3788561107595714)
            (0.6827156556508154,0.6827156556508154)
            (0.8294564862830316,0.8294564862830316)
            (0.9996604027079231,0.9996604027079231)
            (0.2793513279202807,0.2793513279202807)
            (0.6494672936316949,0.6494672936316949)
            (0.39360294733708723,0.39360294733708723)
            (0.6880110966977837,0.6880110966977837)
            (0.13716451147718467,0.13716451147718467)
            (0.1912930912632046,0.1912930912632046)
            (0.14645157111790663,0.14645157111790663)
            (0.47623262174321224,0.47623262174321224)
            (0.5073453288758796,0.5073453288758796)
            (0.6304209205196227,0.6304209205196227)
            (0.9972413004600591,0.9972413004600591)
            (0.46935158626294604,0.46935158626294604)
            (0.20419931640575917,0.20419931640575917)
            (0.2699343199087574,0.2699343199087574)
            (0.9689362542304445,0.9689362542304445)
            (0.020755042986449368,0.020755042986449368)
            (0.5661125539364025,0.5661125539364025)
            (0.283508475409046,0.283508475409046)
            (0.14459970313312565,0.14459970313312565)
            (0.6467060089919093,0.6467060089919093)
            (0.10747816322725134,0.10747816322725134)
            (0.8019417529238813,0.8019417529238813)
            (0.6943140429184806,0.6943140429184806)
            (0.88289164854815,0.88289164854815)
            (0.6827296863632721,0.6827296863632721)
            (0.5810356448128708,0.5810356448128708)
            (0.8824963299062156,0.8824963299062156)
            (0.3098335538137651,0.3098335538137651)
            (0.7575480162337442,0.7575480162337442)
            (0.8233985762835196,0.8233985762835196)
            (0.10424439375560623,0.10424439375560623)
            (0.2905401174290909,0.2905401174290909)
            (0.6762680776716588,0.6762680776716588)
            (0.9973120963557316,0.9973120963557316)
            (0.1378998411214889,0.1378998411214889)
            (0.1534027524764836,0.1534027524764836)
            (0.9515655014384126,0.9515655014384126)
            (0.6682301987694825,0.6682301987694825)
            (0.19264267180160766,0.19264267180160766)
            (0.2773301414687368,0.2773301414687368)
            (0.8374914810026062,0.8374914810026062)
            (0.3784666255036129,0.3784666255036129)
            (0.6560959561924702,0.6560959561924702)
            (0.9014485487059183,0.9014485487059183)
            (0.0018129365159949007,0.0018129365159949007)
            (0.9448952952971017,0.9448952952971017)
            (0.6665409300298659,0.6665409300298659)
            (0.4300600005557611,0.4300600005557611)
            (0.7351808860679201,0.7351808860679201)
            (0.43075306461685936,0.43075306461685936)
            (0.35325808597651776,0.35325808597651776)
            (0.32299472943312746,0.32299472943312746)
            (0.28874832831861985,0.28874832831861985)
            (0.14844915339695974,0.14844915339695974)
            (0.2312901397517323,0.2312901397517323)
            (0.6992258518217671,0.6992258518217671)
            (0.7120441374634718,0.7120441374634718)
            (0.9142945585163953,0.9142945585163953)
            (0.7803086928165164,0.7803086928165164)
            (0.08790123788957738,0.08790123788957738)
            (0.08848642090281478,0.08848642090281478)
            (0.9620896340918161,0.9620896340918161)
            (0.13314417933982758,0.13314417933982758)
            (0.285842847848774,0.285842847848774)
            (0.9833945953460648,0.9833945953460648)
            (0.9856876319309434,0.9856876319309434)
            (0.6094743678308694,0.6094743678308694)
            (0.7610517994232031,0.7610517994232031)
            (0.3021402064215186,0.3021402064215186)
            (0.31587989251451287,0.31587989251451287)
            (0.20060295719241927,0.20060295719241927)
            (0.9586663410252392,0.9586663410252392)
            (0.8865374259844421,0.8865374259844421)
            (0.6731729507435169,0.6731729507435169)
            (0.8051088297731932,0.8051088297731932)
            (0.27003307473468063,0.27003307473468063)
            (0.313605233392074,0.313605233392074)
            (0.9006023825719176,0.9006023825719176)
            (0.6668107075407623,0.6668107075407623)
            (0.9612959416531222,0.9612959416531222)
            (0.9069623959899265,0.9069623959899265)
            (0.9494499026907719,0.9494499026907719)
            (0.879713897509171,0.879713897509171)
            (0.6334967820583977,0.6334967820583977)
            (0.9660123197614723,0.9660123197614723)
            (0.9408358392171392,0.9408358392171392)
            (0.5724022034622396,0.5724022034622396)
            (0.9552650879539141,0.9552650879539141)
            (0.04456161073194653,0.04456161073194653)
            (0.3556439689193651,0.3556439689193651)
            (0.6942677248211038,0.6942677248211038)
            (0.2532220312430882,0.2532220312430882)
            (0.35409796992084,0.35409796992084)
            (0.18285138176285676,0.18285138176285676)
            (0.15298111118498525,0.15298111118498525)
            (0.8090316297156468,0.8090316297156468)
            (0.6476978062270218,0.6476978062270218)
            (0.9573862227978303,0.9573862227978303)
            (0.5312100622051552,0.5312100622051552)
            (0.7967398161589969,0.7967398161589969)
            (0.37087467508804706,0.37087467508804706)
            (0.7949143013270472,0.7949143013270472)
            (0.10567275368376228,0.10567275368376228)
            (0.3947019613372573,0.3947019613372573)
            (0.5769174372685772,0.5769174372685772)
            (0.5941588098779323,0.5941588098779323)
            (0.38646374875157763,0.38646374875157763)
            (0.33119885157600315,0.33119885157600315)
            (0.9627053568820017,0.9627053568820017)
            (0.5755269207191995,0.5755269207191995)
            (0.010116419004451593,0.010116419004451593)
            (0.6751241148416696,0.6751241148416696)
            (0.935622206250925,0.935622206250925)
            (0.40009484408947715,0.40009484408947715)
            (0.8831240576988066,0.8831240576988066)
            (0.7355750276490463,0.7355750276490463)
            (0.7552568446999994,0.7552568446999994)
            (0.364669095233797,0.364669095233797)
            (0.952214088849437,0.952214088849437)
            (0.4795966987805218,0.4795966987805218)
            (0.9617001227366234,0.9617001227366234)
            (0.790135532941059,0.790135532941059)
            (0.12321439555604263,0.12321439555604263)
            (0.901263243100485,0.901263243100485)
            (0.5887540280803596,0.5887540280803596)
            (0.13549448682183352,0.13549448682183352)
            (0.4790187223314035,0.4790187223314035)
            (0.9520599522310443,0.9520599522310443)
            (0.631492984269933,0.631492984269933)
            (0.4738308367410893,0.4738308367410893)
            (0.23326041112982976,0.23326041112982976)
            (0.36976749059019376,0.36976749059019376)
            (0.12067845735374139,0.12067845735374139)
            (0.12508249785870573,0.12508249785870573)
            (0.6327069272065653,0.6327069272065653)
            (0.9723362606235865,0.9723362606235865)
            (0.4286982686535853,0.4286982686535853)
            (0.788895148627859,0.788895148627859)
            (0.4690624460252637,0.4690624460252637)
            (0.8561887113194018,0.8561887113194018)
            (0.922580020407781,0.922580020407781)
            (0.8798502113631059,0.8798502113631059)
            (0.5492907983152766,0.5492907983152766)
            (0.5892958132917243,0.5892958132917243)
            (0.7223519198387018,0.7223519198387018)
            (0.8476258485258934,0.8476258485258934)
            (0.5590393023514113,0.5590393023514113)
            (0.7224399903024724,0.7224399903024724)
            (0.5125443995015934,0.5125443995015934)
            (0.7812186834105066,0.7812186834105066)
            (0.1655815829331715,0.1655815829331715)
            (0.43857213868852496,0.43857213868852496)
            (0.9362915459613153,0.9362915459613153)
            (0.11594004976568151,0.11594004976568151)
            (0.18866625200671294,0.18866625200671294)
            (0.40520311405451015,0.40520311405451015)
            (0.31354439674291523,0.31354439674291523)
            (0.9808209398827165,0.9808209398827165)
            (0.5595592226578894,0.5595592226578894)
            (0.16474299780035928,0.16474299780035928)
            (0.02181374861657437,0.02181374861657437)
            (0.08960783035424003,0.08960783035424003)
            (0.9059842515847822,0.9059842515847822)
            (0.8468406998786047,0.8468406998786047)
            (0.2792170288573399,0.2792170288573399)
            (0.27134211828594035,0.27134211828594035)
            (0.6507049421378333,0.6507049421378333)
            (0.450054631883658,0.450054631883658)
            (0.45248287597790515,0.45248287597790515)
            (0.19694606277093452,0.19694606277093452)
            (0.03143587921692026,0.03143587921692026)
            (0.8820385167294962,0.8820385167294962)
            (0.5834175071794521,0.5834175071794521)
            (0.6177116849433089,0.6177116849433089)
            (0.8993047376832035,0.8993047376832035)
            (0.5539249696687576,0.5539249696687576)
            (0.6360910075576253,0.6360910075576253)
            (0.7945827013309232,0.7945827013309232)
            (0.9602438614223376,0.9602438614223376)
            (0.9999028272193105,0.9999028272193105)
            (0.17880990468537972,0.17880990468537972)
            (0.9589217487101398,0.9589217487101398)
            (0.9416043326575216,0.9416043326575216)
            (0.7891295529607383,0.7891295529607383)
            (0.8212145908907613,0.8212145908907613)
            (0.0043340978118182605,0.0043340978118182605)
            (0.4780335081597893,0.4780335081597893)
            (0.0673549077918747,0.0673549077918747)
            (0.49021800424201833,0.49021800424201833)
            (0.6165182903455932,0.6165182903455932)
            (0.91150389806564,0.91150389806564)
            (0.562152614756275,0.562152614756275)
            (0.9780641933503869,0.9780641933503869)
            (0.18379027875320886,0.18379027875320886)
            (0.4229310459044695,0.4229310459044695)
            (0.7679222306937301,0.7679222306937301)
            (0.46966331008689344,0.46966331008689344)
            (0.6814167667026025,0.6814167667026025)
            (0.6069236691762516,0.6069236691762516)
            (0.8801839695938146,0.8801839695938146)
            (0.34113132972332405,0.34113132972332405)
            (0.017607389871949763,0.017607389871949763)
            (0.9851385179675186,0.9851385179675186)
            (0.9236280403546374,0.9236280403546374)
            (0.09058722618712967,0.09058722618712967)
            (0.06581101908032316,0.06581101908032316)
            (0.9708152806378514,0.9708152806378514)
            (0.5720186973025574,0.5720186973025574)
            (0.9283026147990403,0.9283026147990403)
            (0.028476568477027953,0.028476568477027953)
            (0.1983524105483041,0.1983524105483041)
            (0.40694170446489375,0.40694170446489375)
            (0.6385274082880341,0.6385274082880341)
            (0.9759894218457149,0.9759894218457149)
            (0.9976046184485491,0.9976046184485491)
            (0.5640247597724493,0.5640247597724493)
            (0.18999420584686022,0.18999420584686022)
            (0.6527775604904951,0.6527775604904951)
            (0.9970972679738432,0.9970972679738432)
            (0.8210543473842655,0.8210543473842655)
            (0.4375590502193335,0.4375590502193335)
            (0.3810414913749096,0.3810414913749096)
            (0.9881100451051475,0.9881100451051475)
            (0.40606671652902593,0.40606671652902593)
            (0.7739428295669097,0.7739428295669097)
            (0.6867514232553824,0.6867514232553824)
            (0.5709591451332516,0.5709591451332516)
            (0.13750181914071313,0.13750181914071313)
            (0.5922576393732846,0.5922576393732846)
            (0.5097968318838445,0.5097968318838445)
            (0.8836153401874898,0.8836153401874898)
            (0.4403022004760484,0.4403022004760484)
            (0.3667344398198058,0.3667344398198058)
            (0.9999992758145995,0.9999992758145995)
            (0.9419265883173904,0.9419265883173904)
            (0.3591131288950604,0.3591131288950604)
            (0.4623476361516675,0.4623476361516675)
            (0.5923480513781948,0.5923480513781948)
            (0.6691760405536811,0.6691760405536811)
            (0.2967596100543992,0.2967596100543992)
            (0.5975209185232924,0.5975209185232924)
            (0.9161412064699528,0.9161412064699528)
            (0.08497793633888484,0.08497793633888484)
            (0.9927294412343004,0.9927294412343004)
            (0.6766641577835154,0.6766641577835154)
            (0.9430408824922094,0.9430408824922094)
            (0.9913701898206899,0.9913701898206899)
            (0.1361480173149916,0.1361480173149916)
            (0.5360341745699908,0.5360341745699908)
            (0.5633580568047244,0.5633580568047244)
            (0.18319090971136043,0.18319090971136043)
            (0.9837140658510013,0.9837140658510013)
            (0.8568022862308766,0.8568022862308766)
            (0.15151054468617575,0.15151054468617575)
            (0.7915307652640351,0.7915307652640351)
            (0.49408476531581025,0.49408476531581025)
            (0.9588029668638678,0.9588029668638678)
            (0.13220246622297327,0.13220246622297327)
            (0.1557174578282421,0.1557174578282421)
            (0.5473055565406231,0.5473055565406231)
            (0.9977635598618949,0.9977635598618949)
            (0.5559445726466121,0.5559445726466121)
            (0.4810286006726405,0.4810286006726405)
            (0.6698904658984426,0.6698904658984426)
            (0.039495965461135984,0.039495965461135984)
            (0.6799209208383654,0.6799209208383654)
            (0.05587117171974043,0.05587117171974043)
            (0.8363674119458394,0.8363674119458394)
            (0.9210727572782533,0.9210727572782533)
            (0.8785464644087462,0.8785464644087462)
            (0.16870205168011232,0.16870205168011232)
            (0.6738431334339363,0.6738431334339363)
            (0.7985791790736744,0.7985791790736744)
            (0.9710646804837018,0.9710646804837018)
            (0.8569510008923251,0.8569510008923251)
            (0.9548768219974864,0.9548768219974864)
            (0.9616726277211117,0.9616726277211117)
            (0.9301869973485908,0.9301869973485908)
            (0.4567067164055847,0.4567067164055847)
            (0.9033402417960876,0.9033402417960876)
            (0.9236227112499018,0.9236227112499018)
            (0.02440607422391472,0.02440607422391472)
            (0.8250466433136451,0.8250466433136451)
            (0.3464331254163763,0.3464331254163763)
            (0.8753299687203273,0.8753299687203273)
            (0.1290835554082539,0.1290835554082539)
            (0.6287036751560375,0.6287036751560375)
            (0.2909315522594733,0.2909315522594733)
            (0.5653523820475783,0.5653523820475783)
            (0.8983350925697304,0.8983350925697304)
            (0.38863604053591094,0.38863604053591094)
            (0.3698993792355283,0.3698993792355283)
            (0.01028885571403304,0.01028885571403304)
            (0.07208924486964685,0.07208924486964685)
            (0.963432687765289,0.963432687765289)
            (0.08423180944856679,0.08423180944856679)
            (0.6304633442870691,0.6304633442870691)
            (0.1473223191332318,0.1473223191332318)
            (0.017466241040364427,0.017466241040364427)
            (0.09527670839990687,0.09527670839990687)
            (0.7300449610454822,0.7300449610454822)
            (0.3778926842818948,0.3778926842818948)
            (0.8589737861570672,0.8589737861570672)
            (0.15334458319206346,0.15334458319206346)
            (0.05337329705713567,0.05337329705713567)
            (0.4649563674115331,0.4649563674115331)
            (0.7213071064979992,0.7213071064979992)
            (0.009190409840885039,0.009190409840885039)
            (0.9782074824103766,0.9782074824103766)
            (0.5245113893729456,0.5245113893729456)
            (0.843661280562145,0.843661280562145)
            (0.4347579179758241,0.4347579179758241)
            (0.9146949157001886,0.9146949157001886)
            (0.9947679247361916,0.9947679247361916)
            (0.9914218758128541,0.9914218758128541)
            (0.8480824468063677,0.8480824468063677)
            (0.4138496084194704,0.4138496084194704)
            (0.46944059022590723,0.46944059022590723)
            (0.07736472708420927,0.07736472708420927)
            (0.7339448095153903,0.7339448095153903)
            (0.2905360423534029,0.2905360423534029)
            (0.9300549694644309,0.9300549694644309)
            (0.9756630797988677,0.9756630797988677)
            (0.5981233206418362,0.5981233206418362)
            (0.5128907831928382,0.5128907831928382)
            (0.3754624437522298,0.3754624437522298)
            (0.2558302375289083,0.2558302375289083)
            (0.9285427390380808,0.9285427390380808)
            (0.3780146009999352,0.3780146009999352)
            (0.6634054028008398,0.6634054028008398)
            (0.26740503342817423,0.26740503342817423)
            (0.30878477770563806,0.30878477770563806)
            (0.7482535870551281,0.7482535870551281)
            (0.9091160482025264,0.9091160482025264)
            (0.4000652634423121,0.4000652634423121)
            (0.08800915837895962,0.08800915837895962)
            (0.23556781456577924,0.23556781456577924)
            (0.6849158723382458,0.6849158723382458)
            (0.36833710200749414,0.36833710200749414)
            (0.19076287038076378,0.19076287038076378)
            (0.23045256090410238,0.23045256090410238)
            (0.7098086720831243,0.7098086720831243)
            (0.7298571320671844,0.7298571320671844)
            (0.9402038328143686,0.9402038328143686)
            (0.6641071388599423,0.6641071388599423)
            (0.5931991803075898,0.5931991803075898)
            (0.9219286832218541,0.9219286832218541)
            (0.8270767632853125,0.8270767632853125)
            (0.6140200118363,0.6140200118363)
            (0.7391619436596675,0.7391619436596675)
            (0.7735047271632689,0.7735047271632689)
            (0.347202874216185,0.347202874216185)
            (0.2791271583677555,0.2791271583677555)
            (0.7998337485861409,0.7998337485861409)
            (0.47181888388775084,0.47181888388775084)
            (0.8251825873670053,0.8251825873670053)
            (0.9906532299130231,0.9906532299130231)
            (0.7498175531615092,0.7498175531615092)
            (0.7885066878816605,0.7885066878816605)
            (0.36991656635516956,0.36991656635516956)
            (0.059482945355294525,0.059482945355294525)
            (0.9472441675582292,0.9472441675582292)
            (0.9998888763693112,0.9998888763693112)
            (0.05171443148057264,0.05171443148057264)
            (0.6110437252905321,0.6110437252905321)
            (0.8359280083473837,0.8359280083473837)
            (0.7207857706329317,0.7207857706329317)
            (0.5989640391598627,0.5989640391598627)
            (0.2342121561505779,0.2342121561505779)
            (0.7962221839182706,0.7962221839182706)
            (0.7639208247121455,0.7639208247121455)
            (0.18978036550746302,0.18978036550746302)
            (0.278969010837008,0.278969010837008)
            (0.2884649382622082,0.2884649382622082)
            (0.5886332751832768,0.5886332751832768)
            (0.06849247445628492,0.06849247445628492)
            (0.3382081103707085,0.3382081103707085)
            (0.774611790425654,0.774611790425654)
            (0.2389070164644279,0.2389070164644279)
            (0.8864990106223953,0.8864990106223953)
            (0.6545661349503741,0.6545661349503741)
            (0.127219698168048,0.127219698168048)
            (0.6596160626442072,0.6596160626442072)
            (0.34104483583664225,0.34104483583664225)
            (0.6912682108254821,0.6912682108254821)
            (0.5680051626353708,0.5680051626353708)
            (0.16326713913678503,0.16326713913678503)
            (0.9658766154051364,0.9658766154051364)
            (0.8672321473636055,0.8672321473636055)
            (0.728872833580126,0.728872833580126)
            (0.7030568892807059,0.7030568892807059)
            (0.9372294940490167,0.9372294940490167)
            (0.7357237481843819,0.7357237481843819)
            (0.6195577386047622,0.6195577386047622)
            (0.2827104219289045,0.2827104219289045)
            (0.7565182390105517,0.7565182390105517)
            (0.5118110876463604,0.5118110876463604)
            (0.881006517062993,0.881006517062993)
            (0.08808855180426067,0.08808855180426067)
            (0.19536527615586352,0.19536527615586352)
            (0.6929060651528666,0.6929060651528666)
            (0.2993858423911562,0.2993858423911562)
            (0.6515533822719726,0.6515533822719726)
            (0.8448143407904252,0.8448143407904252)
            (0.16552559610301543,0.16552559610301543)
            (0.22090428522550554,0.22090428522550554)
            (0.923583192614764,0.923583192614764)
            (0.8229220596665743,0.8229220596665743)
            (0.7430389438086007,0.7430389438086007)
            (0.8432636818115946,0.8432636818115946)
            (0.26441258009642776,0.26441258009642776)
            (0.7158472662879904,0.7158472662879904)
            (0.7900874543008487,0.7900874543008487)
            (0.05830347190094931,0.05830347190094931)
            (0.4930025705843314,0.4930025705843314)
            (0.18551606256195718,0.18551606256195718)
            (0.7782462640356218,0.7782462640356218)
            (0.6519124962716383,0.6519124962716383)
            (0.034221873086765164,0.034221873086765164)
            (0.46667757231102613,0.46667757231102613)
            (0.916747566583554,0.916747566583554)
            (0.5325768396578761,0.5325768396578761)
            (0.036050105450935455,0.036050105450935455)
            (0.436799268230606,0.436799268230606)
            (0.24614156419566258,0.24614156419566258)
            (0.3970775433172403,0.3970775433172403)
            (0.9333302935048614,0.9333302935048614)
            (0.535862703362437,0.535862703362437)
            (0.4796798123428485,0.4796798123428485)
            (0.13312445889087243,0.13312445889087243)
            (0.8263034562456775,0.8263034562456775)
            (0.988792766907412,0.988792766907412)
            (0.9484892544312378,0.9484892544312378)
            (0.2560573102358782,0.2560573102358782)
            (0.09049344897967204,0.09049344897967204)
            (0.9236334447102444,0.9236334447102444)
            (0.43609299068158447,0.43609299068158447)
            (0.6855408576810611,0.6855408576810611)
            (0.6069865190090524,0.6069865190090524)
            (0.801922593328996,0.801922593328996)
            (0.8910010519060654,0.8910010519060654)
            (0.3803278775961818,0.3803278775961818)
            (0.2241451283299143,0.2241451283299143)
            (0.7940340880067325,0.7940340880067325)
            (0.440999545029062,0.440999545029062)
            (0.16568607365611077,0.16568607365611077)
            (0.9058170301080871,0.9058170301080871)
            (0.738428088847046,0.738428088847046)
            (0.33040068396901034,0.33040068396901034)
            (0.09842681281143295,0.09842681281143295)
            (0.9471551913266572,0.9471551913266572)
            (0.9451315618961369,0.9451315618961369)
            (0.8363992673561582,0.8363992673561582)
            (0.7168738540883813,0.7168738540883813)
            (0.9644755628638919,0.9644755628638919)
            (0.4976087719306168,0.4976087719306168)
            (0.7816801810150757,0.7816801810150757)
            (0.4285842153073809,0.4285842153073809)
            (0.7955268219522984,0.7955268219522984)
            (0.39629861771757824,0.39629861771757824)
            (0.7614193526334332,0.7614193526334332)
            (0.0015236285813924333,0.0015236285813924333)
            (0.9059994743439379,0.9059994743439379)
            (0.134312598014537,0.134312598014537)
            (0.8228055347617804,0.8228055347617804)
            (0.2531328094596339,0.2531328094596339)
            (0.6843934298986694,0.6843934298986694)
            (0.14577853584858635,0.14577853584858635)
            (0.35130539258775006,0.35130539258775006)
            (0.060588297317104356,0.060588297317104356)
            (0.15503781081768842,0.15503781081768842)
            (0.9443916401439147,0.9443916401439147)
            (0.9472626108225329,0.9472626108225329)
            (0.5353215105704594,0.5353215105704594)
            (0.3064306552171223,0.3064306552171223)
            (0.8683083524966178,0.8683083524966178)
            (0.03314937112517724,0.03314937112517724)
            (0.15842335789244855,0.15842335789244855)
            (0.7667208560602992,0.7667208560602992)
            (0.15772770671271164,0.15772770671271164)
            (0.9571195056915494,0.9571195056915494)
            (0.6215391261087198,0.6215391261087198)
            (0.07172534453260915,0.07172534453260915)
            (0.9978137988153608,0.9978137988153608)
            (0.8832369628386947,0.8832369628386947)
            (0.24605852354908042,0.24605852354908042)
            (0.018693064192428555,0.018693064192428555)
            (0.22465789659561275,0.22465789659561275)
            (0.7430869844282704,0.7430869844282704)
            (0.16764322512945828,0.16764322512945828)
            (0.28662493493757357,0.28662493493757357)
            (0.1781044824827276,0.1781044824827276)
            (0.9458098558156137,0.9458098558156137)
            (0.3229752139771169,0.3229752139771169)
            (0.9580804645829819,0.9580804645829819)
            (0.8105566033970397,0.8105566033970397)
            (0.4617954394412014,0.4617954394412014)
            (0.26462657507441967,0.26462657507441967)
            (0.8330352554339546,0.8330352554339546)
            (0.028395173455165734,0.028395173455165734)
            (0.19773426745246314,0.19773426745246314)
            (0.3774179708793839,0.3774179708793839)
            (0.8963668146565131,0.8963668146565131)
            (0.9026148198607291,0.9026148198607291)
            (0.7112658644198987,0.7112658644198987)
            (0.6067969676642964,0.6067969676642964)
            (0.9775749504747984,0.9775749504747984)
            (0.7267538576756385,0.7267538576756385)
            (0.19620947432438918,0.19620947432438918)
            (0.9871103294261536,0.9871103294261536)
            (0.0027600138913629335,0.0027600138913629335)
            (0.029289027002020407,0.029289027002020407)
            (0.5325318204401581,0.5325318204401581)
            (0.7691234295479511,0.7691234295479511)
            (0.8382387498239205,0.8382387498239205)
            (0.9398404471626391,0.9398404471626391)
            (0.8697403850228198,0.8697403850228198)
            (0.46152052150339795,0.46152052150339795)
            (0.9153771659149718,0.9153771659149718)
            (0.6282705087931819,0.6282705087931819)
            (0.35137013436481546,0.35137013436481546)
            (0.22953278893410978,0.22953278893410978)
            (0.6868385380207017,0.6868385380207017)
            (0.9674714080789879,0.9674714080789879)
            (0.9324447910391904,0.9324447910391904)
            (0.25749661288675596,0.25749661288675596)
            (0.05834006062715669,0.05834006062715669)
            (0.9683882013075318,0.9683882013075318)
            (0.8506082328964351,0.8506082328964351)
            (0.021677668661918115,0.021677668661918115)
            (0.45438361672811345,0.45438361672811345)
            (0.19835412584886236,0.19835412584886236)
            (0.4395132219818013,0.4395132219818013)
            (0.4451491354373205,0.4451491354373205)
            (0.38364548061851256,0.38364548061851256)
            (0.1891030551549573,0.1891030551549573)
            (0.6809005275027897,0.6809005275027897)
            (0.3998825202344263,0.3998825202344263)
            (0.75478147994983,0.75478147994983)
            (0.6797574221007275,0.6797574221007275)
            (0.9281602389849757,0.9281602389849757)
            (0.1259423779065132,0.1259423779065132)
            (0.8620949220056942,0.8620949220056942)
            (0.45539832999226304,0.45539832999226304)
            (0.15714561157118878,0.15714561157118878)
            (0.10516899587587303,0.10516899587587303)
            (0.3187023821113504,0.3187023821113504)
            (0.8499822999629563,0.8499822999629563)
            (0.46138138395723916,0.46138138395723916)
            (0.6135505812180706,0.6135505812180706)
            (0.6605209870550857,0.6605209870550857)
            (0.6127780257986752,0.6127780257986752)
            (0.4803605327776319,0.4803605327776319)
            (0.819890584155323,0.819890584155323)
            (0.37095555701205596,0.37095555701205596)
            (0.6879872692971882,0.6879872692971882)
            (0.351412232681399,0.351412232681399)
            (0.927769959709102,0.927769959709102)
            (0.2800627464015133,0.2800627464015133)
            (0.35120347093369464,0.35120347093369464)
            (0.9713223798657475,0.9713223798657475)
            (0.3751949506188663,0.3751949506188663)
            (0.921614006168433,0.921614006168433)
            (0.536491604427535,0.536491604427535)
            (0.5984437435802525,0.5984437435802525)
            (0.03954458754334533,0.03954458754334533)
            (0.527611786657732,0.527611786657732)
            (0.14241717534512,0.14241717534512)
            (0.8437188259298836,0.8437188259298836)
            (0.3633475415919114,0.3633475415919114)
            (0.5013755264578966,0.5013755264578966)
            (0.6851974511335137,0.6851974511335137)
            (0.5270864202704595,0.5270864202704595)
            (0.9571520473577131,0.9571520473577131)
            (0.34409098120757287,0.34409098120757287)
            (0.8660071950640607,0.8660071950640607)
            (0.3809319177384829,0.3809319177384829)
            (0.32226627434301136,0.32226627434301136)
            (0.8744825978826118,0.8744825978826118)
            (0.5550786946030739,0.5550786946030739)
            (0.7019733448715458,0.7019733448715458)
            (0.8230486248665458,0.8230486248665458)
            (0.826357485500854,0.826357485500854)
            (0.358394537596912,0.358394537596912)
            (0.7065561282633992,0.7065561282633992)
            (0.361733662301541,0.361733662301541)
            (0.08650525086227312,0.08650525086227312)
            (0.6278945034201202,0.6278945034201202)
            (0.6791634750164341,0.6791634750164341)
            (0.4886969797738461,0.4886969797738461)
            (0.9908435635131864,0.9908435635131864)
            (0.5546819408844785,0.5546819408844785)
            (0.7330334180533964,0.7330334180533964)
            (0.3859125604471054,0.3859125604471054)
            (0.984711967525498,0.984711967525498)
            (0.2742245529128273,0.2742245529128273)
            (0.897739612418509,0.897739612418509)
            (0.5786473899418596,0.5786473899418596)
            (0.7966189983526588,0.7966189983526588)
            (0.4712623508490664,0.4712623508490664)
            (0.80701939730292,0.80701939730292)
            (0.002607728804395748,0.002607728804395748)
            (0.1261465069270885,0.1261465069270885)
            (0.14126853622710112,0.14126853622710112)
            (0.9367226840895619,0.9367226840895619)
            (0.9599903599256205,0.9599903599256205)
            (0.6288488883579428,0.6288488883579428)
            (0.5826985175743156,0.5826985175743156)
            (0.5973342267275177,0.5973342267275177)
            (0.9582488602106377,0.9582488602106377)
            (0.8500729416524444,0.8500729416524444)
            (0.8791539927704526,0.8791539927704526)
            (0.8580106480639274,0.8580106480639274)
            (0.440633627076328,0.440633627076328)
            (0.1755730437726064,0.1755730437726064)
            (0.3482155261025901,0.3482155261025901)
            (0.7801328659181648,0.7801328659181648)
            (0.7239365737431911,0.7239365737431911)
            (0.6775784784286192,0.6775784784286192)
            (0.6745833767649545,0.6745833767649545)
            (0.2055474713261769,0.2055474713261769)
            (0.9311998762484472,0.9311998762484472)
            (0.24360503179148285,0.24360503179148285)
            (0.4475809964104449,0.4475809964104449)
            (0.950738661272432,0.950738661272432)
            (0.6474263964252152,0.6474263964252152)
            (0.5971836961470851,0.5971836961470851)
            (0.6529414376195046,0.6529414376195046)
            (0.6279794707261228,0.6279794707261228)
            (0.8380744167202695,0.8380744167202695)
            (0.623153370148283,0.623153370148283)
            (0.43735333353304506,0.43735333353304506)
            (0.7936165744161747,0.7936165744161747)
            (0.9752217589844694,0.9752217589844694)
            (0.7133577940686737,0.7133577940686737)
            (0.6431787344742815,0.6431787344742815)
            (0.42543927022001116,0.42543927022001116)
            (0.8438082792384058,0.8438082792384058)
            (0.07553647911729156,0.07553647911729156)
            (0.3469056145753262,0.3469056145753262)
            (0.8394375469390751,0.8394375469390751)
            (0.2545826266412621,0.2545826266412621)
            (0.42319141068413435,0.42319141068413435)
            (0.9841347943028523,0.9841347943028523)
            (0.18500837426551375,0.18500837426551375)
            (0.5121191716112654,0.5121191716112654)
            (0.9984348271339613,0.9984348271339613)
            (0.1910003841454576,0.1910003841454576)
            (0.5842669528613552,0.5842669528613552)
            (0.9668811580330288,0.9668811580330288)
            (0.8944840701380108,0.8944840701380108)
            (0.507618044279947,0.507618044279947)
            (0.37048547655067643,0.37048547655067643)
            (0.5614464198252578,0.5614464198252578)
            (0.8176107595038046,0.8176107595038046)
            (0.49632033605889814,0.49632033605889814)
            (0.5530617755003062,0.5530617755003062)
            (0.7313264458545475,0.7313264458545475)
            (0.3632269062031188,0.3632269062031188)
            (0.6783200058304184,0.6783200058304184)
            (0.973947883615117,0.973947883615117)
            (0.90166290600721,0.90166290600721)
            (0.6583322282976862,0.6583322282976862)
            (0.4453981757729226,0.4453981757729226)
            (0.8181410871377485,0.8181410871377485)
            (0.9976817587402401,0.9976817587402401)
            (0.7804505337801984,0.7804505337801984)
            (0.31953303375710107,0.31953303375710107)
            (0.7354345095629589,0.7354345095629589)
            (0.6420357823289375,0.6420357823289375)
            (0.00937684984678222,0.00937684984678222)
            (0.25251967399304154,0.25251967399304154)
            (0.4829569267550713,0.4829569267550713)
            (0.116254291236771,0.116254291236771)
            (0.24057380688965413,0.24057380688965413)
            (0.3953195964323508,0.3953195964323508)
            (0.24636345624708023,0.24636345624708023)
            (0.19510683622868186,0.19510683622868186)
            (0.10141779139094576,0.10141779139094576)
            (0.9415386523500473,0.9415386523500473)
            (0.7500361141956076,0.7500361141956076)
            (0.676852407149682,0.676852407149682)
            (0.8868795795405213,0.8868795795405213)
            (0.5741639001461354,0.5741639001461354)
            (0.40034086779115574,0.40034086779115574)
            (0.3871232612249267,0.3871232612249267)
            (0.3544646601241701,0.3544646601241701)
            (0.8725348893417454,0.8725348893417454)
            (0.49934176832533206,0.49934176832533206)
            (0.665840593829862,0.665840593829862)
            (0.875705516970542,0.875705516970542)
            (0.43031286018864723,0.43031286018864723)
            (0.9282798258490906,0.9282798258490906)
            (0.5962522065327471,0.5962522065327471)
            (0.2134415055974832,0.2134415055974832)
            (0.9471540107701844,0.9471540107701844)
            (0.7403909341945515,0.7403909341945515)
            (0.6256629572374723,0.6256629572374723)
            (0.11087040529907144,0.11087040529907144)
            (0.6084538721444792,0.6084538721444792)
            (0.6474346033457796,0.6474346033457796)
            (0.6564317148571928,0.6564317148571928)
            (0.6241212149488655,0.6241212149488655)
            (0.5672669321309052,0.5672669321309052)
            (0.9042114502303484,0.9042114502303484)
            (0.8581750444526846,0.8581750444526846)
            (0.79786147312414,0.79786147312414)
            (0.012390278292746526,0.012390278292746526)
            (0.1083458678059499,0.1083458678059499)
            (0.8949845231238239,0.8949845231238239)
            (0.8942373174878293,0.8942373174878293)
            (0.6654755033604018,0.6654755033604018)
            (0.0551807657764809,0.0551807657764809)
            (0.5296589643558425,0.5296589643558425)
            (0.5513004023278882,0.5513004023278882)
            (0.9860315418871056,0.9860315418871056)
            (0.38687619884124114,0.38687619884124114)
            (0.41967461369924275,0.41967461369924275)
            (0.911086355097682,0.911086355097682)
            (0.42828769931477784,0.42828769931477784)
            (0.8948928574929798,0.8948928574929798)
            (0.7537240652225528,0.7537240652225528)
            (0.3419718898314891,0.3419718898314891)
            (0.8443592782163034,0.8443592782163034)
            (0.7391684561982504,0.7391684561982504)
            (0.998087670905412,0.998087670905412)
            (0.3799772122606634,0.3799772122606634)
            (0.9965209798824107,0.9965209798824107)
            (0.21702229196043699,0.21702229196043699)
            (0.12797035723670147,0.12797035723670147)
            (0.8292532590568809,0.8292532590568809)
            (0.059761365666719746,0.059761365666719746)
            (0.5787429776724138,0.5787429776724138)
            (0.5158313236103056,0.5158313236103056)
            (0.9452570227961844,0.9452570227961844)
            (0.4534893969695548,0.4534893969695548)
            (0.3236174031870749,0.3236174031870749)
            (0.6064562514798661,0.6064562514798661)
            (0.9638968278203421,0.9638968278203421)
            (0.8695537731340566,0.8695537731340566)
            (0.10274613132677501,0.10274613132677501)
            (0.1447950102328579,0.1447950102328579)
            (0.6518546471826401,0.6518546471826401)
            (0.9367488056971964,0.9367488056971964)
            (0.7218059064114718,0.7218059064114718)
            (0.06073695581035399,0.06073695581035399)
            (0.08109309321546765,0.08109309321546765)
            (0.19579696001246416,0.19579696001246416)
            (0.47478034155750803,0.47478034155750803)
            (0.49409782631318133,0.49409782631318133)
            (0.11261589615338274,0.11261589615338274)
            (0.9966567788916076,0.9966567788916076)
            (0.8555718387969775,0.8555718387969775)
            (0.26890994311763416,0.26890994311763416)
            (0.738327559681706,0.738327559681706)
            (0.4103935469400317,0.4103935469400317)
            (0.1540482632547162,0.1540482632547162)
            (0.7532625450882363,0.7532625450882363)
            (0.33684260493502705,0.33684260493502705)
            (0.9696747289276539,0.9696747289276539)
            (0.7421461243081713,0.7421461243081713)
            (0.5971328354405809,0.5971328354405809)
            (0.12267338743928169,0.12267338743928169)
            (0.825873269751109,0.825873269751109)
            (0.2484348321749068,0.2484348321749068)
            (0.2219579647803508,0.2219579647803508)
            (0.7207884502595574,0.7207884502595574)
            (0.28319111425812105,0.28319111425812105)
            (0.7213799019866505,0.7213799019866505)
            (0.2856813456837124,0.2856813456837124)
            (0.6631248002749145,0.6631248002749145)
            (0.41467005723116357,0.41467005723116357)
            (0.11221137158086503,0.11221137158086503)
            (0.9389511942271116,0.9389511942271116)
            (0.9664889469375212,0.9664889469375212)
            (0.6520073418442949,0.6520073418442949)
            (0.8126218142809238,0.8126218142809238)
            (0.8580883452166201,0.8580883452166201)
            (0.5287854304516557,0.5287854304516557)
            (0.45577372069222166,0.45577372069222166)
            (0.4584927672478911,0.4584927672478911)
            (0.7305880545115536,0.7305880545115536)
            (0.53763134129698,0.53763134129698)
            (0.6648917934911595,0.6648917934911595)
            (0.3140505582231192,0.3140505582231192)
            (0.5720372656781938,0.5720372656781938)
            (0.2345853701108329,0.2345853701108329)
            (0.17760838872048335,0.17760838872048335)
            (0.680833114780119,0.680833114780119)
            (0.9260000284653762,0.9260000284653762)
            (0.720090826078799,0.720090826078799)
            (0.10514549472978385,0.10514549472978385)
            (0.6862183977754308,0.6862183977754308)
            (0.5476861168084222,0.5476861168084222)
            (0.17650687297932155,0.17650687297932155)
            (0.5818905671944682,0.5818905671944682)
            (0.08090762915208094,0.08090762915208094)
            (0.8951364638408981,0.8951364638408981)
            (0.8885096124442051,0.8885096124442051)
            (0.5303408773109182,0.5303408773109182)
            (0.15014192704593254,0.15014192704593254)
            (0.8987404550099838,0.8987404550099838)
            (0.18146125181100237,0.18146125181100237)
            (0.8361329445405637,0.8361329445405637)
            (0.2689749034557676,0.2689749034557676)
            (0.999553363073995,0.999553363073995)
            (0.8826268992346225,0.8826268992346225)
            (0.7426343430706729,0.7426343430706729)
            (0.9987206641044257,0.9987206641044257)
            (0.94390194239246,0.94390194239246)
            (0.4413122857072196,0.4413122857072196)
            (0.24574053892333536,0.24574053892333536)
            (0.5317984410050326,0.5317984410050326)
            (0.7533026522373871,0.7533026522373871)
            (0.2795488079056414,0.2795488079056414)
            (0.869346307198362,0.869346307198362)
            (0.6550693161818626,0.6550693161818626)
            (0.13682676621890322,0.13682676621890322)
            (0.08065383110044877,0.08065383110044877)
            (0.7270119942408719,0.7270119942408719)
            (0.07687333479609348,0.07687333479609348)
            (0.8267183146642876,0.8267183146642876)
            (0.4919561134089476,0.4919561134089476)
            (0.04282248785693965,0.04282248785693965)
            (0.999565982959983,0.999565982959983)
            (0.7902000198486476,0.7902000198486476)
            (0.7432261816647885,0.7432261816647885)
            (0.5732019301852493,0.5732019301852493)
            (0.07253599750372786,0.07253599750372786)
            (0.06507305729521073,0.06507305729521073)
            (0.8168256092106669,0.8168256092106669)
            (0.21058545733744638,0.21058545733744638)
            (0.30442746584597036,0.30442746584597036)
            (0.6866064948554074,0.6866064948554074)
            (0.8260105439688288,0.8260105439688288)
            (0.3506822216429437,0.3506822216429437)
            (0.8657457422547719,0.8657457422547719)
            (0.2555203322869055,0.2555203322869055)
            (0.5856715981876404,0.5856715981876404)
            (0.4007439894442679,0.4007439894442679)
            (0.3853068574067091,0.3853068574067091)
            (0.959016012277494,0.959016012277494)
            (0.8958501183691978,0.8958501183691978)
            (0.22389630316028764,0.22389630316028764)
            (0.16684057076177816,0.16684057076177816)
            (0.13094640289538706,0.13094640289538706)
            (0.5718745947997396,0.5718745947997396)
            (0.587083363658364,0.587083363658364)
            (0.07954054877143002,0.07954054877143002)
            (0.9389269229753576,0.9389269229753576)
            (0.9806429150475228,0.9806429150475228)
            (0.5603528112290997,0.5603528112290997)
            (0.45165835219975137,0.45165835219975137)
            (0.7457590956697883,0.7457590956697883)
            (0.12401786422845051,0.12401786422845051)
            (0.17782335737141697,0.17782335737141697)
            (0.37480082615323707,0.37480082615323707)
            (0.9082657268879331,0.9082657268879331)
            (0.16872382014989418,0.16872382014989418)
            (0.9805948678249075,0.9805948678249075)
            (0.5961969110366199,0.5961969110366199)
            (0.7435996902436406,0.7435996902436406)
            (0.5341741497379853,0.5341741497379853)
            (0.5973904421535889,0.5973904421535889)
            (0.6104860903556986,0.6104860903556986)
            (0.7205160149972982,0.7205160149972982)
            (0.33172515383487244,0.33172515383487244)
            (0.02974456999407038,0.02974456999407038)
            (0.4275302937504124,0.4275302937504124)
            (0.1878635839923839,0.1878635839923839)
            (0.8835058358242112,0.8835058358242112)
            (0.04780472060900509,0.04780472060900509)
            (0.06473438694065581,0.06473438694065581)
            (0.8106085136073862,0.8106085136073862)
            (0.28477710676952606,0.28477710676952606)
            (0.4372660091296583,0.4372660091296583)
            (0.18024366969164984,0.18024366969164984)
            (0.3312456498115486,0.3312456498115486)
            (0.8097292389933748,0.8097292389933748)
            (0.8595812031558498,0.8595812031558498)
            (0.754358823110717,0.754358823110717)
            (0.47806800070499955,0.47806800070499955)
            (0.3986099324352046,0.3986099324352046)
            (0.48988390262128556,0.48988390262128556)
            (0.3496875228799379,0.3496875228799379)
            (0.4665324742736868,0.4665324742736868)
            (0.4841622956641334,0.4841622956641334)
            (0.8078207929015038,0.8078207929015038)
            (0.9192649358121529,0.9192649358121529)
            (0.07319441175713748,0.07319441175713748)
            (0.24874110160347995,0.24874110160347995)
            (0.9687065219703334,0.9687065219703334)
            (0.9674389866797768,0.9674389866797768)
            (0.25849275031224184,0.25849275031224184)
            (0.9804421587750887,0.9804421587750887)
            (0.7767392768353338,0.7767392768353338)
            (0.20727062325865753,0.20727062325865753)
            (0.5430065104358823,0.5430065104358823)
            (0.41197882863448787,0.41197882863448787)
            (0.5408544743726567,0.5408544743726567)
            (0.730786052771599,0.730786052771599)
            (0.3109856169648264,0.3109856169648264)
            (0.5357045416350016,0.5357045416350016)
            (0.5047328333713155,0.5047328333713155)
            (0.2872729588226066,0.2872729588226066)
            (0.27024954751651764,0.27024954751651764)
            (0.0319268693595961,0.0319268693595961)
            (0.5098076993547807,0.5098076993547807)
            (0.8575385795268733,0.8575385795268733)
            (0.861275233017339,0.861275233017339)
            (0.7860739379318251,0.7860739379318251)
            (0.9793082435750926,0.9793082435750926)
            (0.41553927077464836,0.41553927077464836)
            (0.7531707833835339,0.7531707833835339)
            (0.7815606594545781,0.7815606594545781)
            (0.9427179040301705,0.9427179040301705)
            (0.12056867037417718,0.12056867037417718)
            (0.9775127345631109,0.9775127345631109)
            (0.04247027785388724,0.04247027785388724)
            (0.7018317414312705,0.7018317414312705)
            (0.9091546011599947,0.9091546011599947)
            (0.09583656182568112,0.09583656182568112)
            (0.6276583341603688,0.6276583341603688)
            (0.8756756671870476,0.8756756671870476)
            (0.9707280447732087,0.9707280447732087)
            (0.014827677053353083,0.014827677053353083)
            (0.9002536411181399,0.9002536411181399)
            (0.7715970341325085,0.7715970341325085)
            (0.16691820170068494,0.16691820170068494)
            (0.8469940329592671,0.8469940329592671)
            (0.24527759564475748,0.24527759564475748)
            (0.9049911797802107,0.9049911797802107)
            (0.49783520610960386,0.49783520610960386)
            (0.19042382598943308,0.19042382598943308)
            (0.21394602477266522,0.21394602477266522)
            (0.7906169324874923,0.7906169324874923)
            (0.027085960111820295,0.027085960111820295)
            (0.620602297985277,0.620602297985277)
            (0.4239745066438734,0.4239745066438734)
            (0.3922908237033915,0.3922908237033915)
            (0.9845833192148925,0.9845833192148925)
            (0.5826428484593356,0.5826428484593356)
            (0.29030163699334766,0.29030163699334766)
            (0.42654578660933673,0.42654578660933673)
            (0.3685429318241854,0.3685429318241854)
            (0.40139323410047956,0.40139323410047956)
            (0.8488630611922812,0.8488630611922812)
            (0.5475105892518328,0.5475105892518328)
            (0.1341158055050562,0.1341158055050562)
            (0.13215145558553298,0.13215145558553298)
            (0.5133666842315616,0.5133666842315616)
            (0.665520167663038,0.665520167663038)
            (0.9993553609643625,0.9993553609643625)
            (0.7311007556522773,0.7311007556522773)
            (0.20525823862802206,0.20525823862802206)
            (0.09262034461079094,0.09262034461079094)
            (0.411459181384209,0.411459181384209)
            (0.42123923963867316,0.42123923963867316)
            (0.42678490063021224,0.42678490063021224)
            (0.23831917731052354,0.23831917731052354)
            (0.15287142371566032,0.15287142371566032)
            (0.8616737331651406,0.8616737331651406)
            (0.9920853079089086,0.9920853079089086)
            (0.26494313631258315,0.26494313631258315)
            (0.3826696940072569,0.3826696940072569)
            (0.8888280032319359,0.8888280032319359)
            (0.8122535395367096,0.8122535395367096)
            (0.22883823117136803,0.22883823117136803)
            (0.9507237840001055,0.9507237840001055)
            (0.7683839918738711,0.7683839918738711)
        }
        ;
    \nextgroupplot[ymin={0}, title={var = 0.0705}]
    \addplot[hist={density={true}}, fill={blue!50}, thick]
        coordinates {
            (0.018891021833988053,0.018891021833988053)
            (0.31907089945129097,0.31907089945129097)
            (0.3977328513118441,0.3977328513118441)
            (0.6243488409665012,0.6243488409665012)
            (0.056031918647195145,0.056031918647195145)
            (0.03949670864863908,0.03949670864863908)
            (0.010491387868840185,0.010491387868840185)
            (0.12088040370004194,0.12088040370004194)
            (0.03552526151195612,0.03552526151195612)
            (0.12715834626148093,0.12715834626148093)
            (0.04281850046093927,0.04281850046093927)
            (0.7601928297813746,0.7601928297813746)
            (0.06584238853380309,0.06584238853380309)
            (0.7036978512382155,0.7036978512382155)
            (0.8274600357277361,0.8274600357277361)
            (0.8772760086509628,0.8772760086509628)
            (0.45467580162598,0.45467580162598)
            (0.1690709089566509,0.1690709089566509)
            (0.9493933345059387,0.9493933345059387)
            (0.3927584660618577,0.3927584660618577)
            (0.1807700080116439,0.1807700080116439)
            (0.02976018875372599,0.02976018875372599)
            (0.6731873667975283,0.6731873667975283)
            (0.3983487695112595,0.3983487695112595)
            (0.0123654277103864,0.0123654277103864)
            (0.06417065237173514,0.06417065237173514)
            (0.03660783144771984,0.03660783144771984)
            (0.9384257934822979,0.9384257934822979)
            (0.8070704369237287,0.8070704369237287)
            (0.7420994547643658,0.7420994547643658)
            (0.5316843002649703,0.5316843002649703)
            (0.38299451538663964,0.38299451538663964)
            (0.9581124484978387,0.9581124484978387)
            (0.23644553055805173,0.23644553055805173)
            (0.2952703796139393,0.2952703796139393)
            (0.06519317689034965,0.06519317689034965)
            (0.5868905912392459,0.5868905912392459)
            (0.5431297458102193,0.5431297458102193)
            (0.36234735679369434,0.36234735679369434)
            (0.28252001609936617,0.28252001609936617)
            (0.4150342584680645,0.4150342584680645)
            (0.31964275134776376,0.31964275134776376)
            (0.5268979922109625,0.5268979922109625)
            (0.13798852887807367,0.13798852887807367)
            (0.7980923495931123,0.7980923495931123)
            (0.5633576180652083,0.5633576180652083)
            (0.698704734187394,0.698704734187394)
            (0.5291882976342981,0.5291882976342981)
            (0.510931655046379,0.510931655046379)
            (0.12181942226451814,0.12181942226451814)
            (0.4463305911462627,0.4463305911462627)
            (0.5904468017737616,0.5904468017737616)
            (0.5175237828857122,0.5175237828857122)
            (0.3734466400903875,0.3734466400903875)
            (0.1411813075513646,0.1411813075513646)
            (0.16796593679110683,0.16796593679110683)
            (0.32628983923730903,0.32628983923730903)
            (0.736131438038937,0.736131438038937)
            (0.01491138612716325,0.01491138612716325)
            (0.1333386141309859,0.1333386141309859)
            (0.7581944127923561,0.7581944127923561)
            (0.1312856308814938,0.1312856308814938)
            (0.3997132974654938,0.3997132974654938)
            (0.4461809937168689,0.4461809937168689)
            (0.38463176791287945,0.38463176791287945)
            (0.4306748229225761,0.4306748229225761)
            (0.4501460546220377,0.4501460546220377)
            (0.7848280415255322,0.7848280415255322)
            (0.28014094688616265,0.28014094688616265)
            (0.06206995321906639,0.06206995321906639)
            (0.619388284418348,0.619388284418348)
            (0.09538327940815217,0.09538327940815217)
            (0.7895489496124685,0.7895489496124685)
            (0.28237870552723154,0.28237870552723154)
            (0.689860475280557,0.689860475280557)
            (0.1568580555622987,0.1568580555622987)
            (0.08706318312639605,0.08706318312639605)
            (0.5231606073587565,0.5231606073587565)
            (0.042491595952108274,0.042491595952108274)
            (0.32430245594348595,0.32430245594348595)
            (0.2384675956901281,0.2384675956901281)
            (0.479057730263694,0.479057730263694)
            (0.7629989783175455,0.7629989783175455)
            (0.7730571733997631,0.7730571733997631)
            (0.0054623252626424534,0.0054623252626424534)
            (0.2399933203917115,0.2399933203917115)
            (0.36850065556859635,0.36850065556859635)
            (0.16048681460493008,0.16048681460493008)
            (0.2444845018935733,0.2444845018935733)
            (0.263170744476528,0.263170744476528)
            (0.2623537228251316,0.2623537228251316)
            (0.6807266449981292,0.6807266449981292)
            (0.3853624610739037,0.3853624610739037)
            (0.024628591370069453,0.024628591370069453)
            (0.6282296569949695,0.6282296569949695)
            (0.7873184857783668,0.7873184857783668)
            (0.1338804427693563,0.1338804427693563)
            (0.435767758399092,0.435767758399092)
            (0.1455396776928477,0.1455396776928477)
            (0.15589898976631122,0.15589898976631122)
            (0.5304925903500128,0.5304925903500128)
            (0.619609017983977,0.619609017983977)
            (0.7547504014044888,0.7547504014044888)
            (0.40389759620330923,0.40389759620330923)
            (0.22583662769153134,0.22583662769153134)
            (0.30245044152760947,0.30245044152760947)
            (0.9055094157927382,0.9055094157927382)
            (0.04598314009332083,0.04598314009332083)
            (0.3613074634759498,0.3613074634759498)
            (0.7500135751699144,0.7500135751699144)
            (0.5620418640920843,0.5620418640920843)
            (0.5575683653725678,0.5575683653725678)
            (0.9914703637378153,0.9914703637378153)
            (0.6073906141535819,0.6073906141535819)
            (0.3268055559691211,0.3268055559691211)
            (0.24243203485732634,0.24243203485732634)
            (0.041893573304895515,0.041893573304895515)
            (0.9772291726943176,0.9772291726943176)
            (0.3508047629042166,0.3508047629042166)
            (0.5055775097791972,0.5055775097791972)
            (0.617696558730223,0.617696558730223)
            (0.11277164146809904,0.11277164146809904)
            (0.3809514515124075,0.3809514515124075)
            (0.3764122282072999,0.3764122282072999)
            (0.3921359125365633,0.3921359125365633)
            (0.1203210434403762,0.1203210434403762)
            (0.19119702222926915,0.19119702222926915)
            (0.7143472278227212,0.7143472278227212)
            (0.498515950090354,0.498515950090354)
            (0.5832487837164325,0.5832487837164325)
            (0.21274139063478725,0.21274139063478725)
            (0.5073295636103965,0.5073295636103965)
            (0.5415068300497734,0.5415068300497734)
            (0.44963132586292853,0.44963132586292853)
            (0.11668976119685581,0.11668976119685581)
            (0.2973526179442548,0.2973526179442548)
            (0.609816158473834,0.609816158473834)
            (0.7607763060418185,0.7607763060418185)
            (0.47822521584266875,0.47822521584266875)
            (0.4807509617203707,0.4807509617203707)
            (0.6657989079513265,0.6657989079513265)
            (0.5754628285705958,0.5754628285705958)
            (0.048211206596882716,0.048211206596882716)
            (0.19595373582864206,0.19595373582864206)
            (0.5585825099151691,0.5585825099151691)
            (0.3971298565060085,0.3971298565060085)
            (0.2234915299796012,0.2234915299796012)
            (0.032417887521557054,0.032417887521557054)
            (0.4774891168419514,0.4774891168419514)
            (0.43294039623513125,0.43294039623513125)
            (0.6049876841676238,0.6049876841676238)
            (0.24707892518765173,0.24707892518765173)
            (0.4248397697231042,0.4248397697231042)
            (0.12542025810566493,0.12542025810566493)
            (0.24999341022260724,0.24999341022260724)
            (0.18766967400223056,0.18766967400223056)
            (0.13159950607910753,0.13159950607910753)
            (0.2446025749567532,0.2446025749567532)
            (0.5028612650861155,0.5028612650861155)
            (0.11936766557746359,0.11936766557746359)
            (0.02829990396140336,0.02829990396140336)
            (0.20211710576322806,0.20211710576322806)
            (0.9280076309691769,0.9280076309691769)
            (0.03671960027897714,0.03671960027897714)
            (0.5025227990924703,0.5025227990924703)
            (0.34446938431518603,0.34446938431518603)
            (0.475047790728345,0.475047790728345)
            (0.3164218578643244,0.3164218578643244)
            (0.5344270009974772,0.5344270009974772)
            (0.7068082354513845,0.7068082354513845)
            (0.20164223250831248,0.20164223250831248)
            (0.5126405015406013,0.5126405015406013)
            (0.8360704128350751,0.8360704128350751)
            (0.6484754968803812,0.6484754968803812)
            (0.3991974835950233,0.3991974835950233)
            (0.80154370835956,0.80154370835956)
            (0.4276260781854163,0.4276260781854163)
            (0.3949152016177664,0.3949152016177664)
            (0.5721684835167058,0.5721684835167058)
            (0.3317748743646174,0.3317748743646174)
            (0.10190432771325586,0.10190432771325586)
            (0.33674121554115866,0.33674121554115866)
            (0.6313401435057395,0.6313401435057395)
            (0.36380449569550444,0.36380449569550444)
            (0.36236295804302254,0.36236295804302254)
            (0.19262998730126824,0.19262998730126824)
            (0.22947537712517185,0.22947537712517185)
            (0.4870052053635827,0.4870052053635827)
            (0.6163873532235178,0.6163873532235178)
            (0.3883708053770736,0.3883708053770736)
            (0.4357670420158768,0.4357670420158768)
            (0.4930427088752021,0.4930427088752021)
            (0.18230359556517706,0.18230359556517706)
            (0.4763256632888395,0.4763256632888395)
            (0.06908626477224966,0.06908626477224966)
            (0.42715407734431476,0.42715407734431476)
            (0.18115287683995684,0.18115287683995684)
            (0.3814084338277046,0.3814084338277046)
            (0.011088088734492407,0.011088088734492407)
            (0.5079438317877907,0.5079438317877907)
            (0.18709370251393698,0.18709370251393698)
            (0.41915079919597553,0.41915079919597553)
            (0.7493851665801747,0.7493851665801747)
            (0.7334057751318449,0.7334057751318449)
            (0.336751491468948,0.336751491468948)
            (0.07103920372853922,0.07103920372853922)
            (0.35899003097056426,0.35899003097056426)
            (0.2174803108771588,0.2174803108771588)
            (0.026235660097122526,0.026235660097122526)
            (0.45167709015899726,0.45167709015899726)
            (0.2123442642272031,0.2123442642272031)
            (0.5393116950675334,0.5393116950675334)
            (0.10228736582300502,0.10228736582300502)
            (0.35430012901810626,0.35430012901810626)
            (0.46036742181383694,0.46036742181383694)
            (0.37207521518144726,0.37207521518144726)
            (0.4037906245598619,0.4037906245598619)
            (0.7578950578512264,0.7578950578512264)
            (0.5648509048105782,0.5648509048105782)
            (0.704070973875702,0.704070973875702)
            (0.268133135060296,0.268133135060296)
            (0.39496908237536077,0.39496908237536077)
            (0.43729707353239955,0.43729707353239955)
            (0.3779493021949796,0.3779493021949796)
            (0.7002138481150221,0.7002138481150221)
            (0.4338551656017975,0.4338551656017975)
            (0.6141762414243754,0.6141762414243754)
            (0.7616171670196575,0.7616171670196575)
            (0.7662495552168966,0.7662495552168966)
            (0.8824833276190236,0.8824833276190236)
            (0.33951984070261876,0.33951984070261876)
            (0.7421583358397729,0.7421583358397729)
            (0.7262163958933994,0.7262163958933994)
            (0.16116820952446864,0.16116820952446864)
            (0.8887704498676299,0.8887704498676299)
            (0.31139569013926105,0.31139569013926105)
            (0.9636238362307916,0.9636238362307916)
            (0.3356718290231484,0.3356718290231484)
            (0.8552816867961275,0.8552816867961275)
            (0.5319662588142866,0.5319662588142866)
            (0.2033205437456047,0.2033205437456047)
            (0.9248435290063506,0.9248435290063506)
            (0.07303029817747708,0.07303029817747708)
            (0.284353184834755,0.284353184834755)
            (0.05900706646243703,0.05900706646243703)
            (0.30441208858658775,0.30441208858658775)
            (0.2522989161006126,0.2522989161006126)
            (0.8275553544083849,0.8275553544083849)
            (0.4640652220073831,0.4640652220073831)
            (0.0861632623245604,0.0861632623245604)
            (0.997796736473219,0.997796736473219)
            (0.6568652278120166,0.6568652278120166)
            (0.35476471072465654,0.35476471072465654)
            (0.673677952284057,0.673677952284057)
            (0.48603121601604915,0.48603121601604915)
            (0.7920457015252045,0.7920457015252045)
            (0.028868876291096468,0.028868876291096468)
            (0.18596114638654004,0.18596114638654004)
            (0.6611960444339414,0.6611960444339414)
            (0.038376607927018025,0.038376607927018025)
            (0.7805300855863381,0.7805300855863381)
            (0.41030760018515444,0.41030760018515444)
            (0.27030386670414863,0.27030386670414863)
            (0.08317244442892147,0.08317244442892147)
            (0.3970280123876737,0.3970280123876737)
            (0.49113602078413954,0.49113602078413954)
            (0.008694508385363342,0.008694508385363342)
            (0.5313757776426589,0.5313757776426589)
            (0.19633398160980353,0.19633398160980353)
            (0.3496499909238129,0.3496499909238129)
            (0.5852848555257032,0.5852848555257032)
            (0.45225351337367803,0.45225351337367803)
            (0.6342563438163842,0.6342563438163842)
            (0.23574980057179207,0.23574980057179207)
            (0.576897903775447,0.576897903775447)
            (0.30376411861491315,0.30376411861491315)
            (0.738797753098958,0.738797753098958)
            (0.24019174958788492,0.24019174958788492)
            (0.7820837429101555,0.7820837429101555)
            (0.6250140857058901,0.6250140857058901)
            (0.44753905815553097,0.44753905815553097)
            (0.4681381661570235,0.4681381661570235)
            (0.10784792588250647,0.10784792588250647)
            (0.20742264018642342,0.20742264018642342)
            (0.7452256552981822,0.7452256552981822)
            (0.024234841768815296,0.024234841768815296)
            (0.7600877855804422,0.7600877855804422)
            (0.3345965803745594,0.3345965803745594)
            (0.4820390829700424,0.4820390829700424)
            (0.5540174887377622,0.5540174887377622)
            (0.02812692828556862,0.02812692828556862)
            (0.31622989762001397,0.31622989762001397)
            (0.03166658825955149,0.03166658825955149)
            (0.7504152679892007,0.7504152679892007)
            (0.6097350559835467,0.6097350559835467)
            (0.20694931785384796,0.20694931785384796)
            (0.1009657293718087,0.1009657293718087)
            (0.8803896067584684,0.8803896067584684)
            (0.5744933109847588,0.5744933109847588)
            (0.4576603627429032,0.4576603627429032)
            (0.2717341339208237,0.2717341339208237)
            (0.46641904787378397,0.46641904787378397)
            (0.10975581586624306,0.10975581586624306)
            (0.1956533409918757,0.1956533409918757)
            (0.8863098076804325,0.8863098076804325)
            (0.7007445269669663,0.7007445269669663)
            (0.0803171330377993,0.0803171330377993)
            (0.06300852699352766,0.06300852699352766)
            (0.10499347957568017,0.10499347957568017)
            (0.3900966267883976,0.3900966267883976)
            (0.19253693757552148,0.19253693757552148)
            (0.5402105162436217,0.5402105162436217)
            (0.3434755185167846,0.3434755185167846)
            (0.39504213110729736,0.39504213110729736)
            (0.6719406004818341,0.6719406004818341)
            (0.07718033493086063,0.07718033493086063)
            (0.8075345009342352,0.8075345009342352)
            (0.28592748985008054,0.28592748985008054)
            (0.12204675355353922,0.12204675355353922)
            (0.5063258131885693,0.5063258131885693)
            (0.44752188010849614,0.44752188010849614)
            (0.06795539342886148,0.06795539342886148)
            (0.42025039549606413,0.42025039549606413)
            (0.8101253227187475,0.8101253227187475)
            (0.7198062235575942,0.7198062235575942)
            (0.06878911166130819,0.06878911166130819)
            (0.3563388439040298,0.3563388439040298)
            (0.4050136174438228,0.4050136174438228)
            (0.3813880577664266,0.3813880577664266)
            (0.34623078473267666,0.34623078473267666)
            (0.14999616314704278,0.14999616314704278)
            (0.33371626189094394,0.33371626189094394)
            (0.764706496491721,0.764706496491721)
            (0.8163684085975036,0.8163684085975036)
            (0.9816233993631929,0.9816233993631929)
            (0.3385144444989825,0.3385144444989825)
            (0.38977022896030245,0.38977022896030245)
            (0.3066117545420257,0.3066117545420257)
            (0.9815265586360411,0.9815265586360411)
            (0.5706791322487945,0.5706791322487945)
            (0.1440538128406057,0.1440538128406057)
            (0.6724974711501421,0.6724974711501421)
            (0.6007733106767106,0.6007733106767106)
            (0.1340901021544647,0.1340901021544647)
            (0.1695654193445797,0.1695654193445797)
            (0.5306209891957274,0.5306209891957274)
            (0.5883463840816603,0.5883463840816603)
            (0.22688784374297621,0.22688784374297621)
            (0.08064405786662077,0.08064405786662077)
            (0.1467306845224997,0.1467306845224997)
            (0.8153243530848134,0.8153243530848134)
            (0.34143591562687337,0.34143591562687337)
            (0.9686230012080949,0.9686230012080949)
            (0.4780307481919319,0.4780307481919319)
            (0.17155268038546945,0.17155268038546945)
            (0.5217501988030961,0.5217501988030961)
            (0.372377843157329,0.372377843157329)
            (0.2336268749987549,0.2336268749987549)
            (0.3890409459745261,0.3890409459745261)
            (0.7438779085266927,0.7438779085266927)
            (0.14981203169627,0.14981203169627)
            (0.7828366037350969,0.7828366037350969)
            (0.49038700360516585,0.49038700360516585)
            (0.8749264944427075,0.8749264944427075)
            (0.13818231341008502,0.13818231341008502)
            (0.35747224825951385,0.35747224825951385)
            (0.31059864656004854,0.31059864656004854)
            (0.4252383067981351,0.4252383067981351)
            (0.06647644910429329,0.06647644910429329)
            (0.14015937643763654,0.14015937643763654)
            (0.8560621722875879,0.8560621722875879)
            (0.7964927286078685,0.7964927286078685)
            (0.5148325901143886,0.5148325901143886)
            (0.6282435180760165,0.6282435180760165)
            (0.2364689051740061,0.2364689051740061)
            (0.48157505527034805,0.48157505527034805)
            (0.6461605391019958,0.6461605391019958)
            (0.5570632468449964,0.5570632468449964)
            (0.015614721813678512,0.015614721813678512)
            (0.3684002382199769,0.3684002382199769)
            (0.6258546679465895,0.6258546679465895)
            (0.32947619081608204,0.32947619081608204)
            (0.05493262199077109,0.05493262199077109)
            (0.6514530362482358,0.6514530362482358)
            (0.6349393197483457,0.6349393197483457)
            (0.39062742264679295,0.39062742264679295)
            (0.3901311441557316,0.3901311441557316)
            (0.46633325821748106,0.46633325821748106)
            (0.38291268571173553,0.38291268571173553)
            (0.2866066053512475,0.2866066053512475)
            (0.5458906995348278,0.5458906995348278)
            (0.13866200836620823,0.13866200836620823)
            (0.48060684468424,0.48060684468424)
            (0.9295532586103605,0.9295532586103605)
            (0.1220518026584907,0.1220518026584907)
            (0.7193405013856409,0.7193405013856409)
            (0.5454240521888507,0.5454240521888507)
            (0.6553004715389998,0.6553004715389998)
            (0.18129154653539126,0.18129154653539126)
            (0.48733565699052006,0.48733565699052006)
            (0.8562114408765911,0.8562114408765911)
            (0.8140180625490037,0.8140180625490037)
            (0.48158151294262974,0.48158151294262974)
            (0.7025051358666672,0.7025051358666672)
            (0.009463041324651256,0.009463041324651256)
            (0.4714613400705274,0.4714613400705274)
            (0.3091379346375751,0.3091379346375751)
            (0.9788159405752276,0.9788159405752276)
            (0.5844513971335493,0.5844513971335493)
            (0.27060750638471065,0.27060750638471065)
            (0.3086395895521685,0.3086395895521685)
            (0.44598464979859465,0.44598464979859465)
            (0.7510755590756464,0.7510755590756464)
            (0.5925352785989817,0.5925352785989817)
            (0.23745664252007792,0.23745664252007792)
            (0.6891980976633807,0.6891980976633807)
            (0.8912059849057037,0.8912059849057037)
            (0.4555702212366365,0.4555702212366365)
            (0.009614759657108674,0.009614759657108674)
            (0.4965276485560297,0.4965276485560297)
            (0.2340257127144162,0.2340257127144162)
            (0.7149182543160761,0.7149182543160761)
            (0.7692145610675039,0.7692145610675039)
            (0.45482767932176216,0.45482767932176216)
            (0.38555664806137746,0.38555664806137746)
            (0.881517578789893,0.881517578789893)
            (0.6867141103535792,0.6867141103535792)
            (0.8582421670940759,0.8582421670940759)
            (0.5680431314009207,0.5680431314009207)
            (0.06529043484308117,0.06529043484308117)
            (0.6930142198391505,0.6930142198391505)
            (0.5932728766647949,0.5932728766647949)
            (0.6527649453738171,0.6527649453738171)
            (0.006592639584650062,0.006592639584650062)
            (0.3179125198254772,0.3179125198254772)
            (0.16446657027664546,0.16446657027664546)
            (0.3218767042044598,0.3218767042044598)
            (0.32462995371086767,0.32462995371086767)
            (0.5839634056244402,0.5839634056244402)
            (0.9229641911724028,0.9229641911724028)
            (0.8389059948150988,0.8389059948150988)
            (0.22396054703078416,0.22396054703078416)
            (0.15654537685589065,0.15654537685589065)
            (0.3972004396030966,0.3972004396030966)
            (0.08494556589124602,0.08494556589124602)
            (0.9584090435763126,0.9584090435763126)
            (0.33885066916573825,0.33885066916573825)
            (0.3537664330143866,0.3537664330143866)
            (0.7276890575492224,0.7276890575492224)
            (0.35464044522274896,0.35464044522274896)
            (0.042372412759133726,0.042372412759133726)
            (0.361118618869666,0.361118618869666)
            (0.34454628367101603,0.34454628367101603)
            (0.38315862718531446,0.38315862718531446)
            (0.3072612491502381,0.3072612491502381)
            (0.020378416512250364,0.020378416512250364)
            (0.4515292398033347,0.4515292398033347)
            (0.1302027839843405,0.1302027839843405)
            (0.5272905157246492,0.5272905157246492)
            (0.12308016348737127,0.12308016348737127)
            (0.10683375870572753,0.10683375870572753)
            (0.7902379379385138,0.7902379379385138)
            (0.5330385611119266,0.5330385611119266)
            (0.0378933421423675,0.0378933421423675)
            (0.5013095899828639,0.5013095899828639)
            (0.9905065300873445,0.9905065300873445)
            (0.6492153706674557,0.6492153706674557)
            (0.7471814882160591,0.7471814882160591)
            (0.6314229709100062,0.6314229709100062)
            (0.018928587498970417,0.018928587498970417)
            (0.3496068343374459,0.3496068343374459)
            (0.30951090282828675,0.30951090282828675)
            (0.6723388979169925,0.6723388979169925)
            (0.14110320679452482,0.14110320679452482)
            (0.06969303183476327,0.06969303183476327)
            (0.30316875337630966,0.30316875337630966)
            (0.3609738534326402,0.3609738534326402)
            (0.7085102958723484,0.7085102958723484)
            (0.28814742252833025,0.28814742252833025)
            (0.4965810347445815,0.4965810347445815)
            (0.2597628692140117,0.2597628692140117)
            (0.6417577823770113,0.6417577823770113)
            (0.19355377340826974,0.19355377340826974)
            (0.4399634326887476,0.4399634326887476)
            (0.5639557300361054,0.5639557300361054)
            (0.48725322093965295,0.48725322093965295)
            (0.6688922889738229,0.6688922889738229)
            (0.2279840795548369,0.2279840795548369)
            (0.6435746940914062,0.6435746940914062)
            (0.9119507981868358,0.9119507981868358)
            (0.9105445140307369,0.9105445140307369)
            (0.9689893696000429,0.9689893696000429)
            (0.13122289650635655,0.13122289650635655)
            (0.5918542848466732,0.5918542848466732)
            (0.9712491794709914,0.9712491794709914)
            (0.8312134490056045,0.8312134490056045)
            (0.5619940474149552,0.5619940474149552)
            (0.3022366895151587,0.3022366895151587)
            (0.45244620399212776,0.45244620399212776)
            (0.37181100780025245,0.37181100780025245)
            (0.5837550306485975,0.5837550306485975)
            (0.5220025334745836,0.5220025334745836)
            (0.10243477031546577,0.10243477031546577)
            (0.8666495869768336,0.8666495869768336)
            (0.5945610062725555,0.5945610062725555)
            (0.6001186752790483,0.6001186752790483)
            (0.3580825660293042,0.3580825660293042)
            (0.1449743958933798,0.1449743958933798)
            (0.14185315382406283,0.14185315382406283)
            (0.008369413414560212,0.008369413414560212)
            (0.13130017810017858,0.13130017810017858)
            (0.11565784431535708,0.11565784431535708)
            (0.7365993051784261,0.7365993051784261)
            (0.33491164465109036,0.33491164465109036)
            (0.308944449012692,0.308944449012692)
            (0.06537634882787813,0.06537634882787813)
            (0.37621176354892594,0.37621176354892594)
            (0.4078548658521397,0.4078548658521397)
            (0.31428004730367987,0.31428004730367987)
            (0.8485187738485869,0.8485187738485869)
            (0.6290885362215668,0.6290885362215668)
            (0.7614269779547731,0.7614269779547731)
            (0.7149138861333159,0.7149138861333159)
            (0.6959569858416086,0.6959569858416086)
            (0.5617871461939083,0.5617871461939083)
            (0.8365864524618083,0.8365864524618083)
            (0.6017082304576371,0.6017082304576371)
            (0.4413336412029284,0.4413336412029284)
            (0.12142868006944418,0.12142868006944418)
            (0.9132221973804437,0.9132221973804437)
            (0.2969151084102697,0.2969151084102697)
            (0.4436142685744111,0.4436142685744111)
            (0.03913321226376354,0.03913321226376354)
            (0.4433999759453737,0.4433999759453737)
            (0.8769323276482474,0.8769323276482474)
            (0.05893566289195695,0.05893566289195695)
            (0.4975636526337004,0.4975636526337004)
            (0.5659572014214009,0.5659572014214009)
            (0.9223584525299441,0.9223584525299441)
            (0.11904904766183788,0.11904904766183788)
            (0.24282119072726704,0.24282119072726704)
            (0.6663796850507295,0.6663796850507295)
            (0.5354571976672748,0.5354571976672748)
            (0.1137837251077446,0.1137837251077446)
            (0.6257419763841903,0.6257419763841903)
            (0.34973086265333153,0.34973086265333153)
            (0.28091974780830453,0.28091974780830453)
            (0.31843110948322995,0.31843110948322995)
            (0.383835189251025,0.383835189251025)
            (0.02601515257024878,0.02601515257024878)
            (0.29352082386769607,0.29352082386769607)
            (0.05242976510334363,0.05242976510334363)
            (0.36296316644715687,0.36296316644715687)
            (0.11078344739220336,0.11078344739220336)
            (0.33802047435845906,0.33802047435845906)
            (0.43647879601888184,0.43647879601888184)
            (0.16733784286522047,0.16733784286522047)
            (0.3217609247359262,0.3217609247359262)
            (0.3078733673042078,0.3078733673042078)
            (0.9036748214251107,0.9036748214251107)
            (0.5607720293696308,0.5607720293696308)
            (0.04301796658156354,0.04301796658156354)
            (0.44179068912003483,0.44179068912003483)
            (0.3274429672558855,0.3274429672558855)
            (0.37091649393864456,0.37091649393864456)
            (0.48141594074264005,0.48141594074264005)
            (0.7174479025672954,0.7174479025672954)
            (0.2701073837468646,0.2701073837468646)
            (0.08631870251747165,0.08631870251747165)
            (0.8932970914963472,0.8932970914963472)
            (0.9656439586614745,0.9656439586614745)
            (0.6826214992139437,0.6826214992139437)
            (0.7157384038293657,0.7157384038293657)
            (0.10789982443620605,0.10789982443620605)
            (0.794583345655463,0.794583345655463)
            (0.3322333058072575,0.3322333058072575)
            (0.6428973609651516,0.6428973609651516)
            (0.30968644092124054,0.30968644092124054)
            (0.8402215318691265,0.8402215318691265)
            (0.008531855128972254,0.008531855128972254)
            (0.6082599106671701,0.6082599106671701)
            (0.481459753569202,0.481459753569202)
            (0.12063995031407782,0.12063995031407782)
            (0.4955382220320841,0.4955382220320841)
            (0.9860764079775917,0.9860764079775917)
            (0.5427384609830062,0.5427384609830062)
            (0.6273356990184302,0.6273356990184302)
            (0.34718632772577096,0.34718632772577096)
            (0.3678123970653935,0.3678123970653935)
            (0.9271684585890925,0.9271684585890925)
            (0.22673316441572355,0.22673316441572355)
            (0.05727339522252961,0.05727339522252961)
            (0.43320902167263586,0.43320902167263586)
            (0.5128752654276257,0.5128752654276257)
            (0.28669980276584683,0.28669980276584683)
            (0.6851135937409616,0.6851135937409616)
            (0.48454896097294764,0.48454896097294764)
            (0.155648777741499,0.155648777741499)
            (0.15812955481538582,0.15812955481538582)
            (0.13652663013545774,0.13652663013545774)
            (0.29988748502081886,0.29988748502081886)
            (0.6462179577429039,0.6462179577429039)
            (0.2039848915325153,0.2039848915325153)
            (0.29917706833855173,0.29917706833855173)
            (0.6138437145263735,0.6138437145263735)
            (0.7251643954105136,0.7251643954105136)
            (0.896535449830909,0.896535449830909)
            (0.32939301841764357,0.32939301841764357)
            (0.24365892476789397,0.24365892476789397)
            (0.3416977809190511,0.3416977809190511)
            (0.8171550625179851,0.8171550625179851)
            (0.6784045717519638,0.6784045717519638)
            (0.41967964318814,0.41967964318814)
            (0.4399741961701622,0.4399741961701622)
            (0.5708994194872083,0.5708994194872083)
            (0.1570324577583153,0.1570324577583153)
            (0.1734000661782682,0.1734000661782682)
            (0.5979105080925802,0.5979105080925802)
            (0.36626966574061204,0.36626966574061204)
            (0.9130062345634924,0.9130062345634924)
            (0.9155537419535273,0.9155537419535273)
            (0.7489983440677239,0.7489983440677239)
            (0.6563738149047142,0.6563738149047142)
            (0.1580552149124641,0.1580552149124641)
            (0.02913900099446831,0.02913900099446831)
            (0.9224095524505931,0.9224095524505931)
            (0.25514836096033866,0.25514836096033866)
            (0.1706967882883874,0.1706967882883874)
            (0.5456864185707855,0.5456864185707855)
            (0.6995375988045887,0.6995375988045887)
            (0.30192800362064753,0.30192800362064753)
            (0.09683569256445446,0.09683569256445446)
            (0.0941187458096403,0.0941187458096403)
            (0.3642576791156664,0.3642576791156664)
            (0.9552832399980321,0.9552832399980321)
            (0.9116331234997409,0.9116331234997409)
            (0.661168793374671,0.661168793374671)
            (0.21978553348981722,0.21978553348981722)
            (0.3623549360057292,0.3623549360057292)
            (0.2931340619759415,0.2931340619759415)
            (0.6399143045929028,0.6399143045929028)
            (0.42657180845021125,0.42657180845021125)
            (0.8092881763601829,0.8092881763601829)
            (0.2627920573434168,0.2627920573434168)
            (0.02150777675178217,0.02150777675178217)
            (0.8912787010904583,0.8912787010904583)
            (0.8555426238139412,0.8555426238139412)
            (0.5328704014301957,0.5328704014301957)
            (0.4371243142212393,0.4371243142212393)
            (0.008444452102037703,0.008444452102037703)
            (0.08312863647067026,0.08312863647067026)
            (0.21322422833056365,0.21322422833056365)
            (0.0062031909168751564,0.0062031909168751564)
            (0.0018098686000683761,0.0018098686000683761)
            (0.8823864433850916,0.8823864433850916)
            (0.49670123283988765,0.49670123283988765)
            (0.9139765254986502,0.9139765254986502)
            (0.637908207076872,0.637908207076872)
            (0.9636833205020932,0.9636833205020932)
            (0.8686844775219165,0.8686844775219165)
            (0.41580993887225004,0.41580993887225004)
            (0.6672859240205923,0.6672859240205923)
            (0.1353569326593972,0.1353569326593972)
            (0.3957792761295691,0.3957792761295691)
            (0.7280132325067927,0.7280132325067927)
            (0.0005227364129348766,0.0005227364129348766)
            (0.06152249757470418,0.06152249757470418)
            (0.6420836916792798,0.6420836916792798)
            (0.4805811014290813,0.4805811014290813)
            (0.3813774296659117,0.3813774296659117)
            (0.1524571670486906,0.1524571670486906)
            (0.8432751429319636,0.8432751429319636)
            (0.2760409932374355,0.2760409932374355)
            (0.6679764225855447,0.6679764225855447)
            (0.5308212610011791,0.5308212610011791)
            (0.8086737980093497,0.8086737980093497)
            (0.3465771950760923,0.3465771950760923)
            (0.5989961735821496,0.5989961735821496)
            (0.32107472533759296,0.32107472533759296)
            (0.26553501818297587,0.26553501818297587)
            (0.1901244275279932,0.1901244275279932)
            (0.04904681978190806,0.04904681978190806)
            (0.6344271934493446,0.6344271934493446)
            (0.1763744621388943,0.1763744621388943)
            (0.5712341110900536,0.5712341110900536)
            (0.15450607988597764,0.15450607988597764)
            (0.5848652940982213,0.5848652940982213)
            (0.12882294350536672,0.12882294350536672)
            (0.5624353531256447,0.5624353531256447)
            (0.035982898924926676,0.035982898924926676)
            (0.33557344675845835,0.33557344675845835)
            (0.27223831792197295,0.27223831792197295)
            (0.9160528952693092,0.9160528952693092)
            (0.6104783906558189,0.6104783906558189)
            (0.5153700959450993,0.5153700959450993)
            (0.3508392807484183,0.3508392807484183)
            (0.7528017927575643,0.7528017927575643)
            (0.46279107495849314,0.46279107495849314)
            (0.22750947454301096,0.22750947454301096)
            (0.5699355277440837,0.5699355277440837)
            (0.024775087140950003,0.024775087140950003)
            (0.23666531513551559,0.23666531513551559)
            (0.023512136898003355,0.023512136898003355)
            (0.8788430548626466,0.8788430548626466)
            (0.013793229488464176,0.013793229488464176)
            (0.1443583525214861,0.1443583525214861)
            (0.22118315311115144,0.22118315311115144)
            (0.8596320107959725,0.8596320107959725)
            (0.545563803568837,0.545563803568837)
            (0.1286073176283491,0.1286073176283491)
            (0.6578022235524563,0.6578022235524563)
            (0.20210350597692672,0.20210350597692672)
            (0.01316219279352926,0.01316219279352926)
            (0.2963319397938131,0.2963319397938131)
            (0.43389973716326913,0.43389973716326913)
            (0.36451713762381144,0.36451713762381144)
            (0.44533461434760013,0.44533461434760013)
            (0.4601789569559549,0.4601789569559549)
            (0.27034431185610486,0.27034431185610486)
            (0.5911690683864603,0.5911690683864603)
            (0.6011132354807665,0.6011132354807665)
            (0.21906132580076898,0.21906132580076898)
            (0.8790158880690186,0.8790158880690186)
            (0.8679752475752931,0.8679752475752931)
            (0.981083252207819,0.981083252207819)
            (0.8282886317250285,0.8282886317250285)
            (0.21260107801617467,0.21260107801617467)
            (0.6197846520551455,0.6197846520551455)
            (0.5252833255270262,0.5252833255270262)
            (0.44097219005514865,0.44097219005514865)
            (0.23684769533884675,0.23684769533884675)
            (0.7201328007068701,0.7201328007068701)
            (0.26907857397748236,0.26907857397748236)
            (0.1821912107130368,0.1821912107130368)
            (0.4022096295238802,0.4022096295238802)
            (0.6581019283942866,0.6581019283942866)
            (0.04050054359745281,0.04050054359745281)
            (0.04268436062134473,0.04268436062134473)
            (0.040869880746322806,0.040869880746322806)
            (0.874511557783965,0.874511557783965)
            (0.7559858033034661,0.7559858033034661)
            (0.6599900410210324,0.6599900410210324)
            (0.197669335525959,0.197669335525959)
            (0.7620022738124302,0.7620022738124302)
            (0.15959703625053323,0.15959703625053323)
            (0.19244577332176327,0.19244577332176327)
            (0.7529864155986834,0.7529864155986834)
            (0.6894132396195993,0.6894132396195993)
            (0.5392731153399829,0.5392731153399829)
            (0.19178750015233814,0.19178750015233814)
            (0.1644176905624012,0.1644176905624012)
            (0.2814153673097689,0.2814153673097689)
            (0.2098572685345821,0.2098572685345821)
            (0.40280663966724184,0.40280663966724184)
            (0.3995875939811573,0.3995875939811573)
            (0.6498090358005628,0.6498090358005628)
            (0.08952420972335584,0.08952420972335584)
            (0.33585291605762935,0.33585291605762935)
            (0.08472698340582974,0.08472698340582974)
            (0.08315480322809754,0.08315480322809754)
            (0.26749990914825994,0.26749990914825994)
            (0.10890378763750386,0.10890378763750386)
            (0.2944782016364953,0.2944782016364953)
            (0.26816208258988405,0.26816208258988405)
            (0.865799160065518,0.865799160065518)
            (0.6727420921005427,0.6727420921005427)
            (0.2385506076020142,0.2385506076020142)
            (0.7647837262566057,0.7647837262566057)
            (0.015812176299428327,0.015812176299428327)
            (0.8542486886476559,0.8542486886476559)
            (0.02742015672301812,0.02742015672301812)
            (0.3244532070801889,0.3244532070801889)
            (0.040305976726509374,0.040305976726509374)
            (0.48715775063230016,0.48715775063230016)
            (0.2618001852616716,0.2618001852616716)
            (0.044440033944497914,0.044440033944497914)
            (0.7261937675726389,0.7261937675726389)
            (0.6486593283231159,0.6486593283231159)
            (0.23038843974284573,0.23038843974284573)
            (0.06712529085781105,0.06712529085781105)
            (0.7441582269145572,0.7441582269145572)
            (0.818794761698855,0.818794761698855)
            (0.996279864579094,0.996279864579094)
            (0.3207799309030983,0.3207799309030983)
            (0.9295939761842139,0.9295939761842139)
            (0.20009053946480526,0.20009053946480526)
            (0.19529408559628592,0.19529408559628592)
            (0.42702883138830394,0.42702883138830394)
            (0.007204524539496937,0.007204524539496937)
            (0.6757307517264057,0.6757307517264057)
            (0.13521218686786307,0.13521218686786307)
            (0.7959789391019589,0.7959789391019589)
            (0.004560575261326472,0.004560575261326472)
            (0.7694624844377,0.7694624844377)
            (0.296638658487154,0.296638658487154)
            (0.12384387112625161,0.12384387112625161)
            (0.47596951933589093,0.47596951933589093)
            (0.6625565666976561,0.6625565666976561)
            (0.2786729969123707,0.2786729969123707)
            (0.6681915272653526,0.6681915272653526)
            (0.5101972754446908,0.5101972754446908)
            (0.5170428519079985,0.5170428519079985)
            (0.4504944237490187,0.4504944237490187)
            (0.4107228114307583,0.4107228114307583)
            (0.4720986002696017,0.4720986002696017)
            (0.40837286339451184,0.40837286339451184)
            (0.02290918040861556,0.02290918040861556)
            (0.09928426746948227,0.09928426746948227)
            (0.9727945254380614,0.9727945254380614)
            (0.7053725530376624,0.7053725530376624)
            (0.25006095757304303,0.25006095757304303)
            (0.6280071251016581,0.6280071251016581)
            (0.5275093440179881,0.5275093440179881)
            (0.4870781274580025,0.4870781274580025)
            (0.5484795095983206,0.5484795095983206)
            (0.6333390768182345,0.6333390768182345)
            (0.17439850501319099,0.17439850501319099)
            (0.5076139091797711,0.5076139091797711)
            (0.5424796555639331,0.5424796555639331)
            (0.4820404223622565,0.4820404223622565)
            (0.8808934914383761,0.8808934914383761)
            (0.01851471002173244,0.01851471002173244)
            (0.2304212739893624,0.2304212739893624)
            (0.7987411296654174,0.7987411296654174)
            (0.7510553732975094,0.7510553732975094)
            (0.12587542673074315,0.12587542673074315)
            (0.26145232358921233,0.26145232358921233)
            (0.376115204382546,0.376115204382546)
            (0.4311845140202315,0.4311845140202315)
            (0.35727511165919845,0.35727511165919845)
            (0.41721216060021393,0.41721216060021393)
            (0.7570702949931432,0.7570702949931432)
            (0.5852146059965111,0.5852146059965111)
            (0.6714038618726557,0.6714038618726557)
            (0.54189869684012,0.54189869684012)
            (0.8975409717432576,0.8975409717432576)
            (0.2967786873695688,0.2967786873695688)
            (0.5033289391549933,0.5033289391549933)
            (0.07436765278437218,0.07436765278437218)
            (0.1599308415645888,0.1599308415645888)
            (0.8155143494032295,0.8155143494032295)
            (0.13369511923585553,0.13369511923585553)
            (0.8885335053969188,0.8885335053969188)
            (0.9824649887759855,0.9824649887759855)
            (0.7263170494747442,0.7263170494747442)
            (0.4576916819373834,0.4576916819373834)
            (0.596315173129105,0.596315173129105)
            (0.3030619828372081,0.3030619828372081)
            (0.44479808311670377,0.44479808311670377)
            (0.5542867150951643,0.5542867150951643)
            (0.3682896803949862,0.3682896803949862)
            (0.5476957707839549,0.5476957707839549)
            (0.8981950856045332,0.8981950856045332)
            (0.22170432943106655,0.22170432943106655)
            (0.1768947690345528,0.1768947690345528)
            (0.40277988774717555,0.40277988774717555)
            (0.3813127458673561,0.3813127458673561)
            (0.7213322026128656,0.7213322026128656)
            (0.9766143803018045,0.9766143803018045)
            (0.5242885580264374,0.5242885580264374)
            (0.3328709342860918,0.3328709342860918)
            (0.2693664599454142,0.2693664599454142)
            (0.7733748746586435,0.7733748746586435)
            (0.8401826017129153,0.8401826017129153)
            (0.10884587707884164,0.10884587707884164)
            (0.5848861217942021,0.5848861217942021)
            (0.11966823574290375,0.11966823574290375)
            (0.5020904447358607,0.5020904447358607)
            (0.09189764523313615,0.09189764523313615)
            (0.381391874496271,0.381391874496271)
            (0.4549371927998409,0.4549371927998409)
            (0.7607476941618578,0.7607476941618578)
            (0.33223550060428386,0.33223550060428386)
            (0.8704292110174608,0.8704292110174608)
            (0.299519550166496,0.299519550166496)
            (0.4976348171483116,0.4976348171483116)
            (0.07502385716219251,0.07502385716219251)
            (0.7891574907447516,0.7891574907447516)
            (0.5717262170878217,0.5717262170878217)
            (0.1837665396334932,0.1837665396334932)
            (0.5775839792518571,0.5775839792518571)
            (0.25608850175352216,0.25608850175352216)
            (0.3029642122440197,0.3029642122440197)
            (0.2238869021962242,0.2238869021962242)
            (0.4282193257111768,0.4282193257111768)
            (0.44414701515700483,0.44414701515700483)
            (0.33390014941547885,0.33390014941547885)
            (0.49011110510931766,0.49011110510931766)
            (0.542242852017061,0.542242852017061)
            (0.8784667533836097,0.8784667533836097)
            (0.047172130640731114,0.047172130640731114)
            (0.3380556117989313,0.3380556117989313)
            (0.15102221914359548,0.15102221914359548)
            (0.7340906077079669,0.7340906077079669)
            (0.8407970890183667,0.8407970890183667)
            (0.6240794264399376,0.6240794264399376)
            (0.756088590392906,0.756088590392906)
            (0.5446113248887976,0.5446113248887976)
            (0.4770630482569713,0.4770630482569713)
            (0.02750565294264673,0.02750565294264673)
            (0.35407001283309114,0.35407001283309114)
            (0.10563500519817315,0.10563500519817315)
            (0.38830945425497077,0.38830945425497077)
            (0.8532869040903697,0.8532869040903697)
            (0.009759828827583306,0.009759828827583306)
            (0.37951242983989175,0.37951242983989175)
            (0.6074020256541486,0.6074020256541486)
            (0.07235045421319009,0.07235045421319009)
            (0.4034457860076768,0.4034457860076768)
            (0.1482474894801621,0.1482474894801621)
            (0.14055496380518373,0.14055496380518373)
            (0.06913579559759364,0.06913579559759364)
            (0.56195483313238,0.56195483313238)
            (0.6121844976571782,0.6121844976571782)
            (0.4832903352361486,0.4832903352361486)
            (0.4419066390387667,0.4419066390387667)
            (0.6223836714283184,0.6223836714283184)
            (0.23712565348924564,0.23712565348924564)
            (0.6046354306071504,0.6046354306071504)
            (0.01101824470511481,0.01101824470511481)
            (0.7800824553169956,0.7800824553169956)
            (0.5550878765291353,0.5550878765291353)
            (0.6738282334277921,0.6738282334277921)
            (0.21582385094570622,0.21582385094570622)
            (0.9241875286796191,0.9241875286796191)
            (0.7435359126088725,0.7435359126088725)
            (0.5595466483751732,0.5595466483751732)
            (0.012335457465767918,0.012335457465767918)
            (0.49451398380774325,0.49451398380774325)
            (0.34900370645579015,0.34900370645579015)
            (0.24873559640702525,0.24873559640702525)
            (0.8533980348920527,0.8533980348920527)
            (0.32616200379652693,0.32616200379652693)
            (0.587473906786962,0.587473906786962)
            (0.043874012256847617,0.043874012256847617)
            (0.11321143255312127,0.11321143255312127)
            (0.3854273169818696,0.3854273169818696)
            (0.6833460536419679,0.6833460536419679)
            (0.354131178118937,0.354131178118937)
            (0.09332999814393994,0.09332999814393994)
            (0.5345482434706432,0.5345482434706432)
            (0.5535510060659803,0.5535510060659803)
            (0.22734434533226722,0.22734434533226722)
            (0.9607398725372565,0.9607398725372565)
            (0.5845328486379484,0.5845328486379484)
            (0.29216628889330276,0.29216628889330276)
            (0.2156920412883261,0.2156920412883261)
            (0.5759987380034721,0.5759987380034721)
            (0.39747551294983774,0.39747551294983774)
            (0.1118087923098412,0.1118087923098412)
            (0.6610313150386642,0.6610313150386642)
            (0.6548781955094056,0.6548781955094056)
            (0.30136953380121745,0.30136953380121745)
            (0.6367108266872505,0.6367108266872505)
            (0.45632761791723353,0.45632761791723353)
            (0.23335920260373555,0.23335920260373555)
            (0.6282628669952484,0.6282628669952484)
            (0.5816582875608192,0.5816582875608192)
            (0.002614025700327871,0.002614025700327871)
            (0.8180802694014175,0.8180802694014175)
            (0.5985363297266377,0.5985363297266377)
            (0.3883592211627951,0.3883592211627951)
            (0.43425252322767083,0.43425252322767083)
            (0.05876499120876644,0.05876499120876644)
            (0.48551401925101256,0.48551401925101256)
            (0.9469324668186003,0.9469324668186003)
            (0.23416947867177695,0.23416947867177695)
            (0.35096966868441504,0.35096966868441504)
            (0.3917760661739458,0.3917760661739458)
            (0.4323266186610438,0.4323266186610438)
            (0.4478144233172745,0.4478144233172745)
            (0.08925533362668148,0.08925533362668148)
            (0.45005304582911476,0.45005304582911476)
            (0.5738313949812539,0.5738313949812539)
            (0.23642540013538804,0.23642540013538804)
            (0.7933046527064529,0.7933046527064529)
            (0.05999587703964604,0.05999587703964604)
            (0.40682476667273715,0.40682476667273715)
            (0.7573834739558496,0.7573834739558496)
            (0.05849418006279394,0.05849418006279394)
            (0.7192598585907553,0.7192598585907553)
            (0.20544531593794124,0.20544531593794124)
            (0.09918316105889202,0.09918316105889202)
            (0.8310696572912011,0.8310696572912011)
            (0.3881213136571464,0.3881213136571464)
            (0.2777484671778092,0.2777484671778092)
            (0.9109833756952188,0.9109833756952188)
            (0.22611828967952086,0.22611828967952086)
            (0.0646949550143936,0.0646949550143936)
            (0.18490792529672495,0.18490792529672495)
            (0.719384082891391,0.719384082891391)
            (0.08869490843299532,0.08869490843299532)
            (0.18059276296571714,0.18059276296571714)
            (0.7158609798943274,0.7158609798943274)
            (0.384867937939007,0.384867937939007)
            (0.25269220023117756,0.25269220023117756)
            (0.1934814592347628,0.1934814592347628)
            (0.1730306739356391,0.1730306739356391)
            (0.07137913474487867,0.07137913474487867)
            (0.7458877319596455,0.7458877319596455)
            (0.04992110400417771,0.04992110400417771)
            (0.9538232859374207,0.9538232859374207)
            (0.2899838645358088,0.2899838645358088)
            (0.7978922332987013,0.7978922332987013)
            (0.8525488309689222,0.8525488309689222)
            (0.4241896590761195,0.4241896590761195)
            (0.2859333012774997,0.2859333012774997)
            (0.3707868698760186,0.3707868698760186)
            (0.47102485719363485,0.47102485719363485)
            (0.6325889234936288,0.6325889234936288)
            (0.5563847668053796,0.5563847668053796)
            (0.15888418985847674,0.15888418985847674)
            (0.6297776021437174,0.6297776021437174)
            (0.09870356689815218,0.09870356689815218)
            (0.5778234315948078,0.5778234315948078)
            (0.4864252537388738,0.4864252537388738)
            (0.6563096906141962,0.6563096906141962)
            (0.07372316748119534,0.07372316748119534)
            (0.7777327113267314,0.7777327113267314)
            (0.1383281966205998,0.1383281966205998)
            (0.7200837104699023,0.7200837104699023)
            (0.31843612340750094,0.31843612340750094)
            (0.36820539582254685,0.36820539582254685)
            (0.5805019146167714,0.5805019146167714)
            (0.8491873576543355,0.8491873576543355)
            (0.6895035542177235,0.6895035542177235)
            (0.14534523078213835,0.14534523078213835)
            (0.8011147994779089,0.8011147994779089)
            (0.2675366442156575,0.2675366442156575)
            (0.34766767028371226,0.34766767028371226)
            (0.14271588468846774,0.14271588468846774)
            (0.3219176269699937,0.3219176269699937)
            (0.7649269305606391,0.7649269305606391)
            (0.7222863700014761,0.7222863700014761)
            (0.3696214170146548,0.3696214170146548)
            (0.330995802210428,0.330995802210428)
            (0.2691552720939283,0.2691552720939283)
            (0.8206912799547526,0.8206912799547526)
            (0.1030212903393859,0.1030212903393859)
            (0.058809620217909586,0.058809620217909586)
            (0.33669187835340497,0.33669187835340497)
            (0.8262883879554841,0.8262883879554841)
            (0.04005481643244169,0.04005481643244169)
            (0.43663450192248965,0.43663450192248965)
            (0.18146838878966887,0.18146838878966887)
            (0.6028056249016891,0.6028056249016891)
            (0.8909211780872234,0.8909211780872234)
            (0.2643393539412462,0.2643393539412462)
            (0.9147713870544072,0.9147713870544072)
            (0.5874792508382821,0.5874792508382821)
            (0.6167884389867369,0.6167884389867369)
            (0.26560381227334706,0.26560381227334706)
            (0.2891222127385751,0.2891222127385751)
            (0.6171044740257573,0.6171044740257573)
            (0.4047240933233953,0.4047240933233953)
            (0.2976697621640114,0.2976697621640114)
            (0.554552649974795,0.554552649974795)
            (0.5354873030795271,0.5354873030795271)
            (0.3530730302283507,0.3530730302283507)
            (0.16340154564511655,0.16340154564511655)
            (0.28256106542746373,0.28256106542746373)
            (0.4271004588927598,0.4271004588927598)
            (0.655400255976572,0.655400255976572)
            (0.8264278925049204,0.8264278925049204)
            (0.8447583606699056,0.8447583606699056)
            (0.34732611991970685,0.34732611991970685)
            (0.8599842579683286,0.8599842579683286)
            (0.24050683853396437,0.24050683853396437)
            (0.45065145609087454,0.45065145609087454)
            (0.6924875517187908,0.6924875517187908)
            (0.7645023169864325,0.7645023169864325)
            (0.6424378365082253,0.6424378365082253)
            (0.31228630584515527,0.31228630584515527)
            (0.14103510010611775,0.14103510010611775)
            (0.6411827441582285,0.6411827441582285)
            (0.9059434998218798,0.9059434998218798)
            (0.3374909101530348,0.3374909101530348)
            (0.6862848484768831,0.6862848484768831)
            (0.2150125556502538,0.2150125556502538)
            (0.08093159037937192,0.08093159037937192)
            (0.5589213633717485,0.5589213633717485)
            (0.2675928529973075,0.2675928529973075)
            (0.15171653519732842,0.15171653519732842)
            (0.5767791065454079,0.5767791065454079)
            (0.45749146662964346,0.45749146662964346)
            (0.20863801034813645,0.20863801034813645)
            (0.6561805864344016,0.6561805864344016)
            (0.4915244250136337,0.4915244250136337)
            (0.32062473881212705,0.32062473881212705)
            (0.11470767531483061,0.11470767531483061)
            (0.38676269977915,0.38676269977915)
            (0.49192058693678753,0.49192058693678753)
            (0.4464059735114534,0.4464059735114534)
            (0.8819055763887538,0.8819055763887538)
            (0.648718120201146,0.648718120201146)
            (0.17830522129983373,0.17830522129983373)
            (0.24600213589435693,0.24600213589435693)
            (0.5277274093025142,0.5277274093025142)
            (0.7467927855912155,0.7467927855912155)
            (0.4076853797663631,0.4076853797663631)
            (0.4285375205017652,0.4285375205017652)
            (0.1351040666113511,0.1351040666113511)
            (0.0877337021763096,0.0877337021763096)
            (0.6836721781485307,0.6836721781485307)
            (0.21788797220977363,0.21788797220977363)
            (0.5415320118589945,0.5415320118589945)
            (0.5530817963765144,0.5530817963765144)
            (0.3237352491325347,0.3237352491325347)
            (0.006166204017037824,0.006166204017037824)
            (0.5648760123746772,0.5648760123746772)
            (0.6584794192838193,0.6584794192838193)
            (0.9565750398316821,0.9565750398316821)
            (0.5935817401891983,0.5935817401891983)
            (0.6158257934864957,0.6158257934864957)
            (0.552604932054656,0.552604932054656)
            (0.040236645472062516,0.040236645472062516)
            (0.49846097807902545,0.49846097807902545)
            (0.7111644709336904,0.7111644709336904)
            (0.859920032468295,0.859920032468295)
            (0.6598994927692599,0.6598994927692599)
            (0.6024580672200266,0.6024580672200266)
            (0.768096240048898,0.768096240048898)
            (0.30617231151692925,0.30617231151692925)
            (0.45846901898182457,0.45846901898182457)
            (0.004572455578838119,0.004572455578838119)
            (0.49959652624293927,0.49959652624293927)
            (0.42427293724770887,0.42427293724770887)
            (0.7315872914849483,0.7315872914849483)
            (0.8142805728399491,0.8142805728399491)
            (0.1975711541269578,0.1975711541269578)
            (0.08749632575412547,0.08749632575412547)
            (0.1192187308077115,0.1192187308077115)
            (0.4141859201710816,0.4141859201710816)
            (0.3175551813648436,0.3175551813648436)
            (0.46016000730746376,0.46016000730746376)
            (0.6847050540449362,0.6847050540449362)
            (0.08212633805827907,0.08212633805827907)
            (0.16459082938058034,0.16459082938058034)
            (0.2312435662062482,0.2312435662062482)
            (0.6460775327628345,0.6460775327628345)
            (0.9691583707643796,0.9691583707643796)
            (0.8868793712879528,0.8868793712879528)
            (0.31198514267028754,0.31198514267028754)
            (0.7168883892597171,0.7168883892597171)
            (0.6681655812473127,0.6681655812473127)
            (0.4291195010968496,0.4291195010968496)
            (0.4065213554887861,0.4065213554887861)
            (0.49457397745647436,0.49457397745647436)
            (0.23554705398025644,0.23554705398025644)
            (0.6985461377275075,0.6985461377275075)
            (0.8540391748648655,0.8540391748648655)
            (0.27676366057843005,0.27676366057843005)
            (0.5984399254710523,0.5984399254710523)
            (0.4956534191013984,0.4956534191013984)
            (0.8002537764162947,0.8002537764162947)
            (0.7325105376303037,0.7325105376303037)
            (0.051030693969198015,0.051030693969198015)
            (0.21301680617440355,0.21301680617440355)
            (0.2406518462050149,0.2406518462050149)
            (0.23804735518023323,0.23804735518023323)
            (0.01592812610963834,0.01592812610963834)
            (0.2082934442797466,0.2082934442797466)
            (0.5097594351820325,0.5097594351820325)
            (0.4001100575574721,0.4001100575574721)
            (0.3596356943813377,0.3596356943813377)
            (0.2368481931890618,0.2368481931890618)
            (0.05396583943709754,0.05396583943709754)
            (0.1656872256145785,0.1656872256145785)
            (0.42517286646329144,0.42517286646329144)
            (0.3140769537608725,0.3140769537608725)
            (0.7838147887548637,0.7838147887548637)
            (0.4180689916505034,0.4180689916505034)
            (0.5909997466048367,0.5909997466048367)
            (0.7741517596430937,0.7741517596430937)
            (0.6989114293255719,0.6989114293255719)
            (0.02617184252447058,0.02617184252447058)
            (0.22769954292258887,0.22769954292258887)
            (0.8785321062121598,0.8785321062121598)
            (0.031057215796156168,0.031057215796156168)
            (0.3962275790042582,0.3962275790042582)
            (0.70374437255826,0.70374437255826)
            (0.556094747934649,0.556094747934649)
            (0.7257004745630966,0.7257004745630966)
            (0.2221848468603087,0.2221848468603087)
            (0.13169342267718898,0.13169342267718898)
            (0.8400210232646534,0.8400210232646534)
            (0.6327852846991319,0.6327852846991319)
            (0.24823857490369705,0.24823857490369705)
            (0.8064043506752117,0.8064043506752117)
            (0.052561475682660896,0.052561475682660896)
            (0.8177868126138824,0.8177868126138824)
            (0.011047222377774557,0.011047222377774557)
            (0.36249790143825633,0.36249790143825633)
            (0.3842275400967081,0.3842275400967081)
            (0.470932225080821,0.470932225080821)
            (0.36112927552001906,0.36112927552001906)
            (0.6910036513879754,0.6910036513879754)
            (0.4016213656549076,0.4016213656549076)
            (0.715672984851017,0.715672984851017)
            (0.07480857522392026,0.07480857522392026)
            (0.407691719387818,0.407691719387818)
            (0.4880240813053164,0.4880240813053164)
            (0.34378758618136884,0.34378758618136884)
            (0.5188625814504173,0.5188625814504173)
            (0.5347744474359581,0.5347744474359581)
            (0.47878935928128397,0.47878935928128397)
            (0.5967309277633515,0.5967309277633515)
            (0.059779241294422136,0.059779241294422136)
            (0.5469605944466014,0.5469605944466014)
            (0.4455597013111564,0.4455597013111564)
            (0.29197327046824095,0.29197327046824095)
            (0.3923931271635176,0.3923931271635176)
            (0.4669459933501352,0.4669459933501352)
            (0.39592438171701105,0.39592438171701105)
            (0.2282271680288901,0.2282271680288901)
            (0.2589021270302865,0.2589021270302865)
            (0.22521715706886725,0.22521715706886725)
            (0.7539636511919923,0.7539636511919923)
            (0.2506437823818878,0.2506437823818878)
            (0.7677501966845812,0.7677501966845812)
            (0.263879932427586,0.263879932427586)
            (0.0751952605461117,0.0751952605461117)
            (0.5776019656519512,0.5776019656519512)
            (0.5994449271186282,0.5994449271186282)
            (0.17565126439554257,0.17565126439554257)
            (0.2772282424890504,0.2772282424890504)
            (0.20942671475801,0.20942671475801)
            (0.4395027805726345,0.4395027805726345)
            (0.5329016531435568,0.5329016531435568)
            (0.5373442264044341,0.5373442264044341)
            (0.3572488885016648,0.3572488885016648)
            (0.7678291854497832,0.7678291854497832)
            (0.5020340075416254,0.5020340075416254)
            (0.8753906831536159,0.8753906831536159)
            (0.4212756345640276,0.4212756345640276)
            (0.5879389212301442,0.5879389212301442)
            (0.7397445786652335,0.7397445786652335)
            (0.2316627685081054,0.2316627685081054)
            (0.3377107252076228,0.3377107252076228)
            (0.9388450101711863,0.9388450101711863)
            (0.4263257238575844,0.4263257238575844)
            (0.3147166888851276,0.3147166888851276)
            (0.8204432061947062,0.8204432061947062)
            (0.04161299894513437,0.04161299894513437)
            (0.8565237655087798,0.8565237655087798)
            (0.5957779891911286,0.5957779891911286)
            (0.3850325065934632,0.3850325065934632)
            (0.23381307323337364,0.23381307323337364)
            (0.6052557204929794,0.6052557204929794)
            (0.15355719528219924,0.15355719528219924)
            (0.21740091352566104,0.21740091352566104)
            (0.4864029590721941,0.4864029590721941)
            (0.04154302563358725,0.04154302563358725)
            (0.311053903609374,0.311053903609374)
            (0.07524921825139819,0.07524921825139819)
            (0.26351342395561517,0.26351342395561517)
            (0.6296143655459278,0.6296143655459278)
            (0.5876224340455558,0.5876224340455558)
            (0.8276842919555318,0.8276842919555318)
            (0.06458109506623733,0.06458109506623733)
            (0.9015599927195728,0.9015599927195728)
            (0.7389184992264712,0.7389184992264712)
            (0.2695123657736711,0.2695123657736711)
            (0.541643869335064,0.541643869335064)
            (0.5218572385355689,0.5218572385355689)
            (0.7957648439896923,0.7957648439896923)
            (0.32362277897223923,0.32362277897223923)
            (0.12165334709692344,0.12165334709692344)
            (0.18354399730217485,0.18354399730217485)
            (0.21490934602130785,0.21490934602130785)
            (0.498877551093327,0.498877551093327)
            (0.09804380077142438,0.09804380077142438)
            (0.7969324271390484,0.7969324271390484)
            (0.6259288755800085,0.6259288755800085)
            (0.6681431589245173,0.6681431589245173)
            (0.7812739057843479,0.7812739057843479)
            (0.7127537821387797,0.7127537821387797)
            (0.28803043692207986,0.28803043692207986)
            (0.06034539469214917,0.06034539469214917)
            (0.44231548258837217,0.44231548258837217)
            (0.9449803097078373,0.9449803097078373)
            (0.831322771960284,0.831322771960284)
            (0.6095401164721772,0.6095401164721772)
            (0.17590732781558893,0.17590732781558893)
            (0.39331097451102026,0.39331097451102026)
            (0.36356611840648245,0.36356611840648245)
            (0.1560449776139734,0.1560449776139734)
            (0.47730911928116504,0.47730911928116504)
            (0.712094740995195,0.712094740995195)
            (0.4328845199119373,0.4328845199119373)
            (0.0421457608733975,0.0421457608733975)
            (0.7145829935991428,0.7145829935991428)
            (0.6071406787861071,0.6071406787861071)
            (0.6348882595005709,0.6348882595005709)
            (0.4131642233297166,0.4131642233297166)
            (0.0765729797907364,0.0765729797907364)
            (0.8146642439964693,0.8146642439964693)
            (0.2941190390186129,0.2941190390186129)
            (0.06820422447080876,0.06820422447080876)
            (0.09173138132663261,0.09173138132663261)
            (0.13974724805733518,0.13974724805733518)
            (0.7199879503809711,0.7199879503809711)
            (0.2118533337880686,0.2118533337880686)
            (0.6304215719294999,0.6304215719294999)
            (0.13857306093267652,0.13857306093267652)
            (0.753112800677916,0.753112800677916)
            (0.7655837308737581,0.7655837308737581)
            (0.38048376400703643,0.38048376400703643)
            (0.9886877358315194,0.9886877358315194)
            (0.4874604753064138,0.4874604753064138)
            (0.4166938146961372,0.4166938146961372)
            (0.09349860124409815,0.09349860124409815)
            (0.021421559639602128,0.021421559639602128)
            (0.7544781883220419,0.7544781883220419)
            (0.1560022394216123,0.1560022394216123)
            (0.14587727265137007,0.14587727265137007)
            (0.9338677622919271,0.9338677622919271)
            (0.6403591144643417,0.6403591144643417)
            (0.022415411135550678,0.022415411135550678)
            (0.2754969753520027,0.2754969753520027)
            (0.5893327206105266,0.5893327206105266)
            (0.4731240969322439,0.4731240969322439)
            (0.11188401571337336,0.11188401571337336)
            (0.26405196322093594,0.26405196322093594)
            (0.7191322240173276,0.7191322240173276)
            (0.6549909471012101,0.6549909471012101)
            (0.020725524958808528,0.020725524958808528)
            (0.06467022412047463,0.06467022412047463)
            (0.957725305974481,0.957725305974481)
            (0.891232869626942,0.891232869626942)
            (0.7615241207758567,0.7615241207758567)
            (0.8816362781906146,0.8816362781906146)
            (0.5427085719529896,0.5427085719529896)
            (0.41039490851831895,0.41039490851831895)
            (0.5848930317036019,0.5848930317036019)
            (0.8485566815054031,0.8485566815054031)
            (0.13628636349301515,0.13628636349301515)
            (0.023878142296490767,0.023878142296490767)
            (0.29998128203240404,0.29998128203240404)
            (0.672758441522955,0.672758441522955)
            (0.7184221789078309,0.7184221789078309)
            (0.10736670142019256,0.10736670142019256)
            (0.0709998694670202,0.0709998694670202)
            (0.06255626795106517,0.06255626795106517)
            (0.6163459150682642,0.6163459150682642)
            (0.23452956470386765,0.23452956470386765)
            (0.286546683351549,0.286546683351549)
            (0.2376032694051302,0.2376032694051302)
            (0.6962772980972572,0.6962772980972572)
            (0.7404806728735847,0.7404806728735847)
            (0.12525121092077574,0.12525121092077574)
            (0.37357805744808514,0.37357805744808514)
            (0.32223729931107825,0.32223729931107825)
            (0.32317721882984696,0.32317721882984696)
            (0.5322302656387108,0.5322302656387108)
            (0.1700632802294999,0.1700632802294999)
            (0.5389121039158344,0.5389121039158344)
            (0.20655384117714704,0.20655384117714704)
            (0.4149435630179009,0.4149435630179009)
            (0.05607682258581981,0.05607682258581981)
            (0.38510982959284457,0.38510982959284457)
            (0.8763145047932901,0.8763145047932901)
            (0.5365458917559078,0.5365458917559078)
            (0.4756088890686032,0.4756088890686032)
            (0.3672378310398736,0.3672378310398736)
            (0.9437791921484995,0.9437791921484995)
            (0.39762377391621806,0.39762377391621806)
            (0.28893619072051524,0.28893619072051524)
            (0.6397160645141104,0.6397160645141104)
            (0.44217430949102143,0.44217430949102143)
            (0.04196922277470272,0.04196922277470272)
            (0.052615461715625145,0.052615461715625145)
            (0.749342438298169,0.749342438298169)
            (0.6357700934987693,0.6357700934987693)
            (0.2800316424431186,0.2800316424431186)
            (0.21256271766717783,0.21256271766717783)
            (0.9765041729977637,0.9765041729977637)
            (0.5706827904757525,0.5706827904757525)
            (0.226295257597928,0.226295257597928)
            (0.3872622968006305,0.3872622968006305)
            (0.37103564988866355,0.37103564988866355)
            (0.5898493872062359,0.5898493872062359)
            (0.3203287760302769,0.3203287760302769)
            (0.44237282560294044,0.44237282560294044)
            (0.5995509041750762,0.5995509041750762)
            (0.7969551634254204,0.7969551634254204)
            (0.5691310229855113,0.5691310229855113)
            (0.8861879334590417,0.8861879334590417)
            (0.2682460000463589,0.2682460000463589)
            (0.3506436425771211,0.3506436425771211)
            (0.7857330950573838,0.7857330950573838)
            (0.0981719913396435,0.0981719913396435)
            (0.44225946882247835,0.44225946882247835)
            (0.5187953339023887,0.5187953339023887)
            (0.3860403753477578,0.3860403753477578)
            (0.03906900600647356,0.03906900600647356)
            (0.9294753339259412,0.9294753339259412)
            (0.6596087436214122,0.6596087436214122)
            (0.9610473894914118,0.9610473894914118)
            (0.33530139399070436,0.33530139399070436)
            (0.4289663034218203,0.4289663034218203)
            (0.4036398835073266,0.4036398835073266)
            (0.22450905438652957,0.22450905438652957)
            (0.27080315323544113,0.27080315323544113)
            (0.7905609052873319,0.7905609052873319)
            (0.5632034450959811,0.5632034450959811)
            (0.22173126883739636,0.22173126883739636)
            (0.8905520877647035,0.8905520877647035)
            (0.9940615290112031,0.9940615290112031)
            (0.2917550297493916,0.2917550297493916)
            (0.9517719524747091,0.9517719524747091)
            (0.18817990057739764,0.18817990057739764)
            (0.08380946903887243,0.08380946903887243)
            (0.38989879937806826,0.38989879937806826)
            (0.6106173065290827,0.6106173065290827)
            (0.9022960409722768,0.9022960409722768)
            (0.3672712411551453,0.3672712411551453)
            (0.11267268444146894,0.11267268444146894)
            (0.7029008855406805,0.7029008855406805)
            (0.8813318613776195,0.8813318613776195)
            (0.47779180793425224,0.47779180793425224)
            (0.24006947131757728,0.24006947131757728)
            (0.4751020561349004,0.4751020561349004)
            (0.3430066304078936,0.3430066304078936)
            (0.5465921202631634,0.5465921202631634)
            (0.7363223553518279,0.7363223553518279)
            (0.01955239506424644,0.01955239506424644)
            (0.16627053326332564,0.16627053326332564)
            (0.005919330622396801,0.005919330622396801)
            (0.6438779326319913,0.6438779326319913)
            (0.2306600856530041,0.2306600856530041)
            (0.5182859583318584,0.5182859583318584)
            (0.15553515983678112,0.15553515983678112)
            (0.4852451501098387,0.4852451501098387)
            (0.08126176713461453,0.08126176713461453)
            (0.04601579574100356,0.04601579574100356)
            (0.5462953457972551,0.5462953457972551)
            (0.17256623597324294,0.17256623597324294)
            (0.6817925958076736,0.6817925958076736)
            (0.29311164637609344,0.29311164637609344)
            (0.4016050349510033,0.4016050349510033)
            (0.05139449836082188,0.05139449836082188)
            (0.5808353393349559,0.5808353393349559)
            (0.27393488390356824,0.27393488390356824)
            (0.7281514462567538,0.7281514462567538)
            (0.397474283390878,0.397474283390878)
            (0.4639691183530794,0.4639691183530794)
            (0.09799256748369944,0.09799256748369944)
            (0.015974420589742522,0.015974420589742522)
            (0.2916757062536688,0.2916757062536688)
            (0.6038815263449535,0.6038815263449535)
            (0.30191765101768464,0.30191765101768464)
            (0.16885128975165586,0.16885128975165586)
            (0.18004375493758862,0.18004375493758862)
            (0.8430218329859169,0.8430218329859169)
            (0.7589825489455423,0.7589825489455423)
            (0.3652192264984253,0.3652192264984253)
            (0.47182369538433677,0.47182369538433677)
            (0.41023565813963336,0.41023565813963336)
            (0.4726150496748115,0.4726150496748115)
            (0.27355428763710465,0.27355428763710465)
            (0.046684327528829894,0.046684327528829894)
            (0.8821610601001243,0.8821610601001243)
            (0.46636136888028856,0.46636136888028856)
            (0.5974372451745236,0.5974372451745236)
            (0.5219024470269775,0.5219024470269775)
            (0.4229428192897098,0.4229428192897098)
            (0.5055026781121803,0.5055026781121803)
            (0.28128717569938155,0.28128717569938155)
            (0.8833563753439624,0.8833563753439624)
            (0.15866245784452193,0.15866245784452193)
            (0.3150656966569836,0.3150656966569836)
            (0.4699111174092464,0.4699111174092464)
            (0.12111281305360144,0.12111281305360144)
            (0.2400570433649425,0.2400570433649425)
            (0.5914809711880485,0.5914809711880485)
            (0.2230344981248349,0.2230344981248349)
            (0.4293417610201872,0.4293417610201872)
            (0.2904817631502159,0.2904817631502159)
            (0.12729848559561596,0.12729848559561596)
            (0.44734341776912767,0.44734341776912767)
            (0.6037288606644264,0.6037288606644264)
            (0.31831741373341416,0.31831741373341416)
            (0.08768549642552181,0.08768549642552181)
            (0.10883721554122827,0.10883721554122827)
            (0.8276444422463882,0.8276444422463882)
            (0.04320158068303803,0.04320158068303803)
            (0.052270726463575,0.052270726463575)
            (0.6628656371945763,0.6628656371945763)
            (0.3462585136762584,0.3462585136762584)
            (0.6767524626678583,0.6767524626678583)
            (0.7041619727222552,0.7041619727222552)
            (0.1351216128835806,0.1351216128835806)
            (0.0035871934667895955,0.0035871934667895955)
            (0.6967653977498228,0.6967653977498228)
            (0.5475525845782052,0.5475525845782052)
            (0.8909167293770293,0.8909167293770293)
            (0.2222390747644163,0.2222390747644163)
            (0.5921254367426141,0.5921254367426141)
            (0.5392138528074211,0.5392138528074211)
            (0.6757116948808033,0.6757116948808033)
            (0.6606037395585423,0.6606037395585423)
            (0.6338441529521714,0.6338441529521714)
            (0.7261580174851727,0.7261580174851727)
            (0.23447776879521198,0.23447776879521198)
            (0.4802351669624746,0.4802351669624746)
            (0.35860373559920145,0.35860373559920145)
            (0.2942116748309025,0.2942116748309025)
            (0.879370704891385,0.879370704891385)
            (0.46473724759070434,0.46473724759070434)
            (0.22762635316858115,0.22762635316858115)
            (0.5558773750034407,0.5558773750034407)
            (0.10818438010573106,0.10818438010573106)
            (0.2895598885832784,0.2895598885832784)
            (0.07685265097417726,0.07685265097417726)
            (0.3494059020844046,0.3494059020844046)
            (0.8082334367742615,0.8082334367742615)
            (0.61723855767209,0.61723855767209)
            (0.08363752938506508,0.08363752938506508)
            (0.6544222304665424,0.6544222304665424)
            (0.48029084182763826,0.48029084182763826)
            (0.24858481563458268,0.24858481563458268)
            (0.22599960312565548,0.22599960312565548)
            (0.4155051937917795,0.4155051937917795)
            (0.49706013116317616,0.49706013116317616)
            (0.29552586261126557,0.29552586261126557)
            (0.2587196558768581,0.2587196558768581)
            (0.08371546909918548,0.08371546909918548)
            (0.9443303013002999,0.9443303013002999)
            (0.6898644639481493,0.6898644639481493)
            (0.01632674123461131,0.01632674123461131)
            (0.07475748729627574,0.07475748729627574)
            (0.7215932264910732,0.7215932264910732)
            (0.9461301574605332,0.9461301574605332)
            (0.05116774159814885,0.05116774159814885)
            (0.5189054506157409,0.5189054506157409)
            (0.8921760572225339,0.8921760572225339)
            (0.5446210665684257,0.5446210665684257)
            (0.7852762462394214,0.7852762462394214)
            (0.8682001035971236,0.8682001035971236)
            (0.11901301175690637,0.11901301175690637)
            (0.6658851958105401,0.6658851958105401)
            (0.06871510723266905,0.06871510723266905)
            (0.7796500989758963,0.7796500989758963)
            (0.6915776029723845,0.6915776029723845)
            (0.7955138821517094,0.7955138821517094)
            (0.20049862740269342,0.20049862740269342)
            (0.41369764442785706,0.41369764442785706)
            (0.19195784924355275,0.19195784924355275)
            (0.5066984537015227,0.5066984537015227)
            (0.16949030211610605,0.16949030211610605)
            (0.8063106665048789,0.8063106665048789)
            (0.2329504276726304,0.2329504276726304)
            (0.11550099993220808,0.11550099993220808)
            (0.03616556359871903,0.03616556359871903)
            (0.20413242130625642,0.20413242130625642)
            (0.18429071994497137,0.18429071994497137)
            (0.7496642224501064,0.7496642224501064)
            (0.2529953937078837,0.2529953937078837)
            (0.7291425767039772,0.7291425767039772)
            (0.5063143808534465,0.5063143808534465)
            (0.2753376233327751,0.2753376233327751)
            (0.5717981216808936,0.5717981216808936)
            (0.9219245699940916,0.9219245699940916)
            (0.47704026056603155,0.47704026056603155)
            (0.03312152472654273,0.03312152472654273)
            (0.8100279478173527,0.8100279478173527)
            (0.5232796531286579,0.5232796531286579)
            (0.13426090120524004,0.13426090120524004)
            (0.8759334577228697,0.8759334577228697)
            (0.17489012969880502,0.17489012969880502)
            (0.6890814270857677,0.6890814270857677)
            (0.7675360735215517,0.7675360735215517)
            (0.10205850518881632,0.10205850518881632)
            (0.6940255254368939,0.6940255254368939)
            (0.6744890279191883,0.6744890279191883)
            (0.4273418340983375,0.4273418340983375)
            (0.056032121670851476,0.056032121670851476)
            (0.8515687175660736,0.8515687175660736)
            (0.44026196564283526,0.44026196564283526)
            (0.4279685062038825,0.4279685062038825)
            (0.7755341538616891,0.7755341538616891)
            (0.3286201209271209,0.3286201209271209)
            (0.34520295534915446,0.34520295534915446)
            (0.9675155765799145,0.9675155765799145)
            (0.06615408597449912,0.06615408597449912)
            (0.10590009104896803,0.10590009104896803)
            (0.3739134908468671,0.3739134908468671)
            (0.479981795046573,0.479981795046573)
            (0.08865200461948608,0.08865200461948608)
            (0.9333321128959302,0.9333321128959302)
            (0.4579223831033674,0.4579223831033674)
            (0.7706407944097504,0.7706407944097504)
            (0.02207659312327037,0.02207659312327037)
            (0.849976434761234,0.849976434761234)
            (0.42233401092681033,0.42233401092681033)
            (0.028271796908113656,0.028271796908113656)
            (0.7419215824318106,0.7419215824318106)
            (0.1733947514901668,0.1733947514901668)
            (0.2313587233139851,0.2313587233139851)
            (0.553129786856958,0.553129786856958)
            (0.17632212074499432,0.17632212074499432)
            (0.7220286082817311,0.7220286082817311)
            (0.17711143178127609,0.17711143178127609)
            (0.07086296232269884,0.07086296232269884)
            (0.14731330161844758,0.14731330161844758)
            (0.3955836516562221,0.3955836516562221)
            (0.7160910455134646,0.7160910455134646)
            (0.034209641448533334,0.034209641448533334)
            (0.7313490273262497,0.7313490273262497)
            (0.6118598039537289,0.6118598039537289)
            (0.05542176924060427,0.05542176924060427)
            (0.1857155953005174,0.1857155953005174)
            (0.49204416605331336,0.49204416605331336)
            (0.612194090045266,0.612194090045266)
            (0.5818827750921178,0.5818827750921178)
            (0.14797580657157217,0.14797580657157217)
            (0.7310603179438784,0.7310603179438784)
            (0.4512866371134876,0.4512866371134876)
            (0.48925994387602456,0.48925994387602456)
            (0.5899389785421834,0.5899389785421834)
            (0.8149649982869885,0.8149649982869885)
            (0.7077589658221188,0.7077589658221188)
            (0.019630547865159387,0.019630547865159387)
            (0.005651441163809556,0.005651441163809556)
            (0.39896974025900545,0.39896974025900545)
            (0.4092803803101125,0.4092803803101125)
            (0.454948338763165,0.454948338763165)
            (0.3066349184421271,0.3066349184421271)
            (0.3529096579282601,0.3529096579282601)
            (0.6533209801073387,0.6533209801073387)
            (0.5123901021958877,0.5123901021958877)
            (0.23821938918967012,0.23821938918967012)
            (0.5504414631833292,0.5504414631833292)
            (0.5147816118274045,0.5147816118274045)
            (0.3881399771245664,0.3881399771245664)
            (0.4025924351166845,0.4025924351166845)
            (0.5378383794011516,0.5378383794011516)
            (0.10888281238570263,0.10888281238570263)
            (0.9187236500765491,0.9187236500765491)
            (0.10428273432004631,0.10428273432004631)
            (0.39186811582226055,0.39186811582226055)
            (0.36734185011010734,0.36734185011010734)
            (0.9489707956144682,0.9489707956144682)
            (0.42888046249405165,0.42888046249405165)
            (0.038161221052831706,0.038161221052831706)
            (0.154491160337058,0.154491160337058)
            (0.09363429560256864,0.09363429560256864)
            (0.008414811125664556,0.008414811125664556)
            (0.23522809991741211,0.23522809991741211)
            (0.3571038132083114,0.3571038132083114)
            (0.017180390482866015,0.017180390482866015)
            (0.7211248445828018,0.7211248445828018)
            (0.07322039101212674,0.07322039101212674)
            (0.19694950227209684,0.19694950227209684)
            (0.31011755700094523,0.31011755700094523)
            (0.4806052804410006,0.4806052804410006)
            (0.6952153100958935,0.6952153100958935)
            (0.4152424947592708,0.4152424947592708)
            (0.17463211722708827,0.17463211722708827)
            (0.7762898630013222,0.7762898630013222)
            (0.845273610217003,0.845273610217003)
            (0.6412481098921836,0.6412481098921836)
            (0.024545745453524503,0.024545745453524503)
            (0.3673223590613304,0.3673223590613304)
            (0.547688278291691,0.547688278291691)
            (0.2566680273124685,0.2566680273124685)
            (0.2932886183249037,0.2932886183249037)
            (0.11636010751125925,0.11636010751125925)
            (0.2949824050821337,0.2949824050821337)
            (0.5693145968584865,0.5693145968584865)
            (0.5379285963420959,0.5379285963420959)
            (0.5175187102064978,0.5175187102064978)
            (0.07138972692446621,0.07138972692446621)
            (0.010574160057446047,0.010574160057446047)
            (0.19323532246286979,0.19323532246286979)
            (0.4021134272358009,0.4021134272358009)
            (0.8801340125391173,0.8801340125391173)
            (0.6381720200572842,0.6381720200572842)
            (0.453334541935813,0.453334541935813)
            (0.21547171233742723,0.21547171233742723)
            (0.495662851331662,0.495662851331662)
            (0.6766652071494361,0.6766652071494361)
            (0.4711010538974002,0.4711010538974002)
            (0.19125112847730963,0.19125112847730963)
            (0.21693912318394903,0.21693912318394903)
            (0.20836357092943114,0.20836357092943114)
            (0.263884767030365,0.263884767030365)
            (0.40128856922463074,0.40128856922463074)
            (0.18548723581346227,0.18548723581346227)
            (0.3840717341099701,0.3840717341099701)
            (0.7211724597641922,0.7211724597641922)
            (0.29976709401383095,0.29976709401383095)
            (0.729440813485057,0.729440813485057)
            (0.5890659073659926,0.5890659073659926)
            (0.14525737079156897,0.14525737079156897)
            (0.7079879413222634,0.7079879413222634)
            (0.4763300543084905,0.4763300543084905)
            (0.6379292803970521,0.6379292803970521)
            (0.4691310507502322,0.4691310507502322)
            (0.10861600121183157,0.10861600121183157)
            (0.8265915823998276,0.8265915823998276)
            (0.02220727786866017,0.02220727786866017)
            (0.7595462642564477,0.7595462642564477)
            (0.940459962901584,0.940459962901584)
            (0.1048536262062193,0.1048536262062193)
            (0.9425614314125806,0.9425614314125806)
            (0.052019626288843046,0.052019626288843046)
            (0.202873507570565,0.202873507570565)
            (0.02888023632380743,0.02888023632380743)
            (0.7310209289791323,0.7310209289791323)
            (0.2586655559424258,0.2586655559424258)
            (0.7221262779886732,0.7221262779886732)
            (0.5729489940245797,0.5729489940245797)
            (0.01004237540369557,0.01004237540369557)
            (0.36469594241273706,0.36469594241273706)
            (0.9048805450748756,0.9048805450748756)
            (0.4899123977857207,0.4899123977857207)
            (0.575660076577728,0.575660076577728)
            (0.8031030728020305,0.8031030728020305)
            (0.275910427935258,0.275910427935258)
            (0.7097257165185393,0.7097257165185393)
            (0.4715984298722625,0.4715984298722625)
            (0.5114644147232925,0.5114644147232925)
            (0.10307515078170382,0.10307515078170382)
            (0.3718637600551733,0.3718637600551733)
            (0.6541582228349472,0.6541582228349472)
            (0.008106803780745686,0.008106803780745686)
            (0.1171338410123246,0.1171338410123246)
            (0.49306993958388734,0.49306993958388734)
            (0.20337000898179003,0.20337000898179003)
            (0.4214065289377973,0.4214065289377973)
            (0.05920384445980509,0.05920384445980509)
            (0.9395895825682076,0.9395895825682076)
            (0.7837215512491436,0.7837215512491436)
            (0.521323818918547,0.521323818918547)
            (0.21052026452338324,0.21052026452338324)
            (0.2554620379464605,0.2554620379464605)
            (0.8037803353896801,0.8037803353896801)
            (0.24226467927477513,0.24226467927477513)
            (0.003465333306942986,0.003465333306942986)
            (0.8083105646997271,0.8083105646997271)
            (0.11041080698716499,0.11041080698716499)
            (0.3528481937140393,0.3528481937140393)
            (0.0808934008120964,0.0808934008120964)
            (0.42110217716621634,0.42110217716621634)
            (0.13044369986621973,0.13044369986621973)
            (0.6714759557559395,0.6714759557559395)
            (0.06937511624544346,0.06937511624544346)
            (0.2553938847571302,0.2553938847571302)
            (0.373040975190857,0.373040975190857)
            (0.39472953732542504,0.39472953732542504)
            (0.10115869018047974,0.10115869018047974)
            (0.6927639621224804,0.6927639621224804)
            (0.36300451426128877,0.36300451426128877)
            (0.47263965514975315,0.47263965514975315)
            (0.3931442284322795,0.3931442284322795)
            (0.3054540907044381,0.3054540907044381)
            (0.7041351851665496,0.7041351851665496)
            (0.4475393272062873,0.4475393272062873)
            (0.5680651406735124,0.5680651406735124)
            (0.1747047677321626,0.1747047677321626)
            (0.390493115946017,0.390493115946017)
            (0.15358945064354956,0.15358945064354956)
            (0.10833893727715438,0.10833893727715438)
            (0.628295498211124,0.628295498211124)
            (0.7200513986218714,0.7200513986218714)
            (0.52986068406215,0.52986068406215)
            (0.0060747150942950245,0.0060747150942950245)
            (0.8814850696069172,0.8814850696069172)
            (0.32646810598230713,0.32646810598230713)
            (0.14422752044013631,0.14422752044013631)
            (0.19576265405674453,0.19576265405674453)
            (0.028338526406920694,0.028338526406920694)
            (0.5361184014117426,0.5361184014117426)
            (0.44262885218974235,0.44262885218974235)
            (0.1609785832757381,0.1609785832757381)
            (0.36296578284274617,0.36296578284274617)
            (0.05021582520388268,0.05021582520388268)
            (0.18751018865486624,0.18751018865486624)
            (0.7331633366662382,0.7331633366662382)
            (0.6425993858074296,0.6425993858074296)
            (0.6408210252373037,0.6408210252373037)
            (0.9054523034224409,0.9054523034224409)
            (0.6473949290843479,0.6473949290843479)
            (0.21824606201622376,0.21824606201622376)
            (0.7019438957566977,0.7019438957566977)
            (0.26472941221023794,0.26472941221023794)
            (0.3923752687077544,0.3923752687077544)
            (0.15953391567846764,0.15953391567846764)
            (0.3655158024489469,0.3655158024489469)
            (0.2674340629633851,0.2674340629633851)
            (0.4924772352981277,0.4924772352981277)
            (0.7893577934919029,0.7893577934919029)
            (0.20094580779722548,0.20094580779722548)
            (0.4879901583380337,0.4879901583380337)
            (0.17982703275378575,0.17982703275378575)
            (0.2976795555602145,0.2976795555602145)
            (0.9435317830750396,0.9435317830750396)
            (0.688006003079089,0.688006003079089)
            (0.41713071510839783,0.41713071510839783)
            (0.5266571101227093,0.5266571101227093)
            (0.09733254869005781,0.09733254869005781)
            (0.10159457099433089,0.10159457099433089)
            (0.38196178494250455,0.38196178494250455)
            (0.08848850488058746,0.08848850488058746)
            (0.711903029186685,0.711903029186685)
            (0.04555208648856168,0.04555208648856168)
            (0.68337775814812,0.68337775814812)
            (0.8575761804272264,0.8575761804272264)
            (0.7766145204471909,0.7766145204471909)
            (0.24745145739002417,0.24745145739002417)
            (0.2589144352505721,0.2589144352505721)
            (0.3765125994412264,0.3765125994412264)
            (0.04007779628444075,0.04007779628444075)
            (0.06337367025620266,0.06337367025620266)
            (0.30189952332277326,0.30189952332277326)
            (0.7529534280625065,0.7529534280625065)
            (0.6387877622966323,0.6387877622966323)
            (0.28234453651493996,0.28234453651493996)
            (0.4380193058233852,0.4380193058233852)
            (0.31295082444115185,0.31295082444115185)
            (0.25279621849894895,0.25279621849894895)
            (0.5924832047420181,0.5924832047420181)
            (0.09489436948343588,0.09489436948343588)
            (0.15646962626133143,0.15646962626133143)
            (0.249921947635535,0.249921947635535)
            (0.808682312355033,0.808682312355033)
            (0.9136598754945835,0.9136598754945835)
            (0.47809059081155003,0.47809059081155003)
            (0.2297643651631056,0.2297643651631056)
            (0.008797984467597386,0.008797984467597386)
            (0.41012197318656973,0.41012197318656973)
            (0.9587373381010282,0.9587373381010282)
            (0.2811792232246415,0.2811792232246415)
            (0.19846432676465264,0.19846432676465264)
            (0.6206393179048821,0.6206393179048821)
            (0.9657340091673732,0.9657340091673732)
            (0.013098669843654709,0.013098669843654709)
            (0.040258659955557996,0.040258659955557996)
            (0.32730385219337765,0.32730385219337765)
            (0.8081283578459324,0.8081283578459324)
            (0.4747589482704617,0.4747589482704617)
            (0.7429780637179753,0.7429780637179753)
            (0.8170596466940019,0.8170596466940019)
            (0.2683624167762291,0.2683624167762291)
            (0.5073900559071615,0.5073900559071615)
            (0.3559688084734631,0.3559688084734631)
            (0.8959237215290661,0.8959237215290661)
            (0.9800404240379741,0.9800404240379741)
            (0.07458604136297353,0.07458604136297353)
            (0.42627195468986057,0.42627195468986057)
            (0.5982614013567757,0.5982614013567757)
            (0.41629284400367217,0.41629284400367217)
            (0.08938747215459464,0.08938747215459464)
            (0.23759792940496083,0.23759792940496083)
            (0.04376847774863024,0.04376847774863024)
            (0.5856173303142298,0.5856173303142298)
            (0.7791757749104304,0.7791757749104304)
            (0.4046312820881077,0.4046312820881077)
            (0.37077327854917275,0.37077327854917275)
            (0.02617195216329815,0.02617195216329815)
            (0.08585767642455089,0.08585767642455089)
            (0.7959853779256341,0.7959853779256341)
            (0.779453692423193,0.779453692423193)
            (0.4357612293965978,0.4357612293965978)
            (0.1269493584945085,0.1269493584945085)
            (0.6328898328406682,0.6328898328406682)
            (0.5095290957409224,0.5095290957409224)
            (0.9277930670404777,0.9277930670404777)
            (0.19549440692256215,0.19549440692256215)
            (0.22901189924393528,0.22901189924393528)
            (0.6356597392354035,0.6356597392354035)
            (0.4431715339623927,0.4431715339623927)
            (0.5821431747093393,0.5821431747093393)
            (0.09816318137102709,0.09816318137102709)
            (0.4158943203180594,0.4158943203180594)
            (0.06291803395396522,0.06291803395396522)
            (0.6222089835883469,0.6222089835883469)
            (0.2482167518047098,0.2482167518047098)
            (0.269782358263555,0.269782358263555)
            (0.7445159437697118,0.7445159437697118)
            (0.44090327437428967,0.44090327437428967)
            (0.6311840381702294,0.6311840381702294)
            (0.0651301326362842,0.0651301326362842)
            (0.26315269096372607,0.26315269096372607)
            (0.5275044231689878,0.5275044231689878)
            (0.04680477940262373,0.04680477940262373)
            (0.06194024148396937,0.06194024148396937)
            (0.058587637422895966,0.058587637422895966)
            (0.13674871678545775,0.13674871678545775)
            (0.7297733656526612,0.7297733656526612)
            (0.49326436251914796,0.49326436251914796)
            (0.1783041335434814,0.1783041335434814)
            (0.44016402526783394,0.44016402526783394)
            (0.4588602663784034,0.4588602663784034)
            (0.6147947942043152,0.6147947942043152)
            (0.46069384970535676,0.46069384970535676)
            (0.14911320537888684,0.14911320537888684)
            (0.3745373387043123,0.3745373387043123)
            (0.1906172453489987,0.1906172453489987)
            (0.44773354435197654,0.44773354435197654)
            (0.4073311552041554,0.4073311552041554)
            (0.2356487817917703,0.2356487817917703)
            (0.7438235036840816,0.7438235036840816)
            (0.4439530275812862,0.4439530275812862)
            (0.08270549622909806,0.08270549622909806)
            (0.47428228648304194,0.47428228648304194)
            (0.2864623807209895,0.2864623807209895)
            (0.3493564869392546,0.3493564869392546)
            (0.16045190918799812,0.16045190918799812)
            (0.284997726133315,0.284997726133315)
            (0.6929742926203422,0.6929742926203422)
            (0.8165387740386132,0.8165387740386132)
            (0.40207280381850286,0.40207280381850286)
            (0.11649909682824267,0.11649909682824267)
            (0.0027633873401302633,0.0027633873401302633)
            (0.48526886487621057,0.48526886487621057)
            (0.07200091757765126,0.07200091757765126)
            (0.18565242154830375,0.18565242154830375)
            (0.9020403620191435,0.9020403620191435)
            (0.3340837291184793,0.3340837291184793)
            (0.35109318317340454,0.35109318317340454)
            (0.6018260959152827,0.6018260959152827)
            (0.35933082224155455,0.35933082224155455)
            (0.8344304298718157,0.8344304298718157)
            (0.1647618341576813,0.1647618341576813)
            (0.0819957160559519,0.0819957160559519)
            (0.3790175950396497,0.3790175950396497)
            (0.06571198974571746,0.06571198974571746)
            (0.8461526673516784,0.8461526673516784)
            (0.18819557134917464,0.18819557134917464)
            (0.5134672587454051,0.5134672587454051)
            (0.38619665689431804,0.38619665689431804)
            (0.27768741711219436,0.27768741711219436)
            (0.5953087260983344,0.5953087260983344)
            (0.7872048053621487,0.7872048053621487)
            (0.9321742403640112,0.9321742403640112)
            (0.08350477685551294,0.08350477685551294)
            (0.8577469814818532,0.8577469814818532)
            (0.40161007517945824,0.40161007517945824)
            (0.4433772895845963,0.4433772895845963)
            (0.564439332789056,0.564439332789056)
            (0.6906512304605833,0.6906512304605833)
            (0.6499248702480704,0.6499248702480704)
            (0.4502064101941283,0.4502064101941283)
            (0.5944505929082377,0.5944505929082377)
            (0.5005513456222346,0.5005513456222346)
            (0.23749894848738062,0.23749894848738062)
            (0.12121815267065728,0.12121815267065728)
            (0.7236077804205058,0.7236077804205058)
            (0.4617351136008607,0.4617351136008607)
            (0.3015710794234494,0.3015710794234494)
            (0.19879363401703865,0.19879363401703865)
            (0.34461284359607613,0.34461284359607613)
            (0.4803956602013153,0.4803956602013153)
            (0.1479165332678789,0.1479165332678789)
            (0.3848217235148862,0.3848217235148862)
            (0.6935951917183273,0.6935951917183273)
            (0.8299298092209115,0.8299298092209115)
            (0.6813157233974247,0.6813157233974247)
            (0.3934219357581722,0.3934219357581722)
            (0.524731471541601,0.524731471541601)
            (0.2705470035236628,0.2705470035236628)
            (0.5254508572411976,0.5254508572411976)
            (0.6307269557799484,0.6307269557799484)
            (0.3171034411005872,0.3171034411005872)
            (0.6548260848768852,0.6548260848768852)
            (0.7666396319762008,0.7666396319762008)
            (0.7440289096972204,0.7440289096972204)
            (0.13846802777378153,0.13846802777378153)
            (0.8634750696861149,0.8634750696861149)
            (0.47394716622800237,0.47394716622800237)
            (0.4306680174557511,0.4306680174557511)
            (0.02986299209790433,0.02986299209790433)
            (0.3496769237184163,0.3496769237184163)
            (0.532667832874324,0.532667832874324)
            (0.3288187392160309,0.3288187392160309)
            (0.6950674694395927,0.6950674694395927)
            (0.8079181479198256,0.8079181479198256)
            (0.47986905364360755,0.47986905364360755)
            (0.2723655590681555,0.2723655590681555)
            (0.29675718179982713,0.29675718179982713)
            (0.19766983710033226,0.19766983710033226)
            (0.40922535304324725,0.40922535304324725)
            (0.7703214495593825,0.7703214495593825)
            (0.8713193095084617,0.8713193095084617)
            (0.3319253542227122,0.3319253542227122)
            (0.753182145087354,0.753182145087354)
            (0.22241566965152693,0.22241566965152693)
            (0.20887432186121724,0.20887432186121724)
            (0.30755814559308214,0.30755814559308214)
            (0.9263272239065431,0.9263272239065431)
            (0.8672296324902138,0.8672296324902138)
            (0.8426572257929565,0.8426572257929565)
            (0.8460528318276612,0.8460528318276612)
            (0.12311973847816937,0.12311973847816937)
            (0.10592011136760049,0.10592011136760049)
            (0.15445702233597425,0.15445702233597425)
            (0.6205485472217129,0.6205485472217129)
            (0.20574605513200028,0.20574605513200028)
            (0.38793468269874576,0.38793468269874576)
            (0.5821479775554423,0.5821479775554423)
            (0.33763609808403716,0.33763609808403716)
            (0.5032225817497369,0.5032225817497369)
            (0.28288840916565916,0.28288840916565916)
            (0.5855823365463075,0.5855823365463075)
            (0.8959310464905708,0.8959310464905708)
            (0.38066266396744797,0.38066266396744797)
            (0.46926502975094087,0.46926502975094087)
            (0.7332714205600825,0.7332714205600825)
            (0.37118429992065904,0.37118429992065904)
            (0.20626605251537633,0.20626605251537633)
            (0.47734616479075287,0.47734616479075287)
            (0.6086971359672247,0.6086971359672247)
            (0.9173784132008216,0.9173784132008216)
            (0.09284331576476634,0.09284331576476634)
            (0.06608582124062234,0.06608582124062234)
            (0.14918327630463757,0.14918327630463757)
            (0.5064109299360307,0.5064109299360307)
            (0.4553756863504961,0.4553756863504961)
            (0.8836054462945082,0.8836054462945082)
            (0.8824812018747911,0.8824812018747911)
            (0.15769203962388834,0.15769203962388834)
            (0.8269989683159436,0.8269989683159436)
            (0.7645162805113239,0.7645162805113239)
            (0.40579744431643183,0.40579744431643183)
            (0.5339922470037954,0.5339922470037954)
            (0.18163896632941068,0.18163896632941068)
            (0.012731817151791835,0.012731817151791835)
            (0.10172140324152901,0.10172140324152901)
            (0.21186715714301818,0.21186715714301818)
            (0.44250770120361094,0.44250770120361094)
            (0.05361140296965661,0.05361140296965661)
            (0.747144699783585,0.747144699783585)
            (0.8362568475524021,0.8362568475524021)
            (0.5106015648585853,0.5106015648585853)
            (0.4655249286188803,0.4655249286188803)
            (0.2312489867644527,0.2312489867644527)
            (0.4369022535030853,0.4369022535030853)
            (0.3375070986163602,0.3375070986163602)
            (0.3776131038514121,0.3776131038514121)
            (0.33314457562377386,0.33314457562377386)
            (0.2582419904330395,0.2582419904330395)
            (0.436701815352767,0.436701815352767)
            (0.5495418195710182,0.5495418195710182)
            (0.972809970574818,0.972809970574818)
            (0.05933837338314385,0.05933837338314385)
            (0.0414055507935549,0.0414055507935549)
            (0.7698124026613473,0.7698124026613473)
            (0.806901862046954,0.806901862046954)
            (0.05799555150900715,0.05799555150900715)
            (0.5440484989707113,0.5440484989707113)
            (0.8146726235487407,0.8146726235487407)
            (0.3651759307907474,0.3651759307907474)
            (0.6810416239188575,0.6810416239188575)
            (0.24274161739663136,0.24274161739663136)
            (0.39699297050293536,0.39699297050293536)
            (0.16128014316182826,0.16128014316182826)
            (0.00329514782452911,0.00329514782452911)
            (0.6416856427950082,0.6416856427950082)
            (0.5381425570649434,0.5381425570649434)
            (0.6859360292191261,0.6859360292191261)
            (0.932247711989544,0.932247711989544)
            (0.2035402096759077,0.2035402096759077)
            (0.18686266908356042,0.18686266908356042)
            (0.35229126605116856,0.35229126605116856)
            (0.008887225908494889,0.008887225908494889)
            (0.6740402317811769,0.6740402317811769)
            (0.9147252055816784,0.9147252055816784)
            (0.39910696154103964,0.39910696154103964)
            (0.1349730348730609,0.1349730348730609)
            (0.012041968602576336,0.012041968602576336)
            (0.8498105687326467,0.8498105687326467)
            (0.16085845408042676,0.16085845408042676)
            (0.12756629554606702,0.12756629554606702)
            (0.46939049437949,0.46939049437949)
            (0.28762843319376397,0.28762843319376397)
            (0.4574787180742159,0.4574787180742159)
            (0.3478249185241795,0.3478249185241795)
            (0.7560461384619901,0.7560461384619901)
            (0.1477810279774956,0.1477810279774956)
            (0.5521216563398148,0.5521216563398148)
            (0.28216479261111993,0.28216479261111993)
            (0.3108929863431258,0.3108929863431258)
            (0.6757231380699248,0.6757231380699248)
            (0.5035573447512006,0.5035573447512006)
            (0.752100247837834,0.752100247837834)
            (0.3992151200870132,0.3992151200870132)
            (0.44184262601510726,0.44184262601510726)
            (0.10283743595711325,0.10283743595711325)
            (0.8383122963516887,0.8383122963516887)
            (0.7843165985570737,0.7843165985570737)
            (0.35263508998842585,0.35263508998842585)
            (0.456314242096469,0.456314242096469)
            (0.576671368056819,0.576671368056819)
            (0.32384549474041013,0.32384549474041013)
            (0.220503500937427,0.220503500937427)
            (0.958046598273306,0.958046598273306)
            (0.7107430922251354,0.7107430922251354)
            (0.7408152123928948,0.7408152123928948)
            (0.7929747946865686,0.7929747946865686)
            (0.2924866702184987,0.2924866702184987)
            (0.8131700967647923,0.8131700967647923)
            (0.8845065435752054,0.8845065435752054)
            (0.4796830175706789,0.4796830175706789)
            (0.427895465742119,0.427895465742119)
            (0.09479316373871771,0.09479316373871771)
            (0.4979394054966102,0.4979394054966102)
            (0.5419481855488226,0.5419481855488226)
            (0.15338095569591081,0.15338095569591081)
            (0.19053225425021592,0.19053225425021592)
            (0.09485206469019869,0.09485206469019869)
            (0.9385735885925466,0.9385735885925466)
            (0.947433349930195,0.947433349930195)
            (0.12090997225417532,0.12090997225417532)
            (0.9642320365297792,0.9642320365297792)
            (0.4589884890756688,0.4589884890756688)
            (0.6639130267872124,0.6639130267872124)
            (0.19672615002629712,0.19672615002629712)
            (0.8421737292864371,0.8421737292864371)
            (0.048685381352702395,0.048685381352702395)
            (0.5263078433480882,0.5263078433480882)
            (0.14275140681532028,0.14275140681532028)
            (0.2646126372561486,0.2646126372561486)
            (0.2934751752223934,0.2934751752223934)
            (0.4985886071053838,0.4985886071053838)
            (0.6344383715056057,0.6344383715056057)
            (0.41524429102223315,0.41524429102223315)
            (0.26921325387423467,0.26921325387423467)
            (0.2040919134268815,0.2040919134268815)
            (0.29095583429185945,0.29095583429185945)
            (0.111547537272073,0.111547537272073)
            (0.29191130055290615,0.29191130055290615)
            (0.03366853211850285,0.03366853211850285)
            (0.27832214483897055,0.27832214483897055)
            (0.29806638728002244,0.29806638728002244)
            (0.7234652984278941,0.7234652984278941)
            (0.8275766143180641,0.8275766143180641)
            (0.24201082938262242,0.24201082938262242)
            (0.8764416015278579,0.8764416015278579)
            (0.9555127038189839,0.9555127038189839)
            (0.9254510874240505,0.9254510874240505)
            (0.13533521689344896,0.13533521689344896)
            (0.6757650316155297,0.6757650316155297)
            (0.4813244478748624,0.4813244478748624)
            (0.8597931975174986,0.8597931975174986)
            (0.6585082284822248,0.6585082284822248)
            (0.11491559542637719,0.11491559542637719)
            (0.42840386330802005,0.42840386330802005)
            (0.2586177471018112,0.2586177471018112)
            (0.09472989409124,0.09472989409124)
            (0.20876354308757694,0.20876354308757694)
            (0.11741981116087463,0.11741981116087463)
            (0.1263424646022936,0.1263424646022936)
            (0.35760855319545004,0.35760855319545004)
            (0.11098559183209045,0.11098559183209045)
            (0.9474710769200154,0.9474710769200154)
            (0.1330373805669134,0.1330373805669134)
            (0.8196150416108714,0.8196150416108714)
            (0.0041885656065184795,0.0041885656065184795)
            (0.5249096956237156,0.5249096956237156)
            (0.8377153544861756,0.8377153544861756)
            (0.3476639104591528,0.3476639104591528)
            (0.27219520671397845,0.27219520671397845)
            (0.2892479111827222,0.2892479111827222)
            (0.6242783156125444,0.6242783156125444)
            (0.5841279875708987,0.5841279875708987)
            (0.6700836582735432,0.6700836582735432)
            (0.8927069544665566,0.8927069544665566)
            (0.5930665610903072,0.5930665610903072)
            (0.1895094055763733,0.1895094055763733)
            (0.1693615601035352,0.1693615601035352)
            (0.16227348838943456,0.16227348838943456)
            (0.035236772044622056,0.035236772044622056)
            (0.3181513011711866,0.3181513011711866)
            (0.26266400939179313,0.26266400939179313)
            (0.09932554267554328,0.09932554267554328)
            (0.35929797239138517,0.35929797239138517)
            (0.29228412729190356,0.29228412729190356)
            (0.33942377650198363,0.33942377650198363)
            (0.23702318160198788,0.23702318160198788)
            (0.6029558375841266,0.6029558375841266)
            (0.46576469567726464,0.46576469567726464)
            (0.08407398891561035,0.08407398891561035)
            (0.39577007364765404,0.39577007364765404)
            (0.12546393324681016,0.12546393324681016)
            (0.19982696704977976,0.19982696704977976)
            (0.1188249522382423,0.1188249522382423)
            (0.39877372319685,0.39877372319685)
            (0.7800470756482669,0.7800470756482669)
            (0.5450511714663437,0.5450511714663437)
            (0.24660723493064673,0.24660723493064673)
            (0.5852954220341082,0.5852954220341082)
            (0.7992764284287288,0.7992764284287288)
            (0.07143585690183007,0.07143585690183007)
            (0.08887119490558715,0.08887119490558715)
            (0.4371028589909929,0.4371028589909929)
            (0.08356965869940092,0.08356965869940092)
            (0.12030384210339529,0.12030384210339529)
            (0.697998626300329,0.697998626300329)
            (0.0886022221596452,0.0886022221596452)
            (0.6697659316186015,0.6697659316186015)
            (0.7652235671126473,0.7652235671126473)
            (0.8983036387691063,0.8983036387691063)
            (0.3027511643833416,0.3027511643833416)
            (0.8328668132623829,0.8328668132623829)
            (0.10896282676417135,0.10896282676417135)
            (0.6665156695260059,0.6665156695260059)
            (0.785671076693377,0.785671076693377)
            (0.4491343263837795,0.4491343263837795)
            (0.14147554382983274,0.14147554382983274)
            (0.8316941595870282,0.8316941595870282)
            (0.09510277725190941,0.09510277725190941)
            (0.5595887985692016,0.5595887985692016)
            (0.8352294138689058,0.8352294138689058)
            (0.6472642023526194,0.6472642023526194)
            (0.3701005288159678,0.3701005288159678)
            (0.31076563282191305,0.31076563282191305)
            (0.9039146221295962,0.9039146221295962)
            (0.34771317216565345,0.34771317216565345)
            (0.7559816253608811,0.7559816253608811)
            (0.24181486372056082,0.24181486372056082)
            (0.4536847992976838,0.4536847992976838)
            (0.19636513148696544,0.19636513148696544)
            (0.6694529807274859,0.6694529807274859)
            (0.3445347333139277,0.3445347333139277)
            (0.7625553199953394,0.7625553199953394)
            (0.09202907231231383,0.09202907231231383)
            (0.7481607145406044,0.7481607145406044)
            (0.05310063232454321,0.05310063232454321)
            (0.5902025624214895,0.5902025624214895)
            (0.2912201350347965,0.2912201350347965)
            (0.21004848116668762,0.21004848116668762)
            (0.30626552717125644,0.30626552717125644)
            (0.1323249197138301,0.1323249197138301)
            (0.11311251441369286,0.11311251441369286)
            (0.7997189555165076,0.7997189555165076)
            (0.4153077985663879,0.4153077985663879)
            (0.687070632717525,0.687070632717525)
            (0.3242441152758706,0.3242441152758706)
            (0.1552301955407258,0.1552301955407258)
            (0.25378807263645,0.25378807263645)
            (0.09713967656301015,0.09713967656301015)
            (0.663587716242019,0.663587716242019)
            (0.6571420605568761,0.6571420605568761)
            (0.5600023997440549,0.5600023997440549)
            (0.618405230629032,0.618405230629032)
            (0.12122030144406981,0.12122030144406981)
            (0.43118118009424333,0.43118118009424333)
            (0.3557274176304255,0.3557274176304255)
            (0.27930429971291826,0.27930429971291826)
            (0.6961882146685032,0.6961882146685032)
            (0.13117902299848927,0.13117902299848927)
            (0.8141265829561788,0.8141265829561788)
            (0.09407625123363861,0.09407625123363861)
            (0.6731190922105137,0.6731190922105137)
            (0.17133383835662452,0.17133383835662452)
            (0.0033480808688641783,0.0033480808688641783)
            (0.5248947610331345,0.5248947610331345)
            (0.3857320699422577,0.3857320699422577)
            (0.2057146075050309,0.2057146075050309)
            (0.01264979436668301,0.01264979436668301)
            (0.47635264731046867,0.47635264731046867)
            (0.5073091417815547,0.5073091417815547)
            (0.1503235193926773,0.1503235193926773)
            (0.6155322730375048,0.6155322730375048)
            (0.27742039539454444,0.27742039539454444)
            (0.42047916661205764,0.42047916661205764)
            (0.13963577937155247,0.13963577937155247)
            (0.10385165548636266,0.10385165548636266)
            (0.15851025623185222,0.15851025623185222)
            (0.08169687029335948,0.08169687029335948)
            (0.3838983341605813,0.3838983341605813)
            (0.16437592873927764,0.16437592873927764)
            (0.3118648219132605,0.3118648219132605)
            (0.2604486968917915,0.2604486968917915)
            (0.8417339254421377,0.8417339254421377)
            (0.08405079547752514,0.08405079547752514)
            (0.6362111814714067,0.6362111814714067)
            (0.5903736348197488,0.5903736348197488)
            (0.03814575227353656,0.03814575227353656)
            (0.024868060988868734,0.024868060988868734)
            (0.9831386361301706,0.9831386361301706)
            (0.48090137229164753,0.48090137229164753)
            (0.40562882502002295,0.40562882502002295)
            (0.6257336396272367,0.6257336396272367)
            (0.5115361895442896,0.5115361895442896)
            (0.9212661565177824,0.9212661565177824)
            (0.17101260980689248,0.17101260980689248)
            (0.7090831147680192,0.7090831147680192)
            (0.9352948366939251,0.9352948366939251)
            (0.2086771694071854,0.2086771694071854)
            (0.1703306842107526,0.1703306842107526)
            (0.9387686709935055,0.9387686709935055)
            (0.04885798424249499,0.04885798424249499)
            (0.005794236735372493,0.005794236735372493)
            (0.3664406255031246,0.3664406255031246)
            (0.6176969789673641,0.6176969789673641)
            (0.6431611007033027,0.6431611007033027)
            (0.1611492477938603,0.1611492477938603)
            (0.2994919707829786,0.2994919707829786)
            (0.21221206922175218,0.21221206922175218)
            (0.1294757249691112,0.1294757249691112)
            (0.6919640143024921,0.6919640143024921)
            (0.6795061238072582,0.6795061238072582)
            (0.3965515373493509,0.3965515373493509)
            (0.5685136373230555,0.5685136373230555)
            (0.7307845305427203,0.7307845305427203)
            (0.6631885394671653,0.6631885394671653)
            (0.9733898095286153,0.9733898095286153)
            (0.8686516225250908,0.8686516225250908)
            (0.10543260124420528,0.10543260124420528)
            (0.8670095801239159,0.8670095801239159)
            (0.006663553000797351,0.006663553000797351)
            (0.7787555930255496,0.7787555930255496)
            (0.46495193768377296,0.46495193768377296)
            (0.47574947343005847,0.47574947343005847)
            (0.7529246915366019,0.7529246915366019)
            (0.8218564450783648,0.8218564450783648)
            (0.7278767381427924,0.7278767381427924)
            (0.8469940938566846,0.8469940938566846)
            (0.7037116576122782,0.7037116576122782)
            (0.826872171496903,0.826872171496903)
            (0.6258515011271024,0.6258515011271024)
            (0.4547473916065323,0.4547473916065323)
            (0.888203564304101,0.888203564304101)
            (0.20423457762974184,0.20423457762974184)
            (0.24587836679875785,0.24587836679875785)
            (0.6705078724001576,0.6705078724001576)
            (0.14105049251734192,0.14105049251734192)
            (0.2468749133875735,0.2468749133875735)
            (0.3783573133855571,0.3783573133855571)
            (0.7930068106230781,0.7930068106230781)
            (0.35031027472962295,0.35031027472962295)
            (0.4361422149456442,0.4361422149456442)
            (0.5223748507320658,0.5223748507320658)
            (0.5695251518659892,0.5695251518659892)
            (0.913976561106881,0.913976561106881)
            (0.5799190416546023,0.5799190416546023)
            (0.4207382239136024,0.4207382239136024)
            (0.23493145528999815,0.23493145528999815)
            (0.6784869281330241,0.6784869281330241)
            (0.5768224278988181,0.5768224278988181)
            (0.6996378139389927,0.6996378139389927)
            (0.6214475786615483,0.6214475786615483)
            (0.7058877501223857,0.7058877501223857)
            (0.0901725758747347,0.0901725758747347)
            (0.8568828813997664,0.8568828813997664)
            (0.4597096217782788,0.4597096217782788)
            (0.38608905844198427,0.38608905844198427)
            (0.6105303438921323,0.6105303438921323)
            (0.7569992744777228,0.7569992744777228)
            (0.5582573767968373,0.5582573767968373)
            (0.7578053164723282,0.7578053164723282)
            (0.08769815485593169,0.08769815485593169)
            (0.038076082012203805,0.038076082012203805)
            (0.1869991265807186,0.1869991265807186)
            (0.6399071754116881,0.6399071754116881)
            (0.37914834035466205,0.37914834035466205)
            (0.8661244510263897,0.8661244510263897)
            (0.5418435431322979,0.5418435431322979)
            (0.094390811660368,0.094390811660368)
            (0.8011538147167312,0.8011538147167312)
            (0.2885025427368684,0.2885025427368684)
            (0.2050705568900667,0.2050705568900667)
            (0.11403822434210464,0.11403822434210464)
            (0.8646413498341592,0.8646413498341592)
            (0.6033138030285838,0.6033138030285838)
            (0.20355613482983648,0.20355613482983648)
            (0.5516514545493584,0.5516514545493584)
            (0.6387541772861944,0.6387541772861944)
            (0.625008866066022,0.625008866066022)
            (0.6937879252814205,0.6937879252814205)
            (0.18151625914155378,0.18151625914155378)
            (0.1994278972214769,0.1994278972214769)
            (0.44896306362280125,0.44896306362280125)
            (0.6671281447734279,0.6671281447734279)
            (0.713341316502826,0.713341316502826)
            (0.5398073745331273,0.5398073745331273)
            (0.5041761709189241,0.5041761709189241)
            (0.26320321325598917,0.26320321325598917)
            (0.006608678904214682,0.006608678904214682)
            (0.2241080748639157,0.2241080748639157)
            (0.8672034623834235,0.8672034623834235)
            (0.1893788053093508,0.1893788053093508)
            (0.2779752633748722,0.2779752633748722)
            (0.6017383580433839,0.6017383580433839)
            (0.04147950892652563,0.04147950892652563)
            (0.8343504145749576,0.8343504145749576)
            (0.877892138871013,0.877892138871013)
            (0.5167074931841753,0.5167074931841753)
            (0.49186900023321667,0.49186900023321667)
            (0.9224243965701318,0.9224243965701318)
            (0.6014274154424686,0.6014274154424686)
            (0.35519695228880743,0.35519695228880743)
            (0.38435120526473165,0.38435120526473165)
            (0.5550516208004779,0.5550516208004779)
            (0.09230132021262971,0.09230132021262971)
            (0.2487713271112606,0.2487713271112606)
            (0.7360563454835098,0.7360563454835098)
            (0.13994829383300234,0.13994829383300234)
            (0.44598403757554994,0.44598403757554994)
            (0.731786482384319,0.731786482384319)
            (0.6657166467557545,0.6657166467557545)
            (0.74627272738522,0.74627272738522)
            (0.393898717997631,0.393898717997631)
            (0.38778486719838967,0.38778486719838967)
            (0.39884016583887616,0.39884016583887616)
            (0.38146526901937117,0.38146526901937117)
            (0.2578360156590014,0.2578360156590014)
            (0.8181397446162773,0.8181397446162773)
            (0.9068610148948808,0.9068610148948808)
            (0.14489002322246092,0.14489002322246092)
            (0.14282133052113988,0.14282133052113988)
            (0.37793625918454943,0.37793625918454943)
            (0.9154938380427249,0.9154938380427249)
            (0.33842512705151906,0.33842512705151906)
            (0.25004607288826786,0.25004607288826786)
            (0.2235353413834935,0.2235353413834935)
            (0.06715864426175355,0.06715864426175355)
            (0.06649677823756495,0.06649677823756495)
            (0.5646320168214045,0.5646320168214045)
            (0.45529601930791097,0.45529601930791097)
            (0.10765861890934336,0.10765861890934336)
            (0.4707660196158019,0.4707660196158019)
            (0.4623080375625265,0.4623080375625265)
            (0.22658721198748444,0.22658721198748444)
            (0.04525478522557258,0.04525478522557258)
            (0.6125285444838724,0.6125285444838724)
            (0.7648984160174891,0.7648984160174891)
            (0.3332638096291263,0.3332638096291263)
            (0.17576407244768544,0.17576407244768544)
            (0.8082713915482973,0.8082713915482973)
            (0.5813091728321063,0.5813091728321063)
            (0.29780398115060713,0.29780398115060713)
            (0.6204126425142271,0.6204126425142271)
            (0.0719419620512971,0.0719419620512971)
            (0.6895643528364157,0.6895643528364157)
            (0.9021998798353035,0.9021998798353035)
            (0.01295835061324857,0.01295835061324857)
            (0.6916296305742429,0.6916296305742429)
            (0.6093478103922052,0.6093478103922052)
            (0.5900262216013679,0.5900262216013679)
            (0.22047710613898353,0.22047710613898353)
            (0.4874719146095574,0.4874719146095574)
            (0.7452643767579399,0.7452643767579399)
            (0.4499107325247953,0.4499107325247953)
            (0.5417163924807592,0.5417163924807592)
            (0.0027906658269500895,0.0027906658269500895)
            (0.1119199198952412,0.1119199198952412)
            (0.06354162480701442,0.06354162480701442)
            (0.23831195394139604,0.23831195394139604)
            (0.24670098340823243,0.24670098340823243)
            (0.5312898513126405,0.5312898513126405)
            (0.5098696221544585,0.5098696221544585)
            (0.0058474289085206355,0.0058474289085206355)
            (0.6616946241209236,0.6616946241209236)
            (0.13102027635573443,0.13102027635573443)
            (0.1128719347299929,0.1128719347299929)
            (0.40681123102651406,0.40681123102651406)
            (0.2199417803158803,0.2199417803158803)
            (0.02239755730682602,0.02239755730682602)
            (0.8771603504823182,0.8771603504823182)
            (0.2753726994262893,0.2753726994262893)
            (0.33437998226015164,0.33437998226015164)
            (0.6733721016120355,0.6733721016120355)
            (0.640031310825603,0.640031310825603)
            (0.8454745115922959,0.8454745115922959)
            (0.11763104465772489,0.11763104465772489)
            (0.8501397200340463,0.8501397200340463)
            (0.13563842271172843,0.13563842271172843)
            (0.45824275333337683,0.45824275333337683)
            (0.8393791447213363,0.8393791447213363)
            (0.9285965184518963,0.9285965184518963)
            (0.2302676978930207,0.2302676978930207)
            (0.31905740908890035,0.31905740908890035)
            (0.3526799594426011,0.3526799594426011)
            (0.7184490764678289,0.7184490764678289)
            (0.0644500358498653,0.0644500358498653)
            (0.31148402677359366,0.31148402677359366)
            (0.7572861282422485,0.7572861282422485)
            (0.20684446013985736,0.20684446013985736)
            (0.08941031569062652,0.08941031569062652)
            (0.3245312256115811,0.3245312256115811)
            (0.26211417711836715,0.26211417711836715)
            (0.7150518240280923,0.7150518240280923)
            (0.315943334817148,0.315943334817148)
            (0.06527980320376225,0.06527980320376225)
            (0.4951690802876607,0.4951690802876607)
            (0.7114606506739469,0.7114606506739469)
            (0.5314740846340146,0.5314740846340146)
            (0.9342722794897782,0.9342722794897782)
            (0.2705687593912045,0.2705687593912045)
            (0.11216793900096445,0.11216793900096445)
            (0.7245627192064819,0.7245627192064819)
            (0.890322001249223,0.890322001249223)
            (0.5234978069455929,0.5234978069455929)
            (0.8430161836440084,0.8430161836440084)
            (0.6451693227079875,0.6451693227079875)
            (0.46718875249884273,0.46718875249884273)
            (0.4190764769744644,0.4190764769744644)
            (0.24436190052297135,0.24436190052297135)
            (0.8271798632780873,0.8271798632780873)
            (0.4502965022673653,0.4502965022673653)
            (0.11745713270384961,0.11745713270384961)
            (0.009975041484543201,0.009975041484543201)
            (0.3495079101916617,0.3495079101916617)
            (0.050865094058959004,0.050865094058959004)
            (0.9195412203022775,0.9195412203022775)
            (0.6451533428588601,0.6451533428588601)
            (0.062207228094384615,0.062207228094384615)
            (0.27311371120978145,0.27311371120978145)
            (0.5020781036421096,0.5020781036421096)
            (0.595329647895193,0.595329647895193)
            (0.24510752339991282,0.24510752339991282)
            (0.5234997462824142,0.5234997462824142)
            (0.6541243390522651,0.6541243390522651)
            (0.7451358692705492,0.7451358692705492)
            (0.05263130368657343,0.05263130368657343)
            (0.2074464583568374,0.2074464583568374)
            (0.9083118652103908,0.9083118652103908)
            (0.8412947520652532,0.8412947520652532)
            (0.5163058226121292,0.5163058226121292)
            (0.19426610756418183,0.19426610756418183)
            (0.16371319638652437,0.16371319638652437)
            (0.7954372219269442,0.7954372219269442)
            (0.020955227698671308,0.020955227698671308)
            (0.6711414499521202,0.6711414499521202)
            (0.09248783503780533,0.09248783503780533)
            (0.14672922941255273,0.14672922941255273)
            (0.3450904983025238,0.3450904983025238)
            (0.45687848619177185,0.45687848619177185)
            (0.27815852096132954,0.27815852096132954)
            (0.5288424191883307,0.5288424191883307)
            (0.49032554305320175,0.49032554305320175)
            (0.6825463441095385,0.6825463441095385)
            (0.539375559826534,0.539375559826534)
            (0.19612713195378895,0.19612713195378895)
            (0.36479834779424425,0.36479834779424425)
            (0.0955135972335347,0.0955135972335347)
            (0.25803129094507526,0.25803129094507526)
            (0.17272475614189986,0.17272475614189986)
            (0.5362787132493515,0.5362787132493515)
            (0.13311846786457293,0.13311846786457293)
            (0.49838379241203945,0.49838379241203945)
            (0.05925338718853723,0.05925338718853723)
            (0.31845161657027754,0.31845161657027754)
            (0.05838240591018906,0.05838240591018906)
            (0.7363320308050412,0.7363320308050412)
            (0.87540739008432,0.87540739008432)
            (0.502269524014058,0.502269524014058)
            (0.16442758582716788,0.16442758582716788)
            (0.37143642395279775,0.37143642395279775)
            (0.24350641252572502,0.24350641252572502)
            (0.5765900588670798,0.5765900588670798)
            (0.7949405858013042,0.7949405858013042)
            (0.040076224065983435,0.040076224065983435)
            (0.3867811026063771,0.3867811026063771)
            (0.26104332401274544,0.26104332401274544)
            (0.8121328850766592,0.8121328850766592)
            (0.018564344759677165,0.018564344759677165)
            (0.8379613092423708,0.8379613092423708)
            (0.4773882117520707,0.4773882117520707)
            (0.5631273311568963,0.5631273311568963)
            (0.8624905966023985,0.8624905966023985)
            (0.7449844350137548,0.7449844350137548)
            (0.4283403995889099,0.4283403995889099)
            (0.015400524551467676,0.015400524551467676)
            (0.3544466783699659,0.3544466783699659)
            (0.24376279253002808,0.24376279253002808)
            (0.7257335924591453,0.7257335924591453)
            (0.7002220992854257,0.7002220992854257)
            (0.6120680083149945,0.6120680083149945)
            (0.2370250653891237,0.2370250653891237)
            (0.8725070162471138,0.8725070162471138)
            (0.08641292330990646,0.08641292330990646)
            (0.916494670809541,0.916494670809541)
            (0.14919312746376634,0.14919312746376634)
            (0.5448244893658016,0.5448244893658016)
            (0.39148883568143256,0.39148883568143256)
            (0.31496831367522704,0.31496831367522704)
            (0.10296509088774419,0.10296509088774419)
            (0.4003644872841682,0.4003644872841682)
            (0.006551241482457559,0.006551241482457559)
            (0.01297748798196996,0.01297748798196996)
            (0.7738700060299244,0.7738700060299244)
            (0.014634278364071607,0.014634278364071607)
            (0.938023283422555,0.938023283422555)
            (0.5022255803983198,0.5022255803983198)
            (0.2355959432593565,0.2355959432593565)
            (0.4037029957927507,0.4037029957927507)
            (0.2597958381316231,0.2597958381316231)
            (0.7403480249426724,0.7403480249426724)
            (0.32213745637306723,0.32213745637306723)
            (0.4777252769386864,0.4777252769386864)
            (0.3557338939148018,0.3557338939148018)
            (0.04250979999338278,0.04250979999338278)
            (0.2876772600356263,0.2876772600356263)
            (0.592236577336019,0.592236577336019)
            (0.21520883682233072,0.21520883682233072)
            (0.26685456826272635,0.26685456826272635)
            (0.22629828119018458,0.22629828119018458)
            (0.8960334877388308,0.8960334877388308)
            (0.4480880441114212,0.4480880441114212)
            (0.8648936902591957,0.8648936902591957)
            (0.38670853081133627,0.38670853081133627)
            (0.6630283429589094,0.6630283429589094)
            (0.12499322400316704,0.12499322400316704)
            (0.23660324951814127,0.23660324951814127)
            (0.15569772699754358,0.15569772699754358)
            (0.4355520101874102,0.4355520101874102)
            (0.34174381088715533,0.34174381088715533)
            (0.31577378277037316,0.31577378277037316)
            (0.6596489437476176,0.6596489437476176)
            (0.3881420528782993,0.3881420528782993)
            (0.41090953431923527,0.41090953431923527)
            (0.9310402018201673,0.9310402018201673)
            (0.3612123434780541,0.3612123434780541)
            (0.09549455807577989,0.09549455807577989)
            (0.621461554933723,0.621461554933723)
            (0.5515151092228485,0.5515151092228485)
            (0.13534662980977974,0.13534662980977974)
            (0.02624318524957514,0.02624318524957514)
            (0.3196915022546106,0.3196915022546106)
            (0.6114388143299159,0.6114388143299159)
            (0.1797732245757515,0.1797732245757515)
            (0.11496851145541243,0.11496851145541243)
            (0.5802504763362251,0.5802504763362251)
            (0.3072981987670156,0.3072981987670156)
            (0.23176826280005247,0.23176826280005247)
            (0.7122061450076647,0.7122061450076647)
            (0.5707762988337131,0.5707762988337131)
            (0.36950934666483515,0.36950934666483515)
            (0.28588716846930473,0.28588716846930473)
            (0.5121124896338753,0.5121124896338753)
            (0.4634383703859073,0.4634383703859073)
            (0.8691851224317235,0.8691851224317235)
            (0.9416396110313927,0.9416396110313927)
            (0.008107782374897399,0.008107782374897399)
            (0.4731157014663021,0.4731157014663021)
            (0.336271913491887,0.336271913491887)
            (0.3972000840429655,0.3972000840429655)
            (0.3933398679026592,0.3933398679026592)
            (0.11774125440285288,0.11774125440285288)
            (0.04820448574359659,0.04820448574359659)
            (0.1931022034040678,0.1931022034040678)
            (0.24748266603349156,0.24748266603349156)
            (0.6433414283943345,0.6433414283943345)
            (0.429837948873935,0.429837948873935)
            (0.36518591447801185,0.36518591447801185)
            (0.49158966976346896,0.49158966976346896)
            (0.1828833026093981,0.1828833026093981)
            (0.04741698304440567,0.04741698304440567)
            (0.19942144642404536,0.19942144642404536)
            (0.2119704035419392,0.2119704035419392)
            (0.07053320029316512,0.07053320029316512)
            (0.1476579093920809,0.1476579093920809)
            (0.7493054123334357,0.7493054123334357)
            (0.5794520034049202,0.5794520034049202)
            (0.6234119269261456,0.6234119269261456)
            (0.8339976342782724,0.8339976342782724)
            (0.5717300982628947,0.5717300982628947)
            (0.38767546498205396,0.38767546498205396)
            (0.2559964401572892,0.2559964401572892)
            (0.7728266937478565,0.7728266937478565)
            (0.23739971187780484,0.23739971187780484)
            (0.3009055277560557,0.3009055277560557)
            (0.544880501670644,0.544880501670644)
            (0.5362422592320363,0.5362422592320363)
            (0.8747274801802547,0.8747274801802547)
            (0.9390401573151899,0.9390401573151899)
            (0.11777845548555521,0.11777845548555521)
            (0.5630127128958051,0.5630127128958051)
            (0.16222720191734186,0.16222720191734186)
            (0.39621037601964704,0.39621037601964704)
            (0.029399779658241254,0.029399779658241254)
            (0.050166199034959114,0.050166199034959114)
            (0.11596622372040888,0.11596622372040888)
            (0.6770194171564324,0.6770194171564324)
            (0.045033110444655744,0.045033110444655744)
            (0.09664391012008977,0.09664391012008977)
            (0.5277109074970112,0.5277109074970112)
            (0.6166484068778488,0.6166484068778488)
            (0.24376421105899526,0.24376421105899526)
            (0.06019268982328929,0.06019268982328929)
            (0.07539349358335112,0.07539349358335112)
            (0.09069443316629255,0.09069443316629255)
            (0.3050569731842212,0.3050569731842212)
            (0.4253167876879811,0.4253167876879811)
            (0.21023465731078317,0.21023465731078317)
            (0.32184023101212933,0.32184023101212933)
            (0.1655997457671612,0.1655997457671612)
            (0.5247186254143865,0.5247186254143865)
            (0.5072150503889721,0.5072150503889721)
            (0.03023859486706537,0.03023859486706537)
            (0.6169057978859631,0.6169057978859631)
            (0.34489921359831666,0.34489921359831666)
            (0.6561225321550097,0.6561225321550097)
            (0.2773173510922402,0.2773173510922402)
            (0.4491218091102632,0.4491218091102632)
            (0.06603260157842938,0.06603260157842938)
            (0.7078106115087026,0.7078106115087026)
            (0.33604625477854766,0.33604625477854766)
            (0.006726201649842389,0.006726201649842389)
            (0.35895610856853155,0.35895610856853155)
            (0.6021353382158807,0.6021353382158807)
            (0.4832862430849576,0.4832862430849576)
            (0.029482819191038345,0.029482819191038345)
            (0.6366742890965288,0.6366742890965288)
            (0.012629488073077066,0.012629488073077066)
            (0.30702907312821304,0.30702907312821304)
            (0.6128154453623864,0.6128154453623864)
            (0.6990509975355634,0.6990509975355634)
            (0.6569394943766576,0.6569394943766576)
            (0.844468482189277,0.844468482189277)
            (0.8725504360505245,0.8725504360505245)
            (0.25497532893496233,0.25497532893496233)
            (0.3973628633125519,0.3973628633125519)
            (0.5186875850526822,0.5186875850526822)
            (0.39914994660503456,0.39914994660503456)
            (0.5559349539332402,0.5559349539332402)
            (0.13088796430483585,0.13088796430483585)
            (0.9849253521069292,0.9849253521069292)
            (0.36601719555579104,0.36601719555579104)
            (0.8191132696043293,0.8191132696043293)
            (0.2759017582598784,0.2759017582598784)
            (0.6780139216562067,0.6780139216562067)
            (0.7667254768002194,0.7667254768002194)
            (0.04761846579422091,0.04761846579422091)
            (0.056850949801507955,0.056850949801507955)
            (0.4235608936153925,0.4235608936153925)
            (0.1078628462376896,0.1078628462376896)
            (0.20617276637759585,0.20617276637759585)
            (0.26717608650359015,0.26717608650359015)
            (0.3355154051635978,0.3355154051635978)
            (0.07810106444803444,0.07810106444803444)
            (0.9118296112506512,0.9118296112506512)
            (0.7913443819389072,0.7913443819389072)
            (0.7101808902195076,0.7101808902195076)
            (0.9429073542595046,0.9429073542595046)
            (0.7527429874940051,0.7527429874940051)
            (0.32952186432865727,0.32952186432865727)
            (0.6427702625314677,0.6427702625314677)
            (0.07636675968877915,0.07636675968877915)
            (0.49670663827107675,0.49670663827107675)
            (0.3703901196306667,0.3703901196306667)
            (0.5899920817470383,0.5899920817470383)
            (0.24150913202088153,0.24150913202088153)
            (0.5171662449629649,0.5171662449629649)
            (0.03377732806122735,0.03377732806122735)
            (0.4871746929602505,0.4871746929602505)
            (0.35511051804113025,0.35511051804113025)
            (0.9738437841558728,0.9738437841558728)
            (0.1984977234984271,0.1984977234984271)
            (0.4263757029265238,0.4263757029265238)
            (0.33275421646517755,0.33275421646517755)
            (0.6447015938261211,0.6447015938261211)
            (0.23086237131516896,0.23086237131516896)
            (0.17804632096316686,0.17804632096316686)
            (0.04861130814111925,0.04861130814111925)
            (0.29108243877137374,0.29108243877137374)
            (0.5565693217702028,0.5565693217702028)
            (0.7646565456644315,0.7646565456644315)
            (0.31254722231240206,0.31254722231240206)
            (0.31785740871484736,0.31785740871484736)
            (0.19770572043151646,0.19770572043151646)
            (0.7994282662751813,0.7994282662751813)
            (0.46432779517880274,0.46432779517880274)
            (0.33731260002253993,0.33731260002253993)
            (0.6758146422470399,0.6758146422470399)
            (0.60374300413281,0.60374300413281)
            (0.6990340359850157,0.6990340359850157)
            (0.23057351069450216,0.23057351069450216)
            (0.07864679510440387,0.07864679510440387)
            (0.16725394596929521,0.16725394596929521)
            (0.3276632623164013,0.3276632623164013)
            (0.1249788901373694,0.1249788901373694)
            (0.008224242338404908,0.008224242338404908)
            (0.808440752145326,0.808440752145326)
            (0.4085068546753594,0.4085068546753594)
            (0.08258131600596375,0.08258131600596375)
            (0.6154541263150153,0.6154541263150153)
            (0.8046818546838841,0.8046818546838841)
            (0.6799417612063003,0.6799417612063003)
            (0.689339868784622,0.689339868784622)
            (0.14615208399971702,0.14615208399971702)
            (0.23710493596483717,0.23710493596483717)
            (0.00455975986084689,0.00455975986084689)
            (0.02888570655491396,0.02888570655491396)
            (0.7445565101794598,0.7445565101794598)
            (0.03261976103547437,0.03261976103547437)
            (0.3023445697802234,0.3023445697802234)
            (0.007294931714535879,0.007294931714535879)
            (0.7029585398615845,0.7029585398615845)
            (0.0662344879894734,0.0662344879894734)
            (0.07280942961242498,0.07280942961242498)
            (0.5924384665862079,0.5924384665862079)
            (0.6915186923960903,0.6915186923960903)
            (0.23034480885376696,0.23034480885376696)
            (0.4799594912533456,0.4799594912533456)
            (0.34937459233109913,0.34937459233109913)
            (0.1679718652935278,0.1679718652935278)
            (0.7898430629523818,0.7898430629523818)
            (0.6224900326936793,0.6224900326936793)
            (0.11303226147213064,0.11303226147213064)
            (0.10453598724015922,0.10453598724015922)
            (0.46292010757123336,0.46292010757123336)
            (0.13393387391815437,0.13393387391815437)
            (0.3344223699382294,0.3344223699382294)
            (0.3811706903064471,0.3811706903064471)
            (0.38596930238573,0.38596930238573)
            (0.3519143563153704,0.3519143563153704)
            (0.5070067804036441,0.5070067804036441)
            (0.7932024659884527,0.7932024659884527)
            (0.16357231498957203,0.16357231498957203)
            (0.4213109981785652,0.4213109981785652)
            (0.3633403969537401,0.3633403969537401)
            (0.6548654684158407,0.6548654684158407)
            (0.28190072677164313,0.28190072677164313)
            (0.1302908996554718,0.1302908996554718)
            (0.870176176933219,0.870176176933219)
            (0.35654636159132935,0.35654636159132935)
            (0.7657492201701195,0.7657492201701195)
            (0.3087844961581616,0.3087844961581616)
            (0.5093718903969453,0.5093718903969453)
            (0.2136096716243463,0.2136096716243463)
            (0.8125646258187085,0.8125646258187085)
            (0.4713501636753148,0.4713501636753148)
            (0.6564635902310312,0.6564635902310312)
            (0.341082853786975,0.341082853786975)
            (0.3550574267719153,0.3550574267719153)
            (0.05837837853105343,0.05837837853105343)
            (0.3461496909750045,0.3461496909750045)
            (0.7510209726537334,0.7510209726537334)
            (0.33321904332058416,0.33321904332058416)
            (0.2237103646607086,0.2237103646607086)
            (0.5164181694981547,0.5164181694981547)
            (0.6386210894896955,0.6386210894896955)
            (0.5402927225265337,0.5402927225265337)
            (0.7624501292351498,0.7624501292351498)
            (0.702570954598561,0.702570954598561)
            (0.08611687506823129,0.08611687506823129)
            (0.9372162628615699,0.9372162628615699)
            (0.09724643930614629,0.09724643930614629)
            (0.13133815575150876,0.13133815575150876)
            (0.16923856401120507,0.16923856401120507)
            (0.934999676207787,0.934999676207787)
            (0.09784041468494242,0.09784041468494242)
            (0.9528034154170941,0.9528034154170941)
            (0.7369133631529284,0.7369133631529284)
            (0.1750354024095414,0.1750354024095414)
            (0.6092103861070135,0.6092103861070135)
            (0.37802474057575997,0.37802474057575997)
            (0.372907268801574,0.372907268801574)
            (0.781818426164739,0.781818426164739)
            (0.846566657243549,0.846566657243549)
            (0.22245316495845535,0.22245316495845535)
            (0.005086696061576412,0.005086696061576412)
            (0.4128850230036518,0.4128850230036518)
            (0.27682393673010386,0.27682393673010386)
            (0.02752595463390861,0.02752595463390861)
            (0.2128319677455942,0.2128319677455942)
            (0.27996803140420967,0.27996803140420967)
            (0.1146385770141436,0.1146385770141436)
            (0.26587368858792026,0.26587368858792026)
            (0.27196401730942865,0.27196401730942865)
            (0.7199562527627767,0.7199562527627767)
            (0.2722820033936071,0.2722820033936071)
            (0.5454628264801848,0.5454628264801848)
            (0.8853005216416325,0.8853005216416325)
            (0.5409074926661974,0.5409074926661974)
            (0.3758474334752758,0.3758474334752758)
            (0.6170878157183382,0.6170878157183382)
            (0.3970292933913494,0.3970292933913494)
            (0.31304335781804227,0.31304335781804227)
            (0.21632931505035236,0.21632931505035236)
            (0.062488709281166566,0.062488709281166566)
            (0.3937275051805744,0.3937275051805744)
            (0.5277182826992521,0.5277182826992521)
            (0.634757322568773,0.634757322568773)
            (0.8328949144483199,0.8328949144483199)
            (0.20984477886373598,0.20984477886373598)
            (0.5381560741805562,0.5381560741805562)
            (0.04624471570041089,0.04624471570041089)
            (0.05813614776247866,0.05813614776247866)
            (0.17859226884098878,0.17859226884098878)
            (0.9399823373407404,0.9399823373407404)
            (0.3149317349945089,0.3149317349945089)
            (0.4435257891723934,0.4435257891723934)
            (0.7044510521893659,0.7044510521893659)
            (0.2642338779509268,0.2642338779509268)
            (0.598234711608046,0.598234711608046)
            (0.18653422812371634,0.18653422812371634)
            (0.18740811350620978,0.18740811350620978)
            (0.18452576063738046,0.18452576063738046)
            (0.6659616152956837,0.6659616152956837)
            (0.6681225824954893,0.6681225824954893)
            (0.19794921322901993,0.19794921322901993)
            (0.5516264735589456,0.5516264735589456)
            (0.8696571399021047,0.8696571399021047)
            (0.703370181089187,0.703370181089187)
            (0.8231379118952769,0.8231379118952769)
            (0.5220950097591117,0.5220950097591117)
            (0.2805166083152397,0.2805166083152397)
            (0.7627745196886795,0.7627745196886795)
            (0.000413282060080844,0.000413282060080844)
            (0.48040618057324247,0.48040618057324247)
            (0.3380141910275629,0.3380141910275629)
            (0.7057894324728202,0.7057894324728202)
            (0.6769823785312556,0.6769823785312556)
            (0.017532082300837804,0.017532082300837804)
            (0.8449090409879862,0.8449090409879862)
            (0.4402357292909759,0.4402357292909759)
            (0.4868972264061937,0.4868972264061937)
            (0.7803307062285052,0.7803307062285052)
            (0.16574511218925214,0.16574511218925214)
            (0.4366174346808107,0.4366174346808107)
            (0.9508241300013418,0.9508241300013418)
            (0.8288617053121428,0.8288617053121428)
            (0.6860811511642142,0.6860811511642142)
            (0.1820103772169881,0.1820103772169881)
            (0.4335688409385061,0.4335688409385061)
            (0.2544811997721097,0.2544811997721097)
            (0.3839561686830547,0.3839561686830547)
            (0.20355203926170173,0.20355203926170173)
            (0.8174879430445926,0.8174879430445926)
            (0.3867302043326367,0.3867302043326367)
            (0.12571343976360516,0.12571343976360516)
            (0.1534925057361145,0.1534925057361145)
            (0.44675192585879675,0.44675192585879675)
            (0.2581730806353473,0.2581730806353473)
            (0.07128163874282745,0.07128163874282745)
            (0.8527753681043797,0.8527753681043797)
            (0.8159268500882846,0.8159268500882846)
            (0.744070790523577,0.744070790523577)
            (0.4561789992715286,0.4561789992715286)
            (0.7139436316914469,0.7139436316914469)
            (0.04201630834343595,0.04201630834343595)
            (0.055717853354318114,0.055717853354318114)
            (0.44065915370219266,0.44065915370219266)
            (0.21118811638418467,0.21118811638418467)
            (0.8011863676253554,0.8011863676253554)
            (0.45047632037130914,0.45047632037130914)
            (0.11188575701572545,0.11188575701572545)
            (0.0743177622664859,0.0743177622664859)
            (0.07207618746220468,0.07207618746220468)
            (0.18216836647835055,0.18216836647835055)
            (0.4103850279319854,0.4103850279319854)
            (0.7456310957500525,0.7456310957500525)
            (0.5895604886736652,0.5895604886736652)
            (0.13005659254767798,0.13005659254767798)
            (0.47234544167163073,0.47234544167163073)
            (0.2504190972021876,0.2504190972021876)
            (0.8144984673257443,0.8144984673257443)
            (0.6269424529038781,0.6269424529038781)
            (0.5561465456644205,0.5561465456644205)
            (0.027672362997225974,0.027672362997225974)
            (0.5353068775805503,0.5353068775805503)
            (0.06354866449948582,0.06354866449948582)
            (0.7853498497044227,0.7853498497044227)
            (0.5580900162246001,0.5580900162246001)
            (0.3484324326781767,0.3484324326781767)
            (0.07502144783420506,0.07502144783420506)
            (0.4460378647166454,0.4460378647166454)
            (0.7399183508120101,0.7399183508120101)
            (0.03805214616482944,0.03805214616482944)
            (0.11551430966613474,0.11551430966613474)
            (0.3892783568055799,0.3892783568055799)
            (0.6590744246821938,0.6590744246821938)
            (0.7187139135593703,0.7187139135593703)
            (0.2655402728678842,0.2655402728678842)
            (0.6480719614531845,0.6480719614531845)
            (0.8787473751927559,0.8787473751927559)
            (0.0917187778353441,0.0917187778353441)
            (0.31353410646401236,0.31353410646401236)
            (0.32130894226620876,0.32130894226620876)
            (0.34882292252864344,0.34882292252864344)
            (0.03315700899284768,0.03315700899284768)
            (0.3102631459642031,0.3102631459642031)
            (0.12377504605428413,0.12377504605428413)
            (0.6464986315088943,0.6464986315088943)
            (0.01501400307318912,0.01501400307318912)
            (0.3548545126067161,0.3548545126067161)
            (0.03512316603750221,0.03512316603750221)
            (0.8894370779869496,0.8894370779869496)
            (0.11048137961763704,0.11048137961763704)
            (0.0438830426777963,0.0438830426777963)
            (0.45556862982699986,0.45556862982699986)
            (0.5599639581222584,0.5599639581222584)
            (0.3050165892531185,0.3050165892531185)
            (0.7322019884364077,0.7322019884364077)
            (0.1685373406159434,0.1685373406159434)
            (0.031963694008123156,0.031963694008123156)
            (0.25179202977586035,0.25179202977586035)
            (0.12789748740474027,0.12789748740474027)
            (0.3570607067988514,0.3570607067988514)
            (0.40640517301453194,0.40640517301453194)
            (0.4972418257396949,0.4972418257396949)
            (0.4763111194801457,0.4763111194801457)
            (0.09092023819720885,0.09092023819720885)
            (0.5812538636263149,0.5812538636263149)
            (0.3368195243053367,0.3368195243053367)
            (0.21109730352075706,0.21109730352075706)
            (0.5866196516903188,0.5866196516903188)
            (0.141676650093017,0.141676650093017)
            (0.7102510438270986,0.7102510438270986)
            (0.771148686979882,0.771148686979882)
            (0.8947187461046666,0.8947187461046666)
            (0.8594928927460657,0.8594928927460657)
            (0.2262250206162788,0.2262250206162788)
            (0.14485869983330457,0.14485869983330457)
            (0.09493061849982376,0.09493061849982376)
            (0.7892675922288932,0.7892675922288932)
            (0.1836775611730379,0.1836775611730379)
            (0.8968249330282339,0.8968249330282339)
            (0.9401487197706502,0.9401487197706502)
            (0.6068431832775545,0.6068431832775545)
            (0.6443798412041815,0.6443798412041815)
            (0.6236378181264102,0.6236378181264102)
            (0.8966819948053733,0.8966819948053733)
            (0.7106525369680647,0.7106525369680647)
            (0.5904111928180651,0.5904111928180651)
            (0.4296209412564801,0.4296209412564801)
            (0.6746513518054981,0.6746513518054981)
            (0.25937021686657813,0.25937021686657813)
            (0.5196032235086534,0.5196032235086534)
            (0.6786983542670222,0.6786983542670222)
            (0.6398291528534701,0.6398291528534701)
            (0.2756070382261735,0.2756070382261735)
            (0.49830961846591904,0.49830961846591904)
            (0.4827335652136079,0.4827335652136079)
            (0.026920401618519385,0.026920401618519385)
            (0.24710832234461755,0.24710832234461755)
            (0.3401891326404336,0.3401891326404336)
            (0.5966374410280517,0.5966374410280517)
            (0.6310633695152483,0.6310633695152483)
            (0.048189187540838674,0.048189187540838674)
            (0.19967576933570452,0.19967576933570452)
            (0.712853837605012,0.712853837605012)
            (0.48958148626714004,0.48958148626714004)
            (0.3074099527134788,0.3074099527134788)
            (0.791268490606816,0.791268490606816)
            (0.13582767239793325,0.13582767239793325)
            (0.33905529153115266,0.33905529153115266)
            (0.17779836002765848,0.17779836002765848)
            (0.19938600823572106,0.19938600823572106)
            (0.21116043521581807,0.21116043521581807)
            (0.4491792160035275,0.4491792160035275)
            (0.6875509175955851,0.6875509175955851)
            (0.004501527765950475,0.004501527765950475)
            (0.6560266828998707,0.6560266828998707)
            (0.9241501821236037,0.9241501821236037)
            (0.12781439755321355,0.12781439755321355)
            (0.3139141381747341,0.3139141381747341)
            (0.07094870868051395,0.07094870868051395)
            (0.3489624776141338,0.3489624776141338)
            (0.7546518374468596,0.7546518374468596)
            (0.8151056905966464,0.8151056905966464)
            (0.015489981010572307,0.015489981010572307)
            (0.08209752196103759,0.08209752196103759)
            (0.2555845704755326,0.2555845704755326)
            (0.15777468722424182,0.15777468722424182)
            (0.4840068795468032,0.4840068795468032)
            (0.617339529944934,0.617339529944934)
            (0.37412822495887443,0.37412822495887443)
            (0.01865509222660844,0.01865509222660844)
            (0.4843643456711906,0.4843643456711906)
            (0.3158282144173612,0.3158282144173612)
            (0.8741692507178633,0.8741692507178633)
            (0.7185196653189623,0.7185196653189623)
            (0.854476069631438,0.854476069631438)
            (0.7492150413912051,0.7492150413912051)
            (0.6362371165509435,0.6362371165509435)
            (0.37671487464421793,0.37671487464421793)
            (0.6861627958509102,0.6861627958509102)
            (0.8003267465205914,0.8003267465205914)
            (0.381924643074705,0.381924643074705)
            (0.1726942903457256,0.1726942903457256)
            (0.0008278516145561188,0.0008278516145561188)
            (0.3570898954383128,0.3570898954383128)
            (0.15651976207139962,0.15651976207139962)
            (0.6043766803465895,0.6043766803465895)
            (0.4686808548990873,0.4686808548990873)
            (0.38803082886713725,0.38803082886713725)
            (0.11405280216467983,0.11405280216467983)
            (0.5174621993459989,0.5174621993459989)
            (0.17201250176002247,0.17201250176002247)
            (0.5157260351972227,0.5157260351972227)
            (0.10210747845163337,0.10210747845163337)
            (0.1766854455175766,0.1766854455175766)
            (0.025999369945204798,0.025999369945204798)
            (0.5385666700597924,0.5385666700597924)
            (0.10923756240150895,0.10923756240150895)
            (0.36494494516074516,0.36494494516074516)
            (0.4042587790781367,0.4042587790781367)
            (0.3434269138156638,0.3434269138156638)
            (0.8012992237198291,0.8012992237198291)
            (0.7474243713218538,0.7474243713218538)
            (0.7532708753320445,0.7532708753320445)
            (0.007690832272141623,0.007690832272141623)
            (0.9414405699121045,0.9414405699121045)
            (0.08779278556941572,0.08779278556941572)
            (0.7875798251031947,0.7875798251031947)
            (0.9196860927948118,0.9196860927948118)
            (0.33448333528214214,0.33448333528214214)
            (0.09339497597134572,0.09339497597134572)
            (0.08481884025403574,0.08481884025403574)
            (0.1101577881517799,0.1101577881517799)
            (0.010941019333747692,0.010941019333747692)
            (0.36573142931690406,0.36573142931690406)
            (0.47115388942584846,0.47115388942584846)
            (0.758316299604565,0.758316299604565)
            (0.22333506140928217,0.22333506140928217)
            (0.8048811929132169,0.8048811929132169)
            (0.14488866365714959,0.14488866365714959)
            (0.2029389238284971,0.2029389238284971)
            (0.533942948991982,0.533942948991982)
            (0.4494367002554389,0.4494367002554389)
            (0.6933580220432773,0.6933580220432773)
            (0.8846396076360201,0.8846396076360201)
            (0.8444320319324166,0.8444320319324166)
            (0.04134082440107045,0.04134082440107045)
            (0.13031319023410703,0.13031319023410703)
            (0.0007439843786164468,0.0007439843786164468)
            (0.4522187824538959,0.4522187824538959)
            (0.08860092023813482,0.08860092023813482)
            (0.8169543905542276,0.8169543905542276)
            (0.5398911784082694,0.5398911784082694)
            (0.2776310737307528,0.2776310737307528)
            (0.31226852295456065,0.31226852295456065)
            (0.21609200319749766,0.21609200319749766)
            (0.35594696049773944,0.35594696049773944)
            (0.30283436427592303,0.30283436427592303)
            (0.24114856375859461,0.24114856375859461)
            (0.2760339134904286,0.2760339134904286)
            (0.3898050830382227,0.3898050830382227)
            (0.31661131449211877,0.31661131449211877)
            (0.08616246371004044,0.08616246371004044)
            (0.9596079447091502,0.9596079447091502)
            (0.59246698083012,0.59246698083012)
            (0.5268441812410716,0.5268441812410716)
            (0.727048799541179,0.727048799541179)
            (0.44785511655872956,0.44785511655872956)
            (0.5495795203538654,0.5495795203538654)
            (0.1614090854317829,0.1614090854317829)
            (0.6310734012614164,0.6310734012614164)
            (0.5599653804004205,0.5599653804004205)
            (0.6770891837397766,0.6770891837397766)
            (0.07396385652064774,0.07396385652064774)
            (0.0338504623661533,0.0338504623661533)
            (0.5523435526583286,0.5523435526583286)
            (0.7105889368229392,0.7105889368229392)
            (0.3752578861926801,0.3752578861926801)
            (0.8009175044875391,0.8009175044875391)
            (0.012026348853683921,0.012026348853683921)
            (0.3478798524432761,0.3478798524432761)
            (0.15457466665830033,0.15457466665830033)
            (0.11609925077578398,0.11609925077578398)
            (0.7217011121181666,0.7217011121181666)
            (0.08264112068008655,0.08264112068008655)
            (0.5320447854786676,0.5320447854786676)
            (0.5034640427419457,0.5034640427419457)
            (0.8189028757120886,0.8189028757120886)
            (0.7897685319017628,0.7897685319017628)
            (0.12128416364223282,0.12128416364223282)
            (0.862136853769492,0.862136853769492)
            (0.2689809367746381,0.2689809367746381)
            (0.29915830276841104,0.29915830276841104)
            (0.5957590993324946,0.5957590993324946)
            (0.3840387830999368,0.3840387830999368)
            (0.10844181960845822,0.10844181960845822)
            (0.08017829557836864,0.08017829557836864)
            (0.19468273245816392,0.19468273245816392)
            (0.5029732772817352,0.5029732772817352)
            (0.5240198726477914,0.5240198726477914)
            (0.802205230199776,0.802205230199776)
            (0.09626397103096385,0.09626397103096385)
            (0.062419731168649406,0.062419731168649406)
            (0.8387787392610455,0.8387787392610455)
            (0.14902402632413891,0.14902402632413891)
            (0.25890217634767665,0.25890217634767665)
            (0.05320719220882797,0.05320719220882797)
            (0.15575928258933747,0.15575928258933747)
            (0.5200476419753153,0.5200476419753153)
            (0.6488790888503361,0.6488790888503361)
            (0.09267934846372605,0.09267934846372605)
            (0.37781078105926413,0.37781078105926413)
            (0.7299036608392131,0.7299036608392131)
            (0.44571360925776915,0.44571360925776915)
            (0.4495956369005836,0.4495956369005836)
            (0.12495002869326122,0.12495002869326122)
            (0.035936333054267355,0.035936333054267355)
            (0.5484687413104523,0.5484687413104523)
            (0.015805845896835313,0.015805845896835313)
            (0.23454160693029236,0.23454160693029236)
            (0.5881394074295143,0.5881394074295143)
            (0.41383534797799504,0.41383534797799504)
            (0.6386948144087865,0.6386948144087865)
            (0.3580420705702775,0.3580420705702775)
            (0.50046384121858,0.50046384121858)
            (0.8953513748290811,0.8953513748290811)
            (0.3663868806060737,0.3663868806060737)
            (0.6871475457878351,0.6871475457878351)
            (0.7106330013508584,0.7106330013508584)
            (0.19683390321330807,0.19683390321330807)
            (0.0853046470222184,0.0853046470222184)
            (0.5468484511633092,0.5468484511633092)
            (0.7599783253234731,0.7599783253234731)
            (0.32477200571478226,0.32477200571478226)
            (0.7564072138316924,0.7564072138316924)
            (0.20024480763267305,0.20024480763267305)
            (0.24171756700558622,0.24171756700558622)
            (0.460281407419594,0.460281407419594)
            (0.1390166277448608,0.1390166277448608)
            (0.042301941692776235,0.042301941692776235)
            (0.4372343932289654,0.4372343932289654)
            (0.09662038257369532,0.09662038257369532)
            (0.639747221842704,0.639747221842704)
            (0.32741755070117584,0.32741755070117584)
            (0.8461107677433823,0.8461107677433823)
            (0.2299361964897364,0.2299361964897364)
            (0.9747909156157615,0.9747909156157615)
            (0.3370300618391102,0.3370300618391102)
            (0.6254723653238494,0.6254723653238494)
            (0.33408845498481554,0.33408845498481554)
            (0.5107175639774706,0.5107175639774706)
            (0.3084054954777542,0.3084054954777542)
            (0.27252840385646193,0.27252840385646193)
            (0.8817168698424181,0.8817168698424181)
            (0.6691773077731811,0.6691773077731811)
            (0.18799194923586549,0.18799194923586549)
            (0.020967087237417026,0.020967087237417026)
            (0.11153861033682011,0.11153861033682011)
            (0.11835324502691802,0.11835324502691802)
            (0.5892726030124807,0.5892726030124807)
            (0.9775939456356695,0.9775939456356695)
            (0.580845514979464,0.580845514979464)
            (0.268834603633342,0.268834603633342)
            (0.3523634267039413,0.3523634267039413)
            (0.43518550499021236,0.43518550499021236)
            (0.5850898093643465,0.5850898093643465)
            (0.10650230851852904,0.10650230851852904)
            (0.5914496720555541,0.5914496720555541)
            (0.503383356942797,0.503383356942797)
            (0.8683469581672763,0.8683469581672763)
            (0.34949090515105863,0.34949090515105863)
            (0.6614954400067496,0.6614954400067496)
            (0.055049180763270034,0.055049180763270034)
            (0.04988501345209262,0.04988501345209262)
            (0.39804402497738534,0.39804402497738534)
            (0.5700570723059344,0.5700570723059344)
            (0.3180005503461998,0.3180005503461998)
            (0.4522775615064618,0.4522775615064618)
            (0.6385651175079985,0.6385651175079985)
            (0.857613676415601,0.857613676415601)
            (0.6570699350711171,0.6570699350711171)
            (0.5597443441828798,0.5597443441828798)
            (0.38424976007406664,0.38424976007406664)
            (0.7040931715530425,0.7040931715530425)
            (0.5860683967167168,0.5860683967167168)
            (0.6442125339094094,0.6442125339094094)
            (0.6436305792992649,0.6436305792992649)
            (0.6471711792212838,0.6471711792212838)
            (0.08429530951933084,0.08429530951933084)
            (0.18309716117050878,0.18309716117050878)
            (0.43928024548502353,0.43928024548502353)
            (0.08053635946272197,0.08053635946272197)
            (0.8420023457281677,0.8420023457281677)
            (0.2751204307794546,0.2751204307794546)
            (0.15350585385848614,0.15350585385848614)
            (0.5519031938462047,0.5519031938462047)
            (0.24051157862003758,0.24051157862003758)
            (0.4772530004247074,0.4772530004247074)
            (0.5414733814376489,0.5414733814376489)
            (0.26418529686388204,0.26418529686388204)
            (0.42113907128655137,0.42113907128655137)
            (0.49157917525566297,0.49157917525566297)
            (0.7671473900294632,0.7671473900294632)
            (0.5080051841964714,0.5080051841964714)
            (0.46224950542490395,0.46224950542490395)
            (0.489474357926013,0.489474357926013)
            (0.4647429409777337,0.4647429409777337)
            (0.9457845847850295,0.9457845847850295)
            (0.06838606084719467,0.06838606084719467)
            (0.8504597492713302,0.8504597492713302)
            (0.45589985667121447,0.45589985667121447)
            (0.8099037414143228,0.8099037414143228)
            (0.3914968972326449,0.3914968972326449)
            (0.641397801232542,0.641397801232542)
            (0.4349328353851597,0.4349328353851597)
            (0.38306701640091645,0.38306701640091645)
            (0.3448259980648596,0.3448259980648596)
            (0.08637164906004047,0.08637164906004047)
            (0.7885931367308228,0.7885931367308228)
            (0.2945973164093507,0.2945973164093507)
            (0.32904987809581243,0.32904987809581243)
            (0.3618524288559821,0.3618524288559821)
            (0.8596291237892506,0.8596291237892506)
            (0.7738091288830087,0.7738091288830087)
            (0.425057796015346,0.425057796015346)
            (0.20219088103902183,0.20219088103902183)
            (0.7630516987522125,0.7630516987522125)
            (0.37754945080077384,0.37754945080077384)
            (0.16284941693549326,0.16284941693549326)
            (0.4411804045257405,0.4411804045257405)
            (0.2471221146978807,0.2471221146978807)
            (0.12891904816767674,0.12891904816767674)
            (0.5335457861017137,0.5335457861017137)
            (0.24884806315942254,0.24884806315942254)
            (0.7153107266357281,0.7153107266357281)
            (0.41937910586501936,0.41937910586501936)
            (0.6934266821852915,0.6934266821852915)
            (0.44730755863350524,0.44730755863350524)
            (0.6425923438053722,0.6425923438053722)
            (0.608973353751932,0.608973353751932)
            (0.9458791414203895,0.9458791414203895)
            (0.6514334216318751,0.6514334216318751)
            (0.9347618949588843,0.9347618949588843)
            (0.7873380153470538,0.7873380153470538)
            (0.5502008508487961,0.5502008508487961)
            (0.5914425993226762,0.5914425993226762)
            (0.11550849408355168,0.11550849408355168)
            (0.8125512131658688,0.8125512131658688)
            (0.6676086055860153,0.6676086055860153)
            (0.13935177575718805,0.13935177575718805)
            (0.3585317512779991,0.3585317512779991)
            (0.2585749616587981,0.2585749616587981)
            (0.23004755827800527,0.23004755827800527)
            (0.2850778963516971,0.2850778963516971)
            (0.3888470677606196,0.3888470677606196)
            (0.21972042218330512,0.21972042218330512)
            (0.7435284118912315,0.7435284118912315)
            (0.20777867799351724,0.20777867799351724)
            (0.4714667552343641,0.4714667552343641)
            (0.3260894250323383,0.3260894250323383)
            (0.8445237542283868,0.8445237542283868)
            (0.3575522966369631,0.3575522966369631)
            (0.5562076411428192,0.5562076411428192)
            (0.5423679904570227,0.5423679904570227)
            (0.5122963828670799,0.5122963828670799)
            (0.6996232815857746,0.6996232815857746)
            (0.7453132542182364,0.7453132542182364)
            (0.28514659847955337,0.28514659847955337)
            (0.6180557318326356,0.6180557318326356)
            (0.40608654054375015,0.40608654054375015)
            (0.44309883678363526,0.44309883678363526)
            (0.12578009737803875,0.12578009737803875)
            (0.036815394525572476,0.036815394525572476)
            (0.4692103101144528,0.4692103101144528)
            (0.702983388595622,0.702983388595622)
            (0.46040428052911675,0.46040428052911675)
            (0.9676380105398759,0.9676380105398759)
            (0.3077544877272532,0.3077544877272532)
            (0.199966448761127,0.199966448761127)
            (0.6758531332427422,0.6758531332427422)
            (0.04727266445279521,0.04727266445279521)
            (0.7769279668648271,0.7769279668648271)
            (0.5256267741489693,0.5256267741489693)
            (0.2655784530539267,0.2655784530539267)
            (0.43378498615945094,0.43378498615945094)
            (0.8116702571447516,0.8116702571447516)
            (0.7747806159601291,0.7747806159601291)
            (0.29718081901989013,0.29718081901989013)
            (0.5666072104972568,0.5666072104972568)
            (0.09096390053217851,0.09096390053217851)
            (0.9816831524844554,0.9816831524844554)
            (0.8113286083428926,0.8113286083428926)
            (0.9378046983887169,0.9378046983887169)
            (0.25742799982265663,0.25742799982265663)
            (0.10846456675806837,0.10846456675806837)
            (0.5884504613107917,0.5884504613107917)
            (0.014807648610746793,0.014807648610746793)
            (0.1367934058226712,0.1367934058226712)
            (0.11346816199939325,0.11346816199939325)
            (0.1571594996715815,0.1571594996715815)
            (0.4560670896995487,0.4560670896995487)
            (0.8401310237051627,0.8401310237051627)
            (0.9871683167115959,0.9871683167115959)
            (0.08314181247411345,0.08314181247411345)
            (0.1492588581137999,0.1492588581137999)
            (0.7139357368191868,0.7139357368191868)
            (0.1715354296458933,0.1715354296458933)
            (0.9259325133907734,0.9259325133907734)
            (0.05054007763771162,0.05054007763771162)
            (0.12347949409650716,0.12347949409650716)
            (0.19856875359188253,0.19856875359188253)
            (0.2303636071964944,0.2303636071964944)
            (0.7714426707492217,0.7714426707492217)
            (0.9108982782164617,0.9108982782164617)
            (0.7762067970155009,0.7762067970155009)
            (0.8506219230289598,0.8506219230289598)
            (0.15769939464857163,0.15769939464857163)
            (0.6048452731893845,0.6048452731893845)
            (0.009962915454927002,0.009962915454927002)
            (0.3564724183719562,0.3564724183719562)
            (0.4139841992527892,0.4139841992527892)
            (0.889299116407108,0.889299116407108)
            (0.18226016180700766,0.18226016180700766)
            (0.7062210129573191,0.7062210129573191)
            (0.29619899695878127,0.29619899695878127)
            (0.07431281560085601,0.07431281560085601)
            (0.1815537747652507,0.1815537747652507)
            (0.907491999059741,0.907491999059741)
            (0.20246619016201683,0.20246619016201683)
            (0.24464345321862102,0.24464345321862102)
            (0.5165514660224559,0.5165514660224559)
            (0.6710341155816744,0.6710341155816744)
            (0.21521779016722697,0.21521779016722697)
            (0.9115385456090815,0.9115385456090815)
            (0.5210989726004405,0.5210989726004405)
            (0.41282003617027074,0.41282003617027074)
            (0.17043565816808082,0.17043565816808082)
            (0.40164518287914985,0.40164518287914985)
            (0.6020954298741836,0.6020954298741836)
            (0.2301180658191666,0.2301180658191666)
            (0.4137577193667554,0.4137577193667554)
            (0.1368683437746463,0.1368683437746463)
            (0.5146811953707437,0.5146811953707437)
            (0.7284780362773002,0.7284780362773002)
            (0.006422601822256624,0.006422601822256624)
            (0.10456301250033184,0.10456301250033184)
            (0.5065853196368786,0.5065853196368786)
            (0.37421604914354134,0.37421604914354134)
            (0.05663583849536624,0.05663583849536624)
            (0.8052690395799865,0.8052690395799865)
            (0.7588295306204633,0.7588295306204633)
            (0.008943542877023591,0.008943542877023591)
            (0.6804114830618779,0.6804114830618779)
            (0.04727862423599194,0.04727862423599194)
            (0.5340799520457038,0.5340799520457038)
            (0.7699361188298823,0.7699361188298823)
            (0.5879792070821528,0.5879792070821528)
            (0.30440964895244105,0.30440964895244105)
            (0.5044841528437689,0.5044841528437689)
            (0.9138486227933262,0.9138486227933262)
            (0.7549591633314154,0.7549591633314154)
            (0.5842115504516464,0.5842115504516464)
            (0.46721021006395014,0.46721021006395014)
            (0.562012338182948,0.562012338182948)
            (0.06619353647176296,0.06619353647176296)
            (0.27071094360363235,0.27071094360363235)
            (0.09818053289142248,0.09818053289142248)
            (0.12601071034844757,0.12601071034844757)
            (0.5526944002352714,0.5526944002352714)
            (0.21878505578313123,0.21878505578313123)
            (0.1567906513939915,0.1567906513939915)
            (0.03233368591489372,0.03233368591489372)
            (0.3720455179905844,0.3720455179905844)
            (0.2042862786401456,0.2042862786401456)
            (0.5533381439379155,0.5533381439379155)
            (0.28790741747972803,0.28790741747972803)
            (0.07689888483595242,0.07689888483595242)
            (0.41278095088412625,0.41278095088412625)
            (0.3965429241132008,0.3965429241132008)
            (0.22798814254119237,0.22798814254119237)
            (0.4847719918277804,0.4847719918277804)
            (0.07670899205456061,0.07670899205456061)
            (0.1732456363028132,0.1732456363028132)
            (0.9363807408658371,0.9363807408658371)
            (0.4048341213879785,0.4048341213879785)
            (0.17464905141423492,0.17464905141423492)
            (0.1910287171171472,0.1910287171171472)
            (0.7706961285996368,0.7706961285996368)
            (0.008575756346562047,0.008575756346562047)
            (0.178246603787084,0.178246603787084)
            (0.7689460750723256,0.7689460750723256)
            (0.47266389925410546,0.47266389925410546)
            (0.16610893829002427,0.16610893829002427)
            (0.31860056686096017,0.31860056686096017)
            (0.9718274651631169,0.9718274651631169)
            (0.3995912749381253,0.3995912749381253)
            (0.7738615130377304,0.7738615130377304)
            (0.3149438507117398,0.3149438507117398)
            (0.15141029330612743,0.15141029330612743)
            (0.16490488762311217,0.16490488762311217)
            (0.2960149981310636,0.2960149981310636)
            (0.6471776845987941,0.6471776845987941)
            (0.996749860013806,0.996749860013806)
            (0.52344049021483,0.52344049021483)
            (0.666782404440678,0.666782404440678)
            (0.13436748132158716,0.13436748132158716)
            (0.3736921788322515,0.3736921788322515)
            (0.7412407618463779,0.7412407618463779)
            (0.6329002780197148,0.6329002780197148)
            (0.8850193643504853,0.8850193643504853)
            (0.1088876247998275,0.1088876247998275)
            (0.9814428017674961,0.9814428017674961)
            (0.2059524900371179,0.2059524900371179)
            (0.6113482122161211,0.6113482122161211)
            (0.8477160604879703,0.8477160604879703)
            (0.9210097336951129,0.9210097336951129)
            (0.16827108436084437,0.16827108436084437)
            (0.1169060379924105,0.1169060379924105)
            (0.5376354603240591,0.5376354603240591)
            (0.26349877292821977,0.26349877292821977)
            (0.17603199231116262,0.17603199231116262)
            (0.6730630853143058,0.6730630853143058)
            (0.2142139284868323,0.2142139284868323)
            (0.4946530050289224,0.4946530050289224)
            (0.40103433858075177,0.40103433858075177)
            (0.19866152962213612,0.19866152962213612)
            (0.7551416127127499,0.7551416127127499)
            (0.20449629466954944,0.20449629466954944)
            (0.7464421735746989,0.7464421735746989)
            (0.060836150651205845,0.060836150651205845)
            (0.10769266763034224,0.10769266763034224)
            (0.7232003170475554,0.7232003170475554)
            (0.11910102247373966,0.11910102247373966)
            (0.3766711068765488,0.3766711068765488)
            (0.048554841588498876,0.048554841588498876)
            (0.1812774247894502,0.1812774247894502)
            (0.5260988939253655,0.5260988939253655)
            (0.2549931449294047,0.2549931449294047)
            (0.10952339103239583,0.10952339103239583)
            (0.7148982675241665,0.7148982675241665)
            (0.03410364164804336,0.03410364164804336)
            (0.7325813390114386,0.7325813390114386)
            (0.36681632741930636,0.36681632741930636)
            (0.5320669557128939,0.5320669557128939)
            (0.0774568205545123,0.0774568205545123)
            (0.7544574062387,0.7544574062387)
            (0.6227834966503496,0.6227834966503496)
            (0.28508858705286866,0.28508858705286866)
            (0.09704336154492388,0.09704336154492388)
            (0.296960623675259,0.296960623675259)
            (0.020244498724823368,0.020244498724823368)
            (0.599134474098644,0.599134474098644)
            (0.3071062591201328,0.3071062591201328)
            (0.526907177102964,0.526907177102964)
            (0.11805141977193434,0.11805141977193434)
            (0.058141769568428536,0.058141769568428536)
            (0.22870075117068978,0.22870075117068978)
            (0.7102418978393401,0.7102418978393401)
            (0.26259639717207595,0.26259639717207595)
            (0.5291610931965367,0.5291610931965367)
            (0.23530648799496756,0.23530648799496756)
            (0.4615790354745799,0.4615790354745799)
            (0.6992938752379281,0.6992938752379281)
            (0.9788761298413104,0.9788761298413104)
            (0.8346544755307165,0.8346544755307165)
            (0.8414969585488934,0.8414969585488934)
            (0.21506373196659223,0.21506373196659223)
            (0.16056868995720386,0.16056868995720386)
            (0.6004061869487749,0.6004061869487749)
            (0.3221953361621601,0.3221953361621601)
            (0.3782999527100691,0.3782999527100691)
            (0.020462799323170078,0.020462799323170078)
            (0.5724567013699784,0.5724567013699784)
            (0.3163562387792065,0.3163562387792065)
            (0.43816573148494675,0.43816573148494675)
            (0.4997139098615202,0.4997139098615202)
            (0.09779890584787032,0.09779890584787032)
            (0.5531365427807602,0.5531365427807602)
            (0.9179070668903653,0.9179070668903653)
            (0.6262147443638337,0.6262147443638337)
            (0.0003897814771209873,0.0003897814771209873)
            (0.013804530184566843,0.013804530184566843)
            (0.29757293078415437,0.29757293078415437)
            (0.009174965447074523,0.009174965447074523)
            (0.04856919487759015,0.04856919487759015)
            (0.17942646218334501,0.17942646218334501)
            (0.5670194924649841,0.5670194924649841)
            (0.3499415655290301,0.3499415655290301)
            (0.03852698269354282,0.03852698269354282)
            (0.3221091081040194,0.3221091081040194)
            (0.8634745667167641,0.8634745667167641)
            (0.5844551776912257,0.5844551776912257)
            (0.8564160790963999,0.8564160790963999)
            (0.33940851297463137,0.33940851297463137)
            (0.4417783552242318,0.4417783552242318)
            (0.08415258096052947,0.08415258096052947)
            (0.4538721880282781,0.4538721880282781)
            (0.908346301463868,0.908346301463868)
            (0.8381388769952248,0.8381388769952248)
            (0.36919420446298856,0.36919420446298856)
            (0.7948049267135886,0.7948049267135886)
            (0.12525345543553157,0.12525345543553157)
            (0.47542991276276947,0.47542991276276947)
            (0.525585937589196,0.525585937589196)
            (0.23310727630955674,0.23310727630955674)
            (0.8661867720005043,0.8661867720005043)
            (0.23830001906095433,0.23830001906095433)
            (0.7261234678856292,0.7261234678856292)
            (0.31289809126540014,0.31289809126540014)
            (0.305410948910946,0.305410948910946)
            (0.8762465948064365,0.8762465948064365)
            (0.2380009987223043,0.2380009987223043)
            (0.45128718288022307,0.45128718288022307)
            (0.011330074089700215,0.011330074089700215)
            (0.7377079815035259,0.7377079815035259)
            (0.5140021421600742,0.5140021421600742)
            (0.2183732335224896,0.2183732335224896)
            (0.6813511343930241,0.6813511343930241)
            (0.7543526808481387,0.7543526808481387)
            (0.04133371109262374,0.04133371109262374)
            (0.7710568996901643,0.7710568996901643)
            (0.6659009838568906,0.6659009838568906)
            (0.04001860072099883,0.04001860072099883)
            (0.30524453429347953,0.30524453429347953)
            (0.7917231580078024,0.7917231580078024)
            (0.602873602395631,0.602873602395631)
            (0.4301635207243715,0.4301635207243715)
            (0.22523239306676435,0.22523239306676435)
            (0.0758302642106139,0.0758302642106139)
            (0.13037192548424215,0.13037192548424215)
            (0.5459471620556646,0.5459471620556646)
            (0.6964623389800249,0.6964623389800249)
            (0.5926631596348773,0.5926631596348773)
            (0.17352304573166877,0.17352304573166877)
            (0.29676043069565083,0.29676043069565083)
            (0.9861626956601567,0.9861626956601567)
            (0.7081089413685875,0.7081089413685875)
            (0.021586389112321913,0.021586389112321913)
            (0.6733315762088586,0.6733315762088586)
            (0.3297812469651731,0.3297812469651731)
            (0.058505615476290074,0.058505615476290074)
            (0.09718793141642812,0.09718793141642812)
            (0.4813082723940636,0.4813082723940636)
            (0.18359215806138485,0.18359215806138485)
            (0.7529290546296635,0.7529290546296635)
            (0.002041696873513743,0.002041696873513743)
            (0.7411575678296562,0.7411575678296562)
            (0.806606758030112,0.806606758030112)
            (0.010645978756372632,0.010645978756372632)
            (0.6171190182031766,0.6171190182031766)
            (0.4050215935023992,0.4050215935023992)
            (0.6024108463163703,0.6024108463163703)
            (0.6579341436651183,0.6579341436651183)
            (0.37405384920584916,0.37405384920584916)
            (0.3922592306677206,0.3922592306677206)
            (0.49617573219253,0.49617573219253)
            (0.056396991426464815,0.056396991426464815)
            (0.7824654058475726,0.7824654058475726)
            (0.3841576166107754,0.3841576166107754)
            (0.00934871613903765,0.00934871613903765)
            (0.5554678428931815,0.5554678428931815)
            (0.07448549229002821,0.07448549229002821)
            (0.2892277858458321,0.2892277858458321)
            (0.3765539318113099,0.3765539318113099)
            (0.8464016508150531,0.8464016508150531)
            (0.5105545502131639,0.5105545502131639)
            (0.6107756437885992,0.6107756437885992)
            (0.17392127929815304,0.17392127929815304)
            (0.5474483127293059,0.5474483127293059)
            (0.054285517530379135,0.054285517530379135)
            (0.6003911470891223,0.6003911470891223)
            (0.300830570490191,0.300830570490191)
            (0.01085513598115484,0.01085513598115484)
            (0.43596328578837784,0.43596328578837784)
            (0.06767198433622668,0.06767198433622668)
            (0.9566663365262491,0.9566663365262491)
            (0.8285050951387742,0.8285050951387742)
            (0.40770857435365504,0.40770857435365504)
            (0.10924609014670894,0.10924609014670894)
            (0.8335458326738765,0.8335458326738765)
            (0.13953833100542745,0.13953833100542745)
            (0.8638317622796996,0.8638317622796996)
            (0.36264805938114764,0.36264805938114764)
            (0.634928937887278,0.634928937887278)
            (0.14533732146150602,0.14533732146150602)
            (0.3721916881867222,0.3721916881867222)
            (0.5268251540109352,0.5268251540109352)
            (0.44719976427167074,0.44719976427167074)
            (0.7962784454014327,0.7962784454014327)
            (0.6819059368823615,0.6819059368823615)
            (0.823205717082752,0.823205717082752)
            (0.061407799505897254,0.061407799505897254)
            (0.3549811611910363,0.3549811611910363)
            (0.3072861757944072,0.3072861757944072)
            (0.024989530778596336,0.024989530778596336)
            (0.10980933308249308,0.10980933308249308)
            (0.19225404080402797,0.19225404080402797)
            (0.4111290640265223,0.4111290640265223)
            (0.826844697926215,0.826844697926215)
            (0.3791601771026408,0.3791601771026408)
            (0.893633313726492,0.893633313726492)
            (0.8992550758482065,0.8992550758482065)
            (0.031251134833930605,0.031251134833930605)
            (0.7697124108622395,0.7697124108622395)
            (0.7366125698281212,0.7366125698281212)
            (0.40596369205719385,0.40596369205719385)
            (0.8431582777200755,0.8431582777200755)
            (0.5918772544899413,0.5918772544899413)
            (0.8669471070557022,0.8669471070557022)
            (0.5901121461777845,0.5901121461777845)
            (0.7589473830035949,0.7589473830035949)
            (0.33372709264443,0.33372709264443)
            (0.6824795008607467,0.6824795008607467)
            (0.5149533519029339,0.5149533519029339)
            (0.6297280898736128,0.6297280898736128)
            (0.5010567220615623,0.5010567220615623)
            (0.1649061143015711,0.1649061143015711)
            (0.13097620626290785,0.13097620626290785)
            (0.21350398366087342,0.21350398366087342)
            (0.997529742609047,0.997529742609047)
            (0.6934872130027601,0.6934872130027601)
            (0.7970440451632093,0.7970440451632093)
            (0.15389792063781416,0.15389792063781416)
            (0.026588186427288885,0.026588186427288885)
            (0.13598388941387118,0.13598388941387118)
            (0.20115899409662508,0.20115899409662508)
            (0.2662797272654993,0.2662797272654993)
            (0.7577007272091781,0.7577007272091781)
            (0.20799099964178147,0.20799099964178147)
            (0.545530152105209,0.545530152105209)
            (0.6396046049049333,0.6396046049049333)
            (0.5253069273521722,0.5253069273521722)
            (0.3985228082473733,0.3985228082473733)
            (0.6638713740843607,0.6638713740843607)
            (0.24749883961803743,0.24749883961803743)
            (0.3860779213952116,0.3860779213952116)
            (0.7123099869149491,0.7123099869149491)
            (0.3698417971248633,0.3698417971248633)
            (0.3790003907658914,0.3790003907658914)
            (0.24953261815847871,0.24953261815847871)
            (0.15089502759615303,0.15089502759615303)
            (0.15747274527660804,0.15747274527660804)
            (0.13037055385069607,0.13037055385069607)
            (0.9607321193918855,0.9607321193918855)
            (0.16846612626392177,0.16846612626392177)
            (0.8444654888397674,0.8444654888397674)
            (0.14646808739720818,0.14646808739720818)
            (0.48746555664525326,0.48746555664525326)
            (0.5572729269086927,0.5572729269086927)
            (0.5493581655937041,0.5493581655937041)
            (0.6478468722609291,0.6478468722609291)
            (0.936384401307552,0.936384401307552)
            (0.4883251075317796,0.4883251075317796)
            (0.2196543757515652,0.2196543757515652)
            (0.6193446165883012,0.6193446165883012)
            (0.10024276562760936,0.10024276562760936)
            (0.6423260920015021,0.6423260920015021)
            (0.19400193596360604,0.19400193596360604)
            (0.2878512244924726,0.2878512244924726)
            (0.10917838814045,0.10917838814045)
            (0.08331110930403818,0.08331110930403818)
            (0.2369697818423091,0.2369697818423091)
            (0.64816752275259,0.64816752275259)
            (0.10839626490584786,0.10839626490584786)
            (0.19486792196868952,0.19486792196868952)
            (0.3210253530900621,0.3210253530900621)
            (0.6439749249265228,0.6439749249265228)
            (0.4355407161471846,0.4355407161471846)
            (0.9402633130914586,0.9402633130914586)
            (0.0017515787353368228,0.0017515787353368228)
            (0.04781454876771818,0.04781454876771818)
            (0.657021609205773,0.657021609205773)
            (0.24688710312990403,0.24688710312990403)
            (0.6225628819754494,0.6225628819754494)
            (0.49354967418192297,0.49354967418192297)
            (0.2975712616413687,0.2975712616413687)
            (0.7894955890432833,0.7894955890432833)
            (0.9237890260648381,0.9237890260648381)
            (0.17817698045058838,0.17817698045058838)
            (0.794192925385385,0.794192925385385)
            (0.09576832785425604,0.09576832785425604)
            (0.03585006708512828,0.03585006708512828)
            (0.5028145421951109,0.5028145421951109)
            (0.02423958210451649,0.02423958210451649)
            (0.1947943177942275,0.1947943177942275)
            (0.019078806501444,0.019078806501444)
            (0.002817948835176276,0.002817948835176276)
            (0.9606736345025366,0.9606736345025366)
            (0.40111642484000454,0.40111642484000454)
            (0.6486749372701652,0.6486749372701652)
            (0.5917864514101008,0.5917864514101008)
            (0.24591810265258096,0.24591810265258096)
            (0.038281697152603766,0.038281697152603766)
            (0.6786573928716513,0.6786573928716513)
            (0.3817322460289221,0.3817322460289221)
            (0.05704107877426956,0.05704107877426956)
            (0.7553730042371143,0.7553730042371143)
            (0.08395709313217004,0.08395709313217004)
            (0.14128971455255868,0.14128971455255868)
            (0.6617768636983192,0.6617768636983192)
            (0.9427861843565379,0.9427861843565379)
            (0.9470903354345166,0.9470903354345166)
            (0.23340439036037763,0.23340439036037763)
            (0.6479192761472141,0.6479192761472141)
            (0.5011374373164297,0.5011374373164297)
            (0.5861627341969213,0.5861627341969213)
            (0.0956894494099183,0.0956894494099183)
            (0.23202489888647548,0.23202489888647548)
            (0.5464899184937457,0.5464899184937457)
            (0.1294232346547276,0.1294232346547276)
            (0.8668156342740299,0.8668156342740299)
            (0.04559467978327347,0.04559467978327347)
            (0.759754759163275,0.759754759163275)
            (0.7625143368492835,0.7625143368492835)
            (0.25126291817159685,0.25126291817159685)
            (0.01749574654597863,0.01749574654597863)
            (0.29932833546866267,0.29932833546866267)
            (0.4135886639477062,0.4135886639477062)
            (0.4671521110193939,0.4671521110193939)
            (0.16051709251729251,0.16051709251729251)
            (0.920618698871871,0.920618698871871)
            (0.16277896363569888,0.16277896363569888)
            (0.08385753681424679,0.08385753681424679)
            (0.4163302520790184,0.4163302520790184)
            (0.09130154112434541,0.09130154112434541)
            (0.5094126955609626,0.5094126955609626)
            (0.9018039122982372,0.9018039122982372)
            (0.8916688796910157,0.8916688796910157)
            (0.883438617721293,0.883438617721293)
            (0.505323003473261,0.505323003473261)
            (0.20662036182097698,0.20662036182097698)
            (0.49136341129355776,0.49136341129355776)
            (0.4864250896366067,0.4864250896366067)
            (0.4398085267200945,0.4398085267200945)
            (0.4102995710563162,0.4102995710563162)
            (0.18106124313563532,0.18106124313563532)
            (0.810726848383863,0.810726848383863)
            (0.389889699451751,0.389889699451751)
            (0.41024177068859635,0.41024177068859635)
            (0.4121228971520128,0.4121228971520128)
            (0.6472520058446034,0.6472520058446034)
            (0.2481859466624068,0.2481859466624068)
            (0.23066884608013294,0.23066884608013294)
            (0.4647247501065416,0.4647247501065416)
            (0.8638943794184132,0.8638943794184132)
            (0.3294761908028381,0.3294761908028381)
            (0.6675710146447158,0.6675710146447158)
            (0.29015737351502535,0.29015737351502535)
            (0.05190053161836672,0.05190053161836672)
            (0.9704554483632182,0.9704554483632182)
            (0.842399930084046,0.842399930084046)
            (0.5874687524554023,0.5874687524554023)
            (0.8746906737562941,0.8746906737562941)
            (0.4828578330014158,0.4828578330014158)
            (0.390687916018274,0.390687916018274)
            (0.12786239429214719,0.12786239429214719)
            (0.145763369297232,0.145763369297232)
            (0.009466930197772672,0.009466930197772672)
            (0.3359884725009923,0.3359884725009923)
            (0.6973934348640551,0.6973934348640551)
            (0.9372531276318413,0.9372531276318413)
            (0.7002508594133188,0.7002508594133188)
            (0.30750173158725413,0.30750173158725413)
            (0.25598309845266876,0.25598309845266876)
            (0.03965317027391735,0.03965317027391735)
            (0.3304282009858488,0.3304282009858488)
            (0.4658995485662648,0.4658995485662648)
            (0.34878026001698914,0.34878026001698914)
            (0.07356215088175588,0.07356215088175588)
            (0.3106439565467929,0.3106439565467929)
            (0.9670546683978808,0.9670546683978808)
            (0.4925433004938756,0.4925433004938756)
            (0.08912100762783459,0.08912100762783459)
            (0.7480266654805954,0.7480266654805954)
            (0.01641477647606604,0.01641477647606604)
            (0.28453705405893803,0.28453705405893803)
            (0.2645200871246516,0.2645200871246516)
            (0.5653558895035702,0.5653558895035702)
            (0.6096876951372916,0.6096876951372916)
            (0.3821282250709228,0.3821282250709228)
            (0.5130790808946584,0.5130790808946584)
            (0.29091214978496494,0.29091214978496494)
            (0.9753689766272521,0.9753689766272521)
            (0.36573773043202684,0.36573773043202684)
            (0.21189444892646647,0.21189444892646647)
            (0.3558125883341501,0.3558125883341501)
            (0.08909733884284865,0.08909733884284865)
            (0.5823489649624385,0.5823489649624385)
            (0.0650046915003002,0.0650046915003002)
            (0.2574500821704184,0.2574500821704184)
            (0.006274302624333705,0.006274302624333705)
            (0.864441904994828,0.864441904994828)
            (0.6281277614955816,0.6281277614955816)
            (0.24620895070813864,0.24620895070813864)
            (0.10128975023850684,0.10128975023850684)
            (0.35938557349720146,0.35938557349720146)
            (0.8494709362199013,0.8494709362199013)
            (0.3491161868210322,0.3491161868210322)
            (0.27130563323878476,0.27130563323878476)
            (0.47070352753595857,0.47070352753595857)
            (0.5052977042249308,0.5052977042249308)
            (0.1260126882889545,0.1260126882889545)
            (0.7212023342171312,0.7212023342171312)
            (0.11510901927524042,0.11510901927524042)
            (0.4221211427503828,0.4221211427503828)
            (0.2530187428570616,0.2530187428570616)
            (0.2224707087000941,0.2224707087000941)
            (0.05588824105404777,0.05588824105404777)
            (0.05438192529583463,0.05438192529583463)
            (0.012225169982882034,0.012225169982882034)
            (0.2269701904547845,0.2269701904547845)
            (0.04347926032411187,0.04347926032411187)
            (0.33794676715343186,0.33794676715343186)
            (0.47511656633374955,0.47511656633374955)
            (0.8364729978565105,0.8364729978565105)
            (0.7345924428408188,0.7345924428408188)
            (0.7823861950026185,0.7823861950026185)
            (0.3486710105842674,0.3486710105842674)
            (0.5020748033078448,0.5020748033078448)
            (0.26383345607996933,0.26383345607996933)
            (0.31528934317571133,0.31528934317571133)
            (0.8312864082675055,0.8312864082675055)
            (0.26898313609836233,0.26898313609836233)
            (0.8885663795031123,0.8885663795031123)
            (0.7152428000687245,0.7152428000687245)
            (0.31160121468982527,0.31160121468982527)
            (0.5646649620070092,0.5646649620070092)
            (0.035519340492585094,0.035519340492585094)
            (0.7000723784913936,0.7000723784913936)
            (0.34270890990216485,0.34270890990216485)
            (0.5153010826312195,0.5153010826312195)
            (0.20555385585476538,0.20555385585476538)
            (0.6712533080562777,0.6712533080562777)
            (0.4787180028937096,0.4787180028937096)
            (0.5810325989411086,0.5810325989411086)
            (0.9147057472521616,0.9147057472521616)
            (0.1660562330701152,0.1660562330701152)
            (0.24249207403382078,0.24249207403382078)
            (0.5622025354590452,0.5622025354590452)
            (0.47346910457864866,0.47346910457864866)
            (0.2103332664097638,0.2103332664097638)
            (0.20712860708399905,0.20712860708399905)
            (0.5052585710542754,0.5052585710542754)
            (0.045794030077696446,0.045794030077696446)
            (0.5720277291800229,0.5720277291800229)
            (0.5481600443756416,0.5481600443756416)
            (0.03910263724118912,0.03910263724118912)
            (0.7739296303142669,0.7739296303142669)
            (0.2015087120133281,0.2015087120133281)
            (0.5687102089995237,0.5687102089995237)
            (0.531881606671432,0.531881606671432)
            (0.55179836304429,0.55179836304429)
            (0.08714316742833694,0.08714316742833694)
            (0.4157725107759389,0.4157725107759389)
            (0.5204504136337893,0.5204504136337893)
            (0.2675764931756598,0.2675764931756598)
            (0.3295521168890352,0.3295521168890352)
            (0.6804998927040649,0.6804998927040649)
            (0.4221052352655412,0.4221052352655412)
            (0.3229952753964218,0.3229952753964218)
            (0.5677001235567418,0.5677001235567418)
            (0.9653534253074413,0.9653534253074413)
            (0.83561943123557,0.83561943123557)
            (0.32836937302812097,0.32836937302812097)
            (0.5325695235717345,0.5325695235717345)
            (0.984400636923235,0.984400636923235)
            (0.7415865616861446,0.7415865616861446)
            (0.459028676467681,0.459028676467681)
            (0.36369377521090973,0.36369377521090973)
            (0.16909325291164068,0.16909325291164068)
            (0.6965315581217659,0.6965315581217659)
            (0.26241628734252065,0.26241628734252065)
            (0.75127125413242,0.75127125413242)
            (0.876411458557649,0.876411458557649)
            (0.2409175547615745,0.2409175547615745)
            (0.41422809002534633,0.41422809002534633)
            (0.8197156165011639,0.8197156165011639)
            (0.5636058670787456,0.5636058670787456)
            (0.7681390264575456,0.7681390264575456)
            (0.59517277104118,0.59517277104118)
            (0.18161799849280746,0.18161799849280746)
            (0.603372797839683,0.603372797839683)
            (0.017754959488651023,0.017754959488651023)
            (0.20758939273314403,0.20758939273314403)
            (0.11536366788315355,0.11536366788315355)
            (0.9924171119858328,0.9924171119858328)
            (0.280577124009459,0.280577124009459)
            (0.4153149700817935,0.4153149700817935)
            (0.8252432691010549,0.8252432691010549)
            (0.23097981558407965,0.23097981558407965)
            (0.4389124979644339,0.4389124979644339)
            (0.16413081869296042,0.16413081869296042)
            (0.3715493334763573,0.3715493334763573)
            (0.07734403618956143,0.07734403618956143)
            (0.8963095621296153,0.8963095621296153)
            (0.2852670855847945,0.2852670855847945)
            (0.11481084970750621,0.11481084970750621)
            (0.15564589737409207,0.15564589737409207)
            (0.10614183136521915,0.10614183136521915)
            (0.131597734756706,0.131597734756706)
            (0.6899173451710725,0.6899173451710725)
            (0.6723875620565956,0.6723875620565956)
            (0.6709172011635551,0.6709172011635551)
            (0.5139509682888405,0.5139509682888405)
            (0.12643759949759636,0.12643759949759636)
            (0.5249930055207483,0.5249930055207483)
            (0.6945910642156121,0.6945910642156121)
            (0.08173720555547626,0.08173720555547626)
            (0.8416445972572306,0.8416445972572306)
            (0.564643421927639,0.564643421927639)
            (0.589065238931409,0.589065238931409)
            (0.7511961466133392,0.7511961466133392)
            (0.4350912057173537,0.4350912057173537)
            (0.5559485998937332,0.5559485998937332)
            (0.610274403575577,0.610274403575577)
            (0.8610036855957914,0.8610036855957914)
            (0.16727933962492325,0.16727933962492325)
            (0.49534430552397457,0.49534430552397457)
            (0.9049498517690968,0.9049498517690968)
            (0.9220238338782636,0.9220238338782636)
            (0.6598363790681863,0.6598363790681863)
            (0.21044708117485267,0.21044708117485267)
            (0.6680116486724669,0.6680116486724669)
            (0.5502815885762563,0.5502815885762563)
            (0.7116833657378121,0.7116833657378121)
            (0.6558536646566315,0.6558536646566315)
            (0.8457823118806106,0.8457823118806106)
            (0.10192731441519354,0.10192731441519354)
            (0.18226504643664443,0.18226504643664443)
            (0.253297485434534,0.253297485434534)
            (0.3688332232684477,0.3688332232684477)
            (0.7103884131157404,0.7103884131157404)
            (0.5887685763627319,0.5887685763627319)
            (0.5528841648930551,0.5528841648930551)
            (0.21030020907304703,0.21030020907304703)
            (0.15409484993345024,0.15409484993345024)
            (0.04454687333977736,0.04454687333977736)
            (0.12706789979340827,0.12706789979340827)
            (0.1550310271945332,0.1550310271945332)
            (0.3821671731027614,0.3821671731027614)
            (0.3093267487743935,0.3093267487743935)
            (0.8446694648121987,0.8446694648121987)
            (0.1904797203465417,0.1904797203465417)
            (0.5628101755571182,0.5628101755571182)
            (0.5301942716423336,0.5301942716423336)
            (0.8468019893601917,0.8468019893601917)
            (0.4946833875871022,0.4946833875871022)
            (0.9258853103474274,0.9258853103474274)
            (0.007904450554871989,0.007904450554871989)
            (0.14140197124042664,0.14140197124042664)
            (0.24817088777278928,0.24817088777278928)
            (0.6914809789697207,0.6914809789697207)
            (0.7204571038200177,0.7204571038200177)
            (0.43001521462636694,0.43001521462636694)
            (0.28257636188058477,0.28257636188058477)
            (0.8086504247232928,0.8086504247232928)
            (0.309956477001204,0.309956477001204)
            (0.5519204956352152,0.5519204956352152)
            (0.44069773838751225,0.44069773838751225)
            (0.3034209681600395,0.3034209681600395)
            (0.13160034210770832,0.13160034210770832)
            (0.3767425305509513,0.3767425305509513)
            (0.32817682368347745,0.32817682368347745)
            (0.6393544052403182,0.6393544052403182)
            (0.9028965349565802,0.9028965349565802)
            (0.07806893550440985,0.07806893550440985)
            (0.2558824504697921,0.2558824504697921)
            (0.6766725037821382,0.6766725037821382)
            (0.32365197336887874,0.32365197336887874)
            (0.14388426626981765,0.14388426626981765)
            (0.29323680308440103,0.29323680308440103)
            (0.3026214620067339,0.3026214620067339)
            (0.7810769976203524,0.7810769976203524)
            (0.8282970771629601,0.8282970771629601)
            (0.5000783589209192,0.5000783589209192)
            (0.7649419580898786,0.7649419580898786)
            (0.3249942637258414,0.3249942637258414)
            (0.1723252317370203,0.1723252317370203)
            (0.7962717147387668,0.7962717147387668)
            (0.8849880846642475,0.8849880846642475)
            (0.28982993111687727,0.28982993111687727)
            (0.28315044233788333,0.28315044233788333)
            (0.5453181434747679,0.5453181434747679)
            (0.6170423778411473,0.6170423778411473)
            (0.46470104224292674,0.46470104224292674)
            (0.6990849616177213,0.6990849616177213)
            (0.4310148304565731,0.4310148304565731)
            (0.07653436399146074,0.07653436399146074)
            (0.2682019441217369,0.2682019441217369)
            (0.09904684910143491,0.09904684910143491)
            (0.393346432442378,0.393346432442378)
            (0.8410069114185732,0.8410069114185732)
            (0.35464723280371135,0.35464723280371135)
            (0.8544841202447604,0.8544841202447604)
            (0.12786516988261987,0.12786516988261987)
            (0.6700674146757182,0.6700674146757182)
            (0.3411664394782793,0.3411664394782793)
            (0.3340138623571849,0.3340138623571849)
            (0.59426304084778,0.59426304084778)
            (0.8981168161336139,0.8981168161336139)
            (0.6754361022198954,0.6754361022198954)
            (0.17109493127009356,0.17109493127009356)
            (0.4398237468543067,0.4398237468543067)
            (0.09045607974238878,0.09045607974238878)
            (0.1057848162895847,0.1057848162895847)
            (0.4965519161309988,0.4965519161309988)
            (0.8914103260257765,0.8914103260257765)
            (0.27319793222360467,0.27319793222360467)
            (0.8985157528858627,0.8985157528858627)
            (0.12550236579699825,0.12550236579699825)
            (0.8539554675634213,0.8539554675634213)
            (0.1790322799394639,0.1790322799394639)
            (0.19244342627229993,0.19244342627229993)
            (0.35275783548608497,0.35275783548608497)
            (0.20546770413854487,0.20546770413854487)
            (0.19138034433157203,0.19138034433157203)
            (0.43089169517308257,0.43089169517308257)
            (0.20019088533242524,0.20019088533242524)
            (0.39376902613776044,0.39376902613776044)
            (0.6627479804431022,0.6627479804431022)
            (0.3221448206738493,0.3221448206738493)
            (0.008637094543543222,0.008637094543543222)
            (0.9241057311530907,0.9241057311530907)
            (0.008928985329284544,0.008928985329284544)
            (0.3385198002040656,0.3385198002040656)
            (0.6921795470940322,0.6921795470940322)
            (0.8839271673934317,0.8839271673934317)
            (0.08547100594050683,0.08547100594050683)
            (0.5432565004149874,0.5432565004149874)
            (0.8267532929570434,0.8267532929570434)
            (0.2544349314130627,0.2544349314130627)
            (0.5814339897433016,0.5814339897433016)
            (0.35346539451463854,0.35346539451463854)
            (0.031197137511048023,0.031197137511048023)
            (0.14068623439059924,0.14068623439059924)
            (0.9597907109284389,0.9597907109284389)
            (0.4702350953491905,0.4702350953491905)
            (0.6643918177401313,0.6643918177401313)
            (0.3181889759993817,0.3181889759993817)
            (0.44497817482328905,0.44497817482328905)
            (0.3667440669917197,0.3667440669917197)
            (0.13835867723260686,0.13835867723260686)
            (0.27228095218989234,0.27228095218989234)
            (0.6428544047909885,0.6428544047909885)
            (0.6121582211665686,0.6121582211665686)
            (0.29597050326864816,0.29597050326864816)
            (0.41943934394965177,0.41943934394965177)
            (0.07384820685630533,0.07384820685630533)
            (0.4776282015435799,0.4776282015435799)
            (0.1570096255142921,0.1570096255142921)
            (0.7741607604518259,0.7741607604518259)
            (0.4107886493240047,0.4107886493240047)
            (0.5251508551332158,0.5251508551332158)
            (0.9113263839239365,0.9113263839239365)
            (0.5621921722491527,0.5621921722491527)
            (0.42280323723016056,0.42280323723016056)
            (0.6372777088268837,0.6372777088268837)
            (0.6845674082441296,0.6845674082441296)
            (0.5362911104221957,0.5362911104221957)
            (0.4908293535056987,0.4908293535056987)
            (0.5584624150678504,0.5584624150678504)
            (0.7053473572733491,0.7053473572733491)
            (0.948773960208219,0.948773960208219)
            (0.3150896036782447,0.3150896036782447)
            (0.1721143998420832,0.1721143998420832)
            (0.5719538755654938,0.5719538755654938)
            (0.3779250037506755,0.3779250037506755)
            (0.29696232880981055,0.29696232880981055)
            (0.46029563241989635,0.46029563241989635)
            (0.8409593970467841,0.8409593970467841)
            (0.18244001230560147,0.18244001230560147)
            (0.5416241531456879,0.5416241531456879)
            (0.6290899551175628,0.6290899551175628)
            (0.4664198096340175,0.4664198096340175)
            (0.8693115958654665,0.8693115958654665)
            (0.7859991114337218,0.7859991114337218)
            (0.8174760379547046,0.8174760379547046)
            (0.017454293048249303,0.017454293048249303)
            (0.2495638060748202,0.2495638060748202)
            (0.5319337589986379,0.5319337589986379)
            (0.0229329224848569,0.0229329224848569)
            (0.14891032086062128,0.14891032086062128)
            (0.06543627464107704,0.06543627464107704)
            (0.9372335727529332,0.9372335727529332)
            (0.6019082341828934,0.6019082341828934)
            (0.7830567325379014,0.7830567325379014)
            (0.26839791708885086,0.26839791708885086)
            (0.7956978676121856,0.7956978676121856)
            (0.9812079125494974,0.9812079125494974)
            (0.879924837702179,0.879924837702179)
            (0.4129986452549591,0.4129986452549591)
            (0.4064716956227653,0.4064716956227653)
            (0.5384689226862949,0.5384689226862949)
            (0.8438961320448244,0.8438961320448244)
            (0.6019876064238152,0.6019876064238152)
            (0.05249464670922599,0.05249464670922599)
            (0.31445903799412656,0.31445903799412656)
            (0.38157925949577143,0.38157925949577143)
            (0.4851226106565696,0.4851226106565696)
            (0.34497690736769315,0.34497690736769315)
            (0.42560383604872365,0.42560383604872365)
            (0.8645477449122021,0.8645477449122021)
            (0.00849387636956278,0.00849387636956278)
            (0.27278754814715755,0.27278754814715755)
            (0.05068046304461138,0.05068046304461138)
            (0.12641704210340587,0.12641704210340587)
            (0.20508858949459607,0.20508858949459607)
            (0.262470714138632,0.262470714138632)
            (0.972604187087361,0.972604187087361)
            (0.07728003447723486,0.07728003447723486)
            (0.1815725944680504,0.1815725944680504)
            (0.11095528302503399,0.11095528302503399)
            (0.012487152741765706,0.012487152741765706)
            (0.3644594819453354,0.3644594819453354)
            (0.1610141069114135,0.1610141069114135)
            (0.056121711823898135,0.056121711823898135)
            (0.9184568919421428,0.9184568919421428)
            (0.8001892153359061,0.8001892153359061)
            (0.7087957410467831,0.7087957410467831)
            (0.9358743122644693,0.9358743122644693)
            (0.05661573403019737,0.05661573403019737)
            (0.3697456378646684,0.3697456378646684)
            (0.2650081953849006,0.2650081953849006)
            (0.12187038078460644,0.12187038078460644)
            (0.6333845721532538,0.6333845721532538)
            (0.5918823608304797,0.5918823608304797)
            (0.7842133730193186,0.7842133730193186)
            (0.28174438788560563,0.28174438788560563)
            (0.29003039455219004,0.29003039455219004)
            (0.9367633373111289,0.9367633373111289)
            (0.7055540615151403,0.7055540615151403)
            (0.5875224407993604,0.5875224407993604)
            (0.38787153316765943,0.38787153316765943)
            (0.599214702964807,0.599214702964807)
            (0.2234087955662356,0.2234087955662356)
            (0.4123463574024573,0.4123463574024573)
            (0.047442571521702726,0.047442571521702726)
            (0.5461241381658927,0.5461241381658927)
            (0.21886093299063625,0.21886093299063625)
            (0.16140285012281042,0.16140285012281042)
            (0.2024803550682711,0.2024803550682711)
            (0.23794086346710475,0.23794086346710475)
            (0.822329343721083,0.822329343721083)
            (0.7396008497190398,0.7396008497190398)
            (0.5450311916372397,0.5450311916372397)
            (0.8345377647311683,0.8345377647311683)
            (0.20437818540519026,0.20437818540519026)
            (0.47716713008264144,0.47716713008264144)
            (0.1938633089862376,0.1938633089862376)
            (0.37390549287144226,0.37390549287144226)
            (0.5186364362627787,0.5186364362627787)
            (0.39543180372182896,0.39543180372182896)
            (0.6743459724122269,0.6743459724122269)
            (0.4402245903429707,0.4402245903429707)
            (0.09082349817656998,0.09082349817656998)
            (0.3194990453229435,0.3194990453229435)
            (0.34366584800904765,0.34366584800904765)
            (0.1452822193623151,0.1452822193623151)
            (0.9680243894704543,0.9680243894704543)
            (0.9559056747770749,0.9559056747770749)
            (0.03350961971218225,0.03350961971218225)
            (0.6123722219024232,0.6123722219024232)
            (0.2718031160634744,0.2718031160634744)
            (0.3622793153738695,0.3622793153738695)
            (0.7521536094716531,0.7521536094716531)
            (0.002878762910592636,0.002878762910592636)
            (0.07231573534884927,0.07231573534884927)
            (0.12663768041085088,0.12663768041085088)
            (0.5691771926865083,0.5691771926865083)
            (0.17266122246983606,0.17266122246983606)
            (0.3552964896970404,0.3552964896970404)
            (0.47126752007097017,0.47126752007097017)
            (0.18752342104406372,0.18752342104406372)
            (0.524145744152946,0.524145744152946)
            (0.13975968991122456,0.13975968991122456)
            (0.30690723688775434,0.30690723688775434)
            (0.8650554593477626,0.8650554593477626)
            (0.3680814921549169,0.3680814921549169)
            (0.1769647947197912,0.1769647947197912)
            (0.3289214904673763,0.3289214904673763)
            (0.7815257623493441,0.7815257623493441)
            (0.2466458020344563,0.2466458020344563)
            (0.11009895760868871,0.11009895760868871)
            (0.37548761984617596,0.37548761984617596)
            (0.2765745833211186,0.2765745833211186)
            (0.1401628294881616,0.1401628294881616)
            (0.5260250654985374,0.5260250654985374)
            (0.608282315792918,0.608282315792918)
            (0.3988826053641157,0.3988826053641157)
            (0.2663572270478114,0.2663572270478114)
            (0.7783518207550686,0.7783518207550686)
            (0.8848047125300259,0.8848047125300259)
            (0.5527082268781521,0.5527082268781521)
            (0.003118429092682451,0.003118429092682451)
            (0.12140556176943818,0.12140556176943818)
            (0.721807391256986,0.721807391256986)
            (0.19842835841159978,0.19842835841159978)
            (0.05129560268385425,0.05129560268385425)
            (0.2122180700158971,0.2122180700158971)
            (0.3513673598803144,0.3513673598803144)
            (0.08118282301636837,0.08118282301636837)
            (0.3209135944006756,0.3209135944006756)
            (0.1345857869367204,0.1345857869367204)
            (0.18936978315921227,0.18936978315921227)
            (0.6494060342381835,0.6494060342381835)
            (0.6531326858566279,0.6531326858566279)
            (0.19689118227118163,0.19689118227118163)
            (0.6622186230666323,0.6622186230666323)
            (0.2845841345378658,0.2845841345378658)
            (0.3650265824184472,0.3650265824184472)
            (0.7026029128863773,0.7026029128863773)
            (0.7086055808491436,0.7086055808491436)
            (0.06544792544267786,0.06544792544267786)
            (0.9304105997319494,0.9304105997319494)
            (0.08968922552569936,0.08968922552569936)
            (0.41371523307337843,0.41371523307337843)
            (0.22859844847269084,0.22859844847269084)
            (0.8599722800726937,0.8599722800726937)
            (0.21055430191311042,0.21055430191311042)
            (0.02579581412376797,0.02579581412376797)
            (0.6078972109729096,0.6078972109729096)
            (0.42570458818846024,0.42570458818846024)
            (0.029116225495095405,0.029116225495095405)
            (0.7869695593954411,0.7869695593954411)
            (0.05625405713135723,0.05625405713135723)
            (0.39972249625241796,0.39972249625241796)
            (0.4466815840276235,0.4466815840276235)
            (0.2008412249006135,0.2008412249006135)
            (0.9103257097485185,0.9103257097485185)
            (0.4386948465163971,0.4386948465163971)
            (0.14026655766992469,0.14026655766992469)
            (0.22897921842358793,0.22897921842358793)
            (0.2097904145866215,0.2097904145866215)
            (0.5535498650562685,0.5535498650562685)
            (0.21042058169790323,0.21042058169790323)
            (0.7453068444292672,0.7453068444292672)
            (0.092134838539907,0.092134838539907)
            (0.18374050999750424,0.18374050999750424)
            (0.04323567523412608,0.04323567523412608)
            (0.34918412638630025,0.34918412638630025)
            (0.23314034151089835,0.23314034151089835)
            (0.43529043339621887,0.43529043339621887)
            (0.4249885019479649,0.4249885019479649)
            (0.48161440011028533,0.48161440011028533)
            (0.41308238351673854,0.41308238351673854)
            (0.4043029621216414,0.4043029621216414)
            (0.031148507980851226,0.031148507980851226)
            (0.27428510019998065,0.27428510019998065)
            (0.6472905127333424,0.6472905127333424)
            (0.34187528524984434,0.34187528524984434)
            (0.5766568139347421,0.5766568139347421)
            (0.33475939466082716,0.33475939466082716)
            (0.3102772614065854,0.3102772614065854)
            (0.8744300156933014,0.8744300156933014)
            (0.17760389305520685,0.17760389305520685)
            (0.6265262410186083,0.6265262410186083)
            (0.22908844167905995,0.22908844167905995)
            (0.1765547292976123,0.1765547292976123)
            (0.18914124552632505,0.18914124552632505)
            (0.015242731384024544,0.015242731384024544)
            (0.06047066311191429,0.06047066311191429)
            (0.5224264121574154,0.5224264121574154)
            (0.30776642369158025,0.30776642369158025)
            (0.8555047177108733,0.8555047177108733)
            (0.18223957861432694,0.18223957861432694)
            (0.3589491220421659,0.3589491220421659)
            (0.2802462887587064,0.2802462887587064)
            (0.5511603598421022,0.5511603598421022)
            (0.2137298008702898,0.2137298008702898)
            (0.5133072098402203,0.5133072098402203)
            (0.49501142109689145,0.49501142109689145)
            (0.5749088957598565,0.5749088957598565)
            (0.20533086967117065,0.20533086967117065)
            (0.8143110004871992,0.8143110004871992)
            (0.7395009338545935,0.7395009338545935)
            (0.04218411652430076,0.04218411652430076)
            (0.5175002707696369,0.5175002707696369)
            (0.8506785125349374,0.8506785125349374)
            (0.48327474872800513,0.48327474872800513)
            (0.35901478686268407,0.35901478686268407)
            (0.02847417223630644,0.02847417223630644)
            (0.5950722180057628,0.5950722180057628)
            (0.5213260570281051,0.5213260570281051)
            (0.6906839726103605,0.6906839726103605)
            (0.6177680184472933,0.6177680184472933)
            (0.30195056613119,0.30195056613119)
            (0.6459932298700645,0.6459932298700645)
            (0.8859098945905612,0.8859098945905612)
            (0.2650068922971841,0.2650068922971841)
            (0.7456005108171273,0.7456005108171273)
            (0.5478872544923071,0.5478872544923071)
            (0.032863976770629355,0.032863976770629355)
            (0.624205159650616,0.624205159650616)
            (0.3336724970617073,0.3336724970617073)
            (0.15949989922962082,0.15949989922962082)
            (0.4192335452997058,0.4192335452997058)
            (0.48371702133433403,0.48371702133433403)
            (0.693148586308731,0.693148586308731)
            (0.4806498154299761,0.4806498154299761)
            (0.4256989622718821,0.4256989622718821)
            (0.3055286828375272,0.3055286828375272)
            (0.39863266896797667,0.39863266896797667)
            (0.3016311545994732,0.3016311545994732)
            (0.3209138187154905,0.3209138187154905)
            (0.36915732000541635,0.36915732000541635)
            (0.34437552660237636,0.34437552660237636)
            (0.05338847286570214,0.05338847286570214)
            (0.24928482323233325,0.24928482323233325)
            (0.4781261612930927,0.4781261612930927)
            (0.30070666155598125,0.30070666155598125)
            (0.8686889637471771,0.8686889637471771)
            (0.8060697168594735,0.8060697168594735)
            (0.15362826443731392,0.15362826443731392)
            (0.7239272259699279,0.7239272259699279)
            (0.05252263115195044,0.05252263115195044)
            (0.14951897501363076,0.14951897501363076)
            (0.6097415808126425,0.6097415808126425)
            (0.14350367078252246,0.14350367078252246)
            (0.5447522678909578,0.5447522678909578)
            (0.4337795287251124,0.4337795287251124)
            (0.2779594653445292,0.2779594653445292)
            (0.6393716349619321,0.6393716349619321)
            (0.2637147831746651,0.2637147831746651)
            (0.5237736566499195,0.5237736566499195)
            (0.20794549122365769,0.20794549122365769)
            (0.896360995600122,0.896360995600122)
            (0.9495635918004142,0.9495635918004142)
            (0.589969431672237,0.589969431672237)
            (0.5733131091223764,0.5733131091223764)
            (0.2327319941400745,0.2327319941400745)
            (0.6136160179982648,0.6136160179982648)
            (0.040378296056417184,0.040378296056417184)
            (0.023243558032530753,0.023243558032530753)
            (0.3737002038782671,0.3737002038782671)
            (0.041071719000807416,0.041071719000807416)
            (0.4559545943384664,0.4559545943384664)
            (0.07805137818866859,0.07805137818866859)
            (0.053015090805909715,0.053015090805909715)
            (0.12109708295003996,0.12109708295003996)
            (0.22270727675385782,0.22270727675385782)
            (0.45825291307657257,0.45825291307657257)
            (0.1377094093862723,0.1377094093862723)
            (0.4583033266826606,0.4583033266826606)
            (0.8263620130555895,0.8263620130555895)
            (0.6254610167677324,0.6254610167677324)
            (0.3832417408355435,0.3832417408355435)
            (0.025998192439995016,0.025998192439995016)
            (0.2080375950705835,0.2080375950705835)
            (0.32494402876222295,0.32494402876222295)
            (0.8444807063857414,0.8444807063857414)
            (0.8913981953970965,0.8913981953970965)
            (0.625410042345536,0.625410042345536)
            (0.4789782609676103,0.4789782609676103)
            (0.5280569269731226,0.5280569269731226)
            (0.39142293354755475,0.39142293354755475)
            (0.31661924742174774,0.31661924742174774)
            (0.1746338321481513,0.1746338321481513)
            (0.6341764334260255,0.6341764334260255)
            (0.46433045853625476,0.46433045853625476)
            (0.5189135173964705,0.5189135173964705)
            (0.9233130476837852,0.9233130476837852)
            (0.0699525607746232,0.0699525607746232)
            (0.47071408857101504,0.47071408857101504)
            (0.0921040296989839,0.0921040296989839)
            (0.2712258588338785,0.2712258588338785)
            (0.8931165607106986,0.8931165607106986)
            (0.742684030817327,0.742684030817327)
            (0.8489796682124546,0.8489796682124546)
            (0.3519314097034689,0.3519314097034689)
            (0.8089787690655843,0.8089787690655843)
            (0.3200913181097409,0.3200913181097409)
            (0.2518288273671535,0.2518288273671535)
            (0.5033582738020046,0.5033582738020046)
            (0.783401564860102,0.783401564860102)
            (0.1491564617855039,0.1491564617855039)
            (0.642939799877289,0.642939799877289)
            (0.12372249301005567,0.12372249301005567)
            (0.5255770113170708,0.5255770113170708)
            (0.8152854226226934,0.8152854226226934)
            (0.5583705786430306,0.5583705786430306)
            (0.30023528011142053,0.30023528011142053)
            (0.6343953048054587,0.6343953048054587)
            (0.6426780550681616,0.6426780550681616)
            (0.5171049750122463,0.5171049750122463)
            (0.20239689657213944,0.20239689657213944)
            (0.6683776916858166,0.6683776916858166)
            (0.2974736189406695,0.2974736189406695)
            (0.11062224633972384,0.11062224633972384)
            (0.16919033220465995,0.16919033220465995)
            (0.47181241648561945,0.47181241648561945)
            (0.007986208453305665,0.007986208453305665)
            (0.020708342025788418,0.020708342025788418)
            (0.4996918563659547,0.4996918563659547)
            (0.0014961169545316677,0.0014961169545316677)
            (0.3372120990337226,0.3372120990337226)
            (0.33413782528336755,0.33413782528336755)
            (0.38455684867458273,0.38455684867458273)
            (0.8804079015491971,0.8804079015491971)
            (0.7401489517033795,0.7401489517033795)
            (0.32163435139178,0.32163435139178)
            (0.7294686003524726,0.7294686003524726)
            (0.5345224870602254,0.5345224870602254)
            (0.5853037290303962,0.5853037290303962)
            (0.9567614753033482,0.9567614753033482)
            (0.26874518436498085,0.26874518436498085)
            (0.9718483841388519,0.9718483841388519)
            (0.35407326590468724,0.35407326590468724)
            (0.23710582577128125,0.23710582577128125)
            (0.42055610051537906,0.42055610051537906)
            (0.4794212249349492,0.4794212249349492)
            (0.31910613955716394,0.31910613955716394)
            (0.9284621351705253,0.9284621351705253)
            (0.6871836903109314,0.6871836903109314)
            (0.5979249638451538,0.5979249638451538)
            (0.8122061780826235,0.8122061780826235)
            (0.2304132154680918,0.2304132154680918)
            (0.10034292598421402,0.10034292598421402)
            (0.4458899968462803,0.4458899968462803)
            (0.768253041558232,0.768253041558232)
            (0.1189493700257469,0.1189493700257469)
            (0.469624015796275,0.469624015796275)
            (0.6180675265632232,0.6180675265632232)
            (0.1551340837444215,0.1551340837444215)
            (0.47621995006285167,0.47621995006285167)
            (0.9227987795600099,0.9227987795600099)
            (0.7023521392597925,0.7023521392597925)
            (0.40817909961973053,0.40817909961973053)
            (0.27267668443991067,0.27267668443991067)
            (0.13305777577730082,0.13305777577730082)
            (0.9905227865029165,0.9905227865029165)
            (0.21881876198441053,0.21881876198441053)
            (0.930109482680284,0.930109482680284)
            (0.006571304216022478,0.006571304216022478)
            (0.36924879669053934,0.36924879669053934)
            (0.3970443318225091,0.3970443318225091)
            (0.5684158443891598,0.5684158443891598)
            (0.5200993487916685,0.5200993487916685)
            (0.29216610055146197,0.29216610055146197)
            (0.9510954941692116,0.9510954941692116)
            (0.8834165356118115,0.8834165356118115)
            (0.41491155062073637,0.41491155062073637)
            (0.6758550678798958,0.6758550678798958)
            (0.3491942954019269,0.3491942954019269)
            (0.48310351097190185,0.48310351097190185)
            (0.19548399748084133,0.19548399748084133)
            (0.09370977204131048,0.09370977204131048)
            (0.44590215327439964,0.44590215327439964)
            (0.813487252611548,0.813487252611548)
            (0.6331743504772933,0.6331743504772933)
            (0.5680975751113444,0.5680975751113444)
            (0.11539635303371742,0.11539635303371742)
            (0.45370402744718474,0.45370402744718474)
            (0.6235037798815877,0.6235037798815877)
            (0.3228935801423194,0.3228935801423194)
            (0.12860666438822177,0.12860666438822177)
            (0.4482791596785187,0.4482791596785187)
            (0.9482945748659625,0.9482945748659625)
            (0.10923956285404901,0.10923956285404901)
            (0.28702051573541976,0.28702051573541976)
            (0.5885122096804252,0.5885122096804252)
            (0.10879536212477758,0.10879536212477758)
            (0.9646510484452571,0.9646510484452571)
            (0.18730335436552892,0.18730335436552892)
            (0.2471677982426368,0.2471677982426368)
            (0.7717323849183919,0.7717323849183919)
            (0.005459257767205239,0.005459257767205239)
            (0.3895392772969135,0.3895392772969135)
            (0.3642947412215536,0.3642947412215536)
            (0.22512346535240346,0.22512346535240346)
            (0.8110597871901968,0.8110597871901968)
            (0.2409665979952691,0.2409665979952691)
            (0.205077865482855,0.205077865482855)
            (0.36970715057385184,0.36970715057385184)
            (0.03913201755837803,0.03913201755837803)
            (0.3854364722347283,0.3854364722347283)
            (0.5475595223276282,0.5475595223276282)
            (0.41386318311969683,0.41386318311969683)
            (0.8675772260925778,0.8675772260925778)
            (0.008534409608561111,0.008534409608561111)
            (0.282588743860795,0.282588743860795)
            (0.7786624836661955,0.7786624836661955)
            (0.3279493661860253,0.3279493661860253)
            (0.10224641697502002,0.10224641697502002)
            (0.4774990760694464,0.4774990760694464)
            (0.289042642644469,0.289042642644469)
            (0.7631705012485881,0.7631705012485881)
            (0.5086551959418855,0.5086551959418855)
            (0.40813698970546697,0.40813698970546697)
            (0.6903010491928093,0.6903010491928093)
            (0.6579265861637564,0.6579265861637564)
            (0.4644008285959246,0.4644008285959246)
            (0.30097115082438997,0.30097115082438997)
            (0.6325450534459294,0.6325450534459294)
            (0.6255752160763794,0.6255752160763794)
            (0.04168425975972623,0.04168425975972623)
            (0.7432944786641638,0.7432944786641638)
            (0.27031121715196416,0.27031121715196416)
            (0.6828378928415195,0.6828378928415195)
            (0.09416036329049571,0.09416036329049571)
            (0.5410225633600938,0.5410225633600938)
            (0.5387854884964298,0.5387854884964298)
            (0.6662977756208993,0.6662977756208993)
            (0.9401436210578269,0.9401436210578269)
            (0.26550581589084643,0.26550581589084643)
            (0.684738180409407,0.684738180409407)
            (0.11166773739346625,0.11166773739346625)
            (0.28742829455255814,0.28742829455255814)
            (0.13380617925961136,0.13380617925961136)
            (0.037604388837882086,0.037604388837882086)
            (0.5410702303313621,0.5410702303313621)
            (0.6452023144095596,0.6452023144095596)
            (0.7359976612204444,0.7359976612204444)
            (0.561754894453864,0.561754894453864)
            (0.6078008213293076,0.6078008213293076)
            (0.27326947870938123,0.27326947870938123)
            (0.08210136025864978,0.08210136025864978)
            (0.7614471743505449,0.7614471743505449)
            (0.13146944941012473,0.13146944941012473)
            (0.8838594823536352,0.8838594823536352)
            (0.29495433665697357,0.29495433665697357)
            (0.48467127512664177,0.48467127512664177)
            (0.26040579834281563,0.26040579834281563)
            (0.6727780297707753,0.6727780297707753)
            (0.8524393515046387,0.8524393515046387)
            (0.6353540285345802,0.6353540285345802)
            (0.40199413583754406,0.40199413583754406)
            (0.8564957733219662,0.8564957733219662)
            (0.2699632893429036,0.2699632893429036)
            (0.044967222290708486,0.044967222290708486)
            (0.9286929438919489,0.9286929438919489)
            (0.09310168106259398,0.09310168106259398)
            (0.16784775411367647,0.16784775411367647)
            (0.5686763981372969,0.5686763981372969)
            (0.6483678768312584,0.6483678768312584)
            (0.2422038947934011,0.2422038947934011)
            (0.6415934742350322,0.6415934742350322)
            (0.9376107033087583,0.9376107033087583)
            (0.07833570341678575,0.07833570341678575)
            (0.5585042771535073,0.5585042771535073)
            (0.16622882513166926,0.16622882513166926)
            (0.4368525532081571,0.4368525532081571)
            (0.49884965564282713,0.49884965564282713)
            (0.1899573895771901,0.1899573895771901)
            (0.7146788264192301,0.7146788264192301)
            (0.7705782496241187,0.7705782496241187)
            (0.05485835928449534,0.05485835928449534)
            (0.19419374261063704,0.19419374261063704)
            (0.2687892213247236,0.2687892213247236)
            (0.08840878504833838,0.08840878504833838)
            (0.8718140390937652,0.8718140390937652)
            (0.44025118458231816,0.44025118458231816)
            (0.8539923279678685,0.8539923279678685)
            (0.5920504999663629,0.5920504999663629)
            (0.03207819954495128,0.03207819954495128)
            (0.34247885002926637,0.34247885002926637)
            (0.24349566376675913,0.24349566376675913)
            (0.040825596562210964,0.040825596562210964)
            (0.025171188896377927,0.025171188896377927)
            (0.014084269475761468,0.014084269475761468)
            (0.6630704754036714,0.6630704754036714)
            (0.1120514759587975,0.1120514759587975)
            (0.371567043578911,0.371567043578911)
            (0.7055596218251152,0.7055596218251152)
            (0.29177785805950207,0.29177785805950207)
            (0.3587549297142272,0.3587549297142272)
            (0.05980577603802506,0.05980577603802506)
            (0.3162880409335118,0.3162880409335118)
            (0.25886056828528625,0.25886056828528625)
            (0.11032343884243145,0.11032343884243145)
            (0.558398293820966,0.558398293820966)
            (0.15817512045974857,0.15817512045974857)
            (0.5628330565315809,0.5628330565315809)
            (0.2199109755541433,0.2199109755541433)
            (0.33196683338497035,0.33196683338497035)
            (0.2817695049407849,0.2817695049407849)
            (0.060006659809787255,0.060006659809787255)
            (0.3307631446529835,0.3307631446529835)
            (0.6515353640393418,0.6515353640393418)
            (0.11054731103651672,0.11054731103651672)
            (0.440487570193944,0.440487570193944)
            (0.8089413428151223,0.8089413428151223)
            (0.7768411752490711,0.7768411752490711)
            (0.6295455596125676,0.6295455596125676)
            (0.03799756852104086,0.03799756852104086)
            (0.13852907506355172,0.13852907506355172)
            (0.2749943675318822,0.2749943675318822)
            (0.1489444798274291,0.1489444798274291)
            (0.36783351286790045,0.36783351286790045)
            (0.1502336496580241,0.1502336496580241)
            (0.20933157464375252,0.20933157464375252)
            (0.4702827995469808,0.4702827995469808)
            (0.7429876070036463,0.7429876070036463)
            (0.24256504909411425,0.24256504909411425)
            (0.6101159373872935,0.6101159373872935)
            (0.6308691496475639,0.6308691496475639)
            (0.3572173183730203,0.3572173183730203)
            (0.1731392975736048,0.1731392975736048)
            (0.6478098025203162,0.6478098025203162)
            (0.03011474488136301,0.03011474488136301)
            (0.2386709348238747,0.2386709348238747)
            (0.8695123917501726,0.8695123917501726)
            (0.9774458273367317,0.9774458273367317)
            (0.12343687505346956,0.12343687505346956)
            (0.3569352898477687,0.3569352898477687)
            (0.3400809519082215,0.3400809519082215)
            (0.4352425093328346,0.4352425093328346)
            (0.4342127362225485,0.4342127362225485)
            (0.6014814239030999,0.6014814239030999)
            (0.7256776798386249,0.7256776798386249)
            (0.25174506295156707,0.25174506295156707)
            (0.37802934462285,0.37802934462285)
            (0.4746501483121156,0.4746501483121156)
            (0.14931676969243002,0.14931676969243002)
            (0.4808217868888156,0.4808217868888156)
            (0.28474112513515815,0.28474112513515815)
            (0.484188686332494,0.484188686332494)
            (0.16252267854915858,0.16252267854915858)
            (0.6269558388234651,0.6269558388234651)
            (0.010214668483822908,0.010214668483822908)
            (0.3060676671865874,0.3060676671865874)
            (0.699216763836046,0.699216763836046)
            (0.20261094385840228,0.20261094385840228)
            (0.590911478246281,0.590911478246281)
            (0.3236252292124875,0.3236252292124875)
            (0.4785400212877371,0.4785400212877371)
            (0.8651927861388654,0.8651927861388654)
            (0.22529637805982627,0.22529637805982627)
            (0.5252557893465215,0.5252557893465215)
            (0.05832036733073953,0.05832036733073953)
            (0.4472403823628168,0.4472403823628168)
            (0.1736697651360013,0.1736697651360013)
            (0.8715048509836872,0.8715048509836872)
            (0.6459809428068988,0.6459809428068988)
            (0.5345723904566957,0.5345723904566957)
            (0.023512897236387387,0.023512897236387387)
            (0.45018372209020563,0.45018372209020563)
            (0.34775531725100595,0.34775531725100595)
            (0.0503062078320502,0.0503062078320502)
            (0.3995412799483997,0.3995412799483997)
            (0.05497975918685016,0.05497975918685016)
            (0.28390164769598636,0.28390164769598636)
            (0.9142804075937445,0.9142804075937445)
            (0.09087451894807463,0.09087451894807463)
            (0.6363418069107918,0.6363418069107918)
            (0.36714449579919206,0.36714449579919206)
            (0.5087409704550745,0.5087409704550745)
            (0.8495324999429608,0.8495324999429608)
            (0.20090423873922747,0.20090423873922747)
            (0.8330287998446595,0.8330287998446595)
            (0.06183612319047871,0.06183612319047871)
            (0.361678432594688,0.361678432594688)
            (0.04573850143798619,0.04573850143798619)
            (0.20725651120934052,0.20725651120934052)
            (0.3115992768290141,0.3115992768290141)
            (0.22734529818021187,0.22734529818021187)
            (0.06124635521338839,0.06124635521338839)
            (0.520233022711709,0.520233022711709)
            (0.4804359069915305,0.4804359069915305)
            (0.2783887647423966,0.2783887647423966)
            (0.2491778643577247,0.2491778643577247)
            (0.5302152936136342,0.5302152936136342)
            (0.1002779582485227,0.1002779582485227)
            (0.2888268903753721,0.2888268903753721)
            (0.0012537653616544464,0.0012537653616544464)
            (0.7486814018943506,0.7486814018943506)
            (0.08774577567845965,0.08774577567845965)
            (0.1588346938710048,0.1588346938710048)
            (0.008136261060716743,0.008136261060716743)
            (0.14008968608667405,0.14008968608667405)
            (0.24911114890178876,0.24911114890178876)
            (0.22343453326037166,0.22343453326037166)
            (0.21491625658051394,0.21491625658051394)
            (0.6901884646196903,0.6901884646196903)
            (0.3789679296441326,0.3789679296441326)
            (0.24314256919222887,0.24314256919222887)
            (0.39595764168924563,0.39595764168924563)
            (0.871089014142741,0.871089014142741)
            (0.2257159572333165,0.2257159572333165)
            (0.7938218540489865,0.7938218540489865)
            (0.19588637860431524,0.19588637860431524)
            (0.27885176868835737,0.27885176868835737)
            (0.2997777956480123,0.2997777956480123)
            (0.7984187784623171,0.7984187784623171)
            (0.16817883802312306,0.16817883802312306)
            (0.7410792764681622,0.7410792764681622)
            (0.03923664213094624,0.03923664213094624)
            (0.08862550354773235,0.08862550354773235)
            (0.7969649052081844,0.7969649052081844)
            (0.005554227051028038,0.005554227051028038)
            (0.038851198120070984,0.038851198120070984)
            (0.16814217947183407,0.16814217947183407)
            (0.8556060999555835,0.8556060999555835)
            (0.357430134493812,0.357430134493812)
            (0.633569184409494,0.633569184409494)
            (0.4939776630523378,0.4939776630523378)
            (0.5625398130032067,0.5625398130032067)
            (0.11149200244289226,0.11149200244289226)
            (0.39732396485482324,0.39732396485482324)
            (0.3502942884707869,0.3502942884707869)
            (0.7261478551978912,0.7261478551978912)
            (0.5175071674814335,0.5175071674814335)
            (0.13511183164094498,0.13511183164094498)
            (0.2431908457544334,0.2431908457544334)
            (0.5461639877231161,0.5461639877231161)
            (0.8859662323637436,0.8859662323637436)
            (0.05550608390313605,0.05550608390313605)
            (0.640218684420063,0.640218684420063)
            (0.5666271517977862,0.5666271517977862)
            (0.8354996735098874,0.8354996735098874)
            (0.886785824106096,0.886785824106096)
            (0.8176443862690252,0.8176443862690252)
            (0.778817690061129,0.778817690061129)
            (0.20535446507542665,0.20535446507542665)
            (0.7589936419694895,0.7589936419694895)
            (0.9342745974347507,0.9342745974347507)
            (0.3434981950133321,0.3434981950133321)
            (0.5135175077710672,0.5135175077710672)
            (0.6370312508205127,0.6370312508205127)
            (0.24030332985957747,0.24030332985957747)
            (0.8158731977368856,0.8158731977368856)
            (0.3384834463055961,0.3384834463055961)
            (0.9687578994152368,0.9687578994152368)
            (0.31926786324591594,0.31926786324591594)
            (0.34084813640162404,0.34084813640162404)
            (0.057049238223063514,0.057049238223063514)
            (0.9414532885458214,0.9414532885458214)
            (0.08750645317314909,0.08750645317314909)
            (0.824861352601784,0.824861352601784)
            (0.25359964519239986,0.25359964519239986)
            (0.31784076991608623,0.31784076991608623)
            (0.29986110950601264,0.29986110950601264)
            (0.6364399948283777,0.6364399948283777)
            (0.09857439543133184,0.09857439543133184)
            (0.5639487367475757,0.5639487367475757)
            (0.06499779400423034,0.06499779400423034)
            (0.25563439916336006,0.25563439916336006)
            (0.7871100790551631,0.7871100790551631)
            (0.731470445988398,0.731470445988398)
            (0.27972057215773105,0.27972057215773105)
            (0.027217644458292445,0.027217644458292445)
            (0.8083068299712908,0.8083068299712908)
            (0.13336423290189425,0.13336423290189425)
            (0.2247461662708492,0.2247461662708492)
            (0.09886787695002242,0.09886787695002242)
            (0.3075020544732998,0.3075020544732998)
            (0.47151506984519687,0.47151506984519687)
            (0.36001679455393687,0.36001679455393687)
            (0.016542096053527966,0.016542096053527966)
            (0.20724497245018347,0.20724497245018347)
            (0.2501596834744204,0.2501596834744204)
            (0.508303703884764,0.508303703884764)
            (0.4524853809900763,0.4524853809900763)
            (0.6229651184542229,0.6229651184542229)
            (0.6283504655338334,0.6283504655338334)
            (0.3986419243838615,0.3986419243838615)
            (0.09638074426814014,0.09638074426814014)
            (0.5383173367949357,0.5383173367949357)
            (0.11660198772379782,0.11660198772379782)
            (0.12552791199659397,0.12552791199659397)
            (0.21181421961707714,0.21181421961707714)
            (0.5784412612482086,0.5784412612482086)
            (0.7727621827894091,0.7727621827894091)
            (0.25437547859036247,0.25437547859036247)
            (0.5545376768708596,0.5545376768708596)
            (0.40905197048488406,0.40905197048488406)
            (0.5441190823997288,0.5441190823997288)
            (0.6404035229614737,0.6404035229614737)
            (0.7178986718533491,0.7178986718533491)
            (0.14090901169393,0.14090901169393)
            (0.008155075135861112,0.008155075135861112)
            (0.2588109712321365,0.2588109712321365)
            (0.14708263585763426,0.14708263585763426)
            (0.6886632159890351,0.6886632159890351)
            (0.7808063985042859,0.7808063985042859)
            (0.4803935799088538,0.4803935799088538)
            (0.49382698408695025,0.49382698408695025)
            (0.6075189469766413,0.6075189469766413)
            (0.6511832269837927,0.6511832269837927)
            (0.6493837946673304,0.6493837946673304)
            (0.28587254338426704,0.28587254338426704)
            (0.8539424533841204,0.8539424533841204)
            (0.4466057664929949,0.4466057664929949)
            (0.7660342422555491,0.7660342422555491)
            (0.4664445267977393,0.4664445267977393)
            (0.4681016998058126,0.4681016998058126)
            (0.5800617457018211,0.5800617457018211)
            (0.336357370940058,0.336357370940058)
            (0.05567923708300815,0.05567923708300815)
            (0.3056405635713889,0.3056405635713889)
            (0.16717717783586106,0.16717717783586106)
            (0.9208441439236544,0.9208441439236544)
            (0.6523738692947476,0.6523738692947476)
            (0.2926410859205193,0.2926410859205193)
            (0.3894720088389598,0.3894720088389598)
            (0.826059010759693,0.826059010759693)
            (0.11875941665220724,0.11875941665220724)
            (0.3497534831194208,0.3497534831194208)
            (0.10914914270829423,0.10914914270829423)
            (0.15572819083586587,0.15572819083586587)
            (0.0023678302315581767,0.0023678302315581767)
            (0.26582041887464447,0.26582041887464447)
            (0.05845987178645684,0.05845987178645684)
            (0.34206236887057484,0.34206236887057484)
            (0.6779145951578074,0.6779145951578074)
            (0.5049468479145331,0.5049468479145331)
            (0.7584447776025449,0.7584447776025449)
            (0.7557404047905447,0.7557404047905447)
            (0.12767008552322023,0.12767008552322023)
            (0.4688988900753839,0.4688988900753839)
            (0.7027120133046112,0.7027120133046112)
            (0.5188213767036627,0.5188213767036627)
            (0.21171026211072497,0.21171026211072497)
            (0.9004219818621537,0.9004219818621537)
            (0.28142449848317275,0.28142449848317275)
            (0.6882071887350353,0.6882071887350353)
            (0.4953981924460207,0.4953981924460207)
            (0.4429207176379153,0.4429207176379153)
            (0.7116633862509629,0.7116633862509629)
            (0.25377007752698943,0.25377007752698943)
            (0.10868792534136684,0.10868792534136684)
            (0.32666656253921966,0.32666656253921966)
            (0.13722700841262658,0.13722700841262658)
            (0.9335945342525785,0.9335945342525785)
            (0.17244465659723152,0.17244465659723152)
            (0.7972717427578848,0.7972717427578848)
            (0.4915740184280213,0.4915740184280213)
            (0.913288728426036,0.913288728426036)
            (0.7536549826913398,0.7536549826913398)
            (0.12047083839230766,0.12047083839230766)
            (0.028242976931603714,0.028242976931603714)
            (0.8135157603161688,0.8135157603161688)
            (0.69081105900695,0.69081105900695)
            (0.551622712190381,0.551622712190381)
            (0.021070318313420655,0.021070318313420655)
            (0.4777684354124907,0.4777684354124907)
            (0.7881717524541281,0.7881717524541281)
            (0.18079160126356342,0.18079160126356342)
            (0.2661589037673595,0.2661589037673595)
            (0.7707203589877234,0.7707203589877234)
            (0.40404511175625557,0.40404511175625557)
            (0.23607119667447796,0.23607119667447796)
            (0.21726302467115133,0.21726302467115133)
            (0.13856216232676477,0.13856216232676477)
            (0.22093626349203688,0.22093626349203688)
            (0.39138665609792644,0.39138665609792644)
            (0.13085969192126323,0.13085969192126323)
            (0.22997157637471966,0.22997157637471966)
            (0.3336982108455617,0.3336982108455617)
            (0.42042630021187577,0.42042630021187577)
            (0.2441989371914841,0.2441989371914841)
            (0.2611556029778841,0.2611556029778841)
            (0.6922931441630271,0.6922931441630271)
            (0.6529225585473144,0.6529225585473144)
            (0.551160655404697,0.551160655404697)
            (0.30230647770396757,0.30230647770396757)
            (0.9695639068717936,0.9695639068717936)
            (0.16701066039487256,0.16701066039487256)
            (0.756405282381255,0.756405282381255)
            (0.24955719496157358,0.24955719496157358)
            (0.7387791781624298,0.7387791781624298)
            (0.7499585227804197,0.7499585227804197)
            (0.7222265878639881,0.7222265878639881)
            (0.02948620413886216,0.02948620413886216)
            (0.038314942525688345,0.038314942525688345)
            (0.35836257346770084,0.35836257346770084)
            (0.8255692580932382,0.8255692580932382)
            (0.09083953107405951,0.09083953107405951)
            (0.5071931651277084,0.5071931651277084)
            (0.25847715342768274,0.25847715342768274)
            (0.6726780247727264,0.6726780247727264)
            (0.472546810941999,0.472546810941999)
            (0.14835691374098636,0.14835691374098636)
            (0.7067137141113795,0.7067137141113795)
            (0.1585581314506399,0.1585581314506399)
            (0.3793361982105894,0.3793361982105894)
            (0.24647739164650306,0.24647739164650306)
            (0.5010901985015068,0.5010901985015068)
            (0.7811729144036645,0.7811729144036645)
            (0.38432370683427775,0.38432370683427775)
            (0.1430003115855778,0.1430003115855778)
            (0.6648242721356064,0.6648242721356064)
            (0.654118232093879,0.654118232093879)
            (0.3304046477922995,0.3304046477922995)
            (0.49969388506835133,0.49969388506835133)
            (0.6701996353950841,0.6701996353950841)
            (0.17160513825503942,0.17160513825503942)
            (0.076983679644829,0.076983679644829)
            (0.3374116185496774,0.3374116185496774)
            (0.7059384984156525,0.7059384984156525)
            (0.774725468185924,0.774725468185924)
            (0.3081554668021622,0.3081554668021622)
            (0.7042492374817302,0.7042492374817302)
            (0.4503635766253722,0.4503635766253722)
            (0.1806343944441684,0.1806343944441684)
            (0.06189393351346806,0.06189393351346806)
            (0.3417889025220362,0.3417889025220362)
            (0.8084332421101791,0.8084332421101791)
            (0.030604863538309823,0.030604863538309823)
            (0.7838133320582439,0.7838133320582439)
            (0.1746950538566483,0.1746950538566483)
            (0.7441508063867365,0.7441508063867365)
            (0.027113023597173935,0.027113023597173935)
            (0.3872624265696979,0.3872624265696979)
            (0.7449488141903127,0.7449488141903127)
            (0.251785685875904,0.251785685875904)
            (0.5385985001395406,0.5385985001395406)
            (0.41786659313814534,0.41786659313814534)
            (0.5355589179160023,0.5355589179160023)
            (0.7585704253389629,0.7585704253389629)
            (0.7639190079023284,0.7639190079023284)
            (0.5658017512682261,0.5658017512682261)
            (0.1233549052357854,0.1233549052357854)
            (0.002273731670662027,0.002273731670662027)
            (0.5608663234716902,0.5608663234716902)
            (0.6840832213947292,0.6840832213947292)
            (0.5188766155668791,0.5188766155668791)
            (0.7853081236389472,0.7853081236389472)
            (0.6575017375305192,0.6575017375305192)
            (0.7413469703879185,0.7413469703879185)
            (0.5142498696100826,0.5142498696100826)
            (0.8754716307129083,0.8754716307129083)
            (0.29587904258341924,0.29587904258341924)
            (0.13333681049631618,0.13333681049631618)
            (0.9101068319622312,0.9101068319622312)
            (0.42329497181535425,0.42329497181535425)
            (0.41771242881823567,0.41771242881823567)
            (0.18843668957801918,0.18843668957801918)
            (0.09181105285167757,0.09181105285167757)
            (0.3847155112454206,0.3847155112454206)
            (0.5929653300957469,0.5929653300957469)
            (0.3269320573838632,0.3269320573838632)
            (0.44096681492159906,0.44096681492159906)
            (0.39430740939735376,0.39430740939735376)
            (0.20725994885337595,0.20725994885337595)
            (0.17572143813694718,0.17572143813694718)
            (0.607365589283072,0.607365589283072)
            (0.9080209925244972,0.9080209925244972)
            (0.41231473317834166,0.41231473317834166)
            (0.7327262012324026,0.7327262012324026)
            (0.5939005491423502,0.5939005491423502)
            (0.2808688512084856,0.2808688512084856)
            (0.03404525597725361,0.03404525597725361)
            (0.4786082528028517,0.4786082528028517)
            (0.22749282292067763,0.22749282292067763)
            (0.1343441377040211,0.1343441377040211)
            (0.4682880123744946,0.4682880123744946)
            (0.6741485570503095,0.6741485570503095)
            (0.7423824771782437,0.7423824771782437)
            (0.20946496955700677,0.20946496955700677)
            (0.23765837725180416,0.23765837725180416)
            (0.8147914196465365,0.8147914196465365)
            (0.8108983993159236,0.8108983993159236)
            (0.23007657328767528,0.23007657328767528)
            (0.6129181974807141,0.6129181974807141)
            (0.7258146045944319,0.7258146045944319)
            (0.39680869906757177,0.39680869906757177)
            (0.7549553327278625,0.7549553327278625)
            (0.40489247037490195,0.40489247037490195)
            (0.1934915706110314,0.1934915706110314)
            (0.6333987394569915,0.6333987394569915)
            (0.22231079183820124,0.22231079183820124)
            (0.3465726663643842,0.3465726663643842)
            (0.623829371837632,0.623829371837632)
            (0.3563976750114435,0.3563976750114435)
            (0.828189494304472,0.828189494304472)
            (0.07905004915068481,0.07905004915068481)
            (0.6251248063835282,0.6251248063835282)
            (0.1758556382390759,0.1758556382390759)
            (0.06897680963517927,0.06897680963517927)
            (0.8590166639710035,0.8590166639710035)
            (0.3098074557138131,0.3098074557138131)
            (0.1968259255539654,0.1968259255539654)
            (0.7172662282692077,0.7172662282692077)
            (0.10683878873406849,0.10683878873406849)
            (0.47124855048421255,0.47124855048421255)
            (0.6595525897114094,0.6595525897114094)
            (0.34039834608342323,0.34039834608342323)
            (0.38185077925943667,0.38185077925943667)
            (0.4930958817280595,0.4930958817280595)
            (0.3036419830164496,0.3036419830164496)
            (0.2946614252555315,0.2946614252555315)
            (0.28809317938190115,0.28809317938190115)
            (0.8845942316263968,0.8845942316263968)
            (0.8944196662609213,0.8944196662609213)
            (0.3060903305924447,0.3060903305924447)
            (0.26653769295826724,0.26653769295826724)
            (0.47574480935016306,0.47574480935016306)
            (0.7951769729091192,0.7951769729091192)
            (0.25379634367301285,0.25379634367301285)
            (0.7277211048341288,0.7277211048341288)
            (0.1220089210963089,0.1220089210963089)
            (0.7394436717999724,0.7394436717999724)
            (0.07567482040708817,0.07567482040708817)
            (0.7502505428694202,0.7502505428694202)
            (0.5937039695963597,0.5937039695963597)
            (0.7492751108071867,0.7492751108071867)
            (0.06239927463695427,0.06239927463695427)
            (0.803795396192535,0.803795396192535)
            (0.621791871586518,0.621791871586518)
            (0.11762290980533352,0.11762290980533352)
            (0.3244079700131489,0.3244079700131489)
            (0.5696915345472533,0.5696915345472533)
            (0.9409348568688876,0.9409348568688876)
            (0.6742376971496913,0.6742376971496913)
            (0.71509482831951,0.71509482831951)
            (0.5716724254952561,0.5716724254952561)
            (0.5249703569297821,0.5249703569297821)
            (0.05397077893139146,0.05397077893139146)
            (0.015583983866064077,0.015583983866064077)
            (0.5743445781264715,0.5743445781264715)
            (0.4526773227108898,0.4526773227108898)
            (0.06808381697234378,0.06808381697234378)
            (0.27464759244169223,0.27464759244169223)
            (0.5540634454644511,0.5540634454644511)
            (0.41293267681662016,0.41293267681662016)
            (0.35035111021743437,0.35035111021743437)
            (0.7366843514215096,0.7366843514215096)
            (0.6463995199136772,0.6463995199136772)
            (0.7136511284650533,0.7136511284650533)
            (0.10793664265715541,0.10793664265715541)
            (0.2736481576448848,0.2736481576448848)
            (0.09101560568057465,0.09101560568057465)
            (0.746585587301043,0.746585587301043)
            (0.5977299757922291,0.5977299757922291)
            (0.2568797112298504,0.2568797112298504)
            (0.848282232861305,0.848282232861305)
            (0.5309394613831286,0.5309394613831286)
            (0.8035541893134271,0.8035541893134271)
            (0.313221020459989,0.313221020459989)
            (0.5160909519279362,0.5160909519279362)
            (0.2873239500554938,0.2873239500554938)
            (0.049660259286625985,0.049660259286625985)
            (0.18109293891747336,0.18109293891747336)
            (0.840497650443188,0.840497650443188)
            (0.39122371889796514,0.39122371889796514)
            (0.6503856525489918,0.6503856525489918)
            (0.3072566670998784,0.3072566670998784)
            (0.4761287430495422,0.4761287430495422)
            (0.34394055835485793,0.34394055835485793)
            (0.7936406757557135,0.7936406757557135)
            (0.19050776066143105,0.19050776066143105)
            (0.0059336230821199765,0.0059336230821199765)
            (0.11581598506428126,0.11581598506428126)
            (0.20138386307097234,0.20138386307097234)
            (0.19285819078935784,0.19285819078935784)
            (0.18333556177162813,0.18333556177162813)
            (0.23351045523293001,0.23351045523293001)
            (0.3534075300140507,0.3534075300140507)
            (0.8641337640651561,0.8641337640651561)
            (0.038171128712971125,0.038171128712971125)
            (0.8143112227442637,0.8143112227442637)
            (0.2861428112518676,0.2861428112518676)
            (0.4984959594007796,0.4984959594007796)
            (0.07652363606683155,0.07652363606683155)
            (0.20870729428242996,0.20870729428242996)
            (0.7655088864724422,0.7655088864724422)
            (0.44139216568460615,0.44139216568460615)
            (0.29169271446752143,0.29169271446752143)
            (0.3642058567286828,0.3642058567286828)
            (0.05688792793680775,0.05688792793680775)
            (0.43859711558246417,0.43859711558246417)
            (0.8728989686151851,0.8728989686151851)
            (0.711139333831452,0.711139333831452)
            (0.3103987817309284,0.3103987817309284)
            (0.7850979810392356,0.7850979810392356)
            (0.3587560694947116,0.3587560694947116)
            (0.6202093112561224,0.6202093112561224)
            (0.092238228418839,0.092238228418839)
            (0.706933055403685,0.706933055403685)
            (0.5361458227730542,0.5361458227730542)
            (0.41201984962082605,0.41201984962082605)
            (0.19475119869785074,0.19475119869785074)
            (0.07803925864664052,0.07803925864664052)
            (0.46976214691224394,0.46976214691224394)
            (0.26165163561853855,0.26165163561853855)
            (0.6261398271297842,0.6261398271297842)
            (0.920702165989994,0.920702165989994)
            (0.7405022501748942,0.7405022501748942)
            (0.8954523923279547,0.8954523923279547)
            (0.2892530725010056,0.2892530725010056)
            (0.3753275095773667,0.3753275095773667)
            (0.8871022069748656,0.8871022069748656)
            (0.8824983603754452,0.8824983603754452)
            (0.5041952514213741,0.5041952514213741)
            (0.5235552140223294,0.5235552140223294)
            (0.8525667004109145,0.8525667004109145)
            (0.014191232399778597,0.014191232399778597)
            (0.5436154787669502,0.5436154787669502)
            (0.7569299083143973,0.7569299083143973)
            (0.6576509194598896,0.6576509194598896)
            (0.24177877116972568,0.24177877116972568)
            (0.1549068704542138,0.1549068704542138)
            (0.1208863282586119,0.1208863282586119)
            (0.07992224909698842,0.07992224909698842)
            (0.49884726017050474,0.49884726017050474)
            (0.5089925191606494,0.5089925191606494)
            (0.4773832186389607,0.4773832186389607)
            (0.5562564570939816,0.5562564570939816)
            (0.34068609456475785,0.34068609456475785)
            (0.9437122635047384,0.9437122635047384)
            (0.6245768254852938,0.6245768254852938)
            (0.4544705459177588,0.4544705459177588)
            (0.47864485139598156,0.47864485139598156)
            (0.7297943960117959,0.7297943960117959)
            (0.35565302182352165,0.35565302182352165)
            (0.19542425407987252,0.19542425407987252)
            (0.25105664473161515,0.25105664473161515)
            (0.00044080319484363084,0.00044080319484363084)
            (0.4518007257496264,0.4518007257496264)
            (0.5184464911727631,0.5184464911727631)
            (0.30129416070803616,0.30129416070803616)
            (0.6537616111891762,0.6537616111891762)
            (0.6438094745127289,0.6438094745127289)
            (0.8208141601969206,0.8208141601969206)
            (0.0337810658802129,0.0337810658802129)
            (0.1653091251227954,0.1653091251227954)
            (0.8479351746842374,0.8479351746842374)
            (0.2080424932129542,0.2080424932129542)
            (0.8290204548813057,0.8290204548813057)
            (0.9197166778207468,0.9197166778207468)
            (0.8546275023032402,0.8546275023032402)
            (0.014886874127991057,0.014886874127991057)
            (0.052669560470418486,0.052669560470418486)
            (0.2417576261208958,0.2417576261208958)
            (0.21968367597588623,0.21968367597588623)
            (0.7249403057305821,0.7249403057305821)
            (0.8670382050458509,0.8670382050458509)
            (0.7689446104749416,0.7689446104749416)
            (0.8445937403976052,0.8445937403976052)
            (0.22917534909980475,0.22917534909980475)
            (0.27563033117838875,0.27563033117838875)
            (0.5300381020755205,0.5300381020755205)
            (0.8038473064350593,0.8038473064350593)
            (0.553044044406916,0.553044044406916)
            (0.6708004725456493,0.6708004725456493)
            (0.20344525579952544,0.20344525579952544)
            (0.5712839341761127,0.5712839341761127)
            (0.7583256169475814,0.7583256169475814)
            (0.0023688453118384523,0.0023688453118384523)
            (0.6102034333264551,0.6102034333264551)
            (0.26678367505029454,0.26678367505029454)
            (0.7886253433396804,0.7886253433396804)
            (0.39696364103825554,0.39696364103825554)
            (0.14418695157426265,0.14418695157426265)
            (0.9557678990422316,0.9557678990422316)
            (0.6663577758541529,0.6663577758541529)
            (0.06798940777708884,0.06798940777708884)
            (0.5689057228523586,0.5689057228523586)
            (0.517377824216692,0.517377824216692)
            (0.5845255123689111,0.5845255123689111)
            (0.45242194666199964,0.45242194666199964)
            (0.0010514392806136863,0.0010514392806136863)
            (0.6398129938377877,0.6398129938377877)
            (0.015195506944038817,0.015195506944038817)
            (0.2232521427430625,0.2232521427430625)
            (0.5646188278527355,0.5646188278527355)
            (0.8429646807136968,0.8429646807136968)
            (0.4833525142190328,0.4833525142190328)
            (0.2818587336212741,0.2818587336212741)
            (0.841770918734998,0.841770918734998)
            (0.2865064274378104,0.2865064274378104)
            (0.5287881487800863,0.5287881487800863)
            (0.5632564522215651,0.5632564522215651)
            (0.05227163601637286,0.05227163601637286)
            (0.0627531891117944,0.0627531891117944)
            (0.26877648216618477,0.26877648216618477)
            (0.8215203921682193,0.8215203921682193)
            (0.8794303552955249,0.8794303552955249)
            (0.15065923519735258,0.15065923519735258)
            (0.294956484677694,0.294956484677694)
            (0.5416468194916559,0.5416468194916559)
            (0.434928360801195,0.434928360801195)
            (0.6440248359019694,0.6440248359019694)
            (0.08608241056749,0.08608241056749)
            (0.19842677596228653,0.19842677596228653)
            (0.08947379369045838,0.08947379369045838)
            (0.6336949884628303,0.6336949884628303)
            (0.040807935237782145,0.040807935237782145)
            (0.26134702487635497,0.26134702487635497)
            (0.21407022610198667,0.21407022610198667)
            (0.5191205573333773,0.5191205573333773)
            (0.48096591084562856,0.48096591084562856)
            (0.12098956035858754,0.12098956035858754)
            (0.04339254267960313,0.04339254267960313)
            (0.31350557845216764,0.31350557845216764)
            (0.18980986224555574,0.18980986224555574)
            (0.6050110474338264,0.6050110474338264)
            (0.812098746348511,0.812098746348511)
            (0.2840706344910817,0.2840706344910817)
            (0.5080158471960243,0.5080158471960243)
            (0.9053745538361522,0.9053745538361522)
            (0.534922230617767,0.534922230617767)
            (0.8729542932893328,0.8729542932893328)
            (0.3454249882444749,0.3454249882444749)
            (0.0698318702264985,0.0698318702264985)
            (0.49564237902026553,0.49564237902026553)
            (0.20385993697532956,0.20385993697532956)
            (0.15473455390448176,0.15473455390448176)
            (0.8411507068951595,0.8411507068951595)
            (0.049063540473906264,0.049063540473906264)
            (0.5982409549425352,0.5982409549425352)
            (0.9288785569079907,0.9288785569079907)
            (0.6802636764402898,0.6802636764402898)
            (0.9173028504061314,0.9173028504061314)
            (0.23811681297284104,0.23811681297284104)
            (0.6683299124113904,0.6683299124113904)
            (0.8401064109810605,0.8401064109810605)
            (0.0020216760995979133,0.0020216760995979133)
            (0.2695755368258006,0.2695755368258006)
            (0.4320624330458922,0.4320624330458922)
            (0.7131501176427582,0.7131501176427582)
            (0.1633378108475727,0.1633378108475727)
            (0.10831639391257375,0.10831639391257375)
            (0.7264990171050745,0.7264990171050745)
            (0.013418954130351102,0.013418954130351102)
            (0.19689828533831633,0.19689828533831633)
            (0.689694771097561,0.689694771097561)
            (0.18056847917367436,0.18056847917367436)
            (0.6002636126069074,0.6002636126069074)
            (0.1932114734981505,0.1932114734981505)
            (0.08810853001757357,0.08810853001757357)
            (0.5824273994126872,0.5824273994126872)
            (0.30875953095934394,0.30875953095934394)
            (0.4074313369438911,0.4074313369438911)
            (0.4327020031262232,0.4327020031262232)
            (0.38533953471590143,0.38533953471590143)
            (0.5685674604785498,0.5685674604785498)
            (0.5004842948507049,0.5004842948507049)
            (0.8952678985673619,0.8952678985673619)
            (0.6792956867902542,0.6792956867902542)
            (0.5472830798154699,0.5472830798154699)
            (0.03247098494271272,0.03247098494271272)
            (0.041645743601174345,0.041645743601174345)
            (0.7217435454154439,0.7217435454154439)
            (0.32997356782963605,0.32997356782963605)
            (0.5821820614947303,0.5821820614947303)
            (0.41636455692913565,0.41636455692913565)
            (0.20677392078092138,0.20677392078092138)
            (0.13080361915980498,0.13080361915980498)
            (0.20931198641941018,0.20931198641941018)
            (0.5686323149255277,0.5686323149255277)
            (0.013434423590535038,0.013434423590535038)
            (0.6018604535211441,0.6018604535211441)
            (0.3856283868250472,0.3856283868250472)
            (0.1994403091378829,0.1994403091378829)
            (0.8699759697519545,0.8699759697519545)
            (0.5402030710719541,0.5402030710719541)
            (0.4687893445127739,0.4687893445127739)
            (0.7109283727337413,0.7109283727337413)
            (0.3683099836496415,0.3683099836496415)
            (0.2323208147809166,0.2323208147809166)
            (0.6472854566597604,0.6472854566597604)
            (0.20485777116100157,0.20485777116100157)
            (0.5261980345166413,0.5261980345166413)
            (0.43316692409814084,0.43316692409814084)
            (0.1839478426832415,0.1839478426832415)
            (0.4309930829315558,0.4309930829315558)
            (0.3838781463823514,0.3838781463823514)
            (0.03978733003938284,0.03978733003938284)
            (0.2768018822102407,0.2768018822102407)
            (0.47348634898007746,0.47348634898007746)
            (0.5920501036887762,0.5920501036887762)
            (0.7390793074908946,0.7390793074908946)
            (0.01455942889802575,0.01455942889802575)
            (0.6986429135539685,0.6986429135539685)
            (0.6659485732038808,0.6659485732038808)
            (0.34874489310738355,0.34874489310738355)
            (0.29728257560747107,0.29728257560747107)
            (0.439110459069624,0.439110459069624)
            (0.6075767277290172,0.6075767277290172)
            (0.7350488521458052,0.7350488521458052)
            (0.2937215869641848,0.2937215869641848)
            (0.6924194159237812,0.6924194159237812)
            (0.7830710362131659,0.7830710362131659)
            (0.3793032840721464,0.3793032840721464)
            (0.31902512889041856,0.31902512889041856)
            (0.14885393012256332,0.14885393012256332)
            (0.9092893178873598,0.9092893178873598)
            (0.24319298902333109,0.24319298902333109)
            (0.8993807228017343,0.8993807228017343)
            (0.4251588663968592,0.4251588663968592)
            (0.12359706425002526,0.12359706425002526)
            (0.8126421580480874,0.8126421580480874)
            (0.038266687169844715,0.038266687169844715)
            (0.01295474653633133,0.01295474653633133)
            (0.5393872725073188,0.5393872725073188)
            (0.12423691511727242,0.12423691511727242)
            (0.10425544422670763,0.10425544422670763)
            (0.23797355832077516,0.23797355832077516)
            (0.26361319717803644,0.26361319717803644)
            (0.1386083213912923,0.1386083213912923)
            (0.32679964963355257,0.32679964963355257)
            (0.2797343635052525,0.2797343635052525)
            (0.3997238914278416,0.3997238914278416)
            (0.5154443952500021,0.5154443952500021)
            (0.4849323772278844,0.4849323772278844)
            (0.14057461246609493,0.14057461246609493)
            (0.17508282536347775,0.17508282536347775)
            (0.7726197675321449,0.7726197675321449)
            (0.3174460503513997,0.3174460503513997)
            (0.6603966599334261,0.6603966599334261)
            (0.5967998608578678,0.5967998608578678)
            (0.6546851570002814,0.6546851570002814)
            (0.41830389939769297,0.41830389939769297)
            (0.3594547242067143,0.3594547242067143)
            (0.2458560749488672,0.2458560749488672)
            (0.8199890881516692,0.8199890881516692)
            (0.5693687452094127,0.5693687452094127)
            (0.770610337055731,0.770610337055731)
            (0.45837066177094565,0.45837066177094565)
            (0.9140200251275208,0.9140200251275208)
            (0.7200449209862636,0.7200449209862636)
            (0.7447499658634726,0.7447499658634726)
            (0.24395954040754242,0.24395954040754242)
            (0.06790841738344455,0.06790841738344455)
            (0.0022230017832722826,0.0022230017832722826)
            (0.8972115643959281,0.8972115643959281)
            (0.40239502685941664,0.40239502685941664)
            (0.5385697525929275,0.5385697525929275)
            (0.26243733164150795,0.26243733164150795)
            (0.011344303742034878,0.011344303742034878)
            (0.43632995620650017,0.43632995620650017)
            (0.2566694029606287,0.2566694029606287)
            (0.23746765778975454,0.23746765778975454)
            (0.24843387419871443,0.24843387419871443)
            (0.5489451118085373,0.5489451118085373)
            (0.7256348127686911,0.7256348127686911)
            (0.41989158264795434,0.41989158264795434)
            (0.8612209164034157,0.8612209164034157)
            (0.2726023140751621,0.2726023140751621)
            (0.5816161232855084,0.5816161232855084)
            (0.6217643208768027,0.6217643208768027)
            (0.02134380585043172,0.02134380585043172)
            (0.42268743229593153,0.42268743229593153)
            (0.33274599000518035,0.33274599000518035)
            (0.32696925475001826,0.32696925475001826)
            (0.35564468504478475,0.35564468504478475)
            (0.20624411381777286,0.20624411381777286)
            (0.1862368148529665,0.1862368148529665)
            (0.1915578270028686,0.1915578270028686)
            (0.3327236704483114,0.3327236704483114)
            (0.5328327944537576,0.5328327944537576)
            (0.11553448696678514,0.11553448696678514)
            (0.8860159639711953,0.8860159639711953)
            (0.04628434790419722,0.04628434790419722)
            (0.0445424906712123,0.0445424906712123)
            (0.6487867521344618,0.6487867521344618)
            (0.46715273623265086,0.46715273623265086)
            (0.3807348259051495,0.3807348259051495)
            (0.644386800902701,0.644386800902701)
            (0.5676266545496866,0.5676266545496866)
            (0.16949458629956837,0.16949458629956837)
            (0.6152454320490603,0.6152454320490603)
            (0.04505230715120889,0.04505230715120889)
            (0.38609231586351656,0.38609231586351656)
            (0.24260341610562575,0.24260341610562575)
            (0.4958733498790642,0.4958733498790642)
            (0.30814920826824466,0.30814920826824466)
            (0.20419807964454972,0.20419807964454972)
            (0.20347418905317194,0.20347418905317194)
            (0.49001088033789353,0.49001088033789353)
            (0.4333789126216725,0.4333789126216725)
            (0.6642533692617953,0.6642533692617953)
            (0.8078134898217451,0.8078134898217451)
            (0.3488522967101755,0.3488522967101755)
            (0.5160704037817126,0.5160704037817126)
            (0.5789883904259603,0.5789883904259603)
            (0.6161527961892144,0.6161527961892144)
            (0.505062722736993,0.505062722736993)
            (0.12371180920958391,0.12371180920958391)
            (0.6796119107135792,0.6796119107135792)
            (0.41119294739446577,0.41119294739446577)
            (0.6228441778207159,0.6228441778207159)
            (0.4116601438589229,0.4116601438589229)
            (0.1811636942529058,0.1811636942529058)
            (0.07650683586537688,0.07650683586537688)
            (0.8863496988419254,0.8863496988419254)
            (0.2628111422639481,0.2628111422639481)
            (0.6087225685015809,0.6087225685015809)
            (0.9761112045415297,0.9761112045415297)
            (0.139945201484307,0.139945201484307)
            (0.3163829494621939,0.3163829494621939)
            (0.010795442107334519,0.010795442107334519)
            (0.39509126358321867,0.39509126358321867)
            (0.32833999415003556,0.32833999415003556)
            (0.18043663322277448,0.18043663322277448)
            (0.8251702143100514,0.8251702143100514)
            (0.4983490730738218,0.4983490730738218)
            (0.39085523847982273,0.39085523847982273)
            (0.012017407813025849,0.012017407813025849)
            (0.6930984671057536,0.6930984671057536)
            (0.48418054287901924,0.48418054287901924)
            (0.19073322926431657,0.19073322926431657)
            (0.009758947068143287,0.009758947068143287)
            (0.4892732713422089,0.4892732713422089)
            (0.9794492388371355,0.9794492388371355)
            (0.02682571036061987,0.02682571036061987)
            (0.03197494945815316,0.03197494945815316)
            (0.716866372457396,0.716866372457396)
            (0.694025643886476,0.694025643886476)
            (0.7678145310396018,0.7678145310396018)
            (0.1442879667432284,0.1442879667432284)
            (0.3157144675410414,0.3157144675410414)
            (0.04819105886236397,0.04819105886236397)
            (0.09379647576005534,0.09379647576005534)
            (0.041074670348001385,0.041074670348001385)
            (0.6732535075071068,0.6732535075071068)
            (0.015916718535404772,0.015916718535404772)
            (0.7446764860859973,0.7446764860859973)
            (0.042852302450317126,0.042852302450317126)
            (0.11502696492639775,0.11502696492639775)
            (0.31677068163840527,0.31677068163840527)
            (0.3070916610714505,0.3070916610714505)
            (0.42989279741544084,0.42989279741544084)
            (0.19705169548848356,0.19705169548848356)
            (0.4537573932730625,0.4537573932730625)
            (0.3714539908972476,0.3714539908972476)
            (0.6315347951113734,0.6315347951113734)
            (0.4995008928447333,0.4995008928447333)
            (0.5933570129131069,0.5933570129131069)
            (0.0321509650541133,0.0321509650541133)
            (0.751056170022347,0.751056170022347)
            (0.7658594320676402,0.7658594320676402)
            (0.11541396315794095,0.11541396315794095)
            (0.6562851826887872,0.6562851826887872)
            (0.08359050780863131,0.08359050780863131)
            (0.4749775087364767,0.4749775087364767)
            (0.25448975677815033,0.25448975677815033)
            (0.23512748525480331,0.23512748525480331)
            (0.47876105184847983,0.47876105184847983)
            (0.1372805102782566,0.1372805102782566)
            (0.5980250912752774,0.5980250912752774)
            (0.8447065961082377,0.8447065961082377)
            (0.576356911077412,0.576356911077412)
            (0.4486710513379718,0.4486710513379718)
            (0.26263667868606566,0.26263667868606566)
            (0.8789002920930873,0.8789002920930873)
            (0.6769485720540366,0.6769485720540366)
            (0.8756292097035518,0.8756292097035518)
            (0.4451802166382779,0.4451802166382779)
            (0.5838118289476961,0.5838118289476961)
            (0.2978311670543411,0.2978311670543411)
            (0.37214007244867364,0.37214007244867364)
            (0.5781700368428849,0.5781700368428849)
            (0.45338450221394644,0.45338450221394644)
            (0.8000998778845223,0.8000998778845223)
            (0.7362555853349355,0.7362555853349355)
            (0.7551402308477573,0.7551402308477573)
            (0.2160409404849133,0.2160409404849133)
            (0.7990208656122163,0.7990208656122163)
            (0.42601316050848625,0.42601316050848625)
            (0.1714477039672775,0.1714477039672775)
            (0.4396471173301366,0.4396471173301366)
            (0.08066386207476384,0.08066386207476384)
            (0.2143022426385468,0.2143022426385468)
            (0.5834202892009723,0.5834202892009723)
            (0.11424880925249403,0.11424880925249403)
            (0.2354352280436678,0.2354352280436678)
            (0.8786436635455155,0.8786436635455155)
            (0.6022180513757828,0.6022180513757828)
            (0.31200752942328647,0.31200752942328647)
            (0.10129427286529624,0.10129427286529624)
            (0.07180413804372554,0.07180413804372554)
            (0.8221851321469582,0.8221851321469582)
            (0.17362289164780265,0.17362289164780265)
            (0.45351442823906973,0.45351442823906973)
            (0.32615947592146965,0.32615947592146965)
            (0.5814527737470268,0.5814527737470268)
            (0.5952729551650924,0.5952729551650924)
            (0.2619823654338509,0.2619823654338509)
            (0.7701934687431717,0.7701934687431717)
            (0.861150545047837,0.861150545047837)
            (0.25575133759385194,0.25575133759385194)
            (0.3322965617395619,0.3322965617395619)
            (0.6411507237372194,0.6411507237372194)
            (0.2776073601718423,0.2776073601718423)
            (0.4351586708120485,0.4351586708120485)
            (0.44063134993950737,0.44063134993950737)
            (0.013445868525242433,0.013445868525242433)
            (0.17828347536822875,0.17828347536822875)
            (0.9244413614269631,0.9244413614269631)
            (0.26722586608303267,0.26722586608303267)
            (0.9242001793059469,0.9242001793059469)
            (0.2974599293537725,0.2974599293537725)
            (0.2522802843656169,0.2522802843656169)
            (0.39708633990114095,0.39708633990114095)
            (0.00044826107573114893,0.00044826107573114893)
            (0.7295573664587856,0.7295573664587856)
            (0.5734966845742824,0.5734966845742824)
            (0.7540161908026004,0.7540161908026004)
            (0.3075606669671642,0.3075606669671642)
            (0.31052578937020936,0.31052578937020936)
            (0.6895249026057797,0.6895249026057797)
            (0.48964361006881285,0.48964361006881285)
            (0.3512574930632577,0.3512574930632577)
            (0.22223622432723422,0.22223622432723422)
            (0.8225241055930627,0.8225241055930627)
            (0.9015021553149016,0.9015021553149016)
            (0.5475020662041095,0.5475020662041095)
            (0.026813858732980145,0.026813858732980145)
            (0.7518852882552978,0.7518852882552978)
            (0.08631334635927179,0.08631334635927179)
            (0.39011949829916603,0.39011949829916603)
            (0.5737997039339455,0.5737997039339455)
            (0.04160587111496261,0.04160587111496261)
            (0.6843546760368369,0.6843546760368369)
            (0.04923073662612998,0.04923073662612998)
            (0.16136139373178215,0.16136139373178215)
            (0.6390357322404462,0.6390357322404462)
            (0.8413308423463486,0.8413308423463486)
            (0.6195889530167299,0.6195889530167299)
            (0.4272521937686389,0.4272521937686389)
            (0.3035932095752423,0.3035932095752423)
            (0.3165142550153164,0.3165142550153164)
            (0.28333492451292897,0.28333492451292897)
            (0.35677849271893936,0.35677849271893936)
            (0.39796894999813004,0.39796894999813004)
            (0.15695534241680342,0.15695534241680342)
            (0.5652016747876949,0.5652016747876949)
            (0.8094796352408076,0.8094796352408076)
            (0.35968529560862916,0.35968529560862916)
            (0.6196567642347042,0.6196567642347042)
            (0.7067670574698837,0.7067670574698837)
            (0.040130771676082366,0.040130771676082366)
            (0.21037589742009755,0.21037589742009755)
            (0.07235890811930101,0.07235890811930101)
            (0.40407582066832437,0.40407582066832437)
            (0.49131593791877126,0.49131593791877126)
            (0.2933349865623145,0.2933349865623145)
            (0.43825700735280226,0.43825700735280226)
            (0.27243008289894677,0.27243008289894677)
            (0.9467988091941266,0.9467988091941266)
            (0.38229177921470303,0.38229177921470303)
            (0.5476155166945601,0.5476155166945601)
            (0.1233025193124977,0.1233025193124977)
            (0.676339614831982,0.676339614831982)
            (0.42820432310897183,0.42820432310897183)
            (0.08907014463825724,0.08907014463825724)
            (0.47847643977192034,0.47847643977192034)
            (0.7842000996945013,0.7842000996945013)
            (0.07354659036981226,0.07354659036981226)
            (0.664129955235893,0.664129955235893)
            (0.593617371711621,0.593617371711621)
            (0.8414570742131949,0.8414570742131949)
            (0.28658564392499253,0.28658564392499253)
            (0.6104100360579148,0.6104100360579148)
            (0.5029603642723133,0.5029603642723133)
            (0.7527861576941679,0.7527861576941679)
            (0.6829371184014503,0.6829371184014503)
            (0.8512528757201534,0.8512528757201534)
            (0.3622107812114792,0.3622107812114792)
            (0.37748852018485224,0.37748852018485224)
            (0.14988492062452985,0.14988492062452985)
            (0.7169487931381351,0.7169487931381351)
            (0.8632960403591099,0.8632960403591099)
            (0.510411739848228,0.510411739848228)
            (0.18917991000623102,0.18917991000623102)
            (0.5380960016094918,0.5380960016094918)
            (0.5092866174487696,0.5092866174487696)
            (0.7321724216420684,0.7321724216420684)
            (0.31404869563019067,0.31404869563019067)
            (0.10872652373855074,0.10872652373855074)
            (0.27241338448176,0.27241338448176)
            (0.3966960601234053,0.3966960601234053)
            (0.9406803259403009,0.9406803259403009)
            (0.29525809479130005,0.29525809479130005)
            (0.039362576601198906,0.039362576601198906)
            (0.09287124134518099,0.09287124134518099)
            (0.5820800149975369,0.5820800149975369)
            (0.39631821888346364,0.39631821888346364)
            (0.17547762266746636,0.17547762266746636)
            (0.645273870804663,0.645273870804663)
            (0.47153098534280957,0.47153098534280957)
            (0.6891148651328729,0.6891148651328729)
            (0.39860884231892646,0.39860884231892646)
            (0.7092180448448384,0.7092180448448384)
            (0.04589517158306067,0.04589517158306067)
            (0.6111403067633674,0.6111403067633674)
            (0.6190922106537056,0.6190922106537056)
            (0.14666966730836117,0.14666966730836117)
            (0.09967693740755268,0.09967693740755268)
            (0.40830497439863334,0.40830497439863334)
            (0.6084663666601965,0.6084663666601965)
            (0.8627107037963924,0.8627107037963924)
            (0.6486781451895014,0.6486781451895014)
            (0.25610514030827436,0.25610514030827436)
            (0.5577273754393401,0.5577273754393401)
            (0.4969952291891129,0.4969952291891129)
            (0.48988947196389654,0.48988947196389654)
            (0.16089800899231732,0.16089800899231732)
            (0.5471407271512662,0.5471407271512662)
            (0.06729599628633531,0.06729599628633531)
            (0.4803289583731516,0.4803289583731516)
            (0.8252332943738587,0.8252332943738587)
            (0.7989594382214413,0.7989594382214413)
            (0.13910876132719263,0.13910876132719263)
            (0.4773551628228472,0.4773551628228472)
            (0.012579994317209575,0.012579994317209575)
            (0.4484077831910349,0.4484077831910349)
            (0.6125593762996879,0.6125593762996879)
            (0.21220559716549436,0.21220559716549436)
            (0.08764863283153645,0.08764863283153645)
            (0.6834685304101389,0.6834685304101389)
            (0.2503397018966671,0.2503397018966671)
            (0.14473177450786556,0.14473177450786556)
            (0.39308245244546747,0.39308245244546747)
            (0.15215173360775636,0.15215173360775636)
            (0.09616078766329439,0.09616078766329439)
            (0.7222110030232003,0.7222110030232003)
            (0.10302164826817761,0.10302164826817761)
            (0.22212802121698494,0.22212802121698494)
            (0.32983632223272996,0.32983632223272996)
            (0.6634824202484416,0.6634824202484416)
            (0.4274318767808263,0.4274318767808263)
            (0.31552448812158107,0.31552448812158107)
            (0.15805089519151516,0.15805089519151516)
            (0.012957715763532107,0.012957715763532107)
            (0.28189425403941715,0.28189425403941715)
            (0.3089102938875311,0.3089102938875311)
            (0.7063057683566072,0.7063057683566072)
            (0.24014438812433492,0.24014438812433492)
            (0.22052658842836204,0.22052658842836204)
            (0.10920061759309085,0.10920061759309085)
            (0.4201262914478068,0.4201262914478068)
            (0.4546903621929361,0.4546903621929361)
            (0.044434125256610946,0.044434125256610946)
            (0.19445021383200634,0.19445021383200634)
            (0.6378375922302766,0.6378375922302766)
            (0.712581962346347,0.712581962346347)
            (0.9565803929307353,0.9565803929307353)
            (0.27662190873853176,0.27662190873853176)
            (0.016531060333398018,0.016531060333398018)
            (0.502378345160406,0.502378345160406)
            (0.8797774138953369,0.8797774138953369)
            (0.8851063114532601,0.8851063114532601)
            (0.39635597604890505,0.39635597604890505)
            (0.40441540933022213,0.40441540933022213)
            (0.5029564271979192,0.5029564271979192)
            (0.03390896877973537,0.03390896877973537)
            (0.37378804025701773,0.37378804025701773)
            (0.832671272917493,0.832671272917493)
            (0.019236636589300193,0.019236636589300193)
            (0.5744078081541417,0.5744078081541417)
            (0.15289983692213505,0.15289983692213505)
            (0.7803455946615394,0.7803455946615394)
            (0.3031497147222727,0.3031497147222727)
            (0.7705028161897809,0.7705028161897809)
            (0.8081957919551748,0.8081957919551748)
            (0.4130020937797756,0.4130020937797756)
            (0.05319641177311829,0.05319641177311829)
            (0.09283709980228227,0.09283709980228227)
            (0.6015010395897424,0.6015010395897424)
            (0.49986869195524986,0.49986869195524986)
            (0.5108666871115268,0.5108666871115268)
            (0.6449667162022701,0.6449667162022701)
            (0.54559494359339,0.54559494359339)
            (0.19599050912498606,0.19599050912498606)
            (0.7867981949508229,0.7867981949508229)
            (0.7297084664905888,0.7297084664905888)
            (0.8580473834884308,0.8580473834884308)
            (0.3508856308208417,0.3508856308208417)
            (0.4896113828923476,0.4896113828923476)
            (0.4480428796009701,0.4480428796009701)
            (0.4656083104331532,0.4656083104331532)
            (0.16499706326431274,0.16499706326431274)
            (0.7471372838050039,0.7471372838050039)
            (0.3877609197919538,0.3877609197919538)
            (0.2770116181759139,0.2770116181759139)
            (0.5801005792332672,0.5801005792332672)
            (0.4069016376051926,0.4069016376051926)
            (0.3554212301650008,0.3554212301650008)
            (0.9637155210651291,0.9637155210651291)
            (0.952811759961185,0.952811759961185)
            (0.611313906314273,0.611313906314273)
            (0.09940374943779473,0.09940374943779473)
            (0.963999979371009,0.963999979371009)
            (0.5545353288230807,0.5545353288230807)
            (0.43144017206821117,0.43144017206821117)
            (0.5785449099606074,0.5785449099606074)
            (0.2802446279479438,0.2802446279479438)
            (0.8958807477977593,0.8958807477977593)
            (0.7521007782370597,0.7521007782370597)
            (0.09593315142100423,0.09593315142100423)
            (0.4461203177616584,0.4461203177616584)
            (0.778583058938673,0.778583058938673)
            (0.6983482723668746,0.6983482723668746)
            (0.20666288966706592,0.20666288966706592)
            (0.23005557577614244,0.23005557577614244)
            (0.21692203152976552,0.21692203152976552)
            (0.9044841031315654,0.9044841031315654)
            (0.046158766791658534,0.046158766791658534)
            (0.7562165886364047,0.7562165886364047)
            (0.0035327608553200607,0.0035327608553200607)
            (0.602374710825476,0.602374710825476)
            (0.5700896833162572,0.5700896833162572)
            (0.37981415277902475,0.37981415277902475)
            (0.373906913315853,0.373906913315853)
            (0.5825882490312582,0.5825882490312582)
            (0.22810238626528956,0.22810238626528956)
            (0.7268097651291607,0.7268097651291607)
            (0.3819715415533864,0.3819715415533864)
            (0.36782888800807134,0.36782888800807134)
            (0.41705722896966124,0.41705722896966124)
            (0.31170672107733033,0.31170672107733033)
            (0.7591513410254911,0.7591513410254911)
            (0.7892670223464033,0.7892670223464033)
            (0.3397599656199567,0.3397599656199567)
            (0.5299361678029064,0.5299361678029064)
            (0.17772374173998284,0.17772374173998284)
            (0.3404568460102708,0.3404568460102708)
            (0.2626707892167066,0.2626707892167066)
            (0.9126101366603714,0.9126101366603714)
            (0.07241993366154231,0.07241993366154231)
            (0.035956530035468726,0.035956530035468726)
            (0.0948257761923117,0.0948257761923117)
            (0.009438797015899114,0.009438797015899114)
            (0.5453361083542401,0.5453361083542401)
            (0.5749474475157645,0.5749474475157645)
            (0.08314521167741573,0.08314521167741573)
            (0.19367830956813847,0.19367830956813847)
            (0.47702839113818474,0.47702839113818474)
            (0.24449353742804925,0.24449353742804925)
            (0.3929059235265058,0.3929059235265058)
            (0.2994669442548322,0.2994669442548322)
            (0.09202038911569521,0.09202038911569521)
            (0.08519830797841366,0.08519830797841366)
            (0.44039361001172983,0.44039361001172983)
            (0.169483345056052,0.169483345056052)
            (0.1661112399020579,0.1661112399020579)
            (0.06669955997757104,0.06669955997757104)
            (0.40222481808993504,0.40222481808993504)
            (0.3778086793357607,0.3778086793357607)
            (0.30327078598589396,0.30327078598589396)
            (0.17694408639670145,0.17694408639670145)
            (0.875321201916003,0.875321201916003)
            (0.1035540300808544,0.1035540300808544)
            (0.472621577970312,0.472621577970312)
            (0.6000626259116286,0.6000626259116286)
            (0.7338010862826492,0.7338010862826492)
            (0.2439086961872854,0.2439086961872854)
            (0.15288124626645405,0.15288124626645405)
            (0.3653120302650372,0.3653120302650372)
            (0.22021282442052814,0.22021282442052814)
            (0.7210731725681336,0.7210731725681336)
            (0.5431536235092937,0.5431536235092937)
            (0.12726257581601486,0.12726257581601486)
            (0.5192053057662593,0.5192053057662593)
            (0.6780101214494918,0.6780101214494918)
            (0.47588171494385234,0.47588171494385234)
            (0.5027509960918102,0.5027509960918102)
            (0.33828964242378645,0.33828964242378645)
            (0.11854658082530989,0.11854658082530989)
            (0.07702544520136745,0.07702544520136745)
            (0.823673502249114,0.823673502249114)
            (0.5700494783462788,0.5700494783462788)
            (0.6326632984835949,0.6326632984835949)
            (0.5546988084992235,0.5546988084992235)
            (0.7303742823480038,0.7303742823480038)
            (0.6355438493705281,0.6355438493705281)
            (0.05291820539244141,0.05291820539244141)
            (0.2839993007698156,0.2839993007698156)
            (0.2996059864512308,0.2996059864512308)
            (0.9432114381281629,0.9432114381281629)
            (0.18365346843984987,0.18365346843984987)
            (0.23370092880197402,0.23370092880197402)
            (0.18438816236877653,0.18438816236877653)
            (0.07121534769564553,0.07121534769564553)
            (0.6502167092838889,0.6502167092838889)
            (0.5470998829161131,0.5470998829161131)
            (0.4615383931993464,0.4615383931993464)
            (0.3988328037418185,0.3988328037418185)
            (0.10358007430363503,0.10358007430363503)
            (0.024597720331817285,0.024597720331817285)
            (0.47912842867275396,0.47912842867275396)
            (0.0762963650759092,0.0762963650759092)
            (0.7645450457461413,0.7645450457461413)
            (0.5435623956438711,0.5435623956438711)
            (0.34775293515636174,0.34775293515636174)
            (0.06729044103466952,0.06729044103466952)
            (0.2798051011593031,0.2798051011593031)
            (0.10238677807406416,0.10238677807406416)
            (0.24428615947638588,0.24428615947638588)
            (0.17306874350305312,0.17306874350305312)
            (0.0395540100109002,0.0395540100109002)
            (0.7722281643127502,0.7722281643127502)
            (0.22393837701214225,0.22393837701214225)
            (0.40954770765642623,0.40954770765642623)
            (0.10013097085353562,0.10013097085353562)
            (0.4226644159241536,0.4226644159241536)
            (0.45288144704903766,0.45288144704903766)
            (0.6099779956677951,0.6099779956677951)
            (0.6717831056101452,0.6717831056101452)
            (0.42348723970480195,0.42348723970480195)
            (0.7449170437312347,0.7449170437312347)
            (0.10320771391416717,0.10320771391416717)
            (0.09393411568578292,0.09393411568578292)
            (0.4098941170124515,0.4098941170124515)
            (0.2964368107188782,0.2964368107188782)
            (0.21115531347225902,0.21115531347225902)
            (0.376236139823486,0.376236139823486)
            (0.5303891046365049,0.5303891046365049)
            (0.2073057999626271,0.2073057999626271)
            (0.7300847197996108,0.7300847197996108)
            (0.8931446174036473,0.8931446174036473)
            (0.29309001826665204,0.29309001826665204)
            (0.5847512366130712,0.5847512366130712)
            (0.408481566881164,0.408481566881164)
            (0.7957859676775425,0.7957859676775425)
            (0.6400321009055521,0.6400321009055521)
            (0.7730234329011169,0.7730234329011169)
            (0.05991991294176091,0.05991991294176091)
            (0.2113577775423674,0.2113577775423674)
            (0.21624903550509667,0.21624903550509667)
            (0.4156575754481995,0.4156575754481995)
            (0.9501989970433697,0.9501989970433697)
            (0.51866701417028,0.51866701417028)
            (0.9375945933773083,0.9375945933773083)
            (0.6273174792994927,0.6273174792994927)
            (0.3973940281784336,0.3973940281784336)
            (0.6354752712807276,0.6354752712807276)
            (0.2920205601202126,0.2920205601202126)
            (0.3196239791451674,0.3196239791451674)
            (0.3715369001854829,0.3715369001854829)
            (0.8855163014298708,0.8855163014298708)
            (0.5952829205572772,0.5952829205572772)
            (0.510650825724013,0.510650825724013)
            (0.6409517824870028,0.6409517824870028)
            (0.576029308356897,0.576029308356897)
            (0.7730049608611933,0.7730049608611933)
            (0.48159910569850695,0.48159910569850695)
            (0.277221673609938,0.277221673609938)
            (0.42595619583269406,0.42595619583269406)
            (0.6355697815933221,0.6355697815933221)
            (0.7248097835106403,0.7248097835106403)
            (0.18460315110814163,0.18460315110814163)
            (0.11796601292386599,0.11796601292386599)
            (0.739392344500012,0.739392344500012)
            (0.648582376499904,0.648582376499904)
            (0.6187318927003398,0.6187318927003398)
            (0.7088171710857452,0.7088171710857452)
            (0.4543277323170041,0.4543277323170041)
            (0.22780689120585307,0.22780689120585307)
            (0.45607339256922597,0.45607339256922597)
            (0.5247714728409982,0.5247714728409982)
            (0.03372595701220793,0.03372595701220793)
            (0.060529899697203904,0.060529899697203904)
            (0.9365280875829485,0.9365280875829485)
            (0.5775488335729553,0.5775488335729553)
            (0.9023760601206152,0.9023760601206152)
            (0.2853240143715028,0.2853240143715028)
            (0.7971768629428679,0.7971768629428679)
            (0.28378194710501714,0.28378194710501714)
            (0.44152777491638284,0.44152777491638284)
            (0.260192947869045,0.260192947869045)
            (0.5500333637905888,0.5500333637905888)
            (0.04905078719902212,0.04905078719902212)
            (0.6428132602498833,0.6428132602498833)
            (0.05761464268175298,0.05761464268175298)
            (0.6776053139030931,0.6776053139030931)
            (0.20632566727149637,0.20632566727149637)
            (0.30710759973538604,0.30710759973538604)
            (0.9768101044038986,0.9768101044038986)
            (0.26779561010365005,0.26779561010365005)
            (0.07234070136168769,0.07234070136168769)
            (0.843095575203118,0.843095575203118)
            (0.23614247064632643,0.23614247064632643)
            (0.4542791064620304,0.4542791064620304)
            (0.21311881866103133,0.21311881866103133)
            (0.8308611002000511,0.8308611002000511)
            (0.07167232957300018,0.07167232957300018)
            (0.19182247905191407,0.19182247905191407)
            (0.45929887532612734,0.45929887532612734)
            (0.8175996021314114,0.8175996021314114)
            (0.41393214010590207,0.41393214010590207)
            (0.6637175490163637,0.6637175490163637)
            (0.03793265374906807,0.03793265374906807)
            (0.827451723521168,0.827451723521168)
            (0.4854440632265892,0.4854440632265892)
            (0.1547237868204272,0.1547237868204272)
            (0.907309319058281,0.907309319058281)
            (0.8916802896547171,0.8916802896547171)
            (0.48119140467806143,0.48119140467806143)
            (0.6002437532521474,0.6002437532521474)
            (0.39115582104374536,0.39115582104374536)
            (0.09985107844843522,0.09985107844843522)
            (0.6252476155728252,0.6252476155728252)
            (0.6745800252766452,0.6745800252766452)
            (0.9173894043012643,0.9173894043012643)
            (0.5908406018100874,0.5908406018100874)
            (0.06998909067087689,0.06998909067087689)
            (0.655274950541461,0.655274950541461)
            (0.08667400721768304,0.08667400721768304)
            (0.48978106475174965,0.48978106475174965)
            (0.11515738997137626,0.11515738997137626)
            (0.4270284343453097,0.4270284343453097)
            (0.6171836789852465,0.6171836789852465)
            (0.018587670525393674,0.018587670525393674)
            (0.5341067230593022,0.5341067230593022)
            (0.8427776002435521,0.8427776002435521)
            (0.0010649737740606735,0.0010649737740606735)
            (0.6327741276562819,0.6327741276562819)
            (0.2995579351253954,0.2995579351253954)
            (0.5919081157038477,0.5919081157038477)
            (0.5694251636942078,0.5694251636942078)
            (0.47621767134209914,0.47621767134209914)
            (0.22124271225110692,0.22124271225110692)
            (0.7884863971807801,0.7884863971807801)
            (0.11917452796896488,0.11917452796896488)
            (0.6499628792446082,0.6499628792446082)
            (0.5620150537046604,0.5620150537046604)
            (0.7234972121597867,0.7234972121597867)
            (0.3059500494112881,0.3059500494112881)
            (0.5671553530156469,0.5671553530156469)
            (0.05855044292849865,0.05855044292849865)
            (0.004867512556926967,0.004867512556926967)
            (0.3938165211298188,0.3938165211298188)
            (0.6515155708250824,0.6515155708250824)
            (0.7626183301768623,0.7626183301768623)
            (0.2246902236336874,0.2246902236336874)
            (0.8176316920738442,0.8176316920738442)
            (0.8674553083871875,0.8674553083871875)
            (0.6729915351348859,0.6729915351348859)
            (0.31424851997627634,0.31424851997627634)
            (0.6370381437780035,0.6370381437780035)
            (0.5785338934593509,0.5785338934593509)
            (0.736202372328753,0.736202372328753)
            (0.016055783408467583,0.016055783408467583)
            (0.32557419047122327,0.32557419047122327)
            (0.015127651289787325,0.015127651289787325)
            (0.42143978933364257,0.42143978933364257)
            (0.6529283306842153,0.6529283306842153)
            (0.46267920242670213,0.46267920242670213)
            (0.43312598697003624,0.43312598697003624)
            (0.09668008178367504,0.09668008178367504)
            (0.49389293278198876,0.49389293278198876)
            (0.42111426726126744,0.42111426726126744)
            (0.6896616673103367,0.6896616673103367)
            (0.1881835966836105,0.1881835966836105)
            (0.7432169839943406,0.7432169839943406)
            (0.33264565838232385,0.33264565838232385)
            (0.8277977011673512,0.8277977011673512)
            (0.5507182272308468,0.5507182272308468)
            (0.38929557227794875,0.38929557227794875)
            (0.6514389353419094,0.6514389353419094)
            (0.8021958207007567,0.8021958207007567)
            (0.6106915973880458,0.6106915973880458)
            (0.3035340658842214,0.3035340658842214)
            (0.36138575567831555,0.36138575567831555)
            (0.1627778355707683,0.1627778355707683)
            (0.05929062699605492,0.05929062699605492)
            (0.525027790057915,0.525027790057915)
            (0.48188708630617505,0.48188708630617505)
            (0.6070023859207405,0.6070023859207405)
            (0.06286076068715851,0.06286076068715851)
            (0.7580728480986855,0.7580728480986855)
            (0.5732720384809347,0.5732720384809347)
            (0.6808471078273018,0.6808471078273018)
            (0.39907283074376876,0.39907283074376876)
            (0.212958853587915,0.212958853587915)
            (0.05280684294221527,0.05280684294221527)
            (0.5225638334766458,0.5225638334766458)
            (0.2791430947962448,0.2791430947962448)
            (0.6076815964708294,0.6076815964708294)
            (0.23948591163577937,0.23948591163577937)
            (0.9078977740845132,0.9078977740845132)
            (0.25152678674350604,0.25152678674350604)
            (0.18911862630691223,0.18911862630691223)
            (0.849890889662461,0.849890889662461)
            (0.05906972076210815,0.05906972076210815)
            (0.02321321259410647,0.02321321259410647)
            (0.4910856106454107,0.4910856106454107)
            (0.6498784283478354,0.6498784283478354)
            (0.7096732282969838,0.7096732282969838)
            (0.2378704299181693,0.2378704299181693)
            (0.8682817908412066,0.8682817908412066)
            (0.8107559392655648,0.8107559392655648)
            (0.4419909903006505,0.4419909903006505)
            (0.7327325495449495,0.7327325495449495)
            (0.09885094872116507,0.09885094872116507)
            (0.2357453408307888,0.2357453408307888)
            (0.7965323266679354,0.7965323266679354)
            (0.5251397581917516,0.5251397581917516)
            (0.6599181673018016,0.6599181673018016)
            (0.6295096280649157,0.6295096280649157)
            (0.813907528161111,0.813907528161111)
            (0.5207245225312263,0.5207245225312263)
            (0.24357884023575882,0.24357884023575882)
            (0.48045674257701565,0.48045674257701565)
            (0.08068326507511325,0.08068326507511325)
            (0.4417733265754513,0.4417733265754513)
            (0.4311730664672786,0.4311730664672786)
            (0.40214929053451776,0.40214929053451776)
            (0.18831845887945575,0.18831845887945575)
            (0.29061050438117997,0.29061050438117997)
            (0.5732073003754176,0.5732073003754176)
            (0.1173034168031798,0.1173034168031798)
            (0.2608836599383755,0.2608836599383755)
            (0.6885588284140574,0.6885588284140574)
            (0.40481724202362135,0.40481724202362135)
            (0.33913563908536526,0.33913563908536526)
            (0.3954765075521094,0.3954765075521094)
            (0.6287835797019994,0.6287835797019994)
            (0.26429648302658615,0.26429648302658615)
            (0.27299030952026215,0.27299030952026215)
            (0.20378601796529305,0.20378601796529305)
            (0.4823662249231303,0.4823662249231303)
            (0.03802186611050673,0.03802186611050673)
            (0.5845004225889021,0.5845004225889021)
            (0.4114916849310939,0.4114916849310939)
            (0.20207359393859536,0.20207359393859536)
            (0.003587247745128197,0.003587247745128197)
            (0.025228739421481627,0.025228739421481627)
            (0.8848072547749645,0.8848072547749645)
            (0.5881691568770575,0.5881691568770575)
            (0.28713241175626447,0.28713241175626447)
            (0.48540595555873844,0.48540595555873844)
            (0.26774678834617127,0.26774678834617127)
            (0.2558318385507259,0.2558318385507259)
            (0.3909268303718221,0.3909268303718221)
            (0.228567159529101,0.228567159529101)
            (0.4787077178563388,0.4787077178563388)
            (0.05557387488106624,0.05557387488106624)
            (0.42706064297027035,0.42706064297027035)
            (0.8609634183352632,0.8609634183352632)
            (0.15631588321030998,0.15631588321030998)
            (0.276723119074582,0.276723119074582)
            (0.19896268195895228,0.19896268195895228)
            (0.5470354732039691,0.5470354732039691)
            (0.24233797812020486,0.24233797812020486)
            (0.4612011655561691,0.4612011655561691)
            (0.2720766393177081,0.2720766393177081)
            (0.17614423602258333,0.17614423602258333)
            (0.7408774560327903,0.7408774560327903)
            (0.05565577626159035,0.05565577626159035)
            (0.20937213982096914,0.20937213982096914)
            (0.3626059307615057,0.3626059307615057)
            (0.07918379496783179,0.07918379496783179)
            (0.9935010639204904,0.9935010639204904)
            (0.9742701200972824,0.9742701200972824)
            (0.39005698539869904,0.39005698539869904)
            (0.017189359326069464,0.017189359326069464)
            (0.18920603611457998,0.18920603611457998)
            (0.2598172631606257,0.2598172631606257)
            (0.2984696294063163,0.2984696294063163)
            (0.17216589899176982,0.17216589899176982)
            (0.253533055352674,0.253533055352674)
            (0.2773060393807101,0.2773060393807101)
            (0.9433155188863873,0.9433155188863873)
            (0.8004895585275448,0.8004895585275448)
            (0.4502897329868951,0.4502897329868951)
            (0.3353934577500086,0.3353934577500086)
            (0.19694252597942652,0.19694252597942652)
            (0.5182577805169895,0.5182577805169895)
            (0.18460398955490898,0.18460398955490898)
            (0.15407561580257412,0.15407561580257412)
            (0.7887586341907212,0.7887586341907212)
            (0.12572187172277083,0.12572187172277083)
            (0.17519999725229873,0.17519999725229873)
            (0.6941418904668695,0.6941418904668695)
            (0.26010226486468735,0.26010226486468735)
            (0.19579473309707884,0.19579473309707884)
            (0.9677941643992665,0.9677941643992665)
            (0.8027094996444581,0.8027094996444581)
            (0.4878761910029563,0.4878761910029563)
            (0.016211726459629983,0.016211726459629983)
            (0.22011850881462225,0.22011850881462225)
            (0.6106676318581138,0.6106676318581138)
            (0.7466165484481666,0.7466165484481666)
            (0.14772731244845816,0.14772731244845816)
            (0.6499538033545589,0.6499538033545589)
            (0.7489291239002915,0.7489291239002915)
            (0.9593356326668113,0.9593356326668113)
            (0.5164248305243166,0.5164248305243166)
            (0.45483649442958685,0.45483649442958685)
            (0.12423537261851947,0.12423537261851947)
            (0.7167802053338401,0.7167802053338401)
            (0.4015613990829081,0.4015613990829081)
            (0.023051249998317536,0.023051249998317536)
            (0.22253135975480642,0.22253135975480642)
            (0.09789109203607893,0.09789109203607893)
            (0.18930786624623597,0.18930786624623597)
            (0.11567486984537245,0.11567486984537245)
            (0.8074838903710367,0.8074838903710367)
            (0.17373380948976902,0.17373380948976902)
            (0.5493433847071161,0.5493433847071161)
            (0.8851448533189159,0.8851448533189159)
            (0.25694489652402885,0.25694489652402885)
            (0.27684546510696817,0.27684546510696817)
            (0.36194135861975774,0.36194135861975774)
            (0.1874645036837257,0.1874645036837257)
            (0.12432564052098649,0.12432564052098649)
            (0.2705594232295303,0.2705594232295303)
            (0.21543581128943456,0.21543581128943456)
            (0.7220998579238076,0.7220998579238076)
            (0.5784369315160891,0.5784369315160891)
            (0.16952353104727325,0.16952353104727325)
            (0.3095542806834528,0.3095542806834528)
            (0.4927789751032079,0.4927789751032079)
            (0.5207817589769045,0.5207817589769045)
            (0.4660738830534499,0.4660738830534499)
            (0.5079498126260926,0.5079498126260926)
            (0.5594153839092559,0.5594153839092559)
            (0.4474796800131705,0.4474796800131705)
            (0.5966449774533011,0.5966449774533011)
            (0.9581235150295457,0.9581235150295457)
            (0.10560947859944925,0.10560947859944925)
            (0.251787396829922,0.251787396829922)
            (0.7830523962076439,0.7830523962076439)
            (0.6425534449367842,0.6425534449367842)
            (0.16916360653267026,0.16916360653267026)
            (0.8197084036926319,0.8197084036926319)
            (0.1780422707894711,0.1780422707894711)
            (0.49156155382721733,0.49156155382721733)
            (0.5652746700539157,0.5652746700539157)
            (0.3908602876411589,0.3908602876411589)
            (0.22779350535621679,0.22779350535621679)
            (0.19595772303626857,0.19595772303626857)
            (0.08956699419048975,0.08956699419048975)
            (0.3379522068264711,0.3379522068264711)
            (0.023938407828320463,0.023938407828320463)
            (0.5642227230792203,0.5642227230792203)
            (0.5469461439803482,0.5469461439803482)
            (0.34107399346444056,0.34107399346444056)
            (0.16224339857497405,0.16224339857497405)
            (0.04641033871515643,0.04641033871515643)
            (0.17419436567737456,0.17419436567737456)
            (0.2639382500027141,0.2639382500027141)
            (0.490235727742407,0.490235727742407)
            (0.18902527325217888,0.18902527325217888)
            (0.24862569606570228,0.24862569606570228)
            (0.0447739731422353,0.0447739731422353)
            (0.9716163251462091,0.9716163251462091)
            (0.6180469288033581,0.6180469288033581)
            (0.033247166978035425,0.033247166978035425)
            (0.9547933718039674,0.9547933718039674)
            (0.5369317119562359,0.5369317119562359)
            (0.6809866302965031,0.6809866302965031)
            (0.24603845982657946,0.24603845982657946)
            (0.5124441622485345,0.5124441622485345)
            (0.2413214244855808,0.2413214244855808)
            (0.23523485187517446,0.23523485187517446)
            (0.24920672136499067,0.24920672136499067)
            (0.20231370406109583,0.20231370406109583)
            (0.8237142039521554,0.8237142039521554)
            (0.6768054135576439,0.6768054135576439)
            (0.4870055856325062,0.4870055856325062)
            (0.7127351889295277,0.7127351889295277)
            (0.07693423027250001,0.07693423027250001)
            (0.1105083770292663,0.1105083770292663)
            (0.25585975230543245,0.25585975230543245)
            (0.03232891089327028,0.03232891089327028)
            (0.0819487263362213,0.0819487263362213)
            (0.1679092134708331,0.1679092134708331)
            (0.6062471180835343,0.6062471180835343)
            (0.4787089011687734,0.4787089011687734)
            (0.5083724361177842,0.5083724361177842)
            (0.26042226828457127,0.26042226828457127)
            (0.8607446325682955,0.8607446325682955)
            (0.4699072833690314,0.4699072833690314)
            (0.062299552172525585,0.062299552172525585)
            (0.2701381568032719,0.2701381568032719)
            (0.27487792610085404,0.27487792610085404)
            (0.42487655197101803,0.42487655197101803)
            (0.3130150749531383,0.3130150749531383)
            (0.6926148210857379,0.6926148210857379)
            (0.28361051141347215,0.28361051141347215)
            (0.9326374813004338,0.9326374813004338)
            (0.24657050964686533,0.24657050964686533)
            (0.23697598282800647,0.23697598282800647)
            (0.3533270406602069,0.3533270406602069)
            (0.9271765222327853,0.9271765222327853)
            (0.4318739648818757,0.4318739648818757)
            (0.35173028914785776,0.35173028914785776)
            (0.5182657893702027,0.5182657893702027)
            (0.12543644380009145,0.12543644380009145)
            (0.02370530321393649,0.02370530321393649)
            (0.5658034085171453,0.5658034085171453)
            (0.16395351284467474,0.16395351284467474)
            (0.7073900317651005,0.7073900317651005)
            (0.7273646624606913,0.7273646624606913)
            (0.33213839177773785,0.33213839177773785)
            (0.35765327694303406,0.35765327694303406)
            (0.21473273897521417,0.21473273897521417)
            (0.8416341063515718,0.8416341063515718)
            (0.4623479967893025,0.4623479967893025)
            (0.39005163146028243,0.39005163146028243)
            (0.890120285477566,0.890120285477566)
            (0.08606411224444077,0.08606411224444077)
            (0.5457539635141486,0.5457539635141486)
            (0.7305136072967354,0.7305136072967354)
            (0.6359997274992879,0.6359997274992879)
            (0.8514104705277502,0.8514104705277502)
            (0.1670711682995223,0.1670711682995223)
            (0.11445848689435678,0.11445848689435678)
            (0.4096960836204987,0.4096960836204987)
            (0.5220357736465253,0.5220357736465253)
            (0.5120315237963042,0.5120315237963042)
            (0.7894118304674496,0.7894118304674496)
            (0.021438425245662862,0.021438425245662862)
            (0.486364307345972,0.486364307345972)
            (0.17372776212409846,0.17372776212409846)
            (0.5343401787405313,0.5343401787405313)
            (0.1717783223413034,0.1717783223413034)
            (0.6718086451195666,0.6718086451195666)
            (0.2116591014751441,0.2116591014751441)
            (0.2408374539960989,0.2408374539960989)
            (0.7706463876625528,0.7706463876625528)
            (0.22946941166645685,0.22946941166645685)
            (0.3199762509961547,0.3199762509961547)
            (0.8989258472019255,0.8989258472019255)
            (0.37201958920822387,0.37201958920822387)
            (0.811134092155017,0.811134092155017)
            (0.5902032526613343,0.5902032526613343)
            (0.5396798569073646,0.5396798569073646)
            (0.27024929195256087,0.27024929195256087)
            (0.12434567275073127,0.12434567275073127)
            (0.6837879182402808,0.6837879182402808)
            (0.0055499263713419955,0.0055499263713419955)
            (0.12621697972496393,0.12621697972496393)
            (0.9208685960965683,0.9208685960965683)
            (0.4322059304186239,0.4322059304186239)
            (0.15927209293365374,0.15927209293365374)
            (0.5431776625463702,0.5431776625463702)
            (0.42649247106436716,0.42649247106436716)
            (0.4455220860540088,0.4455220860540088)
            (0.519326926908491,0.519326926908491)
            (0.2617218312383738,0.2617218312383738)
            (0.7756764361538262,0.7756764361538262)
            (0.9678776786353063,0.9678776786353063)
            (0.07455977684265902,0.07455977684265902)
            (0.45801278572022985,0.45801278572022985)
            (0.8674801893661872,0.8674801893661872)
            (0.8036870721561753,0.8036870721561753)
            (0.8258396038481151,0.8258396038481151)
            (0.8347398069304937,0.8347398069304937)
            (0.6790617217608679,0.6790617217608679)
            (0.4686285189829258,0.4686285189829258)
            (0.5315255541234856,0.5315255541234856)
            (0.33125414535867537,0.33125414535867537)
            (0.12991273857949248,0.12991273857949248)
            (0.3177532103347098,0.3177532103347098)
            (0.3435883752579656,0.3435883752579656)
            (0.21060682478081671,0.21060682478081671)
            (0.3408923879378407,0.3408923879378407)
            (0.8500862048820848,0.8500862048820848)
            (0.3006629388487202,0.3006629388487202)
            (0.21309719986985975,0.21309719986985975)
            (0.025888497240448838,0.025888497240448838)
            (0.7012260152709704,0.7012260152709704)
            (0.294071608879112,0.294071608879112)
            (0.5514660482053122,0.5514660482053122)
            (0.09392556250284168,0.09392556250284168)
            (0.09318934993018868,0.09318934993018868)
            (0.9399981773227503,0.9399981773227503)
            (0.6872208404506714,0.6872208404506714)
            (0.5356451316745505,0.5356451316745505)
            (0.045605878228118346,0.045605878228118346)
            (0.04580458424604994,0.04580458424604994)
            (0.024982031156437712,0.024982031156437712)
            (0.2830020955401522,0.2830020955401522)
            (0.010274958741215867,0.010274958741215867)
            (0.476752472183234,0.476752472183234)
            (0.4142744512599086,0.4142744512599086)
            (0.5434020169379634,0.5434020169379634)
            (0.24428395708328332,0.24428395708328332)
            (0.44472873227985243,0.44472873227985243)
            (0.9218138079033846,0.9218138079033846)
            (0.038386272488660333,0.038386272488660333)
            (0.6643866810871879,0.6643866810871879)
            (0.6652905474290896,0.6652905474290896)
            (0.07751465201940344,0.07751465201940344)
            (0.1323851319860896,0.1323851319860896)
            (0.2767776557924998,0.2767776557924998)
            (0.13213734529385768,0.13213734529385768)
            (0.5987327174337739,0.5987327174337739)
            (0.21246160582240847,0.21246160582240847)
            (0.03719503222435394,0.03719503222435394)
            (0.08595087850655059,0.08595087850655059)
            (0.7923210815527346,0.7923210815527346)
            (0.8878078981424997,0.8878078981424997)
            (0.8020440318867511,0.8020440318867511)
            (0.4956498905523823,0.4956498905523823)
            (0.021485964053508333,0.021485964053508333)
            (0.32964072137013223,0.32964072137013223)
            (0.6724154571109029,0.6724154571109029)
            (0.5666791762552841,0.5666791762552841)
            (0.47856799534338457,0.47856799534338457)
            (0.18917238117300506,0.18917238117300506)
            (0.5074947522640689,0.5074947522640689)
            (0.36249942269206636,0.36249942269206636)
            (0.07326804576944013,0.07326804576944013)
            (0.11221022476343823,0.11221022476343823)
            (0.5369789991820051,0.5369789991820051)
            (0.4234451078348598,0.4234451078348598)
            (0.22609026382854913,0.22609026382854913)
            (0.24026360376880085,0.24026360376880085)
            (0.4739676497302341,0.4739676497302341)
            (0.7372168166276808,0.7372168166276808)
            (0.762439294747733,0.762439294747733)
            (0.7353075966787546,0.7353075966787546)
            (0.9351743451843035,0.9351743451843035)
            (0.1977910504760212,0.1977910504760212)
            (0.03122589253672725,0.03122589253672725)
            (0.5567614900461051,0.5567614900461051)
            (0.43692310127378153,0.43692310127378153)
            (0.1317782901075889,0.1317782901075889)
            (0.14533132025897988,0.14533132025897988)
            (0.6450230480016791,0.6450230480016791)
            (0.18054711817552094,0.18054711817552094)
            (0.7206595374672982,0.7206595374672982)
            (0.6253569258575851,0.6253569258575851)
            (0.6042782922491674,0.6042782922491674)
            (0.6988586356464737,0.6988586356464737)
            (0.29101917165716107,0.29101917165716107)
            (0.21586421854580673,0.21586421854580673)
            (0.6286546932149695,0.6286546932149695)
            (0.09037547567264514,0.09037547567264514)
            (0.646979440203483,0.646979440203483)
            (0.8409457848262627,0.8409457848262627)
            (0.7140928909335331,0.7140928909335331)
            (0.37325659007877265,0.37325659007877265)
            (0.7954416957903001,0.7954416957903001)
            (0.04616717903367684,0.04616717903367684)
            (0.4786762205428601,0.4786762205428601)
            (0.04447344470584813,0.04447344470584813)
            (0.6642542861943901,0.6642542861943901)
            (0.2718182471781869,0.2718182471781869)
            (0.7834267115877667,0.7834267115877667)
            (0.6701224847646361,0.6701224847646361)
            (0.7156755678142077,0.7156755678142077)
            (0.007291982028103883,0.007291982028103883)
            (0.49361267311659174,0.49361267311659174)
            (0.020278110089529733,0.020278110089529733)
            (0.11096963869018905,0.11096963869018905)
            (0.7121800225446295,0.7121800225446295)
            (0.8906148455330678,0.8906148455330678)
            (0.38294524325071766,0.38294524325071766)
            (0.6947562142449641,0.6947562142449641)
            (0.778892962676649,0.778892962676649)
            (0.6940936123453525,0.6940936123453525)
            (0.16503085870026446,0.16503085870026446)
            (0.0028398373452556136,0.0028398373452556136)
            (0.8254998139498932,0.8254998139498932)
            (0.49401787992608037,0.49401787992608037)
            (0.13165406349494813,0.13165406349494813)
            (0.05930213174345367,0.05930213174345367)
            (0.5180269931584461,0.5180269931584461)
            (0.6074395611648737,0.6074395611648737)
            (0.34030375237452337,0.34030375237452337)
            (0.7245371701582075,0.7245371701582075)
            (0.6157346811887086,0.6157346811887086)
            (0.6763257316355227,0.6763257316355227)
            (0.7947475659644225,0.7947475659644225)
            (0.5653755089078507,0.5653755089078507)
            (0.025144456072058397,0.025144456072058397)
            (0.3009992871429692,0.3009992871429692)
            (0.42308293969284716,0.42308293969284716)
            (0.30471088122583967,0.30471088122583967)
            (0.7739177486495064,0.7739177486495064)
            (0.30253235535028566,0.30253235535028566)
            (0.16660669965222885,0.16660669965222885)
            (0.5941965312248573,0.5941965312248573)
            (0.7378928436557903,0.7378928436557903)
            (0.8189031167820444,0.8189031167820444)
            (0.8033484983194209,0.8033484983194209)
            (0.35979500576928647,0.35979500576928647)
            (0.06815721675120212,0.06815721675120212)
            (0.02223375085240953,0.02223375085240953)
            (0.43616525018787256,0.43616525018787256)
            (0.1501853673633855,0.1501853673633855)
            (0.4415461815955951,0.4415461815955951)
            (0.37411270336027225,0.37411270336027225)
            (0.31790574703310237,0.31790574703310237)
            (0.7584577459202937,0.7584577459202937)
            (0.19629839084575718,0.19629839084575718)
            (0.5925124685513474,0.5925124685513474)
            (0.39320440095278153,0.39320440095278153)
            (0.34459426892479805,0.34459426892479805)
            (0.36881288220470476,0.36881288220470476)
            (0.9035930374489758,0.9035930374489758)
            (0.2198311934079732,0.2198311934079732)
            (0.41432673884902327,0.41432673884902327)
            (0.3525434521127728,0.3525434521127728)
            (0.8895924568353837,0.8895924568353837)
            (0.5841260801924824,0.5841260801924824)
            (0.018310027962071818,0.018310027962071818)
            (0.6519620745899798,0.6519620745899798)
            (0.057885964569112325,0.057885964569112325)
            (0.08721419503971561,0.08721419503971561)
            (0.408031315703141,0.408031315703141)
            (0.7518542289852713,0.7518542289852713)
            (0.436005160065259,0.436005160065259)
            (0.42932707282645843,0.42932707282645843)
            (0.5736527880744755,0.5736527880744755)
            (0.5523406792218299,0.5523406792218299)
            (0.7035113048404943,0.7035113048404943)
            (0.3419261881067046,0.3419261881067046)
            (0.7126821065526474,0.7126821065526474)
            (0.07704025953691807,0.07704025953691807)
            (0.16942587847983082,0.16942587847983082)
            (0.6910434903592275,0.6910434903592275)
            (0.2914343925799072,0.2914343925799072)
            (0.43582492357062064,0.43582492357062064)
            (0.7614495012549467,0.7614495012549467)
            (0.3381370519704223,0.3381370519704223)
            (0.3767749971649369,0.3767749971649369)
            (0.6200306928514241,0.6200306928514241)
            (0.16320883516556295,0.16320883516556295)
            (0.6267068433546852,0.6267068433546852)
            (0.8387279432121061,0.8387279432121061)
            (0.6222841213631569,0.6222841213631569)
            (0.48079087478866134,0.48079087478866134)
            (0.7893983892680566,0.7893983892680566)
            (0.738220798946011,0.738220798946011)
            (0.6598445571066414,0.6598445571066414)
            (0.8366263215800835,0.8366263215800835)
            (0.9168897791309294,0.9168897791309294)
            (0.1742710859897818,0.1742710859897818)
            (0.22171203346662516,0.22171203346662516)
            (0.9901599949938279,0.9901599949938279)
            (0.8684590555579266,0.8684590555579266)
            (0.2593825444109945,0.2593825444109945)
            (0.5714064158834813,0.5714064158834813)
            (0.07302544888891505,0.07302544888891505)
            (0.6679785866889123,0.6679785866889123)
            (0.5010940750689516,0.5010940750689516)
            (0.7942325815289626,0.7942325815289626)
            (0.11344434351874932,0.11344434351874932)
            (0.3070950182984473,0.3070950182984473)
            (0.8482584132318645,0.8482584132318645)
            (0.13998645652094632,0.13998645652094632)
            (0.23831393153591263,0.23831393153591263)
            (0.6387140835508782,0.6387140835508782)
            (0.8600327293040689,0.8600327293040689)
            (0.9589865902079154,0.9589865902079154)
            (0.38213850272279837,0.38213850272279837)
            (0.520560202732633,0.520560202732633)
            (0.9167405284882846,0.9167405284882846)
            (0.05799052461566678,0.05799052461566678)
            (0.8615429435945907,0.8615429435945907)
            (0.6593708595718428,0.6593708595718428)
            (0.8865515134825694,0.8865515134825694)
            (0.7555007397358521,0.7555007397358521)
            (0.4335047261187406,0.4335047261187406)
            (0.37178712709774486,0.37178712709774486)
            (0.28806669127393025,0.28806669127393025)
            (0.15139214454116368,0.15139214454116368)
            (0.7985527511460555,0.7985527511460555)
            (0.32242652234549674,0.32242652234549674)
            (0.1044636735407607,0.1044636735407607)
            (0.25672602577032955,0.25672602577032955)
            (0.17541980545834424,0.17541980545834424)
            (0.5289682676944857,0.5289682676944857)
            (0.24825960936441982,0.24825960936441982)
            (0.6765781807055218,0.6765781807055218)
            (0.3493318569503052,0.3493318569503052)
            (0.579291272143319,0.579291272143319)
            (0.6221089381835132,0.6221089381835132)
            (0.6374603491091202,0.6374603491091202)
            (0.30016274717901215,0.30016274717901215)
            (0.8040940320390864,0.8040940320390864)
            (0.14883806067373906,0.14883806067373906)
            (0.05122583627545474,0.05122583627545474)
            (0.6962733673847891,0.6962733673847891)
            (0.12303079206358802,0.12303079206358802)
            (0.3753024565039471,0.3753024565039471)
            (0.19651678536132855,0.19651678536132855)
            (0.883935813748119,0.883935813748119)
            (0.38443660176634886,0.38443660176634886)
            (0.6756872786991057,0.6756872786991057)
            (0.10425042232613269,0.10425042232613269)
            (0.22247865161493174,0.22247865161493174)
            (0.3615796289412021,0.3615796289412021)
            (0.1335067816590485,0.1335067816590485)
            (0.4854699047969313,0.4854699047969313)
            (0.529573469895666,0.529573469895666)
            (0.14236022541174664,0.14236022541174664)
            (0.3728892706947369,0.3728892706947369)
            (0.24345553815128151,0.24345553815128151)
            (0.7636361617461518,0.7636361617461518)
            (0.9681099078283812,0.9681099078283812)
            (0.053799231022339744,0.053799231022339744)
            (0.7358485358202791,0.7358485358202791)
            (0.5884478302661775,0.5884478302661775)
            (0.23782723561204389,0.23782723561204389)
            (0.16055662688188976,0.16055662688188976)
            (0.1456290109727163,0.1456290109727163)
            (0.7106856340039163,0.7106856340039163)
            (0.03610093557468841,0.03610093557468841)
            (0.05759255524220874,0.05759255524220874)
            (0.5453210884325519,0.5453210884325519)
            (0.6212369516158645,0.6212369516158645)
            (0.4533074083348374,0.4533074083348374)
            (0.032592602651086766,0.032592602651086766)
            (0.0940080531400792,0.0940080531400792)
            (0.9058226666146285,0.9058226666146285)
            (0.17873369596131083,0.17873369596131083)
            (0.32911320835011826,0.32911320835011826)
            (0.9760982948506616,0.9760982948506616)
            (0.21984322457554129,0.21984322457554129)
            (0.5028252323184756,0.5028252323184756)
            (0.07660392281955875,0.07660392281955875)
            (0.36399935184402543,0.36399935184402543)
            (0.8137936531079075,0.8137936531079075)
            (0.1298060415633182,0.1298060415633182)
            (0.43271249361977304,0.43271249361977304)
            (0.6329625660323761,0.6329625660323761)
            (0.46693120561516355,0.46693120561516355)
            (0.0848674432726444,0.0848674432726444)
            (0.07929677013257086,0.07929677013257086)
            (0.46606429058719234,0.46606429058719234)
            (0.2828791429278701,0.2828791429278701)
            (0.5060798467127765,0.5060798467127765)
            (0.028677886315312096,0.028677886315312096)
            (0.30598848806019285,0.30598848806019285)
            (0.2624087909973505,0.2624087909973505)
            (0.3898277292702803,0.3898277292702803)
            (0.5639299634575554,0.5639299634575554)
            (0.14657353536593964,0.14657353536593964)
            (0.3857679739268649,0.3857679739268649)
            (0.2904431204807858,0.2904431204807858)
            (0.5554169636812833,0.5554169636812833)
            (0.24421104707714258,0.24421104707714258)
            (0.5974056973562671,0.5974056973562671)
            (0.16603333447377766,0.16603333447377766)
            (0.3754828385327591,0.3754828385327591)
            (0.028675716330954115,0.028675716330954115)
            (0.6206144786036936,0.6206144786036936)
            (0.16012127038598023,0.16012127038598023)
            (0.4894050074832461,0.4894050074832461)
            (0.36457293551184455,0.36457293551184455)
            (0.7537646048674287,0.7537646048674287)
            (0.24202018209681753,0.24202018209681753)
            (0.07158453710589474,0.07158453710589474)
            (0.3617616489724138,0.3617616489724138)
            (0.4893851481931746,0.4893851481931746)
            (0.5126552870023624,0.5126552870023624)
            (0.14127430995456125,0.14127430995456125)
            (0.15194673254263535,0.15194673254263535)
            (0.7485860910543367,0.7485860910543367)
            (0.812081097978103,0.812081097978103)
            (0.5354317997652067,0.5354317997652067)
            (0.6155326466134148,0.6155326466134148)
            (0.06280237567016589,0.06280237567016589)
            (0.7018570705444236,0.7018570705444236)
            (0.1971597621770882,0.1971597621770882)
            (0.2825204517429837,0.2825204517429837)
            (0.5734220903883431,0.5734220903883431)
            (0.7282781762510142,0.7282781762510142)
            (0.7619931767288222,0.7619931767288222)
            (0.9423421097611804,0.9423421097611804)
            (0.18798029456375454,0.18798029456375454)
            (0.19626970899079266,0.19626970899079266)
            (0.8666549564731052,0.8666549564731052)
            (0.0441909177834261,0.0441909177834261)
            (0.5900047377992572,0.5900047377992572)
            (0.23486001652011568,0.23486001652011568)
            (0.5094952802941379,0.5094952802941379)
            (0.28871630695494543,0.28871630695494543)
            (0.8110708583797925,0.8110708583797925)
            (0.5211041641313283,0.5211041641313283)
            (0.27174321470922713,0.27174321470922713)
            (0.35605935271151146,0.35605935271151146)
            (0.0671717732964009,0.0671717732964009)
            (0.8433671789384823,0.8433671789384823)
            (0.1294832867492759,0.1294832867492759)
            (0.4634282446463581,0.4634282446463581)
            (0.10404820101498169,0.10404820101498169)
            (0.6708948164490787,0.6708948164490787)
            (0.0699120747877664,0.0699120747877664)
            (0.6672924142114731,0.6672924142114731)
            (0.6444101422059174,0.6444101422059174)
            (0.4660010718914177,0.4660010718914177)
            (0.23140956798886736,0.23140956798886736)
            (0.16194042255717656,0.16194042255717656)
            (0.45582109916616154,0.45582109916616154)
            (0.7149214752984117,0.7149214752984117)
            (0.17003587694352384,0.17003587694352384)
            (0.4519249633951925,0.4519249633951925)
            (0.3425572143017286,0.3425572143017286)
            (0.8142089362586877,0.8142089362586877)
            (0.6664010301192191,0.6664010301192191)
            (0.19189923187789482,0.19189923187789482)
            (0.4541361112999891,0.4541361112999891)
            (0.12771242603677813,0.12771242603677813)
            (0.053920497604258544,0.053920497604258544)
            (0.3375217630418774,0.3375217630418774)
            (0.08453304838703146,0.08453304838703146)
            (0.27773674415112426,0.27773674415112426)
            (0.19648038846704985,0.19648038846704985)
            (0.44826458244911993,0.44826458244911993)
            (0.7850477152902761,0.7850477152902761)
            (0.2511019079772514,0.2511019079772514)
            (0.07136317668799508,0.07136317668799508)
            (0.4543438210742803,0.4543438210742803)
            (0.9104214458903335,0.9104214458903335)
            (0.6076547157793235,0.6076547157793235)
            (0.5515316477130954,0.5515316477130954)
            (0.13847674470067095,0.13847674470067095)
            (0.10583530121673612,0.10583530121673612)
            (0.7556496828608452,0.7556496828608452)
            (0.5494424598708347,0.5494424598708347)
            (0.09410691201259025,0.09410691201259025)
            (0.7518352434639839,0.7518352434639839)
            (0.027964148365222652,0.027964148365222652)
            (0.0668267771254798,0.0668267771254798)
            (0.4305080782917854,0.4305080782917854)
            (0.39906991288116167,0.39906991288116167)
            (0.4862147541900712,0.4862147541900712)
            (0.2099164660489693,0.2099164660489693)
            (0.9522334359094671,0.9522334359094671)
            (0.8759793738937955,0.8759793738937955)
            (0.010945532490109322,0.010945532490109322)
            (0.4297304441051544,0.4297304441051544)
            (0.43845379095732495,0.43845379095732495)
            (0.386936558561652,0.386936558561652)
            (0.35452296449540865,0.35452296449540865)
            (0.0031302276029594456,0.0031302276029594456)
            (0.590114006649566,0.590114006649566)
            (0.4179074816306788,0.4179074816306788)
            (0.09885728740859123,0.09885728740859123)
            (0.4841221327806622,0.4841221327806622)
            (0.6632891638161642,0.6632891638161642)
            (0.6613607457928887,0.6613607457928887)
            (0.22238702315441983,0.22238702315441983)
            (0.037724073637649846,0.037724073637649846)
            (0.5251451237585396,0.5251451237585396)
            (0.2616455769074373,0.2616455769074373)
            (0.6851700617662813,0.6851700617662813)
            (0.3273454339518844,0.3273454339518844)
            (0.6671433626178502,0.6671433626178502)
            (0.7489323762774849,0.7489323762774849)
            (0.9416914116216439,0.9416914116216439)
            (0.08210396034590639,0.08210396034590639)
            (0.8749058224857209,0.8749058224857209)
            (0.6072810207810477,0.6072810207810477)
            (0.44601794195935396,0.44601794195935396)
            (0.7794612758092769,0.7794612758092769)
            (0.09754159616382829,0.09754159616382829)
            (0.39424613862339797,0.39424613862339797)
            (0.7752270821715639,0.7752270821715639)
            (0.16428884779704644,0.16428884779704644)
            (0.09463672454317296,0.09463672454317296)
            (0.10377386894922647,0.10377386894922647)
            (0.5061139439381424,0.5061139439381424)
            (0.7712636727987998,0.7712636727987998)
            (0.4692861276816144,0.4692861276816144)
            (0.02553513148325348,0.02553513148325348)
            (0.3150823443426829,0.3150823443426829)
            (0.4099194100348943,0.4099194100348943)
            (0.4436679301460811,0.4436679301460811)
            (0.1588324300860583,0.1588324300860583)
            (0.7866084385845649,0.7866084385845649)
            (0.19935499759857112,0.19935499759857112)
            (0.18140388987167966,0.18140388987167966)
            (0.3534760634852758,0.3534760634852758)
            (0.47998440099598594,0.47998440099598594)
            (0.9234539820592205,0.9234539820592205)
            (0.484461386397693,0.484461386397693)
            (0.19015865934513254,0.19015865934513254)
            (0.47977916428363554,0.47977916428363554)
            (0.02701372476263253,0.02701372476263253)
            (0.8509949295848491,0.8509949295848491)
            (0.5265964262237448,0.5265964262237448)
            (0.48566668652754774,0.48566668652754774)
            (0.0377850519920091,0.0377850519920091)
            (0.6314980880563579,0.6314980880563579)
            (0.18770063666192605,0.18770063666192605)
            (0.7845846848669678,0.7845846848669678)
            (0.06382733891087411,0.06382733891087411)
            (0.08476502051133539,0.08476502051133539)
            (0.2466381539199789,0.2466381539199789)
            (0.020413563875299134,0.020413563875299134)
            (0.13123020632574478,0.13123020632574478)
            (0.0629751014154889,0.0629751014154889)
            (0.5123072675659526,0.5123072675659526)
            (0.23581194820932327,0.23581194820932327)
            (0.790540691456187,0.790540691456187)
            (0.2972409553533528,0.2972409553533528)
            (0.9053230987526453,0.9053230987526453)
            (0.20618620634550044,0.20618620634550044)
            (0.019203899176088113,0.019203899176088113)
            (0.9670259308597529,0.9670259308597529)
            (0.22634087653341073,0.22634087653341073)
            (0.015276453093965303,0.015276453093965303)
            (0.6468403880585214,0.6468403880585214)
            (0.7518435051422598,0.7518435051422598)
            (0.4436591635500322,0.4436591635500322)
            (0.1734658750466378,0.1734658750466378)
            (0.2375531457696003,0.2375531457696003)
            (0.4390965066660728,0.4390965066660728)
            (0.41383622587703983,0.41383622587703983)
            (0.6088138749408483,0.6088138749408483)
            (0.49361204311829954,0.49361204311829954)
            (0.4783500286299922,0.4783500286299922)
            (0.7237851455208126,0.7237851455208126)
            (0.4214753244783376,0.4214753244783376)
            (0.737486650482083,0.737486650482083)
            (0.4083673066991007,0.4083673066991007)
            (0.799605612486805,0.799605612486805)
            (0.7611236526077423,0.7611236526077423)
            (0.08320371717307062,0.08320371717307062)
            (0.5274096823186118,0.5274096823186118)
            (0.7969182638930992,0.7969182638930992)
            (0.5111333411231362,0.5111333411231362)
            (0.5147521142656369,0.5147521142656369)
            (0.0890445633242245,0.0890445633242245)
            (0.5239016297871744,0.5239016297871744)
            (0.399390861896197,0.399390861896197)
            (0.1351280625525466,0.1351280625525466)
            (0.04423205163197208,0.04423205163197208)
            (0.5883827357064528,0.5883827357064528)
            (0.5127338085484836,0.5127338085484836)
            (0.8420401586995221,0.8420401586995221)
            (0.5744978270947099,0.5744978270947099)
            (0.5416351826805087,0.5416351826805087)
            (0.3751629276490842,0.3751629276490842)
            (0.01725543768682214,0.01725543768682214)
            (0.02227517225727138,0.02227517225727138)
            (0.8900133908758929,0.8900133908758929)
            (0.5543260450150218,0.5543260450150218)
            (0.3529583201769795,0.3529583201769795)
            (0.6923116172965391,0.6923116172965391)
            (0.748683394875657,0.748683394875657)
            (0.470848454440173,0.470848454440173)
            (0.2651052513331116,0.2651052513331116)
            (0.590645128610578,0.590645128610578)
            (0.9331511461963357,0.9331511461963357)
            (0.5378984299876666,0.5378984299876666)
            (0.33000868917625026,0.33000868917625026)
            (0.06910620323671668,0.06910620323671668)
            (0.052192993073540084,0.052192993073540084)
            (0.7103252419583006,0.7103252419583006)
            (0.3013989338185402,0.3013989338185402)
            (0.87228991393393,0.87228991393393)
            (0.6485466342492021,0.6485466342492021)
            (0.05548149274759673,0.05548149274759673)
            (0.04845648083971177,0.04845648083971177)
            (0.3095153740904808,0.3095153740904808)
            (0.7572890682827075,0.7572890682827075)
            (0.18407373165800567,0.18407373165800567)
            (0.6013375569388136,0.6013375569388136)
            (0.31629796303571256,0.31629796303571256)
            (0.4328505995255012,0.4328505995255012)
            (0.048978560403225124,0.048978560403225124)
            (0.5819864241298535,0.5819864241298535)
            (0.010095057369503668,0.010095057369503668)
            (0.5262613041460802,0.5262613041460802)
            (0.3033778131608271,0.3033778131608271)
            (0.3811625891199669,0.3811625891199669)
            (0.6082973211335816,0.6082973211335816)
            (0.0534165967436846,0.0534165967436846)
            (0.5508430311898425,0.5508430311898425)
            (0.22897754643878399,0.22897754643878399)
            (0.062387293831110746,0.062387293831110746)
            (0.6757009975395842,0.6757009975395842)
            (0.5142425846115386,0.5142425846115386)
            (0.4247035847276093,0.4247035847276093)
            (0.5952911366616274,0.5952911366616274)
            (0.7550413018370996,0.7550413018370996)
            (0.3083979610270122,0.3083979610270122)
            (0.15484870464425082,0.15484870464425082)
            (0.09718309591169882,0.09718309591169882)
            (0.6729395407501886,0.6729395407501886)
            (0.6789541237761392,0.6789541237761392)
            (0.5885831488994565,0.5885831488994565)
            (0.5086719882727717,0.5086719882727717)
            (0.11540586805156727,0.11540586805156727)
            (0.44923067524754945,0.44923067524754945)
            (0.21787936907109273,0.21787936907109273)
            (0.4764173493002857,0.4764173493002857)
            (0.22394205729319072,0.22394205729319072)
            (0.3631260375792218,0.3631260375792218)
            (0.17521157645129692,0.17521157645129692)
            (0.20204124145544,0.20204124145544)
            (0.3601270616300343,0.3601270616300343)
            (0.2661740058538724,0.2661740058538724)
            (0.8164501176991052,0.8164501176991052)
            (0.19268811165663868,0.19268811165663868)
            (0.3342258350430547,0.3342258350430547)
            (0.1607472108972896,0.1607472108972896)
            (0.38886538775658575,0.38886538775658575)
            (0.7074706413405201,0.7074706413405201)
            (0.009316663375392054,0.009316663375392054)
            (0.7592991519646364,0.7592991519646364)
            (0.8593971900114371,0.8593971900114371)
            (0.19851100344065697,0.19851100344065697)
            (0.7336956927630066,0.7336956927630066)
            (0.5879093106018654,0.5879093106018654)
            (0.7115206370114062,0.7115206370114062)
            (0.11514103491086403,0.11514103491086403)
            (0.4713013194451403,0.4713013194451403)
            (0.34699071869342957,0.34699071869342957)
            (0.7224339403473956,0.7224339403473956)
            (0.8048009341356559,0.8048009341356559)
            (0.04177899981225064,0.04177899981225064)
            (0.6863552113655869,0.6863552113655869)
            (0.1521779116796258,0.1521779116796258)
            (0.8460306099121819,0.8460306099121819)
            (0.4184945420316146,0.4184945420316146)
            (0.2545870968507915,0.2545870968507915)
            (0.6967777099658901,0.6967777099658901)
            (0.4328217865109143,0.4328217865109143)
            (0.9371238455115869,0.9371238455115869)
            (0.5787687139927136,0.5787687139927136)
            (0.4707526706181526,0.4707526706181526)
            (0.38296430899629264,0.38296430899629264)
            (0.9038452999441906,0.9038452999441906)
            (0.11697833312466943,0.11697833312466943)
            (0.7384783284558516,0.7384783284558516)
            (0.1761373059181901,0.1761373059181901)
            (0.10966480161511383,0.10966480161511383)
            (0.13817543269330834,0.13817543269330834)
            (0.8460132904280595,0.8460132904280595)
            (0.17987007721790338,0.17987007721790338)
            (0.07854033780685132,0.07854033780685132)
            (0.14789660853608932,0.14789660853608932)
            (0.10589503143754486,0.10589503143754486)
            (0.45814778434906045,0.45814778434906045)
            (0.1122097908455838,0.1122097908455838)
            (0.21793657806893219,0.21793657806893219)
            (0.10858926609589403,0.10858926609589403)
            (0.562127049414233,0.562127049414233)
            (0.7469898378842841,0.7469898378842841)
            (0.29650485906746193,0.29650485906746193)
            (0.11308925823724625,0.11308925823724625)
            (0.5930198330127463,0.5930198330127463)
            (0.3475071125285236,0.3475071125285236)
            (0.1367006218335023,0.1367006218335023)
            (0.6246082215485214,0.6246082215485214)
            (0.33892111898791655,0.33892111898791655)
            (0.6002935304652985,0.6002935304652985)
            (0.8057265402806983,0.8057265402806983)
            (0.9622020043388626,0.9622020043388626)
            (0.843635517953744,0.843635517953744)
            (0.08304129157128526,0.08304129157128526)
            (0.1988345814256992,0.1988345814256992)
            (0.7011773332173492,0.7011773332173492)
            (0.4879882837125311,0.4879882837125311)
            (0.5947762065759583,0.5947762065759583)
            (0.1576611429472108,0.1576611429472108)
            (0.48718750993687066,0.48718750993687066)
            (0.3420909383193047,0.3420909383193047)
            (0.16768749486853363,0.16768749486853363)
            (0.08887110999008463,0.08887110999008463)
            (0.7264168012745653,0.7264168012745653)
            (0.6094077534612148,0.6094077534612148)
            (0.5385561258896814,0.5385561258896814)
            (0.5731536130400896,0.5731536130400896)
            (0.18431786291398256,0.18431786291398256)
            (0.48710056716692085,0.48710056716692085)
            (0.624793449493986,0.624793449493986)
            (0.6859815548272664,0.6859815548272664)
            (0.497980022459773,0.497980022459773)
            (0.3523857228917253,0.3523857228917253)
            (0.559033830530431,0.559033830530431)
            (0.7365024011841914,0.7365024011841914)
            (0.1327642115695491,0.1327642115695491)
            (0.3676527425752897,0.3676527425752897)
            (0.18445082328050033,0.18445082328050033)
            (0.7704079580366732,0.7704079580366732)
            (0.7068270179478814,0.7068270179478814)
            (0.6013835812873578,0.6013835812873578)
            (0.6211282789502228,0.6211282789502228)
            (0.061195128934529164,0.061195128934529164)
            (0.4181739345109998,0.4181739345109998)
            (0.4860593781826903,0.4860593781826903)
            (0.4718393624691961,0.4718393624691961)
            (0.10276073155698429,0.10276073155698429)
            (0.27302730002211173,0.27302730002211173)
            (0.13785636681083835,0.13785636681083835)
            (0.7007918415884202,0.7007918415884202)
            (0.24357292574201128,0.24357292574201128)
            (0.4792037428831153,0.4792037428831153)
            (0.4352427224664632,0.4352427224664632)
            (0.3303300614931053,0.3303300614931053)
            (0.2143237478138207,0.2143237478138207)
            (0.1901474150620288,0.1901474150620288)
            (0.5032237355471378,0.5032237355471378)
            (0.5726397620155241,0.5726397620155241)
            (0.22657845952246403,0.22657845952246403)
            (0.23333618139864098,0.23333618139864098)
            (0.37243696399451554,0.37243696399451554)
            (0.10556841633561609,0.10556841633561609)
            (0.3655748672278447,0.3655748672278447)
            (0.6251970793951245,0.6251970793951245)
            (0.4243950741411038,0.4243950741411038)
            (0.5225772524748622,0.5225772524748622)
            (0.02183437773632657,0.02183437773632657)
            (0.4171688223636941,0.4171688223636941)
            (0.01065645830033346,0.01065645830033346)
            (0.3116812394779246,0.3116812394779246)
            (0.012708304442179852,0.012708304442179852)
            (0.20513403985662926,0.20513403985662926)
            (0.20808866378567914,0.20808866378567914)
            (0.18726467142160452,0.18726467142160452)
            (0.1525808027893738,0.1525808027893738)
            (0.21893038725276692,0.21893038725276692)
            (0.07578841944268033,0.07578841944268033)
            (0.5743652323769748,0.5743652323769748)
            (0.8151754030286225,0.8151754030286225)
            (0.9907357402512091,0.9907357402512091)
            (0.6950396851582648,0.6950396851582648)
            (0.9319764286734671,0.9319764286734671)
            (0.34100347047003643,0.34100347047003643)
            (0.28073038823005936,0.28073038823005936)
            (0.7873249189240022,0.7873249189240022)
            (0.19353121203364032,0.19353121203364032)
            (0.5026438729143459,0.5026438729143459)
            (0.625630699211054,0.625630699211054)
            (0.40261412803588104,0.40261412803588104)
            (0.5985196546324059,0.5985196546324059)
            (0.6714515896493933,0.6714515896493933)
            (0.2082939034551885,0.2082939034551885)
            (0.3783900830942539,0.3783900830942539)
            (0.7438288694815416,0.7438288694815416)
            (0.04194435307117106,0.04194435307117106)
            (0.30171108800163116,0.30171108800163116)
            (0.5263340865445205,0.5263340865445205)
            (0.6315441075403854,0.6315441075403854)
            (0.5774848244374193,0.5774848244374193)
            (0.45680905279863104,0.45680905279863104)
            (0.8326116984247411,0.8326116984247411)
            (0.6476377279722314,0.6476377279722314)
            (0.03515104905910715,0.03515104905910715)
            (0.2438483690584834,0.2438483690584834)
            (0.15986141047336822,0.15986141047336822)
            (0.10341986742731013,0.10341986742731013)
            (0.08287083789385041,0.08287083789385041)
            (0.7956311026374943,0.7956311026374943)
            (0.6162644986736676,0.6162644986736676)
            (0.536597874947549,0.536597874947549)
            (0.0110262352044328,0.0110262352044328)
            (0.5609614089831081,0.5609614089831081)
            (0.8241590958408482,0.8241590958408482)
            (0.13795819584940938,0.13795819584940938)
            (0.49357321781378605,0.49357321781378605)
            (0.6122485826096742,0.6122485826096742)
            (0.5509511684094408,0.5509511684094408)
            (0.15205142903888136,0.15205142903888136)
            (0.3354746651767948,0.3354746651767948)
            (0.02114777620178332,0.02114777620178332)
            (0.187212755639518,0.187212755639518)
            (0.6072389067602746,0.6072389067602746)
            (0.8496082201998706,0.8496082201998706)
            (0.5161800743558654,0.5161800743558654)
            (0.40307405916225736,0.40307405916225736)
            (0.7879308249152004,0.7879308249152004)
            (0.5316437572534873,0.5316437572534873)
            (0.8429319829181154,0.8429319829181154)
            (0.26277994930972115,0.26277994930972115)
            (0.5677233810561231,0.5677233810561231)
            (0.1061014126765425,0.1061014126765425)
            (0.5224196405212815,0.5224196405212815)
            (0.5058697140835466,0.5058697140835466)
            (0.14250293935445313,0.14250293935445313)
            (0.08550148621925113,0.08550148621925113)
            (0.4232865371518051,0.4232865371518051)
            (0.49404991901700257,0.49404991901700257)
            (0.8424414457869658,0.8424414457869658)
            (0.35187070296439615,0.35187070296439615)
            (0.7269301470127383,0.7269301470127383)
            (0.11366094111310399,0.11366094111310399)
            (0.31789411592511163,0.31789411592511163)
            (0.021258656752714877,0.021258656752714877)
            (0.2638417744667447,0.2638417744667447)
            (0.792616108780642,0.792616108780642)
            (0.594306209043822,0.594306209043822)
            (0.3503710564237278,0.3503710564237278)
            (0.43917997704763856,0.43917997704763856)
            (0.5891384075813779,0.5891384075813779)
            (0.8550194686808792,0.8550194686808792)
            (0.22925330791045662,0.22925330791045662)
            (0.15078140147721886,0.15078140147721886)
            (0.7479521173089112,0.7479521173089112)
            (0.43423312917726364,0.43423312917726364)
            (0.7008146284260341,0.7008146284260341)
            (0.6516747657916353,0.6516747657916353)
            (0.35356377555653284,0.35356377555653284)
            (0.19188400450188592,0.19188400450188592)
            (0.9735583266480922,0.9735583266480922)
            (0.21351471882561124,0.21351471882561124)
            (0.36584586595235713,0.36584586595235713)
            (0.24976557787571485,0.24976557787571485)
            (0.7762282476309021,0.7762282476309021)
            (0.41592135558359367,0.41592135558359367)
            (0.8684799233857081,0.8684799233857081)
            (0.0748099576235981,0.0748099576235981)
            (0.05456957388706474,0.05456957388706474)
            (0.693167554501581,0.693167554501581)
            (0.044112684978853345,0.044112684978853345)
            (0.6144164899277675,0.6144164899277675)
            (0.3584722306238919,0.3584722306238919)
            (0.9026557374483535,0.9026557374483535)
            (0.1171755623665498,0.1171755623665498)
            (0.68402263910257,0.68402263910257)
            (0.9661925849896126,0.9661925849896126)
            (0.40096444205528947,0.40096444205528947)
            (0.6501593396385742,0.6501593396385742)
            (0.35382805366587844,0.35382805366587844)
            (0.014201756567075341,0.014201756567075341)
            (0.9696319030559852,0.9696319030559852)
            (0.42778931315656665,0.42778931315656665)
            (0.4788342424234695,0.4788342424234695)
            (0.7520270820908461,0.7520270820908461)
            (0.8013599839819078,0.8013599839819078)
            (0.4502880793407499,0.4502880793407499)
            (0.23813850958492555,0.23813850958492555)
            (0.4890423067585554,0.4890423067585554)
            (0.020031344671657125,0.020031344671657125)
            (0.49917707113827514,0.49917707113827514)
            (0.6770180387266609,0.6770180387266609)
            (0.5789318524143131,0.5789318524143131)
            (0.17115700206023599,0.17115700206023599)
            (0.3629131562070538,0.3629131562070538)
            (0.801974649951696,0.801974649951696)
            (0.15159258804216358,0.15159258804216358)
            (0.5310725180685458,0.5310725180685458)
            (0.9454257302558118,0.9454257302558118)
            (0.2250828101848541,0.2250828101848541)
            (0.13826338093552804,0.13826338093552804)
            (0.7350412295823081,0.7350412295823081)
            (0.1594951184913247,0.1594951184913247)
            (0.5740684986010192,0.5740684986010192)
            (0.4537088240999039,0.4537088240999039)
            (0.20600112944538596,0.20600112944538596)
            (0.25828348723241756,0.25828348723241756)
            (0.5808667679424262,0.5808667679424262)
            (0.21146763658038403,0.21146763658038403)
            (0.37760948918973836,0.37760948918973836)
            (0.8537798839710327,0.8537798839710327)
            (0.29215209055798286,0.29215209055798286)
            (0.6672638724965636,0.6672638724965636)
            (0.6533719600623938,0.6533719600623938)
            (0.8050561965400389,0.8050561965400389)
            (0.28755104337574,0.28755104337574)
            (0.49394911650106554,0.49394911650106554)
            (0.3219929874986709,0.3219929874986709)
            (0.24828658715253504,0.24828658715253504)
            (0.7092325455905206,0.7092325455905206)
            (0.40372458055624705,0.40372458055624705)
            (0.8802312546849844,0.8802312546849844)
            (0.43207031880454316,0.43207031880454316)
            (0.5386534828489833,0.5386534828489833)
            (0.23560520227104176,0.23560520227104176)
            (0.4459903897715577,0.4459903897715577)
            (0.18491839442414038,0.18491839442414038)
            (0.4641006242482256,0.4641006242482256)
            (0.2386057972084037,0.2386057972084037)
            (0.4341661812775548,0.4341661812775548)
            (0.9154387385750082,0.9154387385750082)
            (0.8218215882166287,0.8218215882166287)
            (0.1704891528885899,0.1704891528885899)
            (0.7756104080511189,0.7756104080511189)
            (0.21494761293116738,0.21494761293116738)
            (0.09664602594371097,0.09664602594371097)
            (0.02002515588920173,0.02002515588920173)
            (0.20476916934295264,0.20476916934295264)
            (0.36370583209806195,0.36370583209806195)
            (0.7569215073714488,0.7569215073714488)
            (0.22121667183547566,0.22121667183547566)
            (0.42700480992587075,0.42700480992587075)
            (0.39470392823634093,0.39470392823634093)
            (0.08401001516567574,0.08401001516567574)
            (0.4584072061348201,0.4584072061348201)
            (0.9087794402550025,0.9087794402550025)
            (0.6892860311603786,0.6892860311603786)
            (0.06618480072441202,0.06618480072441202)
            (0.20062103806224396,0.20062103806224396)
            (0.5281752932041246,0.5281752932041246)
            (0.9489591580791947,0.9489591580791947)
            (0.3944342158985089,0.3944342158985089)
            (0.3388100736263716,0.3388100736263716)
            (0.7289329682820074,0.7289329682820074)
            (0.1699105654555495,0.1699105654555495)
            (0.31514768395376747,0.31514768395376747)
            (0.14142521564121968,0.14142521564121968)
            (0.9128986710657909,0.9128986710657909)
            (0.005580950209979063,0.005580950209979063)
            (0.8681525193597988,0.8681525193597988)
            (0.15279562233594857,0.15279562233594857)
            (0.32063889857281214,0.32063889857281214)
            (0.2715695352283297,0.2715695352283297)
            (0.3588863393893995,0.3588863393893995)
            (0.8561662370780438,0.8561662370780438)
            (0.15861360273782354,0.15861360273782354)
            (0.9113570543881756,0.9113570543881756)
            (0.5842506383204378,0.5842506383204378)
            (0.08649971407208812,0.08649971407208812)
            (0.31258210655770413,0.31258210655770413)
            (0.8075151485793672,0.8075151485793672)
            (0.29499222105694156,0.29499222105694156)
            (0.3005244063631358,0.3005244063631358)
            (0.5659371240928404,0.5659371240928404)
            (0.13894788234821975,0.13894788234821975)
            (0.7993751440611448,0.7993751440611448)
            (0.5976909446025127,0.5976909446025127)
            (0.5747410715382697,0.5747410715382697)
            (0.6476808847864475,0.6476808847864475)
            (0.2729289911896209,0.2729289911896209)
            (0.4557716718672872,0.4557716718672872)
            (0.5194392903468763,0.5194392903468763)
            (0.633465239885843,0.633465239885843)
            (0.03894984603315388,0.03894984603315388)
            (0.2183684114977047,0.2183684114977047)
            (0.09925171537036448,0.09925171537036448)
            (0.650826240599389,0.650826240599389)
            (0.5673452654200397,0.5673452654200397)
            (0.5927463337004817,0.5927463337004817)
            (0.5301128984964545,0.5301128984964545)
            (0.1516508174160931,0.1516508174160931)
            (0.7993515797563118,0.7993515797563118)
            (0.41803722309783353,0.41803722309783353)
            (0.12348101807569911,0.12348101807569911)
            (0.7145429932984052,0.7145429932984052)
            (0.6158355237553748,0.6158355237553748)
            (0.526676297268851,0.526676297268851)
            (0.5204151363693625,0.5204151363693625)
            (0.1057945625300889,0.1057945625300889)
            (0.44237626098199634,0.44237626098199634)
            (0.2541233314538125,0.2541233314538125)
            (0.19001661336478615,0.19001661336478615)
            (0.5666916933531745,0.5666916933531745)
            (0.3097337281126551,0.3097337281126551)
            (0.9396667002396928,0.9396667002396928)
            (0.5710089640637974,0.5710089640637974)
            (0.6162774261133408,0.6162774261133408)
            (0.5142368715597705,0.5142368715597705)
            (0.5155782564884301,0.5155782564884301)
            (0.21722123144894923,0.21722123144894923)
            (0.33272778491186894,0.33272778491186894)
            (0.6443218499069483,0.6443218499069483)
            (0.6656359197842678,0.6656359197842678)
            (0.870565730659036,0.870565730659036)
            (0.8844108462246599,0.8844108462246599)
            (0.3835412041348536,0.3835412041348536)
            (0.1420128188926838,0.1420128188926838)
            (0.3621546190614837,0.3621546190614837)
            (0.13169259445816328,0.13169259445816328)
            (0.43003774770575676,0.43003774770575676)
            (0.05626691339395151,0.05626691339395151)
            (0.03751937840114117,0.03751937840114117)
            (0.6775396072117279,0.6775396072117279)
            (0.4742146650363235,0.4742146650363235)
            (0.875759544900318,0.875759544900318)
            (0.018426639728382765,0.018426639728382765)
            (0.3594161614518181,0.3594161614518181)
            (0.5148872255227119,0.5148872255227119)
            (0.13225587031267994,0.13225587031267994)
            (0.4392872223086943,0.4392872223086943)
            (0.7946755816801284,0.7946755816801284)
            (0.4543894612109973,0.4543894612109973)
            (0.6319211289772655,0.6319211289772655)
            (0.18005708957103406,0.18005708957103406)
            (0.47536517969653247,0.47536517969653247)
            (0.31115384857235195,0.31115384857235195)
            (0.620724655275571,0.620724655275571)
            (0.4416410749181967,0.4416410749181967)
            (0.44382735832875,0.44382735832875)
            (0.5851859787955277,0.5851859787955277)
            (0.08247808885100172,0.08247808885100172)
            (0.1143643562454899,0.1143643562454899)
            (0.2669438089947145,0.2669438089947145)
            (0.024888646703860817,0.024888646703860817)
            (0.15665554714741003,0.15665554714741003)
            (0.7420922187326462,0.7420922187326462)
            (0.6498496648532641,0.6498496648532641)
            (0.11674599058851154,0.11674599058851154)
            (0.5790209881431726,0.5790209881431726)
            (0.21089590394095215,0.21089590394095215)
            (0.4739191485327814,0.4739191485327814)
            (0.16046699669366404,0.16046699669366404)
            (0.10477921977682014,0.10477921977682014)
            (0.5111851889734276,0.5111851889734276)
            (0.05907519548924545,0.05907519548924545)
            (0.4535053666772295,0.4535053666772295)
            (0.20585710908746968,0.20585710908746968)
            (0.41641542006371,0.41641542006371)
            (0.38327126140213963,0.38327126140213963)
            (0.7331279398128085,0.7331279398128085)
            (0.4869948117607199,0.4869948117607199)
            (0.25179839555039696,0.25179839555039696)
            (0.5947993253063237,0.5947993253063237)
            (0.16184558090431111,0.16184558090431111)
            (0.24573925075981196,0.24573925075981196)
            (0.12847133524734944,0.12847133524734944)
            (0.1679691566022683,0.1679691566022683)
            (0.486543084963202,0.486543084963202)
            (0.5374129192202104,0.5374129192202104)
            (0.7092610517807176,0.7092610517807176)
            (0.903017391157082,0.903017391157082)
            (0.6220386156572695,0.6220386156572695)
            (0.806292367909662,0.806292367909662)
            (0.9495898861427771,0.9495898861427771)
            (0.15993106045672256,0.15993106045672256)
            (0.5119568045365934,0.5119568045365934)
            (0.30233114920646864,0.30233114920646864)
            (0.5957846066553508,0.5957846066553508)
            (0.1705043894212832,0.1705043894212832)
            (0.15206066386577888,0.15206066386577888)
            (0.39367797990004605,0.39367797990004605)
            (0.23812559042462556,0.23812559042462556)
            (0.6413381984603383,0.6413381984603383)
            (0.6342799119601392,0.6342799119601392)
            (0.22607041653549786,0.22607041653549786)
            (0.06297213760680309,0.06297213760680309)
            (0.11950473500156122,0.11950473500156122)
            (0.10663579383860156,0.10663579383860156)
            (0.404377054164353,0.404377054164353)
            (0.1362729910159881,0.1362729910159881)
            (0.166490245089574,0.166490245089574)
            (0.25059196159468256,0.25059196159468256)
            (0.227685206809765,0.227685206809765)
            (0.04180462015206876,0.04180462015206876)
            (0.09569101728622564,0.09569101728622564)
            (0.5825802830214362,0.5825802830214362)
            (0.22887500554139906,0.22887500554139906)
            (0.5720796955755063,0.5720796955755063)
            (0.7204196336407596,0.7204196336407596)
            (0.4490015416179691,0.4490015416179691)
            (0.4767252062842242,0.4767252062842242)
            (0.38777255126833543,0.38777255126833543)
            (0.876392766843757,0.876392766843757)
            (0.3061400199349982,0.3061400199349982)
            (0.8294939521111169,0.8294939521111169)
            (0.5868607663015077,0.5868607663015077)
            (0.5637737236288327,0.5637737236288327)
            (0.1071072304517755,0.1071072304517755)
            (0.2217723246087382,0.2217723246087382)
            (0.13171107145269456,0.13171107145269456)
            (0.31562609086962223,0.31562609086962223)
            (0.10600730388427726,0.10600730388427726)
            (0.6019872551626714,0.6019872551626714)
            (0.6543052711007074,0.6543052711007074)
            (0.3866202866211632,0.3866202866211632)
            (0.25265888198845476,0.25265888198845476)
            (0.3994042369370403,0.3994042369370403)
            (0.41845527857982723,0.41845527857982723)
            (0.825687947086221,0.825687947086221)
            (0.5714773397677788,0.5714773397677788)
            (0.753651638005667,0.753651638005667)
            (0.1077094910408063,0.1077094910408063)
            (0.07292446123235319,0.07292446123235319)
            (0.8696349707472639,0.8696349707472639)
            (0.7029578625665609,0.7029578625665609)
            (0.05410393207685571,0.05410393207685571)
            (0.5785243952408576,0.5785243952408576)
            (0.16157231617075563,0.16157231617075563)
            (0.0010117048118877259,0.0010117048118877259)
            (0.3260116294180888,0.3260116294180888)
            (0.4581029174087001,0.4581029174087001)
            (0.5082563523457775,0.5082563523457775)
            (0.11982856335211034,0.11982856335211034)
            (0.12200629581043465,0.12200629581043465)
            (0.7848500539745376,0.7848500539745376)
            (0.48686340313240406,0.48686340313240406)
            (0.21863271381599947,0.21863271381599947)
            (0.43765755282699526,0.43765755282699526)
            (0.27640794527768964,0.27640794527768964)
            (0.06348381254052482,0.06348381254052482)
            (0.47176303633288863,0.47176303633288863)
            (0.06573292573449985,0.06573292573449985)
            (0.8552305457024706,0.8552305457024706)
            (0.4444930739381152,0.4444930739381152)
            (0.23216760736362618,0.23216760736362618)
            (0.07268242055523633,0.07268242055523633)
            (0.4350857416820386,0.4350857416820386)
            (0.6496488642973937,0.6496488642973937)
            (0.6672665312352066,0.6672665312352066)
            (0.6030461671629781,0.6030461671629781)
            (0.17435230600419782,0.17435230600419782)
            (0.14278616384532838,0.14278616384532838)
            (0.0764374052972443,0.0764374052972443)
            (0.26529900777809345,0.26529900777809345)
            (0.5938053702099634,0.5938053702099634)
            (0.4873384326067314,0.4873384326067314)
            (0.13894166885458992,0.13894166885458992)
            (0.9685455875420721,0.9685455875420721)
            (0.47492103965695853,0.47492103965695853)
            (0.14676369372618137,0.14676369372618137)
            (0.5599429379951987,0.5599429379951987)
            (0.8519434700308792,0.8519434700308792)
            (0.5675331253513425,0.5675331253513425)
            (0.3174971624485423,0.3174971624485423)
            (0.31868541889971413,0.31868541889971413)
            (0.5508792635356148,0.5508792635356148)
            (0.24851508664907596,0.24851508664907596)
            (0.012545545562658633,0.012545545562658633)
            (0.2049947184435541,0.2049947184435541)
            (0.5851229993080669,0.5851229993080669)
            (0.058087185179634404,0.058087185179634404)
            (0.15458670890307902,0.15458670890307902)
            (0.3919955340532568,0.3919955340532568)
            (0.10417937330869154,0.10417937330869154)
            (0.5926136892175424,0.5926136892175424)
            (0.1916695996447605,0.1916695996447605)
            (0.6985770522917489,0.6985770522917489)
            (0.5304405734126891,0.5304405734126891)
            (0.6681871107379025,0.6681871107379025)
            (0.2920548759444004,0.2920548759444004)
            (0.40258556608689067,0.40258556608689067)
            (0.5911026085718425,0.5911026085718425)
            (0.23139354488793917,0.23139354488793917)
            (0.33940727953634275,0.33940727953634275)
            (0.9654132231571924,0.9654132231571924)
            (0.20163650048839887,0.20163650048839887)
            (0.29168124787451843,0.29168124787451843)
            (0.1355432208999966,0.1355432208999966)
            (0.41892952304496434,0.41892952304496434)
            (0.014544048369467433,0.014544048369467433)
            (0.2829848544027789,0.2829848544027789)
            (0.6912120524095314,0.6912120524095314)
            (0.8939363589200333,0.8939363589200333)
            (0.45283754768133444,0.45283754768133444)
            (0.5386326247321117,0.5386326247321117)
            (0.24457901827520268,0.24457901827520268)
            (0.25458224719285183,0.25458224719285183)
            (0.30789084147926404,0.30789084147926404)
            (0.18875867815209757,0.18875867815209757)
            (0.0008576740409639294,0.0008576740409639294)
            (0.8408913713974364,0.8408913713974364)
            (0.15037649055242053,0.15037649055242053)
            (0.5989521388193841,0.5989521388193841)
            (0.15301322767185188,0.15301322767185188)
            (0.4609999019874915,0.4609999019874915)
            (0.14536452016146528,0.14536452016146528)
            (0.06854327809851357,0.06854327809851357)
            (0.016346778140921003,0.016346778140921003)
            (0.9455304802251888,0.9455304802251888)
            (0.05146084698654896,0.05146084698654896)
            (0.38945834917491196,0.38945834917491196)
            (0.31585380408451735,0.31585380408451735)
            (0.7362307628184539,0.7362307628184539)
            (0.07516088554050682,0.07516088554050682)
            (0.44431992301813683,0.44431992301813683)
            (0.39458292208030077,0.39458292208030077)
            (0.14139757493669824,0.14139757493669824)
            (0.8277416179189836,0.8277416179189836)
            (0.5035659024143446,0.5035659024143446)
            (0.8428163256584595,0.8428163256584595)
            (0.3797842516811012,0.3797842516811012)
            (0.3580275384006806,0.3580275384006806)
            (0.011302587889291504,0.011302587889291504)
            (0.6921784318679332,0.6921784318679332)
            (0.5384307707189397,0.5384307707189397)
            (0.09201594515859735,0.09201594515859735)
            (0.22135409589584865,0.22135409589584865)
            (0.10395703294379932,0.10395703294379932)
            (0.9760458089600659,0.9760458089600659)
            (0.5412858498185976,0.5412858498185976)
            (0.19913845983820666,0.19913845983820666)
            (0.1833541423421836,0.1833541423421836)
            (0.42615758101793344,0.42615758101793344)
            (0.25451790521914597,0.25451790521914597)
            (0.6129113135111622,0.6129113135111622)
            (0.004622027961353248,0.004622027961353248)
            (0.5756184477640138,0.5756184477640138)
            (0.6052941527094955,0.6052941527094955)
            (0.7920592622839702,0.7920592622839702)
            (0.5297951220269725,0.5297951220269725)
            (0.5993948753903422,0.5993948753903422)
            (0.35825703735670045,0.35825703735670045)
            (0.22390185122338524,0.22390185122338524)
            (0.5058337405899906,0.5058337405899906)
            (0.3278031514855646,0.3278031514855646)
            (0.18697688539117374,0.18697688539117374)
            (0.8126711589323039,0.8126711589323039)
            (0.41082858640799436,0.41082858640799436)
            (0.6439885819843288,0.6439885819843288)
            (0.48477467570478616,0.48477467570478616)
            (0.5353242059911296,0.5353242059911296)
            (0.07398521794338997,0.07398521794338997)
            (0.21853280226283966,0.21853280226283966)
            (0.10154763118339116,0.10154763118339116)
            (0.2760052552963037,0.2760052552963037)
            (0.8935110402734945,0.8935110402734945)
            (0.8809155783690774,0.8809155783690774)
            (0.7408584769904609,0.7408584769904609)
            (0.9122293775005615,0.9122293775005615)
            (0.9326235844289099,0.9326235844289099)
            (0.08344590792423556,0.08344590792423556)
            (0.1839557752312737,0.1839557752312737)
            (0.24349864016200318,0.24349864016200318)
            (0.09160584336320832,0.09160584336320832)
            (0.015628617755382046,0.015628617755382046)
            (0.036324018227865906,0.036324018227865906)
            (0.33394871334743526,0.33394871334743526)
            (0.4792748346061837,0.4792748346061837)
            (0.5548725086532564,0.5548725086532564)
            (0.9734995516741711,0.9734995516741711)
            (0.5904708271208121,0.5904708271208121)
            (0.12757127584305072,0.12757127584305072)
            (0.2587001937403217,0.2587001937403217)
            (0.7566795225377954,0.7566795225377954)
            (0.4770052409857337,0.4770052409857337)
            (0.7201709322170513,0.7201709322170513)
            (0.1567184937577566,0.1567184937577566)
            (0.5840387039557831,0.5840387039557831)
            (0.056417865770926556,0.056417865770926556)
            (0.31727340860865405,0.31727340860865405)
            (0.8285206102331317,0.8285206102331317)
            (0.6883551538408457,0.6883551538408457)
            (0.3365966849857085,0.3365966849857085)
            (0.08684199108992507,0.08684199108992507)
            (0.8571218515404708,0.8571218515404708)
            (0.10946748036975196,0.10946748036975196)
            (0.517364673816374,0.517364673816374)
            (0.10465323870521237,0.10465323870521237)
            (0.38331256052255,0.38331256052255)
            (0.6575889519717013,0.6575889519717013)
            (0.2996081631582401,0.2996081631582401)
            (0.8977621977165458,0.8977621977165458)
            (0.46899377352775473,0.46899377352775473)
            (0.2001708329122538,0.2001708329122538)
            (0.5186971781203766,0.5186971781203766)
            (0.007553497637404982,0.007553497637404982)
            (0.4125341574426771,0.4125341574426771)
            (0.05951659341980309,0.05951659341980309)
            (0.8382412267098274,0.8382412267098274)
            (0.07027608792607143,0.07027608792607143)
            (0.6772439734790635,0.6772439734790635)
            (0.5939061790352005,0.5939061790352005)
            (0.54606023145863,0.54606023145863)
            (0.06485601636678506,0.06485601636678506)
            (0.19040957102528022,0.19040957102528022)
            (0.17510528668799408,0.17510528668799408)
            (0.32902352602777984,0.32902352602777984)
            (0.24641621852884676,0.24641621852884676)
            (0.1515491054411391,0.1515491054411391)
            (0.04233267520137618,0.04233267520137618)
            (0.5363332185610821,0.5363332185610821)
            (0.15652721952138826,0.15652721952138826)
            (0.2996309789380589,0.2996309789380589)
            (0.506768815881188,0.506768815881188)
            (0.7159730326661349,0.7159730326661349)
            (0.0010746600596009959,0.0010746600596009959)
            (0.03466755596411608,0.03466755596411608)
            (0.25274546431148615,0.25274546431148615)
            (0.6215840216950781,0.6215840216950781)
            (0.21025877027375028,0.21025877027375028)
            (0.2542156335635011,0.2542156335635011)
            (0.8848599411543375,0.8848599411543375)
            (0.5185630579295472,0.5185630579295472)
            (0.688897464727992,0.688897464727992)
            (0.2773950886177394,0.2773950886177394)
            (0.6831405028530587,0.6831405028530587)
            (0.7845197662850755,0.7845197662850755)
            (0.46452845835517975,0.46452845835517975)
            (0.46511812419642773,0.46511812419642773)
            (0.20112673453419205,0.20112673453419205)
            (0.6119601652564273,0.6119601652564273)
            (0.20590111594681226,0.20590111594681226)
            (0.10837350903526544,0.10837350903526544)
            (0.5718100621341802,0.5718100621341802)
            (0.05835446234216757,0.05835446234216757)
            (0.6822173979504671,0.6822173979504671)
            (0.24531916609187188,0.24531916609187188)
            (0.0927134130093551,0.0927134130093551)
            (0.5695726139444817,0.5695726139444817)
            (0.4195344818744886,0.4195344818744886)
            (0.5928385210770688,0.5928385210770688)
            (0.616737256006483,0.616737256006483)
            (0.418606445124283,0.418606445124283)
            (0.471356226924428,0.471356226924428)
            (0.9450438354263183,0.9450438354263183)
            (0.005151382560626416,0.005151382560626416)
            (0.8577457115862792,0.8577457115862792)
            (0.6823678640395843,0.6823678640395843)
            (0.10954612499725791,0.10954612499725791)
            (0.03501766530173778,0.03501766530173778)
            (0.5689582551743793,0.5689582551743793)
            (0.18904377798446403,0.18904377798446403)
            (0.5997271694592947,0.5997271694592947)
            (0.3722236226811715,0.3722236226811715)
            (0.42340905553388863,0.42340905553388863)
            (0.4703955181232685,0.4703955181232685)
            (0.718374731305494,0.718374731305494)
            (0.3005060717521155,0.3005060717521155)
            (0.6224875525576661,0.6224875525576661)
            (0.5256348449207118,0.5256348449207118)
            (0.05411020429352531,0.05411020429352531)
            (0.1870033243038669,0.1870033243038669)
            (0.5967079724437683,0.5967079724437683)
            (0.08485757622956902,0.08485757622956902)
            (0.6533940808145373,0.6533940808145373)
            (0.4544159686015603,0.4544159686015603)
            (0.13728392796651345,0.13728392796651345)
            (0.47520142013382427,0.47520142013382427)
            (0.4353513253192931,0.4353513253192931)
            (0.34483289471716594,0.34483289471716594)
            (0.7528066350958466,0.7528066350958466)
            (0.5563378745416383,0.5563378745416383)
            (0.739645374696493,0.739645374696493)
            (0.32427172293773876,0.32427172293773876)
            (0.7872111191369361,0.7872111191369361)
            (0.6193935575460008,0.6193935575460008)
            (0.6161571578104258,0.6161571578104258)
            (0.35954589204422804,0.35954589204422804)
            (0.12992133447811494,0.12992133447811494)
            (0.13382224855723202,0.13382224855723202)
            (0.40068588614262834,0.40068588614262834)
            (0.8536334510378623,0.8536334510378623)
            (0.1524160954268039,0.1524160954268039)
            (0.9420258606398876,0.9420258606398876)
            (0.4717544862736891,0.4717544862736891)
            (0.14814406117085843,0.14814406117085843)
            (0.003972550471287972,0.003972550471287972)
            (0.255759640090208,0.255759640090208)
            (0.8297197514759083,0.8297197514759083)
            (0.976730286124343,0.976730286124343)
            (0.3817380979135736,0.3817380979135736)
            (0.6864916862251269,0.6864916862251269)
            (0.7138498718871742,0.7138498718871742)
            (0.22523174828009662,0.22523174828009662)
            (0.5912268724025027,0.5912268724025027)
            (0.002944451028439765,0.002944451028439765)
            (0.038340749800068075,0.038340749800068075)
            (0.8873016049157516,0.8873016049157516)
            (0.6692247532147558,0.6692247532147558)
            (0.7014633028052155,0.7014633028052155)
            (0.08370625429537992,0.08370625429537992)
            (0.5997179892464124,0.5997179892464124)
            (0.040782426058776355,0.040782426058776355)
            (0.8710047362480757,0.8710047362480757)
            (0.8899909906063337,0.8899909906063337)
            (0.5824226290869823,0.5824226290869823)
            (0.45241239249442367,0.45241239249442367)
            (0.35989376295932574,0.35989376295932574)
            (0.10398046578208597,0.10398046578208597)
            (0.20513716338221655,0.20513716338221655)
            (0.8256809155059068,0.8256809155059068)
            (0.8348996509349331,0.8348996509349331)
            (0.1153920092769194,0.1153920092769194)
            (0.12216332726094459,0.12216332726094459)
            (0.7694327814335602,0.7694327814335602)
            (0.46283801697675275,0.46283801697675275)
            (0.2066748537206713,0.2066748537206713)
            (0.34213939003515725,0.34213939003515725)
            (0.19954925352909225,0.19954925352909225)
            (0.16742815026922253,0.16742815026922253)
            (0.0481570733889195,0.0481570733889195)
            (0.3610036603996212,0.3610036603996212)
            (0.29508160867493327,0.29508160867493327)
            (0.6673847795499634,0.6673847795499634)
            (0.18334556339450958,0.18334556339450958)
            (0.5534180708190868,0.5534180708190868)
            (0.5733053531408256,0.5733053531408256)
            (0.41719916522469536,0.41719916522469536)
            (0.769280677591954,0.769280677591954)
            (0.737299678206591,0.737299678206591)
            (0.5620988916917713,0.5620988916917713)
            (0.1346262556667397,0.1346262556667397)
            (0.2112777903747367,0.2112777903747367)
            (0.1714644151058189,0.1714644151058189)
            (0.687182894529238,0.687182894529238)
            (0.11015639465018112,0.11015639465018112)
            (0.4193073524211912,0.4193073524211912)
            (0.24675862363596124,0.24675862363596124)
            (0.6720173263986298,0.6720173263986298)
            (0.5606393118349876,0.5606393118349876)
            (0.05835687107883647,0.05835687107883647)
            (0.5432244561583981,0.5432244561583981)
            (0.8940179472827963,0.8940179472827963)
            (0.16562966865305384,0.16562966865305384)
            (0.2422151733270581,0.2422151733270581)
            (0.014119975998204026,0.014119975998204026)
            (0.23757507634260822,0.23757507634260822)
            (0.357809698110232,0.357809698110232)
            (0.32144568899037074,0.32144568899037074)
            (0.8497828054911916,0.8497828054911916)
            (0.03439995201763879,0.03439995201763879)
            (0.2949466414987436,0.2949466414987436)
            (0.6968680151392932,0.6968680151392932)
            (0.7968964117399396,0.7968964117399396)
            (0.5103935955125865,0.5103935955125865)
            (0.6976331442984824,0.6976331442984824)
            (0.30911714537205204,0.30911714537205204)
            (0.3412141380234295,0.3412141380234295)
            (0.6416212092423228,0.6416212092423228)
            (0.7207845655071559,0.7207845655071559)
            (0.6448941821524652,0.6448941821524652)
            (0.4979099117172322,0.4979099117172322)
            (0.2782955471669468,0.2782955471669468)
            (0.5938486835375145,0.5938486835375145)
            (0.3763831305258134,0.3763831305258134)
            (0.1122491677331865,0.1122491677331865)
            (0.6012414641078143,0.6012414641078143)
            (0.48197893861037366,0.48197893861037366)
            (0.36895518499889435,0.36895518499889435)
            (0.4441471466912539,0.4441471466912539)
            (0.3268369671052761,0.3268369671052761)
            (0.40046313250693033,0.40046313250693033)
            (0.9182746772499164,0.9182746772499164)
            (0.0380113495373553,0.0380113495373553)
            (0.15401290192512074,0.15401290192512074)
            (0.4941163721965145,0.4941163721965145)
            (0.366469954439239,0.366469954439239)
            (0.04308799351815573,0.04308799351815573)
            (0.5710147952599112,0.5710147952599112)
            (0.02259587618326142,0.02259587618326142)
            (0.018708600516087914,0.018708600516087914)
            (0.5124871544308842,0.5124871544308842)
            (0.12872627624620347,0.12872627624620347)
            (0.31190239109291706,0.31190239109291706)
            (0.043143627945071206,0.043143627945071206)
            (0.630591084882647,0.630591084882647)
            (0.4415854043865297,0.4415854043865297)
            (0.034575059393566976,0.034575059393566976)
            (0.13169114063948073,0.13169114063948073)
            (0.13240702826909267,0.13240702826909267)
            (0.4828041460938548,0.4828041460938548)
            (0.3053601698108268,0.3053601698108268)
            (0.7196765612482294,0.7196765612482294)
            (0.4219967461728742,0.4219967461728742)
            (0.2689538167535952,0.2689538167535952)
            (0.08642236990480678,0.08642236990480678)
            (0.38619758643511104,0.38619758643511104)
            (0.37307152993145065,0.37307152993145065)
            (0.5612478989072336,0.5612478989072336)
            (0.4360088901094503,0.4360088901094503)
            (0.42060937959516487,0.42060937959516487)
            (0.418896524157899,0.418896524157899)
            (0.06662925829682531,0.06662925829682531)
            (0.40296742113138984,0.40296742113138984)
            (0.43111853040601256,0.43111853040601256)
            (0.48339379921003467,0.48339379921003467)
            (0.9891073676514779,0.9891073676514779)
            (0.7831039835916502,0.7831039835916502)
            (0.2585453780384961,0.2585453780384961)
            (0.25743345455221256,0.25743345455221256)
            (0.2289051300835978,0.2289051300835978)
            (0.543797815310463,0.543797815310463)
            (0.45828720329596506,0.45828720329596506)
            (0.8964183363436264,0.8964183363436264)
            (0.6122049133051742,0.6122049133051742)
            (0.4793511639946131,0.4793511639946131)
            (0.4072518649184391,0.4072518649184391)
            (0.8255827215250855,0.8255827215250855)
            (0.7068668111712357,0.7068668111712357)
            (0.2515016423529399,0.2515016423529399)
            (0.7723968466792133,0.7723968466792133)
            (0.08990531904354426,0.08990531904354426)
            (0.9197296656178122,0.9197296656178122)
            (0.040387213024884905,0.040387213024884905)
            (0.15723677695538174,0.15723677695538174)
            (0.10141440647026834,0.10141440647026834)
            (0.22533383083150937,0.22533383083150937)
            (0.5168617717147939,0.5168617717147939)
            (0.17761396849979116,0.17761396849979116)
            (0.744908758849884,0.744908758849884)
            (0.7703641184980385,0.7703641184980385)
            (0.04400248508547033,0.04400248508547033)
            (0.060556049589229666,0.060556049589229666)
            (0.9806015824143528,0.9806015824143528)
            (0.05391441048029333,0.05391441048029333)
            (0.46089013036936377,0.46089013036936377)
            (0.04857518055544385,0.04857518055544385)
            (0.20222908683746876,0.20222908683746876)
            (0.5132416156415958,0.5132416156415958)
            (0.12010733452184141,0.12010733452184141)
            (0.11790093140143432,0.11790093140143432)
            (0.37970607806445256,0.37970607806445256)
            (0.1067892562205095,0.1067892562205095)
            (0.2663492895854338,0.2663492895854338)
            (0.634592151943965,0.634592151943965)
            (0.27792678170996177,0.27792678170996177)
            (0.13494590103088444,0.13494590103088444)
            (0.5587269191548883,0.5587269191548883)
            (0.050957561448592203,0.050957561448592203)
            (0.1415355945146065,0.1415355945146065)
            (0.6165539562631741,0.6165539562631741)
            (0.5585567229848005,0.5585567229848005)
            (0.7278458268048492,0.7278458268048492)
            (0.2310002211153488,0.2310002211153488)
            (0.15685480865246215,0.15685480865246215)
            (0.28991237545111226,0.28991237545111226)
            (0.4200447093321604,0.4200447093321604)
            (0.18935560998293388,0.18935560998293388)
            (0.3078138363369425,0.3078138363369425)
            (0.07166475934991579,0.07166475934991579)
            (0.6760717652290558,0.6760717652290558)
            (0.6118916497567031,0.6118916497567031)
            (0.6741604066640701,0.6741604066640701)
            (0.4840931276896403,0.4840931276896403)
            (0.46917287490253823,0.46917287490253823)
            (0.2104939125141415,0.2104939125141415)
            (0.06539882807417685,0.06539882807417685)
            (0.7587921037107039,0.7587921037107039)
            (0.5180176626609732,0.5180176626609732)
            (0.551359274069447,0.551359274069447)
            (0.6283598368681821,0.6283598368681821)
            (0.001092254294591033,0.001092254294591033)
            (0.19988792061080884,0.19988792061080884)
            (0.4470511665354888,0.4470511665354888)
            (0.2208742111799189,0.2208742111799189)
            (0.3982681147959939,0.3982681147959939)
            (0.8129818616062996,0.8129818616062996)
            (0.1905832004458431,0.1905832004458431)
            (0.6831681821642202,0.6831681821642202)
            (0.3596557814734105,0.3596557814734105)
            (0.4975175512258745,0.4975175512258745)
            (0.37485170115103883,0.37485170115103883)
            (0.7831506789087412,0.7831506789087412)
            (0.8853598125649804,0.8853598125649804)
            (0.030015763405732976,0.030015763405732976)
            (0.26085354465185917,0.26085354465185917)
            (0.25585533334065413,0.25585533334065413)
            (0.5221407313487092,0.5221407313487092)
            (0.4026957668052571,0.4026957668052571)
            (0.056555076112866254,0.056555076112866254)
            (0.9602454500934862,0.9602454500934862)
            (0.9136800910387386,0.9136800910387386)
            (0.32539073469576474,0.32539073469576474)
            (0.39060540499885277,0.39060540499885277)
            (0.0689464069700132,0.0689464069700132)
            (0.5125349965586523,0.5125349965586523)
            (0.49267270976509203,0.49267270976509203)
            (0.22279267487909626,0.22279267487909626)
            (0.7417403272699812,0.7417403272699812)
            (0.03320125839471899,0.03320125839471899)
            (0.39995895912302815,0.39995895912302815)
            (0.3760267799163537,0.3760267799163537)
            (0.8203854818629011,0.8203854818629011)
            (0.17084694206007223,0.17084694206007223)
            (0.008591979375810688,0.008591979375810688)
            (0.06614270848314985,0.06614270848314985)
            (0.1354584164075947,0.1354584164075947)
            (0.6521078770850419,0.6521078770850419)
            (0.3989545233656484,0.3989545233656484)
            (0.27196049472225803,0.27196049472225803)
            (0.14562156567005413,0.14562156567005413)
            (0.009356455250670637,0.009356455250670637)
            (0.32779666592581636,0.32779666592581636)
            (0.025465569323871895,0.025465569323871895)
            (0.3790399177603331,0.3790399177603331)
            (0.4950934316711001,0.4950934316711001)
            (0.4428995089006489,0.4428995089006489)
            (0.39142777964329767,0.39142777964329767)
            (0.3635357214586189,0.3635357214586189)
            (0.9527973313766314,0.9527973313766314)
            (0.10097465391193938,0.10097465391193938)
            (0.6460668791915309,0.6460668791915309)
            (0.9615921485013346,0.9615921485013346)
            (0.7792615998732129,0.7792615998732129)
            (0.31414810222529066,0.31414810222529066)
            (0.8100185936395756,0.8100185936395756)
            (0.6010382171972839,0.6010382171972839)
            (0.20875178757467783,0.20875178757467783)
            (0.5414284426779296,0.5414284426779296)
            (0.5922345372121491,0.5922345372121491)
            (0.685905934109414,0.685905934109414)
            (0.505581215600323,0.505581215600323)
            (0.31486719429919496,0.31486719429919496)
            (0.8428634561379871,0.8428634561379871)
            (0.30250439688439323,0.30250439688439323)
            (0.36219428494165196,0.36219428494165196)
            (0.602170485982991,0.602170485982991)
            (0.5995027618006783,0.5995027618006783)
            (0.05891160032452891,0.05891160032452891)
            (0.46032437486112543,0.46032437486112543)
            (0.2729406193912589,0.2729406193912589)
            (0.2658739875758336,0.2658739875758336)
            (0.5401122980450432,0.5401122980450432)
            (0.6396528038550059,0.6396528038550059)
            (0.39900053428607096,0.39900053428607096)
            (0.49838788191844197,0.49838788191844197)
            (0.7265943282501492,0.7265943282501492)
            (0.27195211569024513,0.27195211569024513)
            (0.19241421257525548,0.19241421257525548)
            (0.7336954598534189,0.7336954598534189)
            (0.2745501316849197,0.2745501316849197)
            (0.5873971859898461,0.5873971859898461)
            (0.08319487399369285,0.08319487399369285)
            (0.1919920228986023,0.1919920228986023)
            (0.7530184326693854,0.7530184326693854)
            (0.4603381112485536,0.4603381112485536)
            (0.3181853411628187,0.3181853411628187)
            (0.8976679633700182,0.8976679633700182)
            (0.5441432416413949,0.5441432416413949)
            (0.7642990945661121,0.7642990945661121)
            (0.2427109053464931,0.2427109053464931)
            (0.32194413697232416,0.32194413697232416)
            (0.9763759931436122,0.9763759931436122)
            (0.9019905519168199,0.9019905519168199)
            (0.5241026541493934,0.5241026541493934)
            (0.25211005392786334,0.25211005392786334)
            (0.7467578631099803,0.7467578631099803)
            (0.07874665087149979,0.07874665087149979)
            (0.2296165296328132,0.2296165296328132)
            (0.7937073061817544,0.7937073061817544)
            (0.14989736588200375,0.14989736588200375)
            (0.1954710833947101,0.1954710833947101)
            (0.8697640233452315,0.8697640233452315)
            (0.5657475178715714,0.5657475178715714)
            (0.2980005414913196,0.2980005414913196)
            (0.6814175800770349,0.6814175800770349)
            (0.4889210030627398,0.4889210030627398)
            (0.6717942697065444,0.6717942697065444)
            (0.6097197865148392,0.6097197865148392)
            (0.45584393054299555,0.45584393054299555)
            (0.4135669856540366,0.4135669856540366)
            (0.40883028445179015,0.40883028445179015)
            (0.7255805156098372,0.7255805156098372)
            (0.5656641115751257,0.5656641115751257)
            (0.32179276395664114,0.32179276395664114)
            (0.7995982083813516,0.7995982083813516)
            (0.3508747821026039,0.3508747821026039)
            (0.1487367958739414,0.1487367958739414)
            (0.7699310753741249,0.7699310753741249)
            (0.39267218707676643,0.39267218707676643)
            (0.08995449768645325,0.08995449768645325)
            (0.45377483732633794,0.45377483732633794)
            (0.6642468071010199,0.6642468071010199)
            (0.8155908799200224,0.8155908799200224)
            (0.15823410847909924,0.15823410847909924)
            (0.040853122560700506,0.040853122560700506)
            (0.6180668688739872,0.6180668688739872)
            (0.36822551746234033,0.36822551746234033)
            (0.14557668316099626,0.14557668316099626)
            (0.7856781031269617,0.7856781031269617)
            (0.3605876289683604,0.3605876289683604)
            (0.04383610568612162,0.04383610568612162)
            (0.44213942270826756,0.44213942270826756)
            (0.38200679138921645,0.38200679138921645)
            (0.5562729047470593,0.5562729047470593)
            (0.5473223637942959,0.5473223637942959)
            (0.14648761112867592,0.14648761112867592)
            (0.24319898375349402,0.24319898375349402)
            (0.39625414601394393,0.39625414601394393)
            (0.04148309172239251,0.04148309172239251)
            (0.8118984352129108,0.8118984352129108)
            (0.3589383112794309,0.3589383112794309)
            (0.3193940801603017,0.3193940801603017)
            (0.4211544196867383,0.4211544196867383)
            (0.014205343916919633,0.014205343916919633)
            (0.07696582595821622,0.07696582595821622)
            (0.576891115471222,0.576891115471222)
            (0.8640068400859677,0.8640068400859677)
            (0.8063657549054559,0.8063657549054559)
            (0.30321327079217597,0.30321327079217597)
            (0.8642401097041696,0.8642401097041696)
            (0.11306615800344189,0.11306615800344189)
            (0.2002789959279161,0.2002789959279161)
            (0.48044446617256165,0.48044446617256165)
            (0.25283530538166,0.25283530538166)
            (0.6536863163646651,0.6536863163646651)
            (0.5873266203039492,0.5873266203039492)
            (0.4537622815709952,0.4537622815709952)
            (0.006078534716230433,0.006078534716230433)
            (0.3513664747131857,0.3513664747131857)
            (0.016007996603802588,0.016007996603802588)
            (0.19010969409573986,0.19010969409573986)
            (0.808108696885325,0.808108696885325)
            (0.022009697703167963,0.022009697703167963)
            (0.4117676209655726,0.4117676209655726)
            (0.5693298665581714,0.5693298665581714)
            (0.03501981794576592,0.03501981794576592)
            (0.38605875437973436,0.38605875437973436)
            (0.5110012549989829,0.5110012549989829)
            (0.5779104080808346,0.5779104080808346)
            (0.8016823612485515,0.8016823612485515)
            (0.17088753711235727,0.17088753711235727)
            (0.20113824071720476,0.20113824071720476)
            (0.8273910329583992,0.8273910329583992)
            (0.3408948267343592,0.3408948267343592)
            (0.9487973265744141,0.9487973265744141)
            (0.3475172806826825,0.3475172806826825)
            (0.4817221478827812,0.4817221478827812)
            (0.39010688021354767,0.39010688021354767)
            (0.6119105587278146,0.6119105587278146)
            (0.5466748550069784,0.5466748550069784)
            (0.7087558199190251,0.7087558199190251)
            (0.9000568801202098,0.9000568801202098)
            (0.6583923281362817,0.6583923281362817)
            (0.05264578119795149,0.05264578119795149)
            (0.1491783591769007,0.1491783591769007)
            (0.3629580683858218,0.3629580683858218)
            (0.9408778597689293,0.9408778597689293)
            (0.777583808368691,0.777583808368691)
            (0.7694973582254869,0.7694973582254869)
            (0.40686586642185707,0.40686586642185707)
            (0.24052913114877095,0.24052913114877095)
            (0.7057087124937667,0.7057087124937667)
            (0.3064871982137394,0.3064871982137394)
            (0.21172571675975582,0.21172571675975582)
            (0.6935603969752568,0.6935603969752568)
            (0.9601353834294375,0.9601353834294375)
            (0.8406147904236931,0.8406147904236931)
            (0.30314694860868086,0.30314694860868086)
            (0.5643658558676359,0.5643658558676359)
            (0.057794773712486425,0.057794773712486425)
            (0.3067742363443875,0.3067742363443875)
            (0.36454376441965974,0.36454376441965974)
            (0.6926855274668637,0.6926855274668637)
            (0.11406236920449953,0.11406236920449953)
            (0.00260130211357934,0.00260130211357934)
            (0.4963309715486225,0.4963309715486225)
            (0.5583890937018782,0.5583890937018782)
            (0.06819407523073073,0.06819407523073073)
            (0.5312478656074595,0.5312478656074595)
            (0.482745386463874,0.482745386463874)
            (0.01632123965956045,0.01632123965956045)
            (0.07858513207362638,0.07858513207362638)
            (0.26308363752270836,0.26308363752270836)
            (0.35682550126984947,0.35682550126984947)
            (0.7334936964095211,0.7334936964095211)
            (0.31363814850785987,0.31363814850785987)
            (0.8623196059955556,0.8623196059955556)
            (0.9593979340926285,0.9593979340926285)
            (0.15501965065042778,0.15501965065042778)
            (0.09063796411816771,0.09063796411816771)
            (0.12844645418911504,0.12844645418911504)
            (0.6652222928607969,0.6652222928607969)
            (0.42234405635170646,0.42234405635170646)
            (0.5420029257008276,0.5420029257008276)
            (0.48232460636523933,0.48232460636523933)
            (0.9479766296826564,0.9479766296826564)
            (0.13370994745927656,0.13370994745927656)
            (0.5706899181826224,0.5706899181826224)
            (0.9503916370152774,0.9503916370152774)
            (0.14045706784042522,0.14045706784042522)
            (0.006646580070973185,0.006646580070973185)
            (0.6840648960336293,0.6840648960336293)
            (0.21975665260901667,0.21975665260901667)
            (0.49806263851902743,0.49806263851902743)
            (0.7890180401957744,0.7890180401957744)
            (0.2548456575759268,0.2548456575759268)
            (0.7183792855141293,0.7183792855141293)
            (0.09816022005473712,0.09816022005473712)
            (0.08645113901446377,0.08645113901446377)
            (0.7236181831425491,0.7236181831425491)
            (0.10000219665568033,0.10000219665568033)
            (0.45780437482664993,0.45780437482664993)
            (0.7169293237426867,0.7169293237426867)
            (0.5237494191913319,0.5237494191913319)
            (0.45953632442635606,0.45953632442635606)
            (0.22884309752983545,0.22884309752983545)
            (0.693015607780646,0.693015607780646)
            (0.43389264797662164,0.43389264797662164)
            (0.4664362065508685,0.4664362065508685)
            (0.5284017668695826,0.5284017668695826)
            (0.2851681802743744,0.2851681802743744)
            (0.6174606830156235,0.6174606830156235)
            (0.43014388572802,0.43014388572802)
            (0.4452888430524453,0.4452888430524453)
            (0.44093364008962377,0.44093364008962377)
            (0.5960616019293705,0.5960616019293705)
            (0.4189141821224819,0.4189141821224819)
            (0.015729039439511316,0.015729039439511316)
            (0.7480791131978635,0.7480791131978635)
            (0.6130957268049332,0.6130957268049332)
            (0.2623493295929762,0.2623493295929762)
            (0.7504054992527658,0.7504054992527658)
            (0.5119477013098438,0.5119477013098438)
            (0.2610534113957881,0.2610534113957881)
            (0.6021482834275684,0.6021482834275684)
            (0.6469204761284644,0.6469204761284644)
            (0.07741513381727316,0.07741513381727316)
            (0.6845314141385999,0.6845314141385999)
            (0.1088257096217311,0.1088257096217311)
            (0.8812651065515498,0.8812651065515498)
            (0.42480758200022517,0.42480758200022517)
            (0.5605362485816536,0.5605362485816536)
            (0.6628102168542016,0.6628102168542016)
            (0.13418155956469113,0.13418155956469113)
            (0.5274914299406915,0.5274914299406915)
            (0.07905940973522152,0.07905940973522152)
            (0.8699755034986286,0.8699755034986286)
            (0.6936186653505905,0.6936186653505905)
            (0.40298988742389075,0.40298988742389075)
            (0.32280719057148666,0.32280719057148666)
            (0.2105559814918998,0.2105559814918998)
            (0.8633877902512305,0.8633877902512305)
            (0.9636150892314863,0.9636150892314863)
            (0.8547358743742962,0.8547358743742962)
            (0.5860601349960566,0.5860601349960566)
            (0.2443515024556493,0.2443515024556493)
            (0.2368128454928793,0.2368128454928793)
            (0.6156544148144341,0.6156544148144341)
            (0.2923258932076356,0.2923258932076356)
            (0.12152940734856932,0.12152940734856932)
            (0.4668694811885752,0.4668694811885752)
            (0.8449888043570528,0.8449888043570528)
            (0.5181926039841314,0.5181926039841314)
            (0.17051249229330256,0.17051249229330256)
            (0.04410637735576395,0.04410637735576395)
            (0.3147541234911504,0.3147541234911504)
            (0.4530813601591397,0.4530813601591397)
            (0.9670805517945922,0.9670805517945922)
            (0.4078307672303153,0.4078307672303153)
            (0.8071684398804493,0.8071684398804493)
            (0.4145243662395375,0.4145243662395375)
            (0.5589159561022716,0.5589159561022716)
            (0.5679023617667057,0.5679023617667057)
            (0.641953150175954,0.641953150175954)
            (0.728750655304155,0.728750655304155)
            (0.4772114582008624,0.4772114582008624)
            (0.7973696605278454,0.7973696605278454)
            (0.3704803945627624,0.3704803945627624)
            (0.9515578027772538,0.9515578027772538)
            (0.982349946828089,0.982349946828089)
            (0.2849449075381991,0.2849449075381991)
            (0.6000716420280381,0.6000716420280381)
            (0.37676660364042913,0.37676660364042913)
            (0.7194847850268373,0.7194847850268373)
            (0.3227566668281565,0.3227566668281565)
            (0.4851149681684255,0.4851149681684255)
            (0.0873742805161426,0.0873742805161426)
            (0.44611332805564663,0.44611332805564663)
            (0.20305579134612284,0.20305579134612284)
            (0.4859860168451594,0.4859860168451594)
            (0.7063245173285158,0.7063245173285158)
            (0.46826142497039447,0.46826142497039447)
            (0.6383495329182167,0.6383495329182167)
            (0.18552799963746103,0.18552799963746103)
            (0.28769540334511046,0.28769540334511046)
            (0.11089704044517512,0.11089704044517512)
            (0.708365693184859,0.708365693184859)
            (0.5458807846481379,0.5458807846481379)
            (0.46582748709804556,0.46582748709804556)
            (0.07283405206382088,0.07283405206382088)
            (0.44926308438403906,0.44926308438403906)
            (0.38155455723800435,0.38155455723800435)
            (0.5610389568093623,0.5610389568093623)
            (0.11763746758961313,0.11763746758961313)
            (0.14698809877445562,0.14698809877445562)
            (0.7440145140562484,0.7440145140562484)
            (0.4524197484178951,0.4524197484178951)
            (0.4346717513408822,0.4346717513408822)
            (0.5979781058182521,0.5979781058182521)
            (0.012175451713341778,0.012175451713341778)
            (0.5469100630399722,0.5469100630399722)
            (0.7017374250121553,0.7017374250121553)
            (0.464955358234447,0.464955358234447)
            (0.20414370464589648,0.20414370464589648)
            (0.2723364249231093,0.2723364249231093)
            (0.06638933218395082,0.06638933218395082)
            (0.43939799894692055,0.43939799894692055)
            (0.7569917712431942,0.7569917712431942)
            (0.0893477787923781,0.0893477787923781)
            (0.8035669388372971,0.8035669388372971)
            (0.5583909097315394,0.5583909097315394)
            (0.07214855427782729,0.07214855427782729)
            (0.23338497701642447,0.23338497701642447)
            (0.2171025697199005,0.2171025697199005)
            (0.1173358516867794,0.1173358516867794)
            (0.6503131547123462,0.6503131547123462)
            (0.5653572663404028,0.5653572663404028)
            (0.30120992806175184,0.30120992806175184)
            (0.9095735004824685,0.9095735004824685)
            (0.10733718068298947,0.10733718068298947)
            (0.33773109034017645,0.33773109034017645)
            (0.5584046119213419,0.5584046119213419)
            (0.7001010122656623,0.7001010122656623)
            (0.2845645908700265,0.2845645908700265)
            (0.4176955213282001,0.4176955213282001)
            (0.08240426377061372,0.08240426377061372)
            (0.526386966369329,0.526386966369329)
            (0.3672668198494138,0.3672668198494138)
            (0.14941464308848018,0.14941464308848018)
            (0.4606789352964391,0.4606789352964391)
            (0.6164446472598546,0.6164446472598546)
            (0.8829047786195279,0.8829047786195279)
            (0.1178771252274653,0.1178771252274653)
            (0.5333831802794841,0.5333831802794841)
            (0.8628863465519745,0.8628863465519745)
            (0.780879556582794,0.780879556582794)
            (0.3127390835063799,0.3127390835063799)
            (0.7429729932242373,0.7429729932242373)
            (0.19249852224632258,0.19249852224632258)
            (0.21540547632114226,0.21540547632114226)
            (0.6988153811903892,0.6988153811903892)
            (0.7453638632089179,0.7453638632089179)
            (0.439099889330005,0.439099889330005)
            (0.14159584888547982,0.14159584888547982)
            (0.5683360861351316,0.5683360861351316)
            (0.7306863350283885,0.7306863350283885)
            (0.19383219258894702,0.19383219258894702)
            (0.29771532575466464,0.29771532575466464)
            (0.029328272221267104,0.029328272221267104)
            (0.8304497321262168,0.8304497321262168)
            (0.021129394490932984,0.021129394490932984)
            (0.49823991038331694,0.49823991038331694)
            (0.8154728210144933,0.8154728210144933)
            (0.4474511446312053,0.4474511446312053)
            (0.021329861718490273,0.021329861718490273)
            (0.295861916600592,0.295861916600592)
            (0.7458619536749558,0.7458619536749558)
            (0.4911237506362188,0.4911237506362188)
            (0.3039376461250085,0.3039376461250085)
            (0.9882720312152186,0.9882720312152186)
            (0.9654468783205821,0.9654468783205821)
            (0.6794566150381207,0.6794566150381207)
            (0.3212706426928853,0.3212706426928853)
            (0.7989589407958373,0.7989589407958373)
            (0.3539361289536618,0.3539361289536618)
            (0.2653983953638761,0.2653983953638761)
            (0.1815457717195288,0.1815457717195288)
            (0.5163695760726119,0.5163695760726119)
            (0.6090015340129116,0.6090015340129116)
            (0.28386972756904316,0.28386972756904316)
            (0.907502781313785,0.907502781313785)
            (0.3164780230606583,0.3164780230606583)
            (0.7411632640195588,0.7411632640195588)
            (0.47734710207879294,0.47734710207879294)
            (0.16706432997924636,0.16706432997924636)
            (0.0359911732195477,0.0359911732195477)
            (0.8930353790514602,0.8930353790514602)
            (0.42504553474359885,0.42504553474359885)
            (0.5135034832014616,0.5135034832014616)
            (0.14500986352792178,0.14500986352792178)
            (0.6430010266489646,0.6430010266489646)
            (0.09125937936288597,0.09125937936288597)
            (0.8343899832952305,0.8343899832952305)
            (0.4321073492202663,0.4321073492202663)
            (0.11888701982539551,0.11888701982539551)
            (0.6189090272029982,0.6189090272029982)
            (0.38682199205037215,0.38682199205037215)
            (0.29337902554242823,0.29337902554242823)
            (0.06009282497437496,0.06009282497437496)
            (0.6247144696749554,0.6247144696749554)
            (0.1024920364802413,0.1024920364802413)
            (0.22884735455276983,0.22884735455276983)
            (0.8848883634927283,0.8848883634927283)
            (0.6655949590087185,0.6655949590087185)
            (0.1032069739368704,0.1032069739368704)
            (0.7943499982096471,0.7943499982096471)
            (0.7722581380044986,0.7722581380044986)
            (0.8289234176282598,0.8289234176282598)
            (0.05253682305989926,0.05253682305989926)
            (0.43903621011277894,0.43903621011277894)
            (0.02992873318705802,0.02992873318705802)
            (0.7881290149013713,0.7881290149013713)
            (0.024212524783248757,0.024212524783248757)
            (0.1286529491408981,0.1286529491408981)
            (0.7560074710852096,0.7560074710852096)
            (0.02234917096240152,0.02234917096240152)
            (0.9500849340395394,0.9500849340395394)
            (0.8094000974116439,0.8094000974116439)
            (0.7700570013936701,0.7700570013936701)
            (0.530755452434714,0.530755452434714)
            (0.6314863888505344,0.6314863888505344)
            (0.09138892593595216,0.09138892593595216)
            (0.3585608012559689,0.3585608012559689)
            (0.22164862395064788,0.22164862395064788)
            (0.6876406366755717,0.6876406366755717)
            (0.14394142870041848,0.14394142870041848)
            (0.3244009213710204,0.3244009213710204)
            (0.18972261746321628,0.18972261746321628)
            (0.8775758183676792,0.8775758183676792)
            (0.19549419223150388,0.19549419223150388)
            (0.8160936848727369,0.8160936848727369)
            (0.40184330363875587,0.40184330363875587)
            (0.8625498883057111,0.8625498883057111)
            (0.5945001494227231,0.5945001494227231)
            (0.2789407794030423,0.2789407794030423)
            (0.644884172152729,0.644884172152729)
            (0.16509344071004017,0.16509344071004017)
            (0.8350761650614583,0.8350761650614583)
            (0.6024150839624951,0.6024150839624951)
            (0.13738414651009334,0.13738414651009334)
            (0.2116173515216001,0.2116173515216001)
            (0.10584044008843474,0.10584044008843474)
            (0.5687843296881572,0.5687843296881572)
            (0.8607560494226989,0.8607560494226989)
            (0.6897156065342772,0.6897156065342772)
            (0.11189698309423146,0.11189698309423146)
            (0.4163675541801357,0.4163675541801357)
            (0.23641268537052085,0.23641268537052085)
            (0.1489158173506222,0.1489158173506222)
            (0.004407354521299256,0.004407354521299256)
            (0.3901292333679962,0.3901292333679962)
            (0.8550607000285866,0.8550607000285866)
            (0.17062311186117807,0.17062311186117807)
            (0.8843973336061663,0.8843973336061663)
            (0.26399933525941455,0.26399933525941455)
            (0.10657691209760567,0.10657691209760567)
            (0.3144842708681417,0.3144842708681417)
            (0.5984147032744294,0.5984147032744294)
            (0.2355205535227447,0.2355205535227447)
            (0.8591243683002252,0.8591243683002252)
            (0.5174039649497613,0.5174039649497613)
            (0.3477115892383037,0.3477115892383037)
            (0.07933376956010774,0.07933376956010774)
            (0.029732020262011938,0.029732020262011938)
            (0.47220445425153357,0.47220445425153357)
            (0.03239325380463587,0.03239325380463587)
            (0.1640364888000203,0.1640364888000203)
            (0.22613338446541342,0.22613338446541342)
            (0.25968122248536885,0.25968122248536885)
            (0.2945814132454436,0.2945814132454436)
            (0.8609487259936137,0.8609487259936137)
            (0.04839024208303111,0.04839024208303111)
            (0.6453943891309651,0.6453943891309651)
            (0.494481798881658,0.494481798881658)
            (0.10696830860977036,0.10696830860977036)
            (0.6345383583784836,0.6345383583784836)
            (0.4928819737121213,0.4928819737121213)
            (0.42721830338811806,0.42721830338811806)
            (0.01856871804904081,0.01856871804904081)
            (0.012895826339114569,0.012895826339114569)
            (0.47066685776119455,0.47066685776119455)
            (0.8266368297621172,0.8266368297621172)
            (0.7593582834308272,0.7593582834308272)
            (0.9677306443928327,0.9677306443928327)
            (0.1336905305827647,0.1336905305827647)
            (0.3054194503716847,0.3054194503716847)
            (0.8781208281781814,0.8781208281781814)
            (0.5336426098918159,0.5336426098918159)
            (0.2685289870353551,0.2685289870353551)
            (0.6450161495909221,0.6450161495909221)
            (0.3521864875360221,0.3521864875360221)
            (0.06378350122530874,0.06378350122530874)
            (0.12295307154771029,0.12295307154771029)
            (0.47874598289383996,0.47874598289383996)
            (0.5323602334680546,0.5323602334680546)
            (0.7065204564502916,0.7065204564502916)
            (0.5768269681117288,0.5768269681117288)
            (0.0006242073853153229,0.0006242073853153229)
            (0.031242531271343132,0.031242531271343132)
            (0.46795896672001114,0.46795896672001114)
            (0.6128918519013475,0.6128918519013475)
            (0.2735673136193264,0.2735673136193264)
            (0.08867435181744421,0.08867435181744421)
            (0.8033438642241517,0.8033438642241517)
            (0.13933897771570303,0.13933897771570303)
            (0.46176095906239545,0.46176095906239545)
            (0.23129434153266337,0.23129434153266337)
            (0.27722267395812294,0.27722267395812294)
            (0.9919105522218545,0.9919105522218545)
            (0.028852409795183664,0.028852409795183664)
            (0.3287955064507495,0.3287955064507495)
            (0.06844683227841486,0.06844683227841486)
            (0.8852551207769972,0.8852551207769972)
            (0.3819822542484872,0.3819822542484872)
            (0.21064168995846555,0.21064168995846555)
            (0.12452382928014571,0.12452382928014571)
            (0.5589301926621757,0.5589301926621757)
            (0.5366010878840792,0.5366010878840792)
            (0.6143002093298401,0.6143002093298401)
            (0.3406185106058227,0.3406185106058227)
            (0.43095188950404895,0.43095188950404895)
            (0.7993007752814587,0.7993007752814587)
            (0.22344278313406607,0.22344278313406607)
            (0.529025432365662,0.529025432365662)
            (0.5236634313121027,0.5236634313121027)
            (0.8692701951744373,0.8692701951744373)
            (0.024342319756968545,0.024342319756968545)
            (0.11345037916006262,0.11345037916006262)
            (0.03844185167500225,0.03844185167500225)
            (0.6701944336305821,0.6701944336305821)
            (0.4152214363998128,0.4152214363998128)
            (0.3355210406500949,0.3355210406500949)
            (0.5917236327847157,0.5917236327847157)
            (0.09023528062090513,0.09023528062090513)
            (0.4523122941967439,0.4523122941967439)
            (0.7627413042606304,0.7627413042606304)
            (0.6455215486452892,0.6455215486452892)
            (0.6244803080023584,0.6244803080023584)
            (0.711166808336945,0.711166808336945)
            (0.3328689630506505,0.3328689630506505)
            (0.6597863274327898,0.6597863274327898)
            (0.3017805945422505,0.3017805945422505)
            (0.866624149256851,0.866624149256851)
            (0.22217617527275269,0.22217617527275269)
            (0.3211812488205421,0.3211812488205421)
            (0.9654907001882971,0.9654907001882971)
            (0.26950121947334327,0.26950121947334327)
            (0.7330597103172979,0.7330597103172979)
            (0.6129779710582564,0.6129779710582564)
            (0.14710046907241647,0.14710046907241647)
            (0.48341320358844975,0.48341320358844975)
            (0.46066985906594815,0.46066985906594815)
            (0.5136572057503123,0.5136572057503123)
            (0.7888448244883806,0.7888448244883806)
            (0.010999125989506475,0.010999125989506475)
            (0.46071780630599446,0.46071780630599446)
            (0.874859960962374,0.874859960962374)
            (0.3273806770739496,0.3273806770739496)
            (0.6278816495766855,0.6278816495766855)
            (0.07824951963246041,0.07824951963246041)
            (0.8043279979317257,0.8043279979317257)
            (0.27418809227944707,0.27418809227944707)
            (0.448285039072986,0.448285039072986)
            (0.3138452826614613,0.3138452826614613)
            (0.2201453272487115,0.2201453272487115)
            (0.6824612379528782,0.6824612379528782)
            (0.42523434314068465,0.42523434314068465)
            (0.5827445984042163,0.5827445984042163)
            (0.17940214850623015,0.17940214850623015)
            (0.6001363655329119,0.6001363655329119)
            (0.6751937293056645,0.6751937293056645)
            (0.5958761899728329,0.5958761899728329)
            (0.21397802845602965,0.21397802845602965)
            (0.2764108724012173,0.2764108724012173)
            (0.048644368576294394,0.048644368576294394)
            (0.09156902527891297,0.09156902527891297)
            (0.21791956235680232,0.21791956235680232)
            (0.6069810239355764,0.6069810239355764)
            (0.6664485211400702,0.6664485211400702)
            (0.34169396957075693,0.34169396957075693)
            (0.7282709527274385,0.7282709527274385)
            (0.21653715302190735,0.21653715302190735)
            (0.6665971783427952,0.6665971783427952)
            (0.6600426331023742,0.6600426331023742)
            (0.07151748884588949,0.07151748884588949)
            (0.37689797351539556,0.37689797351539556)
            (0.14720992288437718,0.14720992288437718)
            (0.2815258416940356,0.2815258416940356)
            (0.6397001344050699,0.6397001344050699)
            (0.1344553873051506,0.1344553873051506)
            (0.8322027761244026,0.8322027761244026)
            (0.40334573251693895,0.40334573251693895)
            (0.10171161482011715,0.10171161482011715)
            (0.44847719505895023,0.44847719505895023)
            (0.8422400518538988,0.8422400518538988)
            (0.31749478355502125,0.31749478355502125)
            (0.09538728953485043,0.09538728953485043)
            (0.47590241176241355,0.47590241176241355)
            (0.3527238815234044,0.3527238815234044)
            (0.22804589758982874,0.22804589758982874)
            (0.8252033530132272,0.8252033530132272)
            (0.16780294663964002,0.16780294663964002)
            (0.06516865871660005,0.06516865871660005)
            (0.025034898676614015,0.025034898676614015)
            (0.08684604450205613,0.08684604450205613)
            (0.19177156269108608,0.19177156269108608)
            (0.1464799416602307,0.1464799416602307)
            (0.8656213482314943,0.8656213482314943)
            (0.049468783972018704,0.049468783972018704)
            (0.39489045600594763,0.39489045600594763)
            (0.02711668580897475,0.02711668580897475)
            (0.36073041652618465,0.36073041652618465)
            (0.00023666851264292355,0.00023666851264292355)
            (0.9245647558976127,0.9245647558976127)
            (0.5221896673908935,0.5221896673908935)
            (0.8683320183498671,0.8683320183498671)
            (0.3608533015209444,0.3608533015209444)
            (0.5005043912605216,0.5005043912605216)
            (0.35017586568122594,0.35017586568122594)
            (0.4459004014056438,0.4459004014056438)
            (0.538301263503415,0.538301263503415)
            (0.06821387407700752,0.06821387407700752)
            (0.2316606729031414,0.2316606729031414)
            (0.32953473758193075,0.32953473758193075)
            (0.9012957626944725,0.9012957626944725)
            (0.46550594381738586,0.46550594381738586)
            (0.04301684226609037,0.04301684226609037)
            (0.842467645081322,0.842467645081322)
            (0.7799933351715942,0.7799933351715942)
            (0.47941013921480125,0.47941013921480125)
            (0.3660682802208841,0.3660682802208841)
            (0.720454253505667,0.720454253505667)
            (0.3050839220149931,0.3050839220149931)
            (0.4335569498446967,0.4335569498446967)
            (0.5355193279870363,0.5355193279870363)
            (0.12516645748080757,0.12516645748080757)
            (0.02170666702322155,0.02170666702322155)
            (0.013969490643378157,0.013969490643378157)
            (0.3107071753396954,0.3107071753396954)
            (0.9328668398410008,0.9328668398410008)
            (0.3751392913480447,0.3751392913480447)
            (0.8071954145294911,0.8071954145294911)
            (0.2842089615148329,0.2842089615148329)
            (0.5991601623609706,0.5991601623609706)
            (0.5301642654399619,0.5301642654399619)
            (0.30780395057163545,0.30780395057163545)
            (0.5904387947783685,0.5904387947783685)
            (0.10465139969014503,0.10465139969014503)
            (0.5678735131565553,0.5678735131565553)
            (0.3795579974686438,0.3795579974686438)
            (0.792170023440651,0.792170023440651)
            (0.4209523434416702,0.4209523434416702)
            (0.738828811432336,0.738828811432336)
            (0.7512701876647403,0.7512701876647403)
            (0.13033446587044684,0.13033446587044684)
            (0.31285024953585205,0.31285024953585205)
            (0.055389383897260114,0.055389383897260114)
            (0.06124000350987335,0.06124000350987335)
            (0.010804681770653302,0.010804681770653302)
            (0.08547552906116307,0.08547552906116307)
            (0.24315220073871746,0.24315220073871746)
            (0.7357023883111957,0.7357023883111957)
            (0.7172842960656307,0.7172842960656307)
            (0.7153756813857144,0.7153756813857144)
            (0.6433140926900073,0.6433140926900073)
            (0.4141237532229345,0.4141237532229345)
            (0.35364291504725043,0.35364291504725043)
            (0.06004395293259113,0.06004395293259113)
            (0.9756131687503593,0.9756131687503593)
            (0.5839572498102841,0.5839572498102841)
            (0.37522118759302137,0.37522118759302137)
            (0.18394003864689024,0.18394003864689024)
            (0.5596080333187092,0.5596080333187092)
            (0.5780270374531759,0.5780270374531759)
            (0.5172983177851707,0.5172983177851707)
            (0.9388282307920162,0.9388282307920162)
            (0.7346347305209595,0.7346347305209595)
            (0.4030803471738351,0.4030803471738351)
            (0.04569780646033106,0.04569780646033106)
            (0.8634584062562063,0.8634584062562063)
            (0.33975428080623515,0.33975428080623515)
            (0.5755876266451976,0.5755876266451976)
            (0.39252693279437034,0.39252693279437034)
            (0.19140003903849134,0.19140003903849134)
            (0.38708219991795656,0.38708219991795656)
            (0.12771770771616087,0.12771770771616087)
            (0.1392174191035771,0.1392174191035771)
            (0.12025455630727222,0.12025455630727222)
            (0.17135658154191535,0.17135658154191535)
            (0.08196419473738503,0.08196419473738503)
            (0.1849799129689189,0.1849799129689189)
            (0.03365988175423573,0.03365988175423573)
            (0.10454546100944562,0.10454546100944562)
            (0.8579684789411326,0.8579684789411326)
            (0.617378941875269,0.617378941875269)
            (0.08711464825192206,0.08711464825192206)
            (0.18489307394752497,0.18489307394752497)
            (0.5213816864431702,0.5213816864431702)
            (0.8504055770944272,0.8504055770944272)
            (0.07873934243474878,0.07873934243474878)
            (0.2531005471459522,0.2531005471459522)
            (0.6067343803125262,0.6067343803125262)
            (0.1376618860698492,0.1376618860698492)
            (0.7109614206452188,0.7109614206452188)
            (0.3637531021977408,0.3637531021977408)
            (0.5240633480434869,0.5240633480434869)
            (0.6812363385001354,0.6812363385001354)
            (0.4804866508067924,0.4804866508067924)
            (0.4344131893407336,0.4344131893407336)
            (0.01444691757813965,0.01444691757813965)
            (0.06534761086439711,0.06534761086439711)
            (0.6660462749699021,0.6660462749699021)
            (0.7027154859219524,0.7027154859219524)
            (0.4368856682456307,0.4368856682456307)
            (0.733911079032195,0.733911079032195)
            (0.08106712235088598,0.08106712235088598)
            (0.641422110492053,0.641422110492053)
            (0.4308699069593346,0.4308699069593346)
            (0.697439955119343,0.697439955119343)
            (0.7620748682673062,0.7620748682673062)
            (0.5621877893076525,0.5621877893076525)
            (0.6300504868405581,0.6300504868405581)
            (0.7433602715245957,0.7433602715245957)
            (0.12005065627688705,0.12005065627688705)
            (0.920861595635138,0.920861595635138)
            (0.14186459174725297,0.14186459174725297)
            (0.28681043929102445,0.28681043929102445)
            (0.17432006701797786,0.17432006701797786)
            (0.5241086777142414,0.5241086777142414)
            (0.03989387839387115,0.03989387839387115)
            (0.8275832832400563,0.8275832832400563)
            (0.5114412506445459,0.5114412506445459)
            (0.4225209928378342,0.4225209928378342)
            (0.56733451295552,0.56733451295552)
            (0.468031694137124,0.468031694137124)
            (0.0016857715913166649,0.0016857715913166649)
            (0.7852760867909794,0.7852760867909794)
            (0.3464569254700609,0.3464569254700609)
            (0.8271128239307504,0.8271128239307504)
            (0.292656038788778,0.292656038788778)
            (0.20259867984705782,0.20259867984705782)
            (0.9555064120176271,0.9555064120176271)
            (0.24848451533552995,0.24848451533552995)
            (0.5962837564791288,0.5962837564791288)
            (0.29366086773170563,0.29366086773170563)
            (0.352980978196617,0.352980978196617)
            (0.2175388832669456,0.2175388832669456)
            (0.6930768759041399,0.6930768759041399)
            (0.8216658201848275,0.8216658201848275)
            (0.7765141459437905,0.7765141459437905)
            (0.42790803161626223,0.42790803161626223)
            (0.4612171599164351,0.4612171599164351)
            (0.7055811489737016,0.7055811489737016)
            (0.6063415500363964,0.6063415500363964)
            (0.08891280696033377,0.08891280696033377)
            (0.8748745919975622,0.8748745919975622)
            (0.4225960696771969,0.4225960696771969)
            (0.4479568437115662,0.4479568437115662)
            (0.3888362290034215,0.3888362290034215)
            (0.14868313684685175,0.14868313684685175)
            (0.526446535770039,0.526446535770039)
            (0.025251023021132468,0.025251023021132468)
            (0.7368810409400267,0.7368810409400267)
            (0.8276216254244093,0.8276216254244093)
            (0.9747582877345659,0.9747582877345659)
            (0.3434799205232957,0.3434799205232957)
            (0.8043486682488095,0.8043486682488095)
            (0.02906651336370758,0.02906651336370758)
            (0.3732644585596412,0.3732644585596412)
            (0.411362831038544,0.411362831038544)
            (0.24978920428607243,0.24978920428607243)
            (0.2565244532963491,0.2565244532963491)
            (0.502170470737752,0.502170470737752)
            (0.49176543210382606,0.49176543210382606)
            (0.592682117303057,0.592682117303057)
            (0.4647399548313479,0.4647399548313479)
            (0.36389104398211647,0.36389104398211647)
            (0.10327233932085167,0.10327233932085167)
            (0.21147589171868586,0.21147589171868586)
            (0.5379606886902487,0.5379606886902487)
            (0.2594823592792699,0.2594823592792699)
            (0.6163431595495037,0.6163431595495037)
            (0.4002202477647173,0.4002202477647173)
            (0.45701186041668596,0.45701186041668596)
            (0.4491862500546715,0.4491862500546715)
            (0.5044241251788704,0.5044241251788704)
            (0.8011552666029045,0.8011552666029045)
            (0.47991669053889696,0.47991669053889696)
            (0.4170757305527639,0.4170757305527639)
            (0.24354950547288734,0.24354950547288734)
            (0.020713616705378524,0.020713616705378524)
            (0.4811040219509548,0.4811040219509548)
            (0.4992566032827116,0.4992566032827116)
            (0.634894811797432,0.634894811797432)
            (0.7712596169669375,0.7712596169669375)
            (0.1528987938097912,0.1528987938097912)
            (0.6871922006200721,0.6871922006200721)
            (0.45099233033735475,0.45099233033735475)
            (0.7059829808733982,0.7059829808733982)
            (0.2760874184621833,0.2760874184621833)
            (0.05465523021233187,0.05465523021233187)
            (0.2343395994530244,0.2343395994530244)
            (0.6419118592605719,0.6419118592605719)
            (0.024355652746139267,0.024355652746139267)
            (0.6274094990757453,0.6274094990757453)
            (0.31414596925837823,0.31414596925837823)
            (0.788019065572199,0.788019065572199)
            (0.753064399839015,0.753064399839015)
            (0.1071590167676626,0.1071590167676626)
            (0.07417534806582671,0.07417534806582671)
            (0.6725315612522778,0.6725315612522778)
            (0.07096282154148781,0.07096282154148781)
            (0.18184209247846805,0.18184209247846805)
            (0.2206794317915286,0.2206794317915286)
            (0.1302367827192491,0.1302367827192491)
            (0.5605161082614831,0.5605161082614831)
            (0.9242278694866559,0.9242278694866559)
            (0.06998827287536447,0.06998827287536447)
            (0.09758069448529838,0.09758069448529838)
            (0.024709815141904068,0.024709815141904068)
            (0.9810529386204772,0.9810529386204772)
            (0.18709848345339397,0.18709848345339397)
            (0.7194539401593123,0.7194539401593123)
            (0.4092487737349235,0.4092487737349235)
            (0.29932183828673375,0.29932183828673375)
            (0.9724712362980276,0.9724712362980276)
            (0.2670160171287308,0.2670160171287308)
            (0.7521235892485545,0.7521235892485545)
            (0.1954627895770228,0.1954627895770228)
            (0.1977472996116676,0.1977472996116676)
            (0.231052628307292,0.231052628307292)
            (0.45507679292968417,0.45507679292968417)
            (0.08658161543674725,0.08658161543674725)
            (0.07759580292028012,0.07759580292028012)
            (0.649040821468406,0.649040821468406)
            (0.9839601053485709,0.9839601053485709)
            (0.49410272761128127,0.49410272761128127)
            (0.3025876402042481,0.3025876402042481)
            (0.563233932863219,0.563233932863219)
            (0.39984590884488247,0.39984590884488247)
            (0.26452885545190163,0.26452885545190163)
            (0.04968307002561456,0.04968307002561456)
            (0.3710679599964458,0.3710679599964458)
            (0.25939047889588407,0.25939047889588407)
            (0.34927505733777875,0.34927505733777875)
            (0.36971371669564634,0.36971371669564634)
            (0.23479605433844175,0.23479605433844175)
            (0.6630306868761688,0.6630306868761688)
            (0.13087571307388002,0.13087571307388002)
            (0.8247065956183028,0.8247065956183028)
            (0.7593317492441249,0.7593317492441249)
            (0.5217155891436933,0.5217155891436933)
            (0.044012946845108036,0.044012946845108036)
            (0.8099401405676105,0.8099401405676105)
            (0.39690734382798865,0.39690734382798865)
            (0.7876560457321222,0.7876560457321222)
            (0.6153608833265305,0.6153608833265305)
            (0.5461901034969023,0.5461901034969023)
            (0.5867517442994612,0.5867517442994612)
            (0.951655454538739,0.951655454538739)
            (0.7159026752156075,0.7159026752156075)
            (0.052857030293789964,0.052857030293789964)
            (0.510185314494679,0.510185314494679)
            (0.4808911611709453,0.4808911611709453)
            (0.6756354295624092,0.6756354295624092)
            (0.06920364894761732,0.06920364894761732)
            (0.7972871133489483,0.7972871133489483)
            (0.028652546000896173,0.028652546000896173)
            (0.0387948702071621,0.0387948702071621)
            (0.43083993462461057,0.43083993462461057)
            (0.5979713202497943,0.5979713202497943)
            (0.21669370500137197,0.21669370500137197)
            (0.747221944820156,0.747221944820156)
            (0.3095778942944687,0.3095778942944687)
            (0.13971030159903075,0.13971030159903075)
            (0.6535793387079072,0.6535793387079072)
            (0.9225507054273536,0.9225507054273536)
            (0.590233514145341,0.590233514145341)
            (0.07377150823259782,0.07377150823259782)
            (0.5076557012934013,0.5076557012934013)
            (0.6735829378693005,0.6735829378693005)
            (0.21064117001502547,0.21064117001502547)
            (0.4370535504888198,0.4370535504888198)
            (0.9121186428674686,0.9121186428674686)
            (0.6602463887250001,0.6602463887250001)
            (0.5036573821448398,0.5036573821448398)
            (0.4822964894591164,0.4822964894591164)
            (0.32322354281793797,0.32322354281793797)
            (0.8236411123471913,0.8236411123471913)
            (0.016304524413578214,0.016304524413578214)
            (0.8456796468954013,0.8456796468954013)
            (0.9105399895734834,0.9105399895734834)
            (0.23822459849980637,0.23822459849980637)
            (0.7041703901210785,0.7041703901210785)
            (0.4486603705613188,0.4486603705613188)
            (0.3462597136603316,0.3462597136603316)
            (0.27599653908448174,0.27599653908448174)
            (0.0688460581597109,0.0688460581597109)
            (0.503397040552302,0.503397040552302)
            (0.4720660918451556,0.4720660918451556)
            (0.41313741350295863,0.41313741350295863)
            (0.7977824546581262,0.7977824546581262)
            (0.23159749570109478,0.23159749570109478)
            (0.06669156663325881,0.06669156663325881)
            (0.3870174907183559,0.3870174907183559)
            (0.4541849849724191,0.4541849849724191)
            (0.5756789783523053,0.5756789783523053)
            (0.06445675765352943,0.06445675765352943)
            (0.8956732863780608,0.8956732863780608)
            (0.1752451668843834,0.1752451668843834)
            (0.661359728013831,0.661359728013831)
            (0.4098703571977249,0.4098703571977249)
            (0.28899568186844826,0.28899568186844826)
            (0.05481667971281046,0.05481667971281046)
            (0.18430495546292636,0.18430495546292636)
            (0.003086891260774216,0.003086891260774216)
            (0.6712808701955,0.6712808701955)
            (0.6952149292740428,0.6952149292740428)
            (0.2945180654755819,0.2945180654755819)
            (0.603583501563514,0.603583501563514)
            (0.6091916707050463,0.6091916707050463)
            (0.26545078417581647,0.26545078417581647)
            (0.3807636574301476,0.3807636574301476)
            (0.49185668435808627,0.49185668435808627)
            (0.9613618058303817,0.9613618058303817)
            (0.4199213275279947,0.4199213275279947)
            (0.32222424089602975,0.32222424089602975)
            (0.35109719907871684,0.35109719907871684)
            (0.008659022147491813,0.008659022147491813)
            (0.21651917105011886,0.21651917105011886)
            (0.8020466759334193,0.8020466759334193)
            (0.7865435878674267,0.7865435878674267)
            (0.9512159942069631,0.9512159942069631)
            (0.17161170118779356,0.17161170118779356)
            (0.012577071602774548,0.012577071602774548)
            (0.4616506117566268,0.4616506117566268)
            (0.5821006084186533,0.5821006084186533)
            (0.4868932541368848,0.4868932541368848)
            (0.4251101446983834,0.4251101446983834)
            (0.37312052490902037,0.37312052490902037)
            (0.072302612881752,0.072302612881752)
            (0.2667138642857604,0.2667138642857604)
            (0.034464759605383866,0.034464759605383866)
            (0.013387030422469692,0.013387030422469692)
            (0.19742211112878882,0.19742211112878882)
            (0.9611689933648941,0.9611689933648941)
            (0.15794262784734048,0.15794262784734048)
            (0.45493432318494686,0.45493432318494686)
            (0.8337428606498151,0.8337428606498151)
            (0.9261556334384173,0.9261556334384173)
            (0.23572199523852966,0.23572199523852966)
            (0.6388385391293008,0.6388385391293008)
            (0.6031092547448673,0.6031092547448673)
            (0.7227873496242965,0.7227873496242965)
            (0.6604894304850284,0.6604894304850284)
            (0.7495692303003751,0.7495692303003751)
            (0.11244698321840052,0.11244698321840052)
            (0.33965786641121765,0.33965786641121765)
            (0.579606305603991,0.579606305603991)
            (0.6687115794678007,0.6687115794678007)
            (0.44188281486304426,0.44188281486304426)
            (0.37937923014009467,0.37937923014009467)
            (0.7187786776554854,0.7187786776554854)
            (0.44411066187799997,0.44411066187799997)
            (0.6438572653536989,0.6438572653536989)
            (0.2553734542939674,0.2553734542939674)
            (0.48938604904561733,0.48938604904561733)
            (0.7023539515735422,0.7023539515735422)
            (0.10167866407234549,0.10167866407234549)
            (0.4293898111411253,0.4293898111411253)
            (0.5146972055992967,0.5146972055992967)
            (0.3654711663147382,0.3654711663147382)
            (0.3205740690839429,0.3205740690839429)
            (0.3939219890793648,0.3939219890793648)
            (0.46494070855209424,0.46494070855209424)
            (0.005867319570341034,0.005867319570341034)
            (0.5980554336646596,0.5980554336646596)
            (0.09976521445197428,0.09976521445197428)
            (0.13443614229818746,0.13443614229818746)
            (0.9571650936401297,0.9571650936401297)
            (0.10018941517203261,0.10018941517203261)
            (0.883460484003646,0.883460484003646)
            (0.19420956940105394,0.19420956940105394)
            (0.8640752462809036,0.8640752462809036)
            (0.49705311829873144,0.49705311829873144)
            (0.4848874937288552,0.4848874937288552)
            (0.354661854589184,0.354661854589184)
            (0.0661969923642376,0.0661969923642376)
            (0.3333268581374673,0.3333268581374673)
            (0.6768382850366614,0.6768382850366614)
            (0.2229703309053157,0.2229703309053157)
            (0.8935144261647808,0.8935144261647808)
            (0.34911501733507655,0.34911501733507655)
            (0.8847076140980421,0.8847076140980421)
            (0.6343332307852372,0.6343332307852372)
            (0.7439198126200917,0.7439198126200917)
            (0.33789131968166586,0.33789131968166586)
            (0.5942233463831185,0.5942233463831185)
            (0.46563082219304774,0.46563082219304774)
            (0.5318615823630847,0.5318615823630847)
            (0.2736986194085642,0.2736986194085642)
            (0.25524905711139834,0.25524905711139834)
            (0.7370598639581414,0.7370598639581414)
            (0.4316412572215065,0.4316412572215065)
            (0.38595101421029965,0.38595101421029965)
            (0.1504365098203191,0.1504365098203191)
            (0.6872930727477677,0.6872930727477677)
            (0.25416670882402115,0.25416670882402115)
            (0.4262809286762095,0.4262809286762095)
            (0.20597422148853073,0.20597422148853073)
            (0.4222282808511044,0.4222282808511044)
            (0.13692309028782113,0.13692309028782113)
            (0.06323514844033495,0.06323514844033495)
            (0.876103213219162,0.876103213219162)
            (0.9527314741055861,0.9527314741055861)
            (0.2619142007937042,0.2619142007937042)
            (0.023763386151126276,0.023763386151126276)
            (0.7278511139661508,0.7278511139661508)
            (0.0026342766561811004,0.0026342766561811004)
            (0.5611822910810735,0.5611822910810735)
            (0.2535360278312957,0.2535360278312957)
            (0.16778948872341992,0.16778948872341992)
            (0.32810170497889957,0.32810170497889957)
            (0.75672980507918,0.75672980507918)
            (0.49103318646058547,0.49103318646058547)
            (0.7130086371163951,0.7130086371163951)
            (0.5504056038237819,0.5504056038237819)
            (0.6134693806202294,0.6134693806202294)
            (0.10268883177191013,0.10268883177191013)
            (0.4906325321132856,0.4906325321132856)
            (0.1404317285957286,0.1404317285957286)
            (0.13944369874345197,0.13944369874345197)
            (0.6969829541454451,0.6969829541454451)
            (0.06866112595837781,0.06866112595837781)
            (0.10096614623107714,0.10096614623107714)
            (0.102677557508709,0.102677557508709)
            (0.6081866397519993,0.6081866397519993)
            (0.862697243663144,0.862697243663144)
            (0.16912623668917814,0.16912623668917814)
            (0.2720656800666523,0.2720656800666523)
            (0.533687343044956,0.533687343044956)
            (0.7676031429163657,0.7676031429163657)
            (0.3328013048401297,0.3328013048401297)
            (0.3827318733330468,0.3827318733330468)
            (0.9285766797345958,0.9285766797345958)
            (0.17314293620392818,0.17314293620392818)
            (0.5385934182470768,0.5385934182470768)
            (0.58132477386538,0.58132477386538)
            (0.4617614920683002,0.4617614920683002)
            (0.5011629213399089,0.5011629213399089)
            (0.2649339284213542,0.2649339284213542)
            (0.2764617841276549,0.2764617841276549)
            (0.13804687061527443,0.13804687061527443)
            (0.7093661560707405,0.7093661560707405)
            (0.5841373930560805,0.5841373930560805)
            (0.8823254848572393,0.8823254848572393)
            (0.4384729220296837,0.4384729220296837)
            (0.441646781259336,0.441646781259336)
            (0.2632307164853104,0.2632307164853104)
            (0.5664895321767991,0.5664895321767991)
            (0.17370317918471256,0.17370317918471256)
            (0.7369686391224035,0.7369686391224035)
            (0.18155862714787585,0.18155862714787585)
            (0.06458651052589803,0.06458651052589803)
            (0.30713577072723797,0.30713577072723797)
            (0.38555138779706,0.38555138779706)
            (0.37547788998391896,0.37547788998391896)
            (0.06531387834350788,0.06531387834350788)
            (0.648276513357996,0.648276513357996)
            (0.6159519110960936,0.6159519110960936)
            (0.5253502431697558,0.5253502431697558)
            (0.5402842786870912,0.5402842786870912)
            (0.037106010609030404,0.037106010609030404)
            (0.7377958841212088,0.7377958841212088)
            (0.4611812946433378,0.4611812946433378)
            (0.0875252993061999,0.0875252993061999)
            (0.27937831991214424,0.27937831991214424)
            (0.8982761930796366,0.8982761930796366)
            (0.8940443154888968,0.8940443154888968)
            (0.1034081039435164,0.1034081039435164)
            (0.2920786861925262,0.2920786861925262)
            (0.368450695090238,0.368450695090238)
            (0.14814365481791536,0.14814365481791536)
            (0.8059279893674369,0.8059279893674369)
            (0.29284131962784166,0.29284131962784166)
            (0.2960168092435629,0.2960168092435629)
            (0.6564906861246752,0.6564906861246752)
            (0.8924823749322925,0.8924823749322925)
            (0.2378020391956952,0.2378020391956952)
            (0.6725471411998845,0.6725471411998845)
            (0.49205474937122085,0.49205474937122085)
            (0.45539793306684195,0.45539793306684195)
            (0.03978464156910211,0.03978464156910211)
            (0.8512711151163708,0.8512711151163708)
            (0.35610828089161384,0.35610828089161384)
            (0.337077000213859,0.337077000213859)
            (0.4097830943052021,0.4097830943052021)
            (0.4850817374295141,0.4850817374295141)
            (0.00853417506212839,0.00853417506212839)
            (0.2303718517160218,0.2303718517160218)
            (0.2914705869995524,0.2914705869995524)
            (0.6512611821087759,0.6512611821087759)
            (0.19643586297578564,0.19643586297578564)
            (0.22985459783985163,0.22985459783985163)
            (0.053323734719963545,0.053323734719963545)
            (0.7473050799188208,0.7473050799188208)
            (0.8060052895716074,0.8060052895716074)
            (0.6169870580432177,0.6169870580432177)
            (0.18764437809455514,0.18764437809455514)
            (0.15641460112772632,0.15641460112772632)
            (0.17962623454824067,0.17962623454824067)
            (0.774561709644203,0.774561709644203)
            (0.46071090958018734,0.46071090958018734)
            (0.7142514413371153,0.7142514413371153)
            (0.8550449263252764,0.8550449263252764)
            (0.8173852549090044,0.8173852549090044)
            (0.1716192509575758,0.1716192509575758)
            (0.6407410316582804,0.6407410316582804)
            (0.1421624566452797,0.1421624566452797)
            (0.42502269968274753,0.42502269968274753)
            (0.6942446448194092,0.6942446448194092)
            (0.003978063805869292,0.003978063805869292)
            (0.48749632488707495,0.48749632488707495)
            (0.11668415773201701,0.11668415773201701)
            (0.33160386459071023,0.33160386459071023)
            (0.4610508070757925,0.4610508070757925)
            (0.7935399896602554,0.7935399896602554)
            (0.6477949021529055,0.6477949021529055)
            (0.5898679041473194,0.5898679041473194)
            (0.21622570838553967,0.21622570838553967)
            (0.3162638845998129,0.3162638845998129)
            (0.781795433725267,0.781795433725267)
            (0.04425300200688598,0.04425300200688598)
            (0.3498493976077075,0.3498493976077075)
            (0.26246179483300036,0.26246179483300036)
            (0.36864753382445037,0.36864753382445037)
            (0.6606549108671587,0.6606549108671587)
            (0.3875403437213074,0.3875403437213074)
            (0.8574239719201638,0.8574239719201638)
            (0.33946565099823434,0.33946565099823434)
            (0.3524308329958079,0.3524308329958079)
            (0.29944993856283997,0.29944993856283997)
            (0.21596921132910385,0.21596921132910385)
            (0.10452849815143495,0.10452849815143495)
            (0.8666997447171847,0.8666997447171847)
            (0.7793932128615655,0.7793932128615655)
            (0.6422687434840095,0.6422687434840095)
            (0.9585697093955058,0.9585697093955058)
            (0.16044484445122875,0.16044484445122875)
            (0.40286361196946674,0.40286361196946674)
            (0.6862297885521835,0.6862297885521835)
            (0.7229973434288615,0.7229973434288615)
            (0.07710140840921653,0.07710140840921653)
            (0.27620603535355515,0.27620603535355515)
            (0.6331674945430263,0.6331674945430263)
            (0.508739084962017,0.508739084962017)
            (0.3560031220432145,0.3560031220432145)
            (0.5786901345670775,0.5786901345670775)
            (0.6065089366512117,0.6065089366512117)
            (0.5504574750637607,0.5504574750637607)
            (0.7022949715192914,0.7022949715192914)
            (0.15052219447558834,0.15052219447558834)
            (0.9690246165134961,0.9690246165134961)
            (0.16849441744655524,0.16849441744655524)
            (0.7855295917630416,0.7855295917630416)
            (0.35726438695706464,0.35726438695706464)
            (0.7296227883475133,0.7296227883475133)
            (0.6486287047846235,0.6486287047846235)
            (0.3863329176450263,0.3863329176450263)
            (0.6226750232526344,0.6226750232526344)
            (0.1460105171895374,0.1460105171895374)
            (0.3752446765028403,0.3752446765028403)
            (0.1368504963510645,0.1368504963510645)
            (0.2141496028468972,0.2141496028468972)
            (0.0841171369596625,0.0841171369596625)
            (0.8164231416731205,0.8164231416731205)
            (0.3130281685278806,0.3130281685278806)
            (0.7406150419262237,0.7406150419262237)
            (0.24058569214670134,0.24058569214670134)
            (0.15840996528364726,0.15840996528364726)
            (0.4247373042059679,0.4247373042059679)
            (0.4952262419124849,0.4952262419124849)
            (0.4971802531467471,0.4971802531467471)
            (0.7011023190197236,0.7011023190197236)
            (0.12648048090153452,0.12648048090153452)
            (0.2117515828888068,0.2117515828888068)
            (0.13648148372150537,0.13648148372150537)
            (0.13506668505912556,0.13506668505912556)
            (0.29006152657484907,0.29006152657484907)
            (0.4290472676171717,0.4290472676171717)
            (0.1901215712338734,0.1901215712338734)
            (0.0715246817293107,0.0715246817293107)
            (0.3625239481789938,0.3625239481789938)
            (0.3979566707802956,0.3979566707802956)
            (0.734620055463375,0.734620055463375)
            (0.5680120594174742,0.5680120594174742)
            (0.5322608496626171,0.5322608496626171)
            (0.24830537456498303,0.24830537456498303)
            (0.7304832174119201,0.7304832174119201)
            (0.6465757319205968,0.6465757319205968)
            (0.102796139916146,0.102796139916146)
            (0.5170110568721995,0.5170110568721995)
            (0.4524719454359445,0.4524719454359445)
            (0.43831578499696766,0.43831578499696766)
            (0.17948491873857741,0.17948491873857741)
            (0.7340979140598582,0.7340979140598582)
            (0.5114399909169878,0.5114399909169878)
            (0.07297135784451059,0.07297135784451059)
            (0.21116979629115418,0.21116979629115418)
            (0.34100464847142664,0.34100464847142664)
            (0.36880020332018415,0.36880020332018415)
            (0.14309697765015983,0.14309697765015983)
            (0.1177536088952933,0.1177536088952933)
            (0.46972088215620933,0.46972088215620933)
            (0.3515077752427991,0.3515077752427991)
            (0.6724905439989897,0.6724905439989897)
            (0.3471717593928292,0.3471717593928292)
            (0.07816634113579746,0.07816634113579746)
            (0.13567313469788345,0.13567313469788345)
            (0.8301851754953908,0.8301851754953908)
            (0.4827145932602295,0.4827145932602295)
            (0.7654942168842296,0.7654942168842296)
            (0.41007647415793436,0.41007647415793436)
            (0.5506839144398235,0.5506839144398235)
            (0.1991578660810449,0.1991578660810449)
            (0.026169752368707888,0.026169752368707888)
            (0.08552164766733172,0.08552164766733172)
            (0.4603636236821059,0.4603636236821059)
            (0.23397251200636848,0.23397251200636848)
            (0.7570893438542475,0.7570893438542475)
            (0.5294631133372611,0.5294631133372611)
            (0.0013666090096403627,0.0013666090096403627)
            (0.5218355321719463,0.5218355321719463)
            (0.5749689733214852,0.5749689733214852)
            (0.24865027611707502,0.24865027611707502)
            (0.7989634765199156,0.7989634765199156)
            (0.3126709051647514,0.3126709051647514)
            (0.8592036922705115,0.8592036922705115)
            (0.7776589754957515,0.7776589754957515)
            (0.7126151280221524,0.7126151280221524)
            (0.8873764035628942,0.8873764035628942)
            (0.5339668109472653,0.5339668109472653)
            (0.5792088345318569,0.5792088345318569)
            (0.31693573710860146,0.31693573710860146)
            (0.4428879628183653,0.4428879628183653)
            (0.21358472128885175,0.21358472128885175)
            (0.22856268078399733,0.22856268078399733)
            (0.6119165358486071,0.6119165358486071)
            (0.020257745005603178,0.020257745005603178)
            (0.9229157042560243,0.9229157042560243)
            (0.6907199783555676,0.6907199783555676)
            (0.037355851685273445,0.037355851685273445)
            (0.08387985230355721,0.08387985230355721)
            (0.8589355523828328,0.8589355523828328)
            (0.6073219418935569,0.6073219418935569)
            (0.010219232179753401,0.010219232179753401)
            (0.738312193970506,0.738312193970506)
            (0.6859527074298821,0.6859527074298821)
            (0.1111003147594054,0.1111003147594054)
            (0.7150560414830727,0.7150560414830727)
            (0.29854772762284676,0.29854772762284676)
            (0.5910356844478368,0.5910356844478368)
            (0.26630944541654844,0.26630944541654844)
            (0.6773978651763704,0.6773978651763704)
            (0.17096765688221272,0.17096765688221272)
            (0.4578594612089406,0.4578594612089406)
            (0.24342751017639364,0.24342751017639364)
            (0.07785335836629403,0.07785335836629403)
            (0.9556533172689498,0.9556533172689498)
            (0.7649821764838189,0.7649821764838189)
            (0.5309226531765485,0.5309226531765485)
            (0.020077577284860704,0.020077577284860704)
            (0.2885102717181669,0.2885102717181669)
            (0.4853711873173576,0.4853711873173576)
            (0.07584700347144135,0.07584700347144135)
            (0.3006147060030865,0.3006147060030865)
            (0.43629194964282647,0.43629194964282647)
            (0.19715899495948153,0.19715899495948153)
            (0.7880698660394674,0.7880698660394674)
            (0.4139399865188338,0.4139399865188338)
            (0.7331152268917318,0.7331152268917318)
            (0.4497020816554762,0.4497020816554762)
            (0.11924793475703832,0.11924793475703832)
            (0.10098524757577221,0.10098524757577221)
            (0.8674769861943108,0.8674769861943108)
            (0.8489453430926108,0.8489453430926108)
            (0.19505191823340418,0.19505191823340418)
            (0.9822012767960834,0.9822012767960834)
            (0.3696248989752755,0.3696248989752755)
            (0.305490900369517,0.305490900369517)
            (0.008955368793608476,0.008955368793608476)
            (0.6974970928775028,0.6974970928775028)
            (0.8886148510391705,0.8886148510391705)
            (0.17947647527426946,0.17947647527426946)
            (0.15384127748931986,0.15384127748931986)
            (0.2701236257652393,0.2701236257652393)
            (0.4046357644380487,0.4046357644380487)
            (0.39451122191334276,0.39451122191334276)
            (0.5787852900663766,0.5787852900663766)
            (0.13438797306708916,0.13438797306708916)
            (0.011798608143167577,0.011798608143167577)
            (0.04639440720989074,0.04639440720989074)
            (0.7181034794758884,0.7181034794758884)
            (0.470001808922354,0.470001808922354)
            (0.09243103044677348,0.09243103044677348)
            (0.6395503752458683,0.6395503752458683)
            (0.6187858380872442,0.6187858380872442)
            (0.7712264720616354,0.7712264720616354)
            (0.2397284123168324,0.2397284123168324)
            (0.46668440443136205,0.46668440443136205)
            (0.25072683576998656,0.25072683576998656)
            (0.43908608876471966,0.43908608876471966)
            (0.9598936762575545,0.9598936762575545)
            (0.858656801791697,0.858656801791697)
            (0.12980984803602436,0.12980984803602436)
            (0.02326765463772773,0.02326765463772773)
            (0.7416897041304085,0.7416897041304085)
            (0.9597546365200897,0.9597546365200897)
            (0.20610849127234454,0.20610849127234454)
            (0.3415120278463504,0.3415120278463504)
            (0.26201130160429065,0.26201130160429065)
            (0.674055071516411,0.674055071516411)
            (0.32628636800466126,0.32628636800466126)
            (0.4189914267375472,0.4189914267375472)
            (0.15602684232319608,0.15602684232319608)
            (0.27699547924235657,0.27699547924235657)
            (0.09732442354927884,0.09732442354927884)
            (0.11757882584330537,0.11757882584330537)
            (0.7285796954341112,0.7285796954341112)
            (0.6073094697405033,0.6073094697405033)
            (0.19897788313126963,0.19897788313126963)
            (0.45534334221858086,0.45534334221858086)
            (0.8322892110327487,0.8322892110327487)
            (0.2444697600464949,0.2444697600464949)
            (0.8571227575108553,0.8571227575108553)
            (0.35706944097692084,0.35706944097692084)
            (0.9074894832100024,0.9074894832100024)
            (0.08539470952200301,0.08539470952200301)
            (0.04409922059110816,0.04409922059110816)
            (0.7300539400784842,0.7300539400784842)
            (0.40102093174238096,0.40102093174238096)
            (0.27116653807049573,0.27116653807049573)
            (0.2244287387387649,0.2244287387387649)
            (0.5407061664131003,0.5407061664131003)
            (0.5086866434041865,0.5086866434041865)
            (0.47010952064364386,0.47010952064364386)
            (0.4132427449190882,0.4132427449190882)
            (0.5859055732992878,0.5859055732992878)
            (0.8396122978084759,0.8396122978084759)
            (0.2100397121120834,0.2100397121120834)
            (0.574984862033767,0.574984862033767)
            (0.11132091680593814,0.11132091680593814)
            (0.036051620691563424,0.036051620691563424)
            (0.056471799563401204,0.056471799563401204)
            (0.34344848447225607,0.34344848447225607)
            (0.30309754242614395,0.30309754242614395)
            (0.015256941692769255,0.015256941692769255)
            (0.16220179132831802,0.16220179132831802)
            (0.6777081120933643,0.6777081120933643)
            (0.5958163076248506,0.5958163076248506)
            (0.0262072365421695,0.0262072365421695)
            (0.6881881271874415,0.6881881271874415)
            (0.2831795555211243,0.2831795555211243)
            (0.3874919334884702,0.3874919334884702)
            (0.5991996669114665,0.5991996669114665)
            (0.5902828193650635,0.5902828193650635)
            (0.7229383848434816,0.7229383848434816)
            (0.10975443146757224,0.10975443146757224)
            (0.4864547308626046,0.4864547308626046)
            (0.3997825088031858,0.3997825088031858)
            (0.7838900933815729,0.7838900933815729)
            (0.6368125100835353,0.6368125100835353)
            (0.4455951483378804,0.4455951483378804)
            (0.6962674285330399,0.6962674285330399)
            (0.9257381270009537,0.9257381270009537)
            (0.4879086400810373,0.4879086400810373)
            (0.03224246330666358,0.03224246330666358)
            (0.8278889708398016,0.8278889708398016)
            (0.6916610415125963,0.6916610415125963)
            (0.33704369725641403,0.33704369725641403)
            (0.10219703744461373,0.10219703744461373)
            (0.20317680216006861,0.20317680216006861)
            (0.5742454743977192,0.5742454743977192)
            (0.7615645986216673,0.7615645986216673)
            (0.1845432511107996,0.1845432511107996)
            (0.3853911334174235,0.3853911334174235)
            (0.26483087351084633,0.26483087351084633)
            (0.1519485397513768,0.1519485397513768)
            (0.30789206679739267,0.30789206679739267)
            (0.6298298577003525,0.6298298577003525)
            (0.7585915797051946,0.7585915797051946)
            (0.646459584522836,0.646459584522836)
            (0.4327446102704735,0.4327446102704735)
            (0.8048275892984862,0.8048275892984862)
            (0.22349787650747066,0.22349787650747066)
            (0.03330551954001071,0.03330551954001071)
            (0.5297951277902058,0.5297951277902058)
            (0.43437782412167714,0.43437782412167714)
            (0.5616050519102012,0.5616050519102012)
            (0.42857961016743384,0.42857961016743384)
            (0.5487163946386682,0.5487163946386682)
            (0.7320584626063669,0.7320584626063669)
            (0.5184959111956503,0.5184959111956503)
            (0.24594500891888904,0.24594500891888904)
            (0.10596890976838069,0.10596890976838069)
            (0.36430732090807805,0.36430732090807805)
            (0.19464206101344117,0.19464206101344117)
            (0.09593583191404154,0.09593583191404154)
            (0.31265077980962375,0.31265077980962375)
            (0.562471094884798,0.562471094884798)
            (0.036304219800898485,0.036304219800898485)
            (0.6442696695472132,0.6442696695472132)
            (0.2874974184558966,0.2874974184558966)
            (0.30027431035187435,0.30027431035187435)
            (0.02210648777478097,0.02210648777478097)
            (0.34656096808044845,0.34656096808044845)
            (0.23903532271839434,0.23903532271839434)
            (0.07467779634588556,0.07467779634588556)
            (0.094274769420984,0.094274769420984)
            (0.12685384288395807,0.12685384288395807)
            (0.7393488244009767,0.7393488244009767)
            (0.02542130465672221,0.02542130465672221)
            (0.7196592616742881,0.7196592616742881)
            (0.37796345176985446,0.37796345176985446)
            (0.21840773054321772,0.21840773054321772)
            (0.06355507049126907,0.06355507049126907)
            (0.9150300625653254,0.9150300625653254)
            (0.31467630576872585,0.31467630576872585)
            (0.34736824351067885,0.34736824351067885)
            (0.18725339399728247,0.18725339399728247)
            (0.20694814113855498,0.20694814113855498)
            (0.018734801460427497,0.018734801460427497)
            (0.7650354704155466,0.7650354704155466)
            (0.011570343926401438,0.011570343926401438)
            (0.4085052935914302,0.4085052935914302)
            (0.09638936621683025,0.09638936621683025)
            (0.3202414931715232,0.3202414931715232)
            (0.3289273521135594,0.3289273521135594)
            (0.2650279973560532,0.2650279973560532)
            (0.10167393158779015,0.10167393158779015)
            (0.6235350960804912,0.6235350960804912)
            (0.5467826626385901,0.5467826626385901)
            (0.7432167446163491,0.7432167446163491)
            (0.24649787711894822,0.24649787711894822)
            (0.3778956028592666,0.3778956028592666)
            (0.5013020518497036,0.5013020518497036)
            (0.6413270280734225,0.6413270280734225)
            (0.3411796914866345,0.3411796914866345)
            (0.2902945230081353,0.2902945230081353)
            (0.8873329919038124,0.8873329919038124)
            (0.1960031059591647,0.1960031059591647)
            (0.24732649841180843,0.24732649841180843)
            (0.7862895086671522,0.7862895086671522)
            (0.46409415771827267,0.46409415771827267)
            (0.18286654200057628,0.18286654200057628)
            (0.0597137781180197,0.0597137781180197)
            (0.257358132208513,0.257358132208513)
            (0.13407530636665466,0.13407530636665466)
            (0.27990014528332186,0.27990014528332186)
            (0.774117501275406,0.774117501275406)
            (0.25112818821583305,0.25112818821583305)
            (0.14284626604158168,0.14284626604158168)
            (0.8932481871267753,0.8932481871267753)
            (0.7563919275038438,0.7563919275038438)
            (0.5107897886967487,0.5107897886967487)
            (0.7587273089934294,0.7587273089934294)
            (0.4766218172401615,0.4766218172401615)
            (0.6412064242420508,0.6412064242420508)
            (0.268720001426054,0.268720001426054)
            (0.7237576990099538,0.7237576990099538)
            (0.3614237974552097,0.3614237974552097)
            (0.7769508734834916,0.7769508734834916)
            (0.5286589720144996,0.5286589720144996)
            (0.60607871829738,0.60607871829738)
            (0.7599397265757801,0.7599397265757801)
            (0.1420520526662783,0.1420520526662783)
            (0.44101043001162377,0.44101043001162377)
            (0.7693852541562225,0.7693852541562225)
            (0.6660277703857197,0.6660277703857197)
            (0.15969698582113168,0.15969698582113168)
            (0.04319583665431137,0.04319583665431137)
            (0.5887316837633194,0.5887316837633194)
            (0.7327663598574877,0.7327663598574877)
            (0.8350614208634649,0.8350614208634649)
            (0.08553661116938471,0.08553661116938471)
            (0.08928109226670322,0.08928109226670322)
            (0.0728461092386492,0.0728461092386492)
            (0.48327044839885536,0.48327044839885536)
            (0.831451558214392,0.831451558214392)
            (0.12478154771570293,0.12478154771570293)
            (0.5975477162378136,0.5975477162378136)
            (0.6942849546255441,0.6942849546255441)
            (0.027535945299785647,0.027535945299785647)
            (0.6861027194031857,0.6861027194031857)
            (0.7353072974558175,0.7353072974558175)
            (0.23026261361605227,0.23026261361605227)
            (0.625281015550774,0.625281015550774)
            (0.10833210940298499,0.10833210940298499)
            (0.7090426587228205,0.7090426587228205)
            (0.5954048005166956,0.5954048005166956)
            (0.4540210472731703,0.4540210472731703)
            (0.39128432826373727,0.39128432826373727)
            (0.7476465016333587,0.7476465016333587)
            (0.13004658489646848,0.13004658489646848)
            (0.2441341673284021,0.2441341673284021)
            (0.6656174356977171,0.6656174356977171)
            (0.1751575323924358,0.1751575323924358)
            (0.49197247160887514,0.49197247160887514)
            (0.6259100049720097,0.6259100049720097)
            (0.018456756693444043,0.018456756693444043)
            (0.7183312179744898,0.7183312179744898)
            (0.2597933050682092,0.2597933050682092)
            (0.25536275863165026,0.25536275863165026)
            (0.3511236931500339,0.3511236931500339)
            (0.20329114742986532,0.20329114742986532)
            (0.44790174104821845,0.44790174104821845)
            (0.04336089128612697,0.04336089128612697)
            (0.6762462636404688,0.6762462636404688)
            (0.7018440568192443,0.7018440568192443)
            (0.11946227883659644,0.11946227883659644)
            (0.4773466347220575,0.4773466347220575)
            (0.4044934160168778,0.4044934160168778)
            (0.5907346832791178,0.5907346832791178)
            (0.24199371611084963,0.24199371611084963)
            (0.42970073053814706,0.42970073053814706)
            (0.7103857230551044,0.7103857230551044)
            (0.21458066199658798,0.21458066199658798)
            (0.6049727874153819,0.6049727874153819)
            (0.035698816524359356,0.035698816524359356)
            (0.7243370223526258,0.7243370223526258)
            (0.10327565085538737,0.10327565085538737)
            (0.7162565240903963,0.7162565240903963)
            (0.2810902122502841,0.2810902122502841)
            (0.21385881584028676,0.21385881584028676)
            (0.6793380043931672,0.6793380043931672)
            (0.37337412539210324,0.37337412539210324)
            (0.09708765405597308,0.09708765405597308)
            (0.6407108842017515,0.6407108842017515)
            (0.41196119063460546,0.41196119063460546)
            (0.866277258005426,0.866277258005426)
            (0.48015930758300773,0.48015930758300773)
            (0.2094821985363302,0.2094821985363302)
            (0.6355174662623069,0.6355174662623069)
            (0.3829201552331948,0.3829201552331948)
            (0.06659172945391911,0.06659172945391911)
            (0.6220399959796117,0.6220399959796117)
            (0.18888300588227347,0.18888300588227347)
            (0.6915835975970577,0.6915835975970577)
            (0.8200649849290298,0.8200649849290298)
            (0.3430271274103065,0.3430271274103065)
            (0.036712669774599416,0.036712669774599416)
            (0.32178128188207844,0.32178128188207844)
            (0.013796477039671906,0.013796477039671906)
            (0.5036481315840002,0.5036481315840002)
            (0.01517596059039139,0.01517596059039139)
            (0.0030756102447893063,0.0030756102447893063)
            (0.8758629655707951,0.8758629655707951)
            (0.795932951841738,0.795932951841738)
            (0.3670773546157706,0.3670773546157706)
            (0.6449851640811146,0.6449851640811146)
            (0.4675198426371603,0.4675198426371603)
            (0.0065456377180133085,0.0065456377180133085)
            (0.7036816037489473,0.7036816037489473)
            (0.5874833957736736,0.5874833957736736)
            (0.7157893419070815,0.7157893419070815)
            (0.8151517093051314,0.8151517093051314)
            (0.7090721012689224,0.7090721012689224)
            (0.1353743548650712,0.1353743548650712)
            (0.2885118972341375,0.2885118972341375)
            (0.18447944305604458,0.18447944305604458)
            (0.5935989762892204,0.5935989762892204)
            (0.7017739198114952,0.7017739198114952)
            (0.8292714251427831,0.8292714251427831)
            (0.6969574581261515,0.6969574581261515)
            (0.561642755737398,0.561642755737398)
            (0.9171465020511516,0.9171465020511516)
            (0.6365647156166736,0.6365647156166736)
            (0.755970277667402,0.755970277667402)
            (0.0791601425243944,0.0791601425243944)
            (0.17940522214131072,0.17940522214131072)
            (0.14504336981194643,0.14504336981194643)
            (0.869786541993635,0.869786541993635)
            (0.19576995030255362,0.19576995030255362)
            (0.36792323400515103,0.36792323400515103)
            (0.00043207710140535927,0.00043207710140535927)
            (0.19378464377877114,0.19378464377877114)
            (0.8169856528011026,0.8169856528011026)
            (0.5210390450739295,0.5210390450739295)
            (0.8614297873981929,0.8614297873981929)
            (0.5070266640038141,0.5070266640038141)
            (0.7165172984673971,0.7165172984673971)
            (0.06477608087704967,0.06477608087704967)
            (0.2583288587602861,0.2583288587602861)
            (0.34205134476882626,0.34205134476882626)
            (0.36538556656915544,0.36538556656915544)
            (0.005558448900222723,0.005558448900222723)
            (0.3129200324456971,0.3129200324456971)
            (0.8741745218629543,0.8741745218629543)
            (0.7245086714630715,0.7245086714630715)
            (0.030180510697358498,0.030180510697358498)
            (0.004356114825913804,0.004356114825913804)
            (0.6500258591301326,0.6500258591301326)
            (0.8359360167361636,0.8359360167361636)
            (0.6860151080499133,0.6860151080499133)
            (0.22422182003125268,0.22422182003125268)
            (0.40492992589208,0.40492992589208)
            (0.6594627066466436,0.6594627066466436)
            (0.37141320292104973,0.37141320292104973)
            (0.23511574217077946,0.23511574217077946)
            (0.12251288267935045,0.12251288267935045)
            (0.06823783054908406,0.06823783054908406)
            (0.2067721131907998,0.2067721131907998)
            (0.07388866659873283,0.07388866659873283)
            (0.05465148888419291,0.05465148888419291)
            (0.3051382746202882,0.3051382746202882)
            (0.5004628289013322,0.5004628289013322)
            (0.3873024162725316,0.3873024162725316)
            (0.09840067890644777,0.09840067890644777)
            (0.4615727184635623,0.4615727184635623)
            (0.3241088633118989,0.3241088633118989)
            (0.16679758000992462,0.16679758000992462)
            (0.05025415842998959,0.05025415842998959)
            (0.9457787411209969,0.9457787411209969)
            (0.6533727147995001,0.6533727147995001)
            (0.7539857857620802,0.7539857857620802)
            (0.7559642354362888,0.7559642354362888)
            (0.8191450680335155,0.8191450680335155)
            (0.4355389829666896,0.4355389829666896)
            (0.8172311016133997,0.8172311016133997)
            (0.7351291884652995,0.7351291884652995)
            (0.18047350931339756,0.18047350931339756)
            (0.43222329186674147,0.43222329186674147)
            (0.0740928454818186,0.0740928454818186)
            (0.3768287601406377,0.3768287601406377)
            (0.594666148924702,0.594666148924702)
            (0.36852370153762215,0.36852370153762215)
            (0.21253065908381785,0.21253065908381785)
            (0.5492649215025949,0.5492649215025949)
            (0.5449414259984016,0.5449414259984016)
            (0.2941670761813533,0.2941670761813533)
            (0.4490078800111885,0.4490078800111885)
            (0.46875889144398997,0.46875889144398997)
            (0.9274219740193843,0.9274219740193843)
            (0.30221602942221537,0.30221602942221537)
            (0.48774947535634006,0.48774947535634006)
            (0.3456575387732803,0.3456575387732803)
            (0.1802810180263661,0.1802810180263661)
            (0.24489450592861295,0.24489450592861295)
            (0.06964508729910479,0.06964508729910479)
            (0.10939085597352816,0.10939085597352816)
            (0.09480415193995739,0.09480415193995739)
            (0.15917008009190936,0.15917008009190936)
            (0.22644020310751922,0.22644020310751922)
            (0.23756429954565084,0.23756429954565084)
            (0.7150388601224313,0.7150388601224313)
            (0.38584429972085843,0.38584429972085843)
            (0.13963818559050978,0.13963818559050978)
            (0.7255752812147902,0.7255752812147902)
            (0.8893333272950805,0.8893333272950805)
            (0.006251584101191199,0.006251584101191199)
            (0.34642991573673565,0.34642991573673565)
            (0.15969190751903994,0.15969190751903994)
            (0.20335853142381244,0.20335853142381244)
            (0.5660606435768898,0.5660606435768898)
            (0.27078236299204095,0.27078236299204095)
            (0.2141390932040137,0.2141390932040137)
            (0.6130368973838949,0.6130368973838949)
            (0.08086258213066388,0.08086258213066388)
            (0.4663415890087641,0.4663415890087641)
            (0.05046910174643782,0.05046910174643782)
            (0.3947355467762158,0.3947355467762158)
            (0.2937084213500849,0.2937084213500849)
            (0.4375493641491275,0.4375493641491275)
            (0.5128319201607656,0.5128319201607656)
            (0.5816531591294996,0.5816531591294996)
            (0.21091561965925987,0.21091561965925987)
            (0.325096185684028,0.325096185684028)
            (0.6431439871246138,0.6431439871246138)
            (0.7031768217215568,0.7031768217215568)
            (0.6813778753790859,0.6813778753790859)
            (0.2994468804996442,0.2994468804996442)
            (0.10009573404872096,0.10009573404872096)
            (0.20064209047090587,0.20064209047090587)
            (0.6798088696820104,0.6798088696820104)
            (0.11880657954676299,0.11880657954676299)
            (0.513148182906797,0.513148182906797)
            (0.2887307068302212,0.2887307068302212)
            (0.46736277806200843,0.46736277806200843)
            (0.5131087251936128,0.5131087251936128)
            (0.5089822712764469,0.5089822712764469)
            (0.16027270396957838,0.16027270396957838)
            (0.6714345768060841,0.6714345768060841)
            (0.2757388211219092,0.2757388211219092)
            (0.6781622581852311,0.6781622581852311)
            (0.07425207410907841,0.07425207410907841)
            (0.587018460758254,0.587018460758254)
            (0.4358078998600865,0.4358078998600865)
            (0.40882276054972855,0.40882276054972855)
            (0.4037719531404096,0.4037719531404096)
            (0.8477232325414565,0.8477232325414565)
            (0.4181501591469069,0.4181501591469069)
            (0.8495519350697751,0.8495519350697751)
            (0.3780402962396252,0.3780402962396252)
            (0.6171580895493511,0.6171580895493511)
            (0.9290091856065951,0.9290091856065951)
            (0.8951688497011202,0.8951688497011202)
            (0.31723488582524584,0.31723488582524584)
            (0.5611828073228096,0.5611828073228096)
            (0.38763281224495916,0.38763281224495916)
            (0.22980430523790862,0.22980430523790862)
            (0.42237535377822333,0.42237535377822333)
            (0.6418473056078766,0.6418473056078766)
            (0.9695665482315161,0.9695665482315161)
            (0.01528064662246753,0.01528064662246753)
            (0.1580555094776921,0.1580555094776921)
            (0.615725600990784,0.615725600990784)
            (0.2279542831704151,0.2279542831704151)
            (0.6091936786528906,0.6091936786528906)
            (0.34647915020110287,0.34647915020110287)
            (0.10977415643190813,0.10977415643190813)
            (0.19581431933000093,0.19581431933000093)
            (0.04387166499056738,0.04387166499056738)
            (0.11057030445731986,0.11057030445731986)
            (0.15655449824487588,0.15655449824487588)
            (0.29615668286326824,0.29615668286326824)
            (0.5653508868146584,0.5653508868146584)
            (0.638700579937455,0.638700579937455)
            (0.8238066915101598,0.8238066915101598)
            (0.29857606203483555,0.29857606203483555)
            (0.14658988683059038,0.14658988683059038)
            (0.27058299692295584,0.27058299692295584)
            (0.018776608028463815,0.018776608028463815)
            (0.7669780732336833,0.7669780732336833)
            (0.36702818858798103,0.36702818858798103)
            (0.09304431022700099,0.09304431022700099)
            (0.1391765963409296,0.1391765963409296)
            (0.4317479273227369,0.4317479273227369)
            (0.4263065184619145,0.4263065184619145)
            (0.4090784072494058,0.4090784072494058)
            (0.5196782950909582,0.5196782950909582)
            (0.4866683959589122,0.4866683959589122)
            (0.45012702855156306,0.45012702855156306)
            (0.2436060155130606,0.2436060155130606)
            (0.14814649878976704,0.14814649878976704)
            (0.134054352421352,0.134054352421352)
            (0.2826683489295496,0.2826683489295496)
            (0.4641309770424149,0.4641309770424149)
            (0.5821803691339165,0.5821803691339165)
            (0.7339736040207889,0.7339736040207889)
            (0.7790980049462228,0.7790980049462228)
            (0.3749780938473499,0.3749780938473499)
            (0.6365059429637658,0.6365059429637658)
            (0.35096143000416036,0.35096143000416036)
            (0.5357770394601329,0.5357770394601329)
            (0.21326354908658973,0.21326354908658973)
            (0.1029698809975601,0.1029698809975601)
            (0.3798554608192568,0.3798554608192568)
            (0.5920737196108314,0.5920737196108314)
            (0.381278192470633,0.381278192470633)
            (0.14787136081377095,0.14787136081377095)
            (0.5263791844658567,0.5263791844658567)
            (0.37580684222272254,0.37580684222272254)
            (0.9250334877380637,0.9250334877380637)
            (0.6488426055340805,0.6488426055340805)
            (0.24326683441583064,0.24326683441583064)
            (0.03657097958116917,0.03657097958116917)
            (0.8284543300481761,0.8284543300481761)
            (0.3214385946832089,0.3214385946832089)
            (0.2718703337831192,0.2718703337831192)
            (0.7707145652904575,0.7707145652904575)
            (0.3630286035936823,0.3630286035936823)
            (0.8568154039515372,0.8568154039515372)
            (0.003453128053050092,0.003453128053050092)
            (0.4625063782239991,0.4625063782239991)
            (0.1364592238854203,0.1364592238854203)
            (0.6686794045578635,0.6686794045578635)
            (0.2774169506613049,0.2774169506613049)
            (0.5572881559405727,0.5572881559405727)
            (0.4427705137745408,0.4427705137745408)
            (0.5490802135748238,0.5490802135748238)
            (0.6338721306709063,0.6338721306709063)
            (0.3366413301902744,0.3366413301902744)
            (0.31649285465364163,0.31649285465364163)
            (0.3589259889347459,0.3589259889347459)
            (0.2052458790968955,0.2052458790968955)
            (0.1379014208533289,0.1379014208533289)
            (0.0766012593867873,0.0766012593867873)
            (0.05316292880064499,0.05316292880064499)
            (0.19447138941677977,0.19447138941677977)
            (0.11359051421454258,0.11359051421454258)
            (0.785317784318023,0.785317784318023)
            (0.2322600768518024,0.2322600768518024)
            (0.7733208409364014,0.7733208409364014)
            (0.21438639550288396,0.21438639550288396)
            (0.375794409597181,0.375794409597181)
            (0.0932678271645695,0.0932678271645695)
            (0.7432644724108962,0.7432644724108962)
            (0.10577153285110463,0.10577153285110463)
            (0.12723584698398493,0.12723584698398493)
            (0.15703048584838308,0.15703048584838308)
            (0.4002359022362635,0.4002359022362635)
            (0.6194031745463316,0.6194031745463316)
            (0.5448401934282341,0.5448401934282341)
            (0.8153968550723568,0.8153968550723568)
            (0.47904307147741765,0.47904307147741765)
            (0.17055308614223752,0.17055308614223752)
            (0.8275252653164488,0.8275252653164488)
            (0.05768105740427398,0.05768105740427398)
            (0.40508598535803997,0.40508598535803997)
            (0.7369463007230719,0.7369463007230719)
            (0.6261755402669271,0.6261755402669271)
            (0.6563645524245683,0.6563645524245683)
            (0.737150707412844,0.737150707412844)
            (0.2907030296635942,0.2907030296635942)
            (0.3624750668668374,0.3624750668668374)
            (0.47071625931428085,0.47071625931428085)
            (0.2322556691288009,0.2322556691288009)
            (0.06732561421046768,0.06732561421046768)
            (0.24313024126920757,0.24313024126920757)
            (0.5554175222535636,0.5554175222535636)
            (0.17956927417960955,0.17956927417960955)
            (0.2812866248451713,0.2812866248451713)
            (0.06451547677697356,0.06451547677697356)
            (0.869915786802484,0.869915786802484)
            (0.7507716191636775,0.7507716191636775)
            (0.7451486162962044,0.7451486162962044)
            (0.8218584315501927,0.8218584315501927)
            (0.06366096842053959,0.06366096842053959)
            (0.29576026952639145,0.29576026952639145)
            (0.07286541445176042,0.07286541445176042)
            (0.4046327752868567,0.4046327752868567)
            (0.43789498835327256,0.43789498835327256)
            (0.5118323643635301,0.5118323643635301)
            (0.6920594866955911,0.6920594866955911)
            (0.7156614027459003,0.7156614027459003)
            (0.3317287028048177,0.3317287028048177)
            (0.3649032545531743,0.3649032545531743)
            (0.31244982313306024,0.31244982313306024)
            (0.6503967458177472,0.6503967458177472)
            (0.31138380671501986,0.31138380671501986)
            (0.2915967309318668,0.2915967309318668)
            (0.5405820113377791,0.5405820113377791)
            (0.02812159280642701,0.02812159280642701)
            (0.02412398643898972,0.02412398643898972)
            (0.5435471393119289,0.5435471393119289)
            (0.5092480694791748,0.5092480694791748)
            (0.4140382088708243,0.4140382088708243)
            (0.5945117786047134,0.5945117786047134)
            (0.5840931596752391,0.5840931596752391)
            (0.7633505712294149,0.7633505712294149)
            (0.22536023110439274,0.22536023110439274)
            (0.6786939674125468,0.6786939674125468)
            (0.05104973369197463,0.05104973369197463)
            (0.4538410307342804,0.4538410307342804)
            (0.5227941087155286,0.5227941087155286)
            (0.24620459583633103,0.24620459583633103)
            (0.7550768629910309,0.7550768629910309)
            (0.1698659116652914,0.1698659116652914)
            (0.44600203438040975,0.44600203438040975)
            (0.12475346698714829,0.12475346698714829)
            (0.19944820438035893,0.19944820438035893)
            (0.9639159855007633,0.9639159855007633)
            (0.3369832885406936,0.3369832885406936)
            (0.33914313176400557,0.33914313176400557)
            (0.43303215813624785,0.43303215813624785)
            (0.6249992196872463,0.6249992196872463)
            (0.7849399344095631,0.7849399344095631)
            (0.9355362274280843,0.9355362274280843)
            (0.37824665888861186,0.37824665888861186)
            (0.6336661814941399,0.6336661814941399)
            (0.16197347588491984,0.16197347588491984)
            (0.6721840600922429,0.6721840600922429)
            (0.1985832978349633,0.1985832978349633)
            (0.6592824386436154,0.6592824386436154)
            (0.5381007191387438,0.5381007191387438)
            (0.6757273133352764,0.6757273133352764)
            (0.10121834840375143,0.10121834840375143)
            (0.5375186126689846,0.5375186126689846)
            (0.112127036578894,0.112127036578894)
            (0.2452752220948865,0.2452752220948865)
            (0.0909324917752714,0.0909324917752714)
            (0.5849440856591899,0.5849440856591899)
            (0.0032533037218789307,0.0032533037218789307)
            (0.2737918442421714,0.2737918442421714)
            (0.3729783788733011,0.3729783788733011)
            (0.6691285675349901,0.6691285675349901)
            (0.36003598750876975,0.36003598750876975)
            (0.04652166458837903,0.04652166458837903)
            (0.4412489668559003,0.4412489668559003)
            (0.7397399783063059,0.7397399783063059)
            (0.7227661538238213,0.7227661538238213)
            (0.32254482828376463,0.32254482828376463)
            (0.9439414845092975,0.9439414845092975)
            (0.9847330107992123,0.9847330107992123)
            (0.07100651138051184,0.07100651138051184)
            (0.3590275210062208,0.3590275210062208)
            (0.39250043763801035,0.39250043763801035)
            (0.7896533979875071,0.7896533979875071)
            (0.23137117771073545,0.23137117771073545)
            (0.11814170587228279,0.11814170587228279)
            (0.29176035207340134,0.29176035207340134)
            (0.133648519137597,0.133648519137597)
            (0.8956902772318279,0.8956902772318279)
            (0.06033495051076598,0.06033495051076598)
            (0.602228684458344,0.602228684458344)
            (0.22075700309959134,0.22075700309959134)
            (0.3077355789473192,0.3077355789473192)
            (0.19915965030281635,0.19915965030281635)
            (0.2393249421640743,0.2393249421640743)
            (0.28038269187913745,0.28038269187913745)
            (0.06486823846509937,0.06486823846509937)
            (0.18303684469665105,0.18303684469665105)
            (0.14523053910624617,0.14523053910624617)
            (0.002318844851054269,0.002318844851054269)
            (0.24219707535035695,0.24219707535035695)
            (0.2798838735224396,0.2798838735224396)
            (0.18532632376381408,0.18532632376381408)
            (0.6570780351254383,0.6570780351254383)
            (0.5919345608993932,0.5919345608993932)
            (0.3763059022230698,0.3763059022230698)
            (0.5498729473512567,0.5498729473512567)
            (0.33241622526890113,0.33241622526890113)
            (0.5584198051198386,0.5584198051198386)
            (0.4397221090213429,0.4397221090213429)
            (0.062247393115808625,0.062247393115808625)
            (0.2898966898428115,0.2898966898428115)
            (0.2025445325174,0.2025445325174)
            (0.13863060401990013,0.13863060401990013)
            (0.3887232440295223,0.3887232440295223)
            (0.13576010374169956,0.13576010374169956)
            (0.46706664831798417,0.46706664831798417)
            (0.12706114772881838,0.12706114772881838)
            (0.40105022004606017,0.40105022004606017)
            (0.44377809902083576,0.44377809902083576)
            (0.05018858016751371,0.05018858016751371)
            (0.6749392817761203,0.6749392817761203)
            (0.024194464021244144,0.024194464021244144)
            (0.967987927789525,0.967987927789525)
            (0.17155457179109845,0.17155457179109845)
            (0.07439863417918391,0.07439863417918391)
            (0.7105682765507542,0.7105682765507542)
            (0.39478620990868807,0.39478620990868807)
            (0.31926285254525344,0.31926285254525344)
            (0.7657932475352436,0.7657932475352436)
            (0.5244691097346341,0.5244691097346341)
            (0.38216580001622547,0.38216580001622547)
            (0.0538586933526648,0.0538586933526648)
            (0.5125447285974554,0.5125447285974554)
            (0.2500128357403262,0.2500128357403262)
            (0.4513034731233,0.4513034731233)
            (0.9177692056951314,0.9177692056951314)
            (0.6961872405001874,0.6961872405001874)
            (0.052845775640482096,0.052845775640482096)
            (0.2377590720155256,0.2377590720155256)
            (0.26826597805595154,0.26826597805595154)
            (0.6043571220441672,0.6043571220441672)
            (0.5770614552261691,0.5770614552261691)
            (0.9325744433108456,0.9325744433108456)
            (0.2561935892229388,0.2561935892229388)
            (0.25957562922442445,0.25957562922442445)
            (0.4424569360361339,0.4424569360361339)
            (0.32438895264458556,0.32438895264458556)
            (0.46401711145884583,0.46401711145884583)
            (0.07114224191515972,0.07114224191515972)
            (0.4501807518994484,0.4501807518994484)
            (0.2990251514929678,0.2990251514929678)
            (0.2553872923470688,0.2553872923470688)
            (0.44218218650664753,0.44218218650664753)
            (0.4106638018276745,0.4106638018276745)
            (0.6999420647251091,0.6999420647251091)
            (0.2866009854316376,0.2866009854316376)
            (0.08568312485652385,0.08568312485652385)
            (0.7397053750801083,0.7397053750801083)
            (0.6386225817351109,0.6386225817351109)
            (0.5705204566249895,0.5705204566249895)
            (0.47003164788507557,0.47003164788507557)
            (0.7188359572156546,0.7188359572156546)
            (0.4730839796456552,0.4730839796456552)
            (0.8050578150839578,0.8050578150839578)
            (0.5558095017804785,0.5558095017804785)
            (0.012470875200897735,0.012470875200897735)
            (0.041928069545525304,0.041928069545525304)
            (0.19231068942745444,0.19231068942745444)
            (0.7380467991937134,0.7380467991937134)
            (0.1151449198443959,0.1151449198443959)
            (0.09569633623313434,0.09569633623313434)
            (0.19231110606901303,0.19231110606901303)
            (0.32201075692183245,0.32201075692183245)
            (0.48472198071328076,0.48472198071328076)
            (0.38084888407049433,0.38084888407049433)
            (0.1677571622203342,0.1677571622203342)
            (0.6248683682935927,0.6248683682935927)
            (0.007472401986657995,0.007472401986657995)
            (0.20226939918220155,0.20226939918220155)
            (0.7565450024776936,0.7565450024776936)
            (0.35240967694467273,0.35240967694467273)
            (0.04673643693966567,0.04673643693966567)
            (0.04479346792766348,0.04479346792766348)
            (0.8247436602297458,0.8247436602297458)
            (0.5624350188875622,0.5624350188875622)
            (0.4427765776424859,0.4427765776424859)
            (0.8481288475645807,0.8481288475645807)
            (0.1643422974771831,0.1643422974771831)
            (0.3718872298759117,0.3718872298759117)
            (0.8460161889061848,0.8460161889061848)
            (0.16298622583848843,0.16298622583848843)
            (0.48231287385829913,0.48231287385829913)
            (0.4475409772615264,0.4475409772615264)
            (0.551390864945652,0.551390864945652)
            (0.1225119643255661,0.1225119643255661)
            (0.7344882114159588,0.7344882114159588)
            (0.30354211438292134,0.30354211438292134)
            (0.2834549675274278,0.2834549675274278)
            (0.09066505043955764,0.09066505043955764)
            (0.6261243780730936,0.6261243780730936)
            (0.3741276923228811,0.3741276923228811)
            (0.2061980292375627,0.2061980292375627)
            (0.37803438227246033,0.37803438227246033)
            (0.6374762735053221,0.6374762735053221)
            (0.26437823436425945,0.26437823436425945)
            (0.9026403087700521,0.9026403087700521)
            (0.5085558625555555,0.5085558625555555)
            (0.3077914084014941,0.3077914084014941)
            (0.2598183578208051,0.2598183578208051)
            (0.5139686880524988,0.5139686880524988)
            (0.05079131558835681,0.05079131558835681)
            (0.5532839843351713,0.5532839843351713)
            (0.5794716522922121,0.5794716522922121)
            (0.548856961884745,0.548856961884745)
            (0.09252564561878052,0.09252564561878052)
            (0.6056429739310514,0.6056429739310514)
            (0.4222392766446217,0.4222392766446217)
            (0.3198131122428227,0.3198131122428227)
            (0.3674663358889625,0.3674663358889625)
            (0.4077577605799445,0.4077577605799445)
            (0.8032730571391364,0.8032730571391364)
            (0.2983694915555545,0.2983694915555545)
            (0.0306398459496533,0.0306398459496533)
            (0.2190549210495225,0.2190549210495225)
            (0.0742377753635135,0.0742377753635135)
            (0.0752461785121844,0.0752461785121844)
            (0.4691018150982207,0.4691018150982207)
            (0.35833891829924003,0.35833891829924003)
            (0.2655818218015309,0.2655818218015309)
            (0.9822786452726552,0.9822786452726552)
            (0.22531012445391752,0.22531012445391752)
            (0.3424855283791991,0.3424855283791991)
            (0.08862807792009852,0.08862807792009852)
            (0.6224181315866293,0.6224181315866293)
            (0.2619863310199282,0.2619863310199282)
            (0.04785672875865399,0.04785672875865399)
            (0.10871594060509548,0.10871594060509548)
            (0.8666811233967353,0.8666811233967353)
            (0.23953126910348,0.23953126910348)
            (0.31806524367936617,0.31806524367936617)
            (0.7066500774886979,0.7066500774886979)
            (0.1685450644857811,0.1685450644857811)
            (0.4673226058292985,0.4673226058292985)
            (0.7490828865713715,0.7490828865713715)
            (0.9320443162626602,0.9320443162626602)
            (0.7717706025102955,0.7717706025102955)
            (0.23858446660177057,0.23858446660177057)
            (0.06457684639804795,0.06457684639804795)
            (0.3755674179957672,0.3755674179957672)
            (0.06321069091348064,0.06321069091348064)
            (0.5358804415621465,0.5358804415621465)
            (0.5111210093697194,0.5111210093697194)
            (0.4836294426047022,0.4836294426047022)
            (0.3211510352518532,0.3211510352518532)
            (0.6339588493669841,0.6339588493669841)
            (0.14434615382072802,0.14434615382072802)
            (0.18151958339380303,0.18151958339380303)
            (0.09727320552070817,0.09727320552070817)
            (0.46404352357523426,0.46404352357523426)
            (0.5810398706801014,0.5810398706801014)
            (0.5709055434020374,0.5709055434020374)
            (0.2799646904445603,0.2799646904445603)
            (0.009998062732866186,0.009998062732866186)
            (0.8600858860256155,0.8600858860256155)
            (0.262795754732732,0.262795754732732)
            (0.8125590548432178,0.8125590548432178)
            (0.23778180305894514,0.23778180305894514)
            (0.12040776392049146,0.12040776392049146)
            (0.3269256938388134,0.3269256938388134)
            (0.8434350118550438,0.8434350118550438)
            (0.21070618686631792,0.21070618686631792)
            (0.32024710862161987,0.32024710862161987)
            (0.012845939838638243,0.012845939838638243)
            (0.5156184597011924,0.5156184597011924)
            (0.2751164559073084,0.2751164559073084)
            (0.11974425732809113,0.11974425732809113)
            (0.17759622669755615,0.17759622669755615)
            (0.30015122727482124,0.30015122727482124)
            (0.5611246444469882,0.5611246444469882)
            (0.16485252114031024,0.16485252114031024)
            (0.16532123795506815,0.16532123795506815)
            (0.6807769258439116,0.6807769258439116)
            (0.5220832646619116,0.5220832646619116)
            (0.3216533294376076,0.3216533294376076)
            (0.36934341766977796,0.36934341766977796)
            (0.2924945903109092,0.2924945903109092)
            (0.5591435098689694,0.5591435098689694)
            (0.9237039207287089,0.9237039207287089)
            (0.2455024827926755,0.2455024827926755)
            (0.43446401837399806,0.43446401837399806)
            (0.9466808743899721,0.9466808743899721)
            (0.3090657016185515,0.3090657016185515)
            (0.2119972838685722,0.2119972838685722)
            (0.4275254134229286,0.4275254134229286)
            (0.37438993742887683,0.37438993742887683)
            (0.16046887867667325,0.16046887867667325)
            (0.7976101178643596,0.7976101178643596)
            (0.8650904501921981,0.8650904501921981)
            (0.3933888840527082,0.3933888840527082)
            (0.3076183919931603,0.3076183919931603)
            (0.17055949933696135,0.17055949933696135)
            (0.27428124551517685,0.27428124551517685)
            (0.6619805058646036,0.6619805058646036)
            (0.060198461016245375,0.060198461016245375)
            (0.17968962881549277,0.17968962881549277)
            (0.5282115319016516,0.5282115319016516)
            (0.5004408342404887,0.5004408342404887)
            (0.708644965629762,0.708644965629762)
            (0.40650303743757976,0.40650303743757976)
            (0.8957609483677467,0.8957609483677467)
            (0.7546139378183472,0.7546139378183472)
            (0.7064532412159381,0.7064532412159381)
            (0.45762916189857716,0.45762916189857716)
            (0.035169219337165436,0.035169219337165436)
            (0.5826981320817219,0.5826981320817219)
            (0.7871870884972598,0.7871870884972598)
            (0.2579690796128672,0.2579690796128672)
            (0.8773046289235016,0.8773046289235016)
            (0.09845227973057458,0.09845227973057458)
            (0.17398756562680262,0.17398756562680262)
            (0.7315192157912609,0.7315192157912609)
            (0.09337258468006504,0.09337258468006504)
            (0.784754403387435,0.784754403387435)
            (0.7408731671852391,0.7408731671852391)
            (0.6524827496217096,0.6524827496217096)
            (0.07705181288467089,0.07705181288467089)
            (0.15867070796235672,0.15867070796235672)
            (0.21899032613713,0.21899032613713)
            (0.2889906134768364,0.2889906134768364)
            (0.542943163801757,0.542943163801757)
            (0.08129202182347894,0.08129202182347894)
            (0.025358044944856273,0.025358044944856273)
            (0.9489082351115838,0.9489082351115838)
            (0.5293719222271629,0.5293719222271629)
            (0.6876910350029037,0.6876910350029037)
            (0.23747967051896612,0.23747967051896612)
            (0.0796518526940504,0.0796518526940504)
            (0.43823600848167654,0.43823600848167654)
            (0.009720020283767061,0.009720020283767061)
            (0.46699723104111546,0.46699723104111546)
            (0.12575659692860985,0.12575659692860985)
            (0.08149081615140852,0.08149081615140852)
            (0.4898887873212119,0.4898887873212119)
            (0.07260476676084693,0.07260476676084693)
            (0.908335589825671,0.908335589825671)
            (0.11950717695638635,0.11950717695638635)
            (0.5503324001842953,0.5503324001842953)
            (0.4323779104470791,0.4323779104470791)
            (0.1299401314709676,0.1299401314709676)
            (0.34642166987846634,0.34642166987846634)
            (0.5783591909584018,0.5783591909584018)
            (0.24409445339141622,0.24409445339141622)
            (0.08182878166955643,0.08182878166955643)
            (0.1087352948505087,0.1087352948505087)
            (0.5513087750275969,0.5513087750275969)
            (0.2466888118679973,0.2466888118679973)
            (0.39399694652443884,0.39399694652443884)
            (0.40357524782599197,0.40357524782599197)
            (0.3379464784345315,0.3379464784345315)
            (0.6875509710830272,0.6875509710830272)
            (0.5890015938310251,0.5890015938310251)
            (0.12069809465224812,0.12069809465224812)
            (0.516877537459258,0.516877537459258)
            (0.6857162724346033,0.6857162724346033)
            (0.28591783033275586,0.28591783033275586)
            (0.23100043943493742,0.23100043943493742)
            (0.6251949481957499,0.6251949481957499)
            (0.8653741553920028,0.8653741553920028)
            (0.45243554215199766,0.45243554215199766)
            (0.5497795716159701,0.5497795716159701)
            (0.4472032533840984,0.4472032533840984)
            (0.8472907751007588,0.8472907751007588)
            (0.5680019292589199,0.5680019292589199)
            (0.2332320060051003,0.2332320060051003)
            (0.06762911400987726,0.06762911400987726)
            (0.27947603323569137,0.27947603323569137)
            (0.7770298611410884,0.7770298611410884)
            (0.3534227134268848,0.3534227134268848)
            (0.24452035980427922,0.24452035980427922)
            (0.7673230970010869,0.7673230970010869)
            (0.24975028724470016,0.24975028724470016)
            (0.6085820983928741,0.6085820983928741)
            (0.7439627441114018,0.7439627441114018)
            (0.4520513597197444,0.4520513597197444)
            (0.5709937774601874,0.5709937774601874)
            (0.47175417148262266,0.47175417148262266)
            (0.4039246611417605,0.4039246611417605)
            (0.4022634347933274,0.4022634347933274)
        }
        ;
\end{groupplot}
\end{tikzpicture}
\end{document}


==> tikz-pictures/assumptions-flow/assumptions-flow.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}[mynode/.style={
    draw, outer sep=3pt,% minimum height=1.0cm, minimum width=1.0cm
  }]
  \node[mynode] (vs) {$v = \begin{pmatrix} v^c \\ v^s \end{pmatrix}$};
  \node[mynode, right=2 of vs] (x) {$x$};
  \draw[->, decorate, decoration={snake, amplitude=1pt, post length=2pt}, color=purple!90!blue] (vs) to node[below, align=center]{\emph{causal} \\ \emph{stochastic} \\ \emph{generative} \\ \emph{process}} node[above]{$g^\ast(v)$} (x);
  \node[mynode, right=2 of x] (zs) {$z = \begin{pmatrix} z^c \\ z^s \end{pmatrix}$};
  \draw[->, color=green!60!black] (x) to[bend right=0] node[above]{$f(x)$} node[below, align=center]{\emph{anticausal} \\ \emph{encoder}} (zs);
  % \node[mynode, right=2 of zs, yshift=-1.0cm] (x-tilde) {$\tilde{x}$};
  \coordinate[right=2 of zs, yshift=-1.0cm] (x-tilde);
  \draw[<-, color=red!80!black] (zs) to node[above, sloped, align=center]{\emph{direct}} node[below, sloped, align=center]{\emph{loss signal}}  (x-tilde);
  \node[mynode, right=2 of zs, yshift=+1.0cm] (ys) {$y \approx v^c$};
  \draw[->, color=blue!80!black] (zs) to node[above, sloped]{$\mathit{head}(z^c)$} (ys);

  \coordinate (annot-line) at (0, -1.5cm);
  \draw[<-, gray] (vs) to (vs |- annot-line) node[anchor=north, align=center, text width=3cm]{semantic  style and  content  features};
  \draw[<-, gray] (x) to (x |- annot-line) node[anchor=north, align=center]{input \\ sample};
  \draw[<-, gray] (zs) to (zs |- annot-line) node[anchor=north, align=center]{latent \\ representations};
  % \draw[<-, gray] (x-tilde) to (x-tilde |- annot-line) node[anchor=north, align=center]{input \\ reconstruction};
  \draw[<-, gray] (ys) to (ys |- annot-line) node[anchor=north, align=center]{prediction \\ target};

  \draw[->, red!50!blue] (zs) to[bend right=85] node[above] {$g(z)$} node[below, align=center, scale=1.0] {\emph{generative} \\ \emph{decoder}} (x);

\end{tikzpicture}
\end{document}


==> tikz-pictures/disentanglement-loss/disentanglement-loss.tex <==
\documentclass[tikz, border=5pt]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}


\begin{document}
\begin{tikzpicture}
  \node[draw, thick, text height=0.25cm] (x-1) {$x\phantom{'}$};
  \node[below=0.5 of x-1] (x_placeholder) {\vphantom{$x_1$}};
  \node[draw, thick, text height=0.25cm, below=0.5 of x_placeholder] (x-2) {$x'$};

  \coordinate[right=0.5 of x-1] (trap-1);
  \coordinate[right=0.5 of x-2] (trap-2);
  \node[draw, semithick, trapezium, trapezium angle=120,
  rotate around={90:(trap-1)}, minimum width=0.75cm, inner sep=0.0pt] (enc-1) at (trap-1) {
    \begin{tikzpicture}
      \node[rotate=-90] {$f$};
    \end{tikzpicture}};

  \node[draw, semithick, trapezium, trapezium angle=120,
  rotate around={90:(trap-2)}, minimum width=0.75cm, inner sep=0.0pt] (enc-2) at (trap-2) {
    \begin{tikzpicture}
      \node[rotate=-90] {$f$};
    \end{tikzpicture}};

  \draw[dashed] (enc-1) -- node[scale=0.7, fill=white] {\textit{encoder}} (enc-2);
  % \node[scale=0.7] at ($(enc-1)!0.5!(enc-2)$) {\textit{encoder}};

  \matrix (z-1) [matrix of nodes, right=0.5 of trap-1, every node/.style={draw}]
  {
  $\bullet$ & $\bullet$ & \textcolor{red!85!black}{$\bullet$} & $\bullet$ \\
  };

  \matrix (z-2) [matrix of nodes, right=0.5 of trap-2, every node/.style={draw}, text=blue!85!black]
  {
  $\bullet$ & $\bullet$ & \textcolor{yellow!85!black}{$\bullet$} & $\bullet$ \\
  };
  \node[above=0.0 of z-1, inner sep=0pt] {$z$};
  \node[below=0.0 of z-2, inner sep=0pt] {$z'$};

  \matrix (z-mid) [matrix of nodes, every node/.style={draw, text=orange!85!black}]
  at ($(z-1)!0.5!(z-2)$)
  {
  \phantom{$\bullet$} & \phantom{$\bullet$} & $\bullet$ & \phantom{$\bullet$} \\
  };


  % \draw[->] (z-1-1-1) to node[right, scale=0.5] {$1/2$} (z-mid-1-1);
  % \draw[->] (z-1-1-2) to node[right, scale=0.5] {$1/2$} (z-mid-1-2);
  % \draw[->] (z-1-1-4) to node[right, scale=0.5] {$1/2$} (z-mid-1-4);
  \draw[->] (z-1-1-3) to node[right, scale=0.5] {$1/2$} (z-mid-1-3);

  % \draw[->] (z-2-1-1) to node[right, scale=0.5] {$1/2$} (z-mid-1-1);
  % \draw[->] (z-2-1-2) to node[right, scale=0.5] {$1/2$} (z-mid-1-2);
  % \draw[->] (z-2-1-4) to node[right, scale=0.5] {$1/2$} (z-mid-1-4);
  \draw[->] (z-2-1-3) to node[right, scale=0.5] {$1/2$} (z-mid-1-3);

  \matrix (z-hat-1) [matrix of nodes, right=0.3 of z-1, every node/.style={draw, text=black}]
  {
  $\bullet$ & $\bullet$ & \textcolor{orange!85!black}{$\bullet$} & $\bullet$ \\
  };

  \matrix (z-hat-2) [matrix of nodes, right=0.3 of z-2, every node/.style={draw, text=blue!85!black}]
  {
  $\bullet$ & $\bullet$ & \textcolor{orange!85!black}{$\bullet$} & $\bullet$ \\
  };
  \node[above=0 of z-hat-1, inner sep=0pt] {$\hat{z}$};
  \node[below=0 of z-hat-2, inner sep=0pt] {$\hat{z}'$};

  \draw[->] (z-1-1-1) to +(0, +0.75) -| (z-hat-1-1-1);
  \draw[->] (z-1-1-2) to +(0, +0.75) -| (z-hat-1-1-2);
  \draw[->] (z-1-1-4) to +(0, +0.75) -| (z-hat-1-1-4);
  \draw[->] (z-2-1-1) to +(0, -0.75) -| (z-hat-2-1-1);
  \draw[->] (z-2-1-2) to +(0, -0.75) -| (z-hat-2-1-2);
  \draw[->] (z-2-1-4) to +(0, -0.75) -| (z-hat-2-1-4);

  \draw[->] (z-mid-1-4) -| (z-hat-1-1-3);
  \draw[->] (z-mid-1-4) -| (z-hat-2-1-3);

  \coordinate[right=0.5 of z-hat-1,] (trap-3);
  \coordinate[right=0.5 of z-hat-2,] (trap-4);
  \node[draw, semithick, trapezium, trapezium angle=60,
  rotate around={90:(trap-3)}, minimum width=0.75cm, inner sep=0] (dec-1) at (trap-3) {
    \begin{tikzpicture}
      \node[rotate=-90] {$g$};
    \end{tikzpicture}};

  \node[draw, semithick, trapezium, trapezium angle=60,
  rotate around={90:(trap-4)}, minimum width=0.75cm, inner sep=0] (dec-2) at (trap-4) {
    \begin{tikzpicture}
      \node[rotate=-90] {$g$};
    \end{tikzpicture}};

  \draw[dashed] (dec-1) -- node[scale=0.7, fill=white] {\textit{decoder}} (dec-2);

  \node[draw, right=0.5 of trap-3, text height=0.25cm, thick] (x-1-rec) {$x_{\rm rec}$};
  \node[draw, right=0.5 of trap-4, text height=0.25cm, thick] (x-2-rec) {$x'_{\rm rec}$};
\end{tikzpicture}
\end{document}


==> tikz-pictures/how-to-certify/how-to-certify.tex <==
\documentclass[border=0pt, tikz]{standalone}
\usetikzlibrary{positioning, decorations.pathreplacing, backgrounds}
\begin{document}
\begin{tikzpicture}[framed]
    \node[draw, scale=1.2, thick] (center) at (0,0) {certification};
    \coordinate[left=4.0cm of center] (lhs);
    \coordinate[right=4.0cm of center] (rhs);
    \draw[->, align=center, thick] (lhs) to
    node[above, scale=0.8] (text11) {first principles, \\ mathematical rigor}
    node[below, scale=0.8] (text12) {\& good intuition}
    (center);
    \draw[->, thick] (rhs) to
    node[above, align=center, scale=0.8] (text21) {sufficient empirical evidence }
    node[below, scale=0.8] (text22) {\& meaningful metrics}
    (center);

    \coordinate[below=0.3cm of center] (brace-row);
    \draw[decorate, decoration={brace, mirror, amplitude=7pt}] (text11.west |- brace-row) to node[below=7pt] {{``principles''}} (text11.east |- brace-row);
    \draw[decorate, decoration={brace, mirror, amplitude=7pt}] (text21.west |- brace-row) to node[below=7pt] {{``evidence''}} (text21.east |- brace-row);
\end{tikzpicture}
\end{document}


==> tikz-pictures/mohseni-taxonomy/mohseni-taxonomy.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[show background rectangle]

  \node[draw, minimum height=4.5cm, fill=green!100!red!10] (lhs) {
    \begin{tikzpicture}[minimum height=0cm]
      \node[align=center, text width=4.5cm] (title) {\textsc{Inherently Safe} \\ \textsc{Design} };
      \node[text width=5cm, below=0 of title] {
          \begin{itemize}
            \item Model Transparency
            \item Design Specification
            \item Model Verification and Testing \phantom{wow this is a longg textt}
          \end{itemize}
        };
    \end{tikzpicture}
  };

  \node[draw, right=of lhs, minimum height=4.5cm, fill=yellow!100!red!10] (mid) {
    \begin{tikzpicture}[minimum height=0cm]
      \node[align=center, text width=4.5cm] (title) {\textsc{Enhancing Performance} \\ \textsc{and Robustness}};
      \node[text width=5cm, below=0 of title] {
          \begin{itemize}
            \item Robust Network Architecture
            \item Robust Training
            \item Data Sampling and Augmentation
          \end{itemize}
        };
    \end{tikzpicture}
  };

  \node[draw, right=of mid, minimum height=4.5cm, fill=green!100!red!10] (rhs) {
    \begin{tikzpicture}[minimum height=0cm]
      \node[align=center, text width=4.5cm] (title) {\textsc{Run-time Error} \\ \textsc{Detection}};
      \node[text width=5cm, below=0 of title] (items) {
          \begin{itemize}
            \item Prediction Uncertainty
            \item Out-of-distribution Detection
            \item Adversarial Attack Detection and Guard
          \end{itemize}
        };
      \node[below=0 of items, inner sep=1pt] {\phantom{.}};
    \end{tikzpicture}
  };
  
\end{tikzpicture}
\end{document}


==> tikz-pictures/my-taxonomy/my-taxonomy.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[framed]

  \node[draw, fill=green!100!red!10, anchor=north] (lhs) {
    \begin{tikzpicture}
      \node[align=center] (title) {\textsc{Inherently Safe} \\ \textsc{Design} };
      \node[text width=5.5cm, below=0 of title] {
          \begin{enumerate}
            \item Recovering and Representing Semantic Features
            \item Disentangling Content and Style Features
            \item Fulfilling Priors for a Good Representation
            \item Model Transparency in the Failure Case
          \end{enumerate}
        };
    \end{tikzpicture}
  };

  \node[draw, right=8 of lhs.north, fill=green!100!red!10, anchor=north] (rhs) {
    \begin{tikzpicture}
      \node[align=center] (title) {\textsc{Run-time Error} \\ \textsc{Detection}};
      \node[text width=5.5cm, below=0 of title] (items) {
          \begin{enumerate}
            \item Calibrated Uncertainty Quantification
            \item Principled Out-of-Distribution Detection
            \item Avoiding Feature Collapse \phantom{looonngg teexxtt}
            \item On Adversarial Attacks and Defenses
          \end{enumerate}
        };
    \end{tikzpicture}
  };
  
\end{tikzpicture}
\end{document}


==> tikz-pictures/verse-table/verse-table.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
  \node {
    \begin{tabular}{ll}
      Version & Verse\\
      \hline
      KJV & The heart of the prudent getteth knowledge; and the ear of the wise seeketh knowledge.\\
      ASV & The heart of the prudent getteth knowledge; And the ear of the wise seeketh knowledge.\\
      BBE & The heart of the man of good sense gets knowledge; the ear of the wise is searching for knowledge.\\
      DARBY & The heart of an intelligent getteth knowledge, and the ear of the wise seeketh knowledge.\\
      DRA & A wise heart shall acquire knowledge: and the ear of the wise seeketh instruction.\\
      LEB & An intelligent mind will acquire knowledge, and the ear of the wise will seek knowledge.\\
      WEB & The heart of the discerning gets knowledge. The ear of the wise seeks knowledge.\\
      YLT & The heart of the intelligent getteth knowledge, And the ear of the wise seeketh knowledge.\\
    \end{tabular}
  };

\end{tikzpicture}

\end{document}

